Measurement of the Branching Fraction of $B^{0} \rightarrow J/\psi \pi^{0}$ Decays

The ratio of branching fractions between $B^{0} \rightarrow J/\psi \pi^{0}$ and $B^{+} \rightarrow J/\psi K^{*+}$ decays is measured with proton-proton collision data collected by the LHCb experiment, corresponding to an integrated luminosity of 9 fb$^{-1}$. The measured value is $\frac{\mathcal{B}_{B^{0} \rightarrow J/\psi \pi^{0}}}{\mathcal{B}_{B^{+} \rightarrow J/\psi K^{*+}}} = (1.153 \pm 0.053 \pm 0.048 ) \times 10^{-2}$, where the first uncertainty is statistical and the second is systematic. The branching fraction for $B^{0} \rightarrow J/\psi \pi^{0}$ decays is determined using the branching fraction of the normalisation channel, resulting in $\mathcal{B}_{B^{0} \rightarrow J/\psi \pi^{0}} = (1.670 \pm 0.077 \pm 0.069 \pm 0.095) \times 10^{-5}$, where the last uncertainty corresponds to that of the external input. This result is consistent with the current world average value and competitive with the most precise single measurement to date.

==> fig1a.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9197);
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,2.93401) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.448,2.74058) -- (3.448,2.54716);
\draw [c,line width=1.8] (4.096,2.74058) -- (4.096,2.54716);
\draw [c,line width=1.8] (4.744,2.74058) -- (4.744,2.54716);
\draw [c,line width=1.8] (5.392,2.74058) -- (5.392,2.54716);
\draw [c,line width=1.8] (6.04,2.93401) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.688,2.74058) -- (6.688,2.54716);
\draw [c,line width=1.8] (7.336,2.74058) -- (7.336,2.54716);
\draw [c,line width=1.8] (7.984,2.74058) -- (7.984,2.54716);
\draw [c,line width=1.8] (8.632,2.74058) -- (8.632,2.54716);
\draw [c,line width=1.8] (9.28,2.93401) -- (9.28,2.54716);
\draw [c,line width=1.8] (9.928,2.74058) -- (9.928,2.54716);
\draw [c,line width=1.8] (10.576,2.74058) -- (10.576,2.54716);
\draw [c,line width=1.8] (11.224,2.74058) -- (11.224,2.54716);
\draw [c,line width=1.8] (11.872,2.74058) -- (11.872,2.54716);
\draw [c,line width=1.8] (12.52,2.93401) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.168,2.74058) -- (13.168,2.54716);
\draw [c,line width=1.8] (13.816,2.74058) -- (13.816,2.54716);
\draw [c,line width=1.8] (14.464,2.74058) -- (14.464,2.54716);
\draw [c,line width=1.8] (15.112,2.74058) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.76,2.93401) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.408,2.74058) -- (16.408,2.54716);
\draw [c,line width=1.8] (17.056,2.74058) -- (17.056,2.54716);
\draw [c,line width=1.8] (17.704,2.74058) -- (17.704,2.54716);
\draw [c,line width=1.8] (18.352,2.74058) -- (18.352,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [anchor=base] (2.8,1.75117) node[scale=1.78272, color=c, rotate=0]{50};
\draw [anchor=base] (6.04,1.75117) node[scale=1.78272, color=c, rotate=0]{100};
\draw [anchor=base] (9.28,1.75117) node[scale=1.78272, color=c, rotate=0]{150};
\draw [anchor=base] (12.52,1.75117) node[scale=1.78272, color=c, rotate=0]{200};
\draw [anchor=base] (15.76,1.75117) node[scale=1.78272, color=c, rotate=0]{250};
\draw [anchor=base] (19,1.75117) node[scale=1.78272, color=c, rotate=0]{300};
\draw [anchor= east] (19,0.866033) node[scale=2.15412, color=c, rotate=0]{$m(\gamma\gamma)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,14.7369) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.448,14.9303) -- (3.448,15.1237);
\draw [c,line width=1.8] (4.096,14.9303) -- (4.096,15.1237);
\draw [c,line width=1.8] (4.744,14.9303) -- (4.744,15.1237);
\draw [c,line width=1.8] (5.392,14.9303) -- (5.392,15.1237);
\draw [c,line width=1.8] (6.04,14.7369) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.688,14.9303) -- (6.688,15.1237);
\draw [c,line width=1.8] (7.336,14.9303) -- (7.336,15.1237);
\draw [c,line width=1.8] (7.984,14.9303) -- (7.984,15.1237);
\draw [c,line width=1.8] (8.632,14.9303) -- (8.632,15.1237);
\draw [c,line width=1.8] (9.28,14.7369) -- (9.28,15.1237);
\draw [c,line width=1.8] (9.928,14.9303) -- (9.928,15.1237);
\draw [c,line width=1.8] (10.576,14.9303) -- (10.576,15.1237);
\draw [c,line width=1.8] (11.224,14.9303) -- (11.224,15.1237);
\draw [c,line width=1.8] (11.872,14.9303) -- (11.872,15.1237);
\draw [c,line width=1.8] (12.52,14.7369) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.168,14.9303) -- (13.168,15.1237);
\draw [c,line width=1.8] (13.816,14.9303) -- (13.816,15.1237);
\draw [c,line width=1.8] (14.464,14.9303) -- (14.464,15.1237);
\draw [c,line width=1.8] (15.112,14.9303) -- (15.112,15.1237);
\draw [c,line width=1.8] (15.76,14.7369) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.408,14.9303) -- (16.408,15.1237);
\draw [c,line width=1.8] (17.056,14.9303) -- (17.056,15.1237);
\draw [c,line width=1.8] (17.704,14.9303) -- (17.704,15.1237);
\draw [c,line width=1.8] (18.352,14.9303) -- (18.352,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.03286) -- (2.8,3.03286);
\draw [c,line width=1.8] (3.037,3.51857) -- (2.8,3.51857);
\draw [c,line width=1.8] (3.037,4.00427) -- (2.8,4.00427);
\draw [c,line width=1.8] (3.037,4.48998) -- (2.8,4.48998);
\draw [c,line width=1.8] (3.274,4.97569) -- (2.8,4.97569);
\draw [c,line width=1.8] (3.037,5.46139) -- (2.8,5.46139);
\draw [c,line width=1.8] (3.037,5.9471) -- (2.8,5.9471);
\draw [c,line width=1.8] (3.037,6.4328) -- (2.8,6.4328);
\draw [c,line width=1.8] (3.037,6.91851) -- (2.8,6.91851);
\draw [c,line width=1.8] (3.274,7.40421) -- (2.8,7.40421);
\draw [c,line width=1.8] (3.037,7.88992) -- (2.8,7.88992);
\draw [c,line width=1.8] (3.037,8.37562) -- (2.8,8.37562);
\draw [c,line width=1.8] (3.037,8.86133) -- (2.8,8.86133);
\draw [c,line width=1.8] (3.037,9.34704) -- (2.8,9.34704);
\draw [c,line width=1.8] (3.274,9.83274) -- (2.8,9.83274);
\draw [c,line width=1.8] (3.037,10.3184) -- (2.8,10.3184);
\draw [c,line width=1.8] (3.037,10.8042) -- (2.8,10.8042);
\draw [c,line width=1.8] (3.037,11.2899) -- (2.8,11.2899);
\draw [c,line width=1.8] (3.037,11.7756) -- (2.8,11.7756);
\draw [c,line width=1.8] (3.274,12.2613) -- (2.8,12.2613);
\draw [c,line width=1.8] (3.037,12.747) -- (2.8,12.747);
\draw [c,line width=1.8] (3.037,13.2327) -- (2.8,13.2327);
\draw [c,line width=1.8] (3.037,13.7184) -- (2.8,13.7184);
\draw [c,line width=1.8] (3.037,14.2041) -- (2.8,14.2041);
\draw [c,line width=1.8] (3.274,14.6898) -- (2.8,14.6898);
\draw [c,line width=1.8] (3.274,14.6898) -- (2.8,14.6898);
\draw [anchor= east] (2.6,2.54716) node[scale=1.78272, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,4.97569) node[scale=1.78272, color=c, rotate=0]{100};
\draw [anchor= east] (2.6,7.40421) node[scale=1.78272, color=c, rotate=0]{200};
\draw [anchor= east] (2.6,9.83274) node[scale=1.78272, color=c, rotate=0]{300};
\draw [anchor= east] (2.6,12.2613) node[scale=1.78272, color=c, rotate=0]{400};
\draw [anchor= east] (2.6,14.6898) node[scale=1.78272, color=c, rotate=0]{500};
\draw [anchor= east] (0.388,15.1237) node[scale=2.15412, color=c, rotate=90]{Candidates / (2 \mevcc)};
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.03286) -- (19,3.03286);
\draw [c,line width=1.8] (18.763,3.51857) -- (19,3.51857);
\draw [c,line width=1.8] (18.763,4.00427) -- (19,4.00427);
\draw [c,line width=1.8] (18.763,4.48998) -- (19,4.48998);
\draw [c,line width=1.8] (18.526,4.97569) -- (19,4.97569);
\draw [c,line width=1.8] (18.763,5.46139) -- (19,5.46139);
\draw [c,line width=1.8] (18.763,5.9471) -- (19,5.9471);
\draw [c,line width=1.8] (18.763,6.4328) -- (19,6.4328);
\draw [c,line width=1.8] (18.763,6.91851) -- (19,6.91851);
\draw [c,line width=1.8] (18.526,7.40421) -- (19,7.40421);
\draw [c,line width=1.8] (18.763,7.88992) -- (19,7.88992);
\draw [c,line width=1.8] (18.763,8.37562) -- (19,8.37562);
\draw [c,line width=1.8] (18.763,8.86133) -- (19,8.86133);
\draw [c,line width=1.8] (18.763,9.34704) -- (19,9.34704);
\draw [c,line width=1.8] (18.526,9.83274) -- (19,9.83274);
\draw [c,line width=1.8] (18.763,10.3184) -- (19,10.3184);
\draw [c,line width=1.8] (18.763,10.8042) -- (19,10.8042);
\draw [c,line width=1.8] (18.763,11.2899) -- (19,11.2899);
\draw [c,line width=1.8] (18.763,11.7756) -- (19,11.7756);
\draw [c,line width=1.8] (18.526,12.2613) -- (19,12.2613);
\draw [c,line width=1.8] (18.763,12.747) -- (19,12.747);
\draw [c,line width=1.8] (18.763,13.2327) -- (19,13.2327);
\draw [c,line width=1.8] (18.763,13.7184) -- (19,13.7184);
\draw [c,line width=1.8] (18.763,14.2041) -- (19,14.2041);
\draw [c,line width=1.8] (18.526,14.6898) -- (19,14.6898);
\draw [c,line width=1.8] (18.526,14.6898) -- (19,14.6898);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.8,2.59573);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,2.66262);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.9296,2.59573);
\draw [c,line width=1.8] (2.9296,2.54716) -- (2.9296,2.66262);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.8648,2.65979);
\draw [c,line width=1.8] (2.8,2.65979) -- (2.93169,2.65979);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.8648,2.56436);
\draw [c,line width=1.8] (2.8,2.56436) -- (2.93169,2.56436);
\draw [c,line width=1.8] (2.9944,2.69287) -- (2.9296,2.69287);
\draw [c,line width=1.8] (2.9296,2.62598) -- (2.9296,2.75976);
\draw [c,line width=1.8] (2.9944,2.69287) -- (3.0592,2.69287);
\draw [c,line width=1.8] (3.0592,2.62598) -- (3.0592,2.75976);
\draw [c,line width=1.8] (2.9944,2.69287) -- (2.9944,2.7799);
\draw [c,line width=1.8] (2.92751,2.7799) -- (3.06129,2.7799);
\draw [c,line width=1.8] (2.9944,2.69287) -- (2.9944,2.63507);
\draw [c,line width=1.8] (2.92751,2.63507) -- (3.06129,2.63507);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.0592,2.66858);
\draw [c,line width=1.8] (3.0592,2.60169) -- (3.0592,2.73547);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.1888,2.66858);
\draw [c,line width=1.8] (3.1888,2.60169) -- (3.1888,2.73547);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.124,2.75073);
\draw [c,line width=1.8] (3.05711,2.75073) -- (3.19089,2.75073);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.124,2.61613);
\draw [c,line width=1.8] (3.05711,2.61613) -- (3.19089,2.61613);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.1888,2.62001);
\draw [c,line width=1.8] (3.1888,2.55312) -- (3.1888,2.6869);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.3184,2.62001);
\draw [c,line width=1.8] (3.3184,2.55312) -- (3.3184,2.6869);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.2536,2.69088);
\draw [c,line width=1.8] (3.18671,2.69088) -- (3.32049,2.69088);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.2536,2.58036);
\draw [c,line width=1.8] (3.18671,2.58036) -- (3.32049,2.58036);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.3184,2.62001);
\draw [c,line width=1.8] (3.3184,2.55312) -- (3.3184,2.6869);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.448,2.62001);
\draw [c,line width=1.8] (3.448,2.55312) -- (3.448,2.6869);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.3832,2.69088);
\draw [c,line width=1.8] (3.31631,2.69088) -- (3.45009,2.69088);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.3832,2.58036);
\draw [c,line width=1.8] (3.31631,2.58036) -- (3.45009,2.58036);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.448,2.83858);
\draw [c,line width=1.8] (3.448,2.77169) -- (3.448,2.90547);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.5776,2.83858);
\draw [c,line width=1.8] (3.5776,2.77169) -- (3.5776,2.90547);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.5128,2.94932);
\draw [c,line width=1.8] (3.44591,2.94932) -- (3.57969,2.94932);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.5128,2.75564);
\draw [c,line width=1.8] (3.44591,2.75564) -- (3.57969,2.75564);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.5776,2.83858);
\draw [c,line width=1.8] (3.5776,2.77169) -- (3.5776,2.90547);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.7072,2.83858);
\draw [c,line width=1.8] (3.7072,2.77169) -- (3.7072,2.90547);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.6424,2.94932);
\draw [c,line width=1.8] (3.57551,2.94932) -- (3.70929,2.94932);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.6424,2.75564);
\draw [c,line width=1.8] (3.57551,2.75564) -- (3.70929,2.75564);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.7072,2.83858);
\draw [c,line width=1.8] (3.7072,2.77169) -- (3.7072,2.90547);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.8368,2.83858);
\draw [c,line width=1.8] (3.8368,2.77169) -- (3.8368,2.90547);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.772,2.94932);
\draw [c,line width=1.8] (3.70511,2.94932) -- (3.83889,2.94932);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.772,2.75564);
\draw [c,line width=1.8] (3.70511,2.75564) -- (3.83889,2.75564);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.8368,2.86287);
\draw [c,line width=1.8] (3.8368,2.79598) -- (3.8368,2.92976);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.9664,2.86287);
\draw [c,line width=1.8] (3.9664,2.79598) -- (3.9664,2.92976);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.9016,2.97695);
\draw [c,line width=1.8] (3.83471,2.97695) -- (3.96849,2.97695);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.9016,2.77644);
\draw [c,line width=1.8] (3.83471,2.77644) -- (3.96849,2.77644);
\draw [c,line width=1.8] (4.0312,2.98429) -- (3.9664,2.98429);
\draw [c,line width=1.8] (3.9664,2.9174) -- (3.9664,3.05118);
\draw [c,line width=1.8] (4.0312,2.98429) -- (4.096,2.98429);
\draw [c,line width=1.8] (4.096,2.9174) -- (4.096,3.05118);
\draw [c,line width=1.8] (4.0312,2.98429) -- (4.0312,3.11351);
\draw [c,line width=1.8] (3.96431,3.11351) -- (4.09809,3.11351);
\draw [c,line width=1.8] (4.0312,2.98429) -- (4.0312,2.88222);
\draw [c,line width=1.8] (3.96431,2.88222) -- (4.09809,2.88222);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.096,2.91144);
\draw [c,line width=1.8] (4.096,2.84455) -- (4.096,2.97833);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.2256,2.91144);
\draw [c,line width=1.8] (4.2256,2.84455) -- (4.2256,2.97833);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.1608,3.03186);
\draw [c,line width=1.8] (4.09391,3.03186) -- (4.22769,3.03186);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.1608,2.81844);
\draw [c,line width=1.8] (4.09391,2.81844) -- (4.22769,2.81844);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.2256,3.03286);
\draw [c,line width=1.8] (4.2256,2.96597) -- (4.2256,3.09975);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.3552,3.03286);
\draw [c,line width=1.8] (4.3552,2.96597) -- (4.3552,3.09975);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.2904,3.16756);
\draw [c,line width=1.8] (4.22351,3.16756) -- (4.35729,3.16756);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.2904,2.92517);
\draw [c,line width=1.8] (4.22351,2.92517) -- (4.35729,2.92517);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.3552,3.15429);
\draw [c,line width=1.8] (4.3552,3.0874) -- (4.3552,3.22118);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.4848,3.15429);
\draw [c,line width=1.8] (4.4848,3.0874) -- (4.4848,3.22118);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.42,3.30162);
\draw [c,line width=1.8] (4.35311,3.30162) -- (4.48689,3.30162);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.42,3.03368);
\draw [c,line width=1.8] (4.35311,3.03368) -- (4.48689,3.03368);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.4848,3.54285);
\draw [c,line width=1.8] (4.4848,3.47596) -- (4.4848,3.60974);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.6144,3.54285);
\draw [c,line width=1.8] (4.6144,3.47596) -- (4.6144,3.60974);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.5496,3.7239);
\draw [c,line width=1.8] (4.48271,3.7239) -- (4.61649,3.7239);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.5496,3.38799);
\draw [c,line width=1.8] (4.48271,3.38799) -- (4.61649,3.38799);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.6144,3.27572);
\draw [c,line width=1.8] (4.6144,3.20883) -- (4.6144,3.34261);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.744,3.27572);
\draw [c,line width=1.8] (4.744,3.20883) -- (4.744,3.34261);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.6792,3.43449);
\draw [c,line width=1.8] (4.61231,3.43449) -- (4.74609,3.43449);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.6792,3.14345);
\draw [c,line width=1.8] (4.61231,3.14345) -- (4.74609,3.14345);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.744,3.54285);
\draw [c,line width=1.8] (4.744,3.47596) -- (4.744,3.60974);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.8736,3.54285);
\draw [c,line width=1.8] (4.8736,3.47596) -- (4.8736,3.60974);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.8088,3.7239);
\draw [c,line width=1.8] (4.74191,3.7239) -- (4.87569,3.7239);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.8088,3.38799);
\draw [c,line width=1.8] (4.74191,3.38799) -- (4.87569,3.38799);
\draw [c,line width=1.8] (4.9384,3.73714) -- (4.8736,3.73714);
\draw [c,line width=1.8] (4.8736,3.67025) -- (4.8736,3.80403);
\draw [c,line width=1.8] (4.9384,3.73714) -- (5.0032,3.73714);
\draw [c,line width=1.8] (5.0032,3.67025) -- (5.0032,3.80403);
\draw [c,line width=1.8] (4.9384,3.73714) -- (4.9384,3.93257);
\draw [c,line width=1.8] (4.87151,3.93257) -- (5.00529,3.93257);
\draw [c,line width=1.8] (4.9384,3.73714) -- (4.9384,3.56772);
\draw [c,line width=1.8] (4.87151,3.56772) -- (5.00529,3.56772);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.0032,3.78571);
\draw [c,line width=1.8] (5.0032,3.71882) -- (5.0032,3.8526);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.1328,3.78571);
\draw [c,line width=1.8] (5.1328,3.71882) -- (5.1328,3.8526);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.068,3.98456);
\draw [c,line width=1.8] (5.00111,3.98456) -- (5.13489,3.98456);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.068,3.61285);
\draw [c,line width=1.8] (5.00111,3.61285) -- (5.13489,3.61285);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.1328,3.68857);
\draw [c,line width=1.8] (5.1328,3.62168) -- (5.1328,3.75546);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.2624,3.68857);
\draw [c,line width=1.8] (5.2624,3.62168) -- (5.2624,3.75546);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.1976,3.88052);
\draw [c,line width=1.8] (5.13071,3.88052) -- (5.26449,3.88052);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.1976,3.52267);
\draw [c,line width=1.8] (5.13071,3.52267) -- (5.26449,3.52267);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.2624,4.02856);
\draw [c,line width=1.8] (5.2624,3.96167) -- (5.2624,4.09545);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.392,4.02856);
\draw [c,line width=1.8] (5.392,3.96167) -- (5.392,4.09545);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.3272,4.24356);
\draw [c,line width=1.8] (5.26031,4.24356) -- (5.39409,4.24356);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.3272,3.83941);
\draw [c,line width=1.8] (5.26031,3.83941) -- (5.39409,3.83941);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.392,3.93142);
\draw [c,line width=1.8] (5.392,3.86453) -- (5.392,3.99831);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.5216,3.93142);
\draw [c,line width=1.8] (5.5216,3.86453) -- (5.5216,3.99831);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.4568,4.14013);
\draw [c,line width=1.8] (5.38991,4.14013) -- (5.52369,4.14013);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.4568,3.74861);
\draw [c,line width=1.8] (5.38991,3.74861) -- (5.52369,3.74861);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.5216,4.44141);
\draw [c,line width=1.8] (5.5216,4.37452) -- (5.5216,4.5083);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.6512,4.44141);
\draw [c,line width=1.8] (5.6512,4.37452) -- (5.6512,4.5083);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.5864,4.68109);
\draw [c,line width=1.8] (5.51951,4.68109) -- (5.65329,4.68109);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.5864,4.22739);
\draw [c,line width=1.8] (5.51951,4.22739) -- (5.65329,4.22739);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.6512,4.36855);
\draw [c,line width=1.8] (5.6512,4.30166) -- (5.6512,4.43544);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.7808,4.36855);
\draw [c,line width=1.8] (5.7808,4.30166) -- (5.7808,4.43544);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.716,4.60409);
\draw [c,line width=1.8] (5.64911,4.60409) -- (5.78289,4.60409);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.716,4.15871);
\draw [c,line width=1.8] (5.64911,4.15871) -- (5.78289,4.15871);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.7808,4.9514);
\draw [c,line width=1.8] (5.7808,4.88451) -- (5.7808,5.01829);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.9104,4.9514);
\draw [c,line width=1.8] (5.9104,4.88451) -- (5.9104,5.01829);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.8456,5.21814);
\draw [c,line width=1.8] (5.77871,5.21814) -- (5.91249,5.21814);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.8456,4.71017);
\draw [c,line width=1.8] (5.77871,4.71017) -- (5.91249,4.71017);
\draw [c,line width=1.8] (5.9752,4.92711) -- (5.9104,4.92711);
\draw [c,line width=1.8] (5.9104,4.86023) -- (5.9104,4.994);
\draw [c,line width=1.8] (5.9752,4.92711) -- (6.04,4.92711);
\draw [c,line width=1.8] (6.04,4.86023) -- (6.04,4.994);
\draw [c,line width=1.8] (5.9752,4.92711) -- (5.9752,5.19263);
\draw [c,line width=1.8] (5.90831,5.19263) -- (6.04209,5.19263);
\draw [c,line width=1.8] (5.9752,4.92711) -- (5.9752,4.68711);
\draw [c,line width=1.8] (5.90831,4.68711) -- (6.04209,4.68711);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.04,5.04854);
\draw [c,line width=1.8] (6.04,4.98165) -- (6.04,5.11543);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.1696,5.04854);
\draw [c,line width=1.8] (6.1696,4.98165) -- (6.1696,5.11543);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.1048,5.30745);
\draw [c,line width=1.8] (6.03791,5.30745) -- (6.17169,5.30745);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.1048,4.81392);
\draw [c,line width=1.8] (6.03791,4.81392) -- (6.17169,4.81392);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.1696,5.63139);
\draw [c,line width=1.8] (6.1696,5.5645) -- (6.1696,5.69828);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.2992,5.63139);
\draw [c,line width=1.8] (6.2992,5.5645) -- (6.2992,5.69828);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.2344,5.91748);
\draw [c,line width=1.8] (6.16751,5.91748) -- (6.30129,5.91748);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.2344,5.36958);
\draw [c,line width=1.8] (6.16751,5.36958) -- (6.30129,5.36958);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.2992,5.82567);
\draw [c,line width=1.8] (6.2992,5.75878) -- (6.2992,5.89256);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.4288,5.82567);
\draw [c,line width=1.8] (6.4288,5.75878) -- (6.4288,5.89256);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.364,6.12024);
\draw [c,line width=1.8] (6.29711,6.12024) -- (6.43089,6.12024);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.364,5.55538);
\draw [c,line width=1.8] (6.29711,5.55538) -- (6.43089,5.55538);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.4288,6.48137);
\draw [c,line width=1.8] (6.4288,6.41448) -- (6.4288,6.54826);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.5584,6.48137);
\draw [c,line width=1.8] (6.5584,6.41448) -- (6.5584,6.54826);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.4936,6.80286);
\draw [c,line width=1.8] (6.42671,6.80286) -- (6.56049,6.80286);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.4936,6.18418);
\draw [c,line width=1.8] (6.42671,6.18418) -- (6.56049,6.18418);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.5584,6.4328);
\draw [c,line width=1.8] (6.5584,6.36591) -- (6.5584,6.49969);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.688,6.4328);
\draw [c,line width=1.8] (6.688,6.36591) -- (6.688,6.49969);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.6232,6.75237);
\draw [c,line width=1.8] (6.55631,6.75237) -- (6.69009,6.75237);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.6232,6.13752);
\draw [c,line width=1.8] (6.55631,6.13752) -- (6.69009,6.13752);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.688,7.06422);
\draw [c,line width=1.8] (6.688,6.99733) -- (6.688,7.13111);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.8176,7.06422);
\draw [c,line width=1.8] (6.8176,6.99733) -- (6.8176,7.13111);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.7528,7.40779);
\draw [c,line width=1.8] (6.68591,7.40779) -- (6.81969,7.40779);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.7528,6.74493);
\draw [c,line width=1.8] (6.68591,6.74493) -- (6.81969,6.74493);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.8176,7.28279);
\draw [c,line width=1.8] (6.8176,7.2159) -- (6.8176,7.34968);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.9472,7.28279);
\draw [c,line width=1.8] (6.9472,7.2159) -- (6.9472,7.34968);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.8824,7.63427);
\draw [c,line width=1.8] (6.81551,7.63427) -- (6.94929,7.63427);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.8824,6.95559);
\draw [c,line width=1.8] (6.81551,6.95559) -- (6.94929,6.95559);
\draw [c,line width=1.8] (7.012,7.50135) -- (6.9472,7.50135);
\draw [c,line width=1.8] (6.9472,7.43447) -- (6.9472,7.56824);
\draw [c,line width=1.8] (7.012,7.50135) -- (7.0768,7.50135);
\draw [c,line width=1.8] (7.0768,7.43447) -- (7.0768,7.56824);
\draw [c,line width=1.8] (7.012,7.50135) -- (7.012,7.86057);
\draw [c,line width=1.8] (6.94511,7.86057) -- (7.07889,7.86057);
\draw [c,line width=1.8] (7.012,7.50135) -- (7.012,7.16642);
\draw [c,line width=1.8] (6.94511,7.16642) -- (7.07889,7.16642);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.0768,8.44848);
\draw [c,line width=1.8] (7.0768,8.38159) -- (7.0768,8.51537);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.2064,8.44848);
\draw [c,line width=1.8] (7.2064,8.38159) -- (7.2064,8.51537);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.1416,8.83939);
\draw [c,line width=1.8] (7.07471,8.83939) -- (7.20849,8.83939);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.1416,8.08186);
\draw [c,line width=1.8] (7.07471,8.08186) -- (7.20849,8.08186);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.2064,8.71562);
\draw [c,line width=1.8] (7.2064,8.64873) -- (7.2064,8.78251);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.336,8.71562);
\draw [c,line width=1.8] (7.336,8.64873) -- (7.336,8.78251);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.2712,9.115);
\draw [c,line width=1.8] (7.20431,9.115) -- (7.33809,9.115);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.2712,8.34053);
\draw [c,line width=1.8] (7.20431,8.34053) -- (7.33809,8.34053);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.336,9.68703);
\draw [c,line width=1.8] (7.336,9.62014) -- (7.336,9.75392);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.4656,9.68703);
\draw [c,line width=1.8] (7.4656,9.62014) -- (7.4656,9.75392);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.4008,10.1158);
\draw [c,line width=1.8] (7.33391,10.1158) -- (7.46769,10.1158);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.4008,9.28259);
\draw [c,line width=1.8] (7.33391,9.28259) -- (7.46769,9.28259);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.4656,10.367);
\draw [c,line width=1.8] (7.4656,10.3001) -- (7.4656,10.4339);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.5952,10.367);
\draw [c,line width=1.8] (7.5952,10.3001) -- (7.5952,10.4339);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.5304,10.8151);
\draw [c,line width=1.8] (7.46351,10.8151) -- (7.59729,10.8151);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.5304,9.94321);
\draw [c,line width=1.8] (7.46351,9.94321) -- (7.59729,9.94321);
\draw [c,line width=1.8] (7.66,11.217) -- (7.5952,11.217);
\draw [c,line width=1.8] (7.5952,11.1501) -- (7.5952,11.2839);
\draw [c,line width=1.8] (7.66,11.217) -- (7.7248,11.217);
\draw [c,line width=1.8] (7.7248,11.1501) -- (7.7248,11.2839);
\draw [c,line width=1.8] (7.66,11.217) -- (7.66,11.6882);
\draw [c,line width=1.8] (7.59311,11.6882) -- (7.72689,11.6882);
\draw [c,line width=1.8] (7.66,11.217) -- (7.66,10.7701);
\draw [c,line width=1.8] (7.59311,10.7701) -- (7.72689,10.7701);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.7248,11.3384);
\draw [c,line width=1.8] (7.7248,11.2715) -- (7.7248,11.4053);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.8544,11.3384);
\draw [c,line width=1.8] (7.8544,11.2715) -- (7.8544,11.4053);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.7896,11.8128);
\draw [c,line width=1.8] (7.72271,11.8128) -- (7.85649,11.8128);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.7896,10.8884);
\draw [c,line width=1.8] (7.72271,10.8884) -- (7.85649,10.8884);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.8544,12.4798);
\draw [c,line width=1.8] (7.8544,12.4129) -- (7.8544,12.5467);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.984,12.4798);
\draw [c,line width=1.8] (7.984,12.4129) -- (7.984,12.5467);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.9192,12.9833);
\draw [c,line width=1.8] (7.85231,12.9833) -- (7.98609,12.9833);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.9192,12.0007);
\draw [c,line width=1.8] (7.85231,12.0007) -- (7.98609,12.0007);
\draw [c,line width=1.8] (8.0488,13.9855) -- (7.984,13.9855);
\draw [c,line width=1.8] (7.984,13.9186) -- (7.984,14.0524);
\draw [c,line width=1.8] (8.0488,13.9855) -- (8.1136,13.9855);
\draw [c,line width=1.8] (8.1136,13.9186) -- (8.1136,14.0524);
\draw [c,line width=1.8] (8.0488,13.9855) -- (8.0488,14.5249);
\draw [c,line width=1.8] (7.98191,14.5249) -- (8.11569,14.5249);
\draw [c,line width=1.8] (8.0488,13.9855) -- (8.0488,13.4705);
\draw [c,line width=1.8] (7.98191,13.4705) -- (8.11569,13.4705);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.1136,13.597);
\draw [c,line width=1.8] (8.1136,13.5301) -- (8.1136,13.6639);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.2432,13.597);
\draw [c,line width=1.8] (8.2432,13.5301) -- (8.2432,13.6639);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.1784,14.1273);
\draw [c,line width=1.8] (8.11151,14.1273) -- (8.24529,14.1273);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.1784,13.0909);
\draw [c,line width=1.8] (8.11151,13.0909) -- (8.24529,13.0909);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.2432,13.4998);
\draw [c,line width=1.8] (8.2432,13.4329) -- (8.2432,13.5667);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.3728,13.4998);
\draw [c,line width=1.8] (8.3728,13.4329) -- (8.3728,13.5667);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.308,14.0278);
\draw [c,line width=1.8] (8.24111,14.0278) -- (8.37489,14.0278);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.308,12.9961);
\draw [c,line width=1.8] (8.24111,12.9961) -- (8.37489,12.9961);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.3728,13.1355);
\draw [c,line width=1.8] (8.3728,13.0687) -- (8.3728,13.2024);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.5024,13.1355);
\draw [c,line width=1.8] (8.5024,13.0687) -- (8.5024,13.2024);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.4376,13.6549);
\draw [c,line width=1.8] (8.37071,13.6549) -- (8.50449,13.6549);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.4376,12.6404);
\draw [c,line width=1.8] (8.37071,12.6404) -- (8.50449,12.6404);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.5024,11.7027);
\draw [c,line width=1.8] (8.5024,11.6358) -- (8.5024,11.7696);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.632,11.7027);
\draw [c,line width=1.8] (8.632,11.6358) -- (8.632,11.7696);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.5672,12.1865);
\draw [c,line width=1.8] (8.50031,12.1865) -- (8.63409,12.1865);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.5672,11.2432);
\draw [c,line width=1.8] (8.50031,11.2432) -- (8.63409,11.2432);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.632,11.8241);
\draw [c,line width=1.8] (8.632,11.7572) -- (8.632,11.891);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.7616,11.8241);
\draw [c,line width=1.8] (8.7616,11.7572) -- (8.7616,11.891);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.6968,12.3111);
\draw [c,line width=1.8] (8.62991,12.3111) -- (8.76369,12.3111);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.6968,11.3615);
\draw [c,line width=1.8] (8.62991,11.3615) -- (8.76369,11.3615);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.7616,9.58989);
\draw [c,line width=1.8] (8.7616,9.523) -- (8.7616,9.65678);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.8912,9.58989);
\draw [c,line width=1.8] (8.8912,9.523) -- (8.8912,9.65678);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.8264,10.0158);
\draw [c,line width=1.8] (8.75951,10.0158) -- (8.89329,10.0158);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.8264,9.18829);
\draw [c,line width=1.8] (8.75951,9.18829) -- (8.89329,9.18829);
\draw [c,line width=1.8] (8.956,8.0842) -- (8.8912,8.0842);
\draw [c,line width=1.8] (8.8912,8.01731) -- (8.8912,8.15109);
\draw [c,line width=1.8] (8.956,8.0842) -- (9.0208,8.0842);
\draw [c,line width=1.8] (9.0208,8.01731) -- (9.0208,8.15109);
\draw [c,line width=1.8] (8.956,8.0842) -- (8.956,8.46325);
\draw [c,line width=1.8] (8.88911,8.46325) -- (9.02289,8.46325);
\draw [c,line width=1.8] (8.956,8.0842) -- (8.956,7.72944);
\draw [c,line width=1.8] (8.88911,7.72944) -- (9.02289,7.72944);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.0208,7.06422);
\draw [c,line width=1.8] (9.0208,6.99733) -- (9.0208,7.13111);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.1504,7.06422);
\draw [c,line width=1.8] (9.1504,6.99733) -- (9.1504,7.13111);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.0856,7.40779);
\draw [c,line width=1.8] (9.01871,7.40779) -- (9.15249,7.40779);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.0856,6.74493);
\draw [c,line width=1.8] (9.01871,6.74493) -- (9.15249,6.74493);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.1504,5.97138);
\draw [c,line width=1.8] (9.1504,5.90449) -- (9.1504,6.03827);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.28,5.97138);
\draw [c,line width=1.8] (9.28,5.90449) -- (9.28,6.03827);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.2152,6.27215);
\draw [c,line width=1.8] (9.14831,6.27215) -- (9.28209,6.27215);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.2152,5.6949);
\draw [c,line width=1.8] (9.14831,5.6949) -- (9.28209,5.6949);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.28,6.40852);
\draw [c,line width=1.8] (9.28,6.34163) -- (9.28,6.47541);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.4096,6.40852);
\draw [c,line width=1.8] (9.4096,6.34163) -- (9.4096,6.47541);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.3448,6.72713);
\draw [c,line width=1.8] (9.27791,6.72713) -- (9.41169,6.72713);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.3448,6.11419);
\draw [c,line width=1.8] (9.27791,6.11419) -- (9.41169,6.11419);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.4096,5.75281);
\draw [c,line width=1.8] (9.4096,5.68593) -- (9.4096,5.8197);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.5392,5.75281);
\draw [c,line width=1.8] (9.5392,5.68593) -- (9.5392,5.8197);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.4744,6.04424);
\draw [c,line width=1.8] (9.40751,6.04424) -- (9.54129,6.04424);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.4744,5.48568);
\draw [c,line width=1.8] (9.40751,5.48568) -- (9.54129,5.48568);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.5392,5.50996);
\draw [c,line width=1.8] (9.5392,5.44307) -- (9.5392,5.57685);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.6688,5.50996);
\draw [c,line width=1.8] (9.6688,5.44307) -- (9.6688,5.57685);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.604,5.79062);
\draw [c,line width=1.8] (9.53711,5.79062) -- (9.67089,5.79062);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.604,5.25359);
\draw [c,line width=1.8] (9.53711,5.25359) -- (9.67089,5.25359);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.6688,5.04854);
\draw [c,line width=1.8] (9.6688,4.98165) -- (9.6688,5.11543);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.7984,5.04854);
\draw [c,line width=1.8] (9.7984,4.98165) -- (9.7984,5.11543);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.7336,5.30745);
\draw [c,line width=1.8] (9.66671,5.30745) -- (9.80049,5.30745);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.7336,4.81392);
\draw [c,line width=1.8] (9.66671,4.81392) -- (9.80049,4.81392);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.7984,5.04854);
\draw [c,line width=1.8] (9.7984,4.98165) -- (9.7984,5.11543);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.928,5.04854);
\draw [c,line width=1.8] (9.928,4.98165) -- (9.928,5.11543);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.8632,5.30745);
\draw [c,line width=1.8] (9.79631,5.30745) -- (9.93009,5.30745);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.8632,4.81392);
\draw [c,line width=1.8] (9.79631,4.81392) -- (9.93009,4.81392);
\draw [c,line width=1.8] (9.9928,4.53855) -- (9.928,4.53855);
\draw [c,line width=1.8] (9.928,4.47166) -- (9.928,4.60544);
\draw [c,line width=1.8] (9.9928,4.53855) -- (10.0576,4.53855);
\draw [c,line width=1.8] (10.0576,4.47166) -- (10.0576,4.60544);
\draw [c,line width=1.8] (9.9928,4.53855) -- (9.9928,4.78364);
\draw [c,line width=1.8] (9.92591,4.78364) -- (10.0597,4.78364);
\draw [c,line width=1.8] (9.9928,4.53855) -- (9.9928,4.31909);
\draw [c,line width=1.8] (9.92591,4.31909) -- (10.0597,4.31909);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.0576,4.48998);
\draw [c,line width=1.8] (10.0576,4.42309) -- (10.0576,4.55687);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.1872,4.48998);
\draw [c,line width=1.8] (10.1872,4.42309) -- (10.1872,4.55687);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.1224,4.73238);
\draw [c,line width=1.8] (10.0555,4.73238) -- (10.1893,4.73238);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.1224,4.27322);
\draw [c,line width=1.8] (10.0555,4.27322) -- (10.1893,4.27322);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.1872,4.58712);
\draw [c,line width=1.8] (10.1872,4.52023) -- (10.1872,4.65401);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.3168,4.58712);
\draw [c,line width=1.8] (10.3168,4.52023) -- (10.3168,4.65401);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.252,4.83487);
\draw [c,line width=1.8] (10.1851,4.83487) -- (10.3189,4.83487);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.252,4.36499);
\draw [c,line width=1.8] (10.1851,4.36499) -- (10.3189,4.36499);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.3168,4.44141);
\draw [c,line width=1.8] (10.3168,4.37452) -- (10.3168,4.5083);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.4464,4.44141);
\draw [c,line width=1.8] (10.4464,4.37452) -- (10.4464,4.5083);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.3816,4.68109);
\draw [c,line width=1.8] (10.3147,4.68109) -- (10.4485,4.68109);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.3816,4.22739);
\draw [c,line width=1.8] (10.3147,4.22739) -- (10.4485,4.22739);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.4464,4.2957);
\draw [c,line width=1.8] (10.4464,4.22881) -- (10.4464,4.36259);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.576,4.2957);
\draw [c,line width=1.8] (10.576,4.22881) -- (10.576,4.36259);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.5112,4.527);
\draw [c,line width=1.8] (10.4443,4.527) -- (10.5781,4.527);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.5112,4.09011);
\draw [c,line width=1.8] (10.4443,4.09011) -- (10.5781,4.09011);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.576,4.31998);
\draw [c,line width=1.8] (10.576,4.25309) -- (10.576,4.38687);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.7056,4.31998);
\draw [c,line width=1.8] (10.7056,4.25309) -- (10.7056,4.38687);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.6408,4.55271);
\draw [c,line width=1.8] (10.5739,4.55271) -- (10.7077,4.55271);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.6408,4.11297);
\draw [c,line width=1.8] (10.5739,4.11297) -- (10.7077,4.11297);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.7056,4.31998);
\draw [c,line width=1.8] (10.7056,4.25309) -- (10.7056,4.38687);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.8352,4.31998);
\draw [c,line width=1.8] (10.8352,4.25309) -- (10.8352,4.38687);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.7704,4.55271);
\draw [c,line width=1.8] (10.7035,4.55271) -- (10.8373,4.55271);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.7704,4.11297);
\draw [c,line width=1.8] (10.7035,4.11297) -- (10.8373,4.11297);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.8352,4.14999);
\draw [c,line width=1.8] (10.8352,4.0831) -- (10.8352,4.21688);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.9648,4.14999);
\draw [c,line width=1.8] (10.9648,4.0831) -- (10.9648,4.21688);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.9,4.37256);
\draw [c,line width=1.8] (10.8331,4.37256) -- (10.9669,4.37256);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.9,3.95319);
\draw [c,line width=1.8] (10.8331,3.95319) -- (10.9669,3.95319);
\draw [c,line width=1.8] (11.0296,4.07713) -- (10.9648,4.07713);
\draw [c,line width=1.8] (10.9648,4.01024) -- (10.9648,4.14402);
\draw [c,line width=1.8] (11.0296,4.07713) -- (11.0944,4.07713);
\draw [c,line width=1.8] (11.0944,4.01024) -- (11.0944,4.14402);
\draw [c,line width=1.8] (11.0296,4.07713) -- (11.0296,4.29519);
\draw [c,line width=1.8] (10.9627,4.29519) -- (11.0965,4.29519);
\draw [c,line width=1.8] (11.0296,4.07713) -- (11.0296,3.88488);
\draw [c,line width=1.8] (10.9627,3.88488) -- (11.0965,3.88488);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.0944,4.10142);
\draw [c,line width=1.8] (11.0944,4.03453) -- (11.0944,4.1683);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.224,4.10142);
\draw [c,line width=1.8] (11.224,4.03453) -- (11.224,4.1683);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.1592,4.321);
\draw [c,line width=1.8] (11.0923,4.321) -- (11.2261,4.321);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.1592,3.90764);
\draw [c,line width=1.8] (11.0923,3.90764) -- (11.2261,3.90764);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.224,3.85856);
\draw [c,line width=1.8] (11.224,3.79167) -- (11.224,3.92545);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.3536,3.85856);
\draw [c,line width=1.8] (11.3536,3.79167) -- (11.3536,3.92545);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.2888,4.06241);
\draw [c,line width=1.8] (11.2219,4.06241) -- (11.3557,4.06241);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.2888,3.68066);
\draw [c,line width=1.8] (11.2219,3.68066) -- (11.3557,3.68066);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.3536,4.02856);
\draw [c,line width=1.8] (11.3536,3.96167) -- (11.3536,4.09545);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.4832,4.02856);
\draw [c,line width=1.8] (11.4832,3.96167) -- (11.4832,4.09545);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.4184,4.24356);
\draw [c,line width=1.8] (11.3515,4.24356) -- (11.4853,4.24356);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.4184,3.83941);
\draw [c,line width=1.8] (11.3515,3.83941) -- (11.4853,3.83941);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.4832,4.1257);
\draw [c,line width=1.8] (11.4832,4.05881) -- (11.4832,4.19259);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.6128,4.1257);
\draw [c,line width=1.8] (11.6128,4.05881) -- (11.6128,4.19259);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.548,4.34678);
\draw [c,line width=1.8] (11.4811,4.34678) -- (11.6149,4.34678);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.548,3.93041);
\draw [c,line width=1.8] (11.4811,3.93041) -- (11.6149,3.93041);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.6128,3.78571);
\draw [c,line width=1.8] (11.6128,3.71882) -- (11.6128,3.8526);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.7424,3.78571);
\draw [c,line width=1.8] (11.7424,3.71882) -- (11.7424,3.8526);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.6776,3.98456);
\draw [c,line width=1.8] (11.6107,3.98456) -- (11.7445,3.98456);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.6776,3.61285);
\draw [c,line width=1.8] (11.6107,3.61285) -- (11.7445,3.61285);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.7424,3.9557);
\draw [c,line width=1.8] (11.7424,3.88881) -- (11.7424,4.02259);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.872,3.9557);
\draw [c,line width=1.8] (11.872,3.88881) -- (11.872,4.02259);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.8072,4.166);
\draw [c,line width=1.8] (11.7403,4.166) -- (11.8741,4.166);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.8072,3.77129);
\draw [c,line width=1.8] (11.7403,3.77129) -- (11.8741,3.77129);
\draw [c,line width=1.8] (11.9368,4.27141) -- (11.872,4.27141);
\draw [c,line width=1.8] (11.872,4.20452) -- (11.872,4.3383);
\draw [c,line width=1.8] (11.9368,4.27141) -- (12.0016,4.27141);
\draw [c,line width=1.8] (12.0016,4.20452) -- (12.0016,4.3383);
\draw [c,line width=1.8] (11.9368,4.27141) -- (11.9368,4.50129);
\draw [c,line width=1.8] (11.8699,4.50129) -- (12.0037,4.50129);
\draw [c,line width=1.8] (11.9368,4.27141) -- (11.9368,4.06726);
\draw [c,line width=1.8] (11.8699,4.06726) -- (12.0037,4.06726);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.0016,4.02856);
\draw [c,line width=1.8] (12.0016,3.96167) -- (12.0016,4.09545);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.1312,4.02856);
\draw [c,line width=1.8] (12.1312,3.96167) -- (12.1312,4.09545);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.0664,4.24356);
\draw [c,line width=1.8] (11.9995,4.24356) -- (12.1333,4.24356);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.0664,3.83941);
\draw [c,line width=1.8] (11.9995,3.83941) -- (12.1333,3.83941);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.1312,3.88285);
\draw [c,line width=1.8] (12.1312,3.81596) -- (12.1312,3.94974);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.2608,3.88285);
\draw [c,line width=1.8] (12.2608,3.81596) -- (12.2608,3.94974);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.196,4.08833);
\draw [c,line width=1.8] (12.1291,4.08833) -- (12.2629,4.08833);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.196,3.70329);
\draw [c,line width=1.8] (12.1291,3.70329) -- (12.2629,3.70329);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.2608,4.36855);
\draw [c,line width=1.8] (12.2608,4.30166) -- (12.2608,4.43544);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.3904,4.36855);
\draw [c,line width=1.8] (12.3904,4.30166) -- (12.3904,4.43544);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.3256,4.60409);
\draw [c,line width=1.8] (12.2587,4.60409) -- (12.3925,4.60409);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.3256,4.15871);
\draw [c,line width=1.8] (12.2587,4.15871) -- (12.3925,4.15871);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.3904,3.9557);
\draw [c,line width=1.8] (12.3904,3.88881) -- (12.3904,4.02259);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.52,3.9557);
\draw [c,line width=1.8] (12.52,3.88881) -- (12.52,4.02259);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.4552,4.166);
\draw [c,line width=1.8] (12.3883,4.166) -- (12.5221,4.166);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.4552,3.77129);
\draw [c,line width=1.8] (12.3883,3.77129) -- (12.5221,3.77129);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.52,3.66428);
\draw [c,line width=1.8] (12.52,3.59739) -- (12.52,3.73117);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.6496,3.66428);
\draw [c,line width=1.8] (12.6496,3.59739) -- (12.6496,3.73117);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.5848,3.85447);
\draw [c,line width=1.8] (12.5179,3.85447) -- (12.6517,3.85447);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.5848,3.50017);
\draw [c,line width=1.8] (12.5179,3.50017) -- (12.6517,3.50017);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.6496,3.80999);
\draw [c,line width=1.8] (12.6496,3.7431) -- (12.6496,3.87688);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.7792,3.80999);
\draw [c,line width=1.8] (12.7792,3.7431) -- (12.7792,3.87688);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.7144,4.01052);
\draw [c,line width=1.8] (12.6475,4.01052) -- (12.7813,4.01052);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.7144,3.63543);
\draw [c,line width=1.8] (12.6475,3.63543) -- (12.7813,3.63543);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.7792,3.9557);
\draw [c,line width=1.8] (12.7792,3.88881) -- (12.7792,4.02259);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.9088,3.9557);
\draw [c,line width=1.8] (12.9088,3.88881) -- (12.9088,4.02259);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.844,4.166);
\draw [c,line width=1.8] (12.7771,4.166) -- (12.9109,4.166);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.844,3.77129);
\draw [c,line width=1.8] (12.7771,3.77129) -- (12.9109,3.77129);
\draw [c,line width=1.8] (12.9736,3.9557) -- (12.9088,3.9557);
\draw [c,line width=1.8] (12.9088,3.88881) -- (12.9088,4.02259);
\draw [c,line width=1.8] (12.9736,3.9557) -- (13.0384,3.9557);
\draw [c,line width=1.8] (13.0384,3.88881) -- (13.0384,4.02259);
\draw [c,line width=1.8] (12.9736,3.9557) -- (12.9736,4.166);
\draw [c,line width=1.8] (12.9067,4.166) -- (13.0405,4.166);
\draw [c,line width=1.8] (12.9736,3.9557) -- (12.9736,3.77129);
\draw [c,line width=1.8] (12.9067,3.77129) -- (13.0405,3.77129);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.0384,3.9557);
\draw [c,line width=1.8] (13.0384,3.88881) -- (13.0384,4.02259);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.168,3.9557);
\draw [c,line width=1.8] (13.168,3.88881) -- (13.168,4.02259);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.1032,4.166);
\draw [c,line width=1.8] (13.0363,4.166) -- (13.1701,4.166);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.1032,3.77129);
\draw [c,line width=1.8] (13.0363,3.77129) -- (13.1701,3.77129);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.168,3.78571);
\draw [c,line width=1.8] (13.168,3.71882) -- (13.168,3.8526);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.2976,3.78571);
\draw [c,line width=1.8] (13.2976,3.71882) -- (13.2976,3.8526);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.2328,3.98456);
\draw [c,line width=1.8] (13.1659,3.98456) -- (13.2997,3.98456);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.2328,3.61285);
\draw [c,line width=1.8] (13.1659,3.61285) -- (13.2997,3.61285);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.2976,4.22284);
\draw [c,line width=1.8] (13.2976,4.15595) -- (13.2976,4.28973);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.4272,4.22284);
\draw [c,line width=1.8] (13.4272,4.15595) -- (13.4272,4.28973);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.3624,4.44983);
\draw [c,line width=1.8] (13.2955,4.44983) -- (13.4293,4.44983);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.3624,4.0216);
\draw [c,line width=1.8] (13.2955,4.0216) -- (13.4293,4.0216);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.4272,3.9557);
\draw [c,line width=1.8] (13.4272,3.88881) -- (13.4272,4.02259);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.5568,3.9557);
\draw [c,line width=1.8] (13.5568,3.88881) -- (13.5568,4.02259);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.492,4.166);
\draw [c,line width=1.8] (13.4251,4.166) -- (13.5589,4.166);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.492,3.77129);
\draw [c,line width=1.8] (13.4251,3.77129) -- (13.5589,3.77129);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.5568,3.71285);
\draw [c,line width=1.8] (13.5568,3.64596) -- (13.5568,3.77974);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.6864,3.71285);
\draw [c,line width=1.8] (13.6864,3.64596) -- (13.6864,3.77974);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.6216,3.90656);
\draw [c,line width=1.8] (13.5547,3.90656) -- (13.6885,3.90656);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.6216,3.54519);
\draw [c,line width=1.8] (13.5547,3.54519) -- (13.6885,3.54519);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.6864,3.83428);
\draw [c,line width=1.8] (13.6864,3.76739) -- (13.6864,3.90117);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.816,3.83428);
\draw [c,line width=1.8] (13.816,3.76739) -- (13.816,3.90117);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.7512,4.03647);
\draw [c,line width=1.8] (13.6843,4.03647) -- (13.8181,4.03647);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.7512,3.65804);
\draw [c,line width=1.8] (13.6843,3.65804) -- (13.8181,3.65804);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.816,3.88285);
\draw [c,line width=1.8] (13.816,3.81596) -- (13.816,3.94974);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.9456,3.88285);
\draw [c,line width=1.8] (13.9456,3.81596) -- (13.9456,3.94974);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.8808,4.08833);
\draw [c,line width=1.8] (13.8139,4.08833) -- (13.9477,4.08833);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.8808,3.70329);
\draw [c,line width=1.8] (13.8139,3.70329) -- (13.9477,3.70329);
\draw [c,line width=1.8] (14.0104,3.97999) -- (13.9456,3.97999);
\draw [c,line width=1.8] (13.9456,3.9131) -- (13.9456,4.04688);
\draw [c,line width=1.8] (14.0104,3.97999) -- (14.0752,3.97999);
\draw [c,line width=1.8] (14.0752,3.9131) -- (14.0752,4.04688);
\draw [c,line width=1.8] (14.0104,3.97999) -- (14.0104,4.19187);
\draw [c,line width=1.8] (13.9435,4.19187) -- (14.0773,4.19187);
\draw [c,line width=1.8] (14.0104,3.97999) -- (14.0104,3.79398);
\draw [c,line width=1.8] (13.9435,3.79398) -- (14.0773,3.79398);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.0752,4.02856);
\draw [c,line width=1.8] (14.0752,3.96167) -- (14.0752,4.09545);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.2048,4.02856);
\draw [c,line width=1.8] (14.2048,3.96167) -- (14.2048,4.09545);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.14,4.24356);
\draw [c,line width=1.8] (14.0731,4.24356) -- (14.2069,4.24356);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.14,3.83941);
\draw [c,line width=1.8] (14.0731,3.83941) -- (14.2069,3.83941);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.2048,3.76142);
\draw [c,line width=1.8] (14.2048,3.69453) -- (14.2048,3.82831);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.3344,3.76142);
\draw [c,line width=1.8] (14.3344,3.69453) -- (14.3344,3.82831);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.2696,3.95857);
\draw [c,line width=1.8] (14.2027,3.95857) -- (14.3365,3.95857);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.2696,3.59027);
\draw [c,line width=1.8] (14.2027,3.59027) -- (14.3365,3.59027);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.3344,4.10142);
\draw [c,line width=1.8] (14.3344,4.03453) -- (14.3344,4.1683);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.464,4.10142);
\draw [c,line width=1.8] (14.464,4.03453) -- (14.464,4.1683);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.3992,4.321);
\draw [c,line width=1.8] (14.3323,4.321) -- (14.4661,4.321);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.3992,3.90764);
\draw [c,line width=1.8] (14.3323,3.90764) -- (14.4661,3.90764);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.464,3.66428);
\draw [c,line width=1.8] (14.464,3.59739) -- (14.464,3.73117);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.5936,3.66428);
\draw [c,line width=1.8] (14.5936,3.59739) -- (14.5936,3.73117);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.5288,3.85447);
\draw [c,line width=1.8] (14.4619,3.85447) -- (14.5957,3.85447);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.5288,3.50017);
\draw [c,line width=1.8] (14.4619,3.50017) -- (14.5957,3.50017);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.5936,3.93142);
\draw [c,line width=1.8] (14.5936,3.86453) -- (14.5936,3.99831);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.7232,3.93142);
\draw [c,line width=1.8] (14.7232,3.86453) -- (14.7232,3.99831);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.6584,4.14013);
\draw [c,line width=1.8] (14.5915,4.14013) -- (14.7253,4.14013);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.6584,3.74861);
\draw [c,line width=1.8] (14.5915,3.74861) -- (14.7253,3.74861);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.7232,4.19856);
\draw [c,line width=1.8] (14.7232,4.13167) -- (14.7232,4.26545);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.8528,4.19856);
\draw [c,line width=1.8] (14.8528,4.13167) -- (14.8528,4.26545);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.788,4.42409);
\draw [c,line width=1.8] (14.7211,4.42409) -- (14.8549,4.42409);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.788,3.99879);
\draw [c,line width=1.8] (14.7211,3.99879) -- (14.8549,3.99879);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.8528,4.05284);
\draw [c,line width=1.8] (14.8528,3.98595) -- (14.8528,4.11973);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.9824,4.05284);
\draw [c,line width=1.8] (14.9824,3.98595) -- (14.9824,4.11973);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.9176,4.26938);
\draw [c,line width=1.8] (14.8507,4.26938) -- (14.9845,4.26938);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.9176,3.86214);
\draw [c,line width=1.8] (14.8507,3.86214) -- (14.9845,3.86214);
\draw [c,line width=1.8] (15.0472,3.88285) -- (14.9824,3.88285);
\draw [c,line width=1.8] (14.9824,3.81596) -- (14.9824,3.94974);
\draw [c,line width=1.8] (15.0472,3.88285) -- (15.112,3.88285);
\draw [c,line width=1.8] (15.112,3.81596) -- (15.112,3.94974);
\draw [c,line width=1.8] (15.0472,3.88285) -- (15.0472,4.08833);
\draw [c,line width=1.8] (14.9803,4.08833) -- (15.1141,4.08833);
\draw [c,line width=1.8] (15.0472,3.88285) -- (15.0472,3.70329);
\draw [c,line width=1.8] (14.9803,3.70329) -- (15.1141,3.70329);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.112,4.05284);
\draw [c,line width=1.8] (15.112,3.98595) -- (15.112,4.11973);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.2416,4.05284);
\draw [c,line width=1.8] (15.2416,3.98595) -- (15.2416,4.11973);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.1768,4.26938);
\draw [c,line width=1.8] (15.1099,4.26938) -- (15.2437,4.26938);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.1768,3.86214);
\draw [c,line width=1.8] (15.1099,3.86214) -- (15.2437,3.86214);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.2416,4.00427);
\draw [c,line width=1.8] (15.2416,3.93738) -- (15.2416,4.07116);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.3712,4.00427);
\draw [c,line width=1.8] (15.3712,3.93738) -- (15.3712,4.07116);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.3064,4.21772);
\draw [c,line width=1.8] (15.2395,4.21772) -- (15.3733,4.21772);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.3064,3.81669);
\draw [c,line width=1.8] (15.2395,3.81669) -- (15.3733,3.81669);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.3712,3.51857);
\draw [c,line width=1.8] (15.3712,3.45168) -- (15.3712,3.58546);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.5008,3.51857);
\draw [c,line width=1.8] (15.5008,3.45168) -- (15.5008,3.58546);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.436,3.69773);
\draw [c,line width=1.8] (15.3691,3.69773) -- (15.5029,3.69773);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.436,3.36562);
\draw [c,line width=1.8] (15.3691,3.36562) -- (15.5029,3.36562);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.5008,4.14999);
\draw [c,line width=1.8] (15.5008,4.0831) -- (15.5008,4.21688);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.6304,4.14999);
\draw [c,line width=1.8] (15.6304,4.0831) -- (15.6304,4.21688);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.5656,4.37256);
\draw [c,line width=1.8] (15.4987,4.37256) -- (15.6325,4.37256);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.5656,3.95319);
\draw [c,line width=1.8] (15.4987,3.95319) -- (15.6325,3.95319);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.6304,4.00427);
\draw [c,line width=1.8] (15.6304,3.93738) -- (15.6304,4.07116);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.76,4.00427);
\draw [c,line width=1.8] (15.76,3.93738) -- (15.76,4.07116);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.6952,4.21772);
\draw [c,line width=1.8] (15.6283,4.21772) -- (15.7621,4.21772);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.6952,3.81669);
\draw [c,line width=1.8] (15.6283,3.81669) -- (15.7621,3.81669);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.76,4.19856);
\draw [c,line width=1.8] (15.76,4.13167) -- (15.76,4.26545);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.8896,4.19856);
\draw [c,line width=1.8] (15.8896,4.13167) -- (15.8896,4.26545);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.8248,4.42409);
\draw [c,line width=1.8] (15.7579,4.42409) -- (15.8917,4.42409);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.8248,3.99879);
\draw [c,line width=1.8] (15.7579,3.99879) -- (15.8917,3.99879);
\draw [c,line width=1.8] (15.9544,3.97999) -- (15.8896,3.97999);
\draw [c,line width=1.8] (15.8896,3.9131) -- (15.8896,4.04688);
\draw [c,line width=1.8] (15.9544,3.97999) -- (16.0192,3.97999);
\draw [c,line width=1.8] (16.0192,3.9131) -- (16.0192,4.04688);
\draw [c,line width=1.8] (15.9544,3.97999) -- (15.9544,4.19187);
\draw [c,line width=1.8] (15.8875,4.19187) -- (16.0213,4.19187);
\draw [c,line width=1.8] (15.9544,3.97999) -- (15.9544,3.79398);
\draw [c,line width=1.8] (15.8875,3.79398) -- (16.0213,3.79398);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.0192,3.68857);
\draw [c,line width=1.8] (16.0192,3.62168) -- (16.0192,3.75546);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.1488,3.68857);
\draw [c,line width=1.8] (16.1488,3.62168) -- (16.1488,3.75546);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.084,3.88052);
\draw [c,line width=1.8] (16.0171,3.88052) -- (16.1509,3.88052);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.084,3.52267);
\draw [c,line width=1.8] (16.0171,3.52267) -- (16.1509,3.52267);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.1488,4.27141);
\draw [c,line width=1.8] (16.1488,4.20452) -- (16.1488,4.3383);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.2784,4.27141);
\draw [c,line width=1.8] (16.2784,4.20452) -- (16.2784,4.3383);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.2136,4.50129);
\draw [c,line width=1.8] (16.1467,4.50129) -- (16.2805,4.50129);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.2136,4.06726);
\draw [c,line width=1.8] (16.1467,4.06726) -- (16.2805,4.06726);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.2784,4.17427);
\draw [c,line width=1.8] (16.2784,4.10738) -- (16.2784,4.24116);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.408,4.17427);
\draw [c,line width=1.8] (16.408,4.10738) -- (16.408,4.24116);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.3432,4.39833);
\draw [c,line width=1.8] (16.2763,4.39833) -- (16.4101,4.39833);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.3432,3.97598);
\draw [c,line width=1.8] (16.2763,3.97598) -- (16.4101,3.97598);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.408,4.10142);
\draw [c,line width=1.8] (16.408,4.03453) -- (16.408,4.1683);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.5376,4.10142);
\draw [c,line width=1.8] (16.5376,4.03453) -- (16.5376,4.1683);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.4728,4.321);
\draw [c,line width=1.8] (16.4059,4.321) -- (16.5397,4.321);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.4728,3.90764);
\draw [c,line width=1.8] (16.4059,3.90764) -- (16.5397,3.90764);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.5376,4.00427);
\draw [c,line width=1.8] (16.5376,3.93738) -- (16.5376,4.07116);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.6672,4.00427);
\draw [c,line width=1.8] (16.6672,3.93738) -- (16.6672,4.07116);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.6024,4.21772);
\draw [c,line width=1.8] (16.5355,4.21772) -- (16.6693,4.21772);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.6024,3.81669);
\draw [c,line width=1.8] (16.5355,3.81669) -- (16.6693,3.81669);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.6672,4.05284);
\draw [c,line width=1.8] (16.6672,3.98595) -- (16.6672,4.11973);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.7968,4.05284);
\draw [c,line width=1.8] (16.7968,3.98595) -- (16.7968,4.11973);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.732,4.26938);
\draw [c,line width=1.8] (16.6651,4.26938) -- (16.7989,4.26938);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.732,3.86214);
\draw [c,line width=1.8] (16.6651,3.86214) -- (16.7989,3.86214);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.7968,3.76142);
\draw [c,line width=1.8] (16.7968,3.69453) -- (16.7968,3.82831);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.9264,3.76142);
\draw [c,line width=1.8] (16.9264,3.69453) -- (16.9264,3.82831);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.8616,3.95857);
\draw [c,line width=1.8] (16.7947,3.95857) -- (16.9285,3.95857);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.8616,3.59027);
\draw [c,line width=1.8] (16.7947,3.59027) -- (16.9285,3.59027);
\draw [c,line width=1.8] (16.9912,3.66428) -- (16.9264,3.66428);
\draw [c,line width=1.8] (16.9264,3.59739) -- (16.9264,3.73117);
\draw [c,line width=1.8] (16.9912,3.66428) -- (17.056,3.66428);
\draw [c,line width=1.8] (17.056,3.59739) -- (17.056,3.73117);
\draw [c,line width=1.8] (16.9912,3.66428) -- (16.9912,3.85447);
\draw [c,line width=1.8] (16.9243,3.85447) -- (17.0581,3.85447);
\draw [c,line width=1.8] (16.9912,3.66428) -- (16.9912,3.50017);
\draw [c,line width=1.8] (16.9243,3.50017) -- (17.0581,3.50017);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.056,4.05284);
\draw [c,line width=1.8] (17.056,3.98595) -- (17.056,4.11973);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.1856,4.05284);
\draw [c,line width=1.8] (17.1856,3.98595) -- (17.1856,4.11973);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.1208,4.26938);
\draw [c,line width=1.8] (17.0539,4.26938) -- (17.1877,4.26938);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.1208,3.86214);
\draw [c,line width=1.8] (17.0539,3.86214) -- (17.1877,3.86214);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.1856,3.83428);
\draw [c,line width=1.8] (17.1856,3.76739) -- (17.1856,3.90117);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.3152,3.83428);
\draw [c,line width=1.8] (17.3152,3.76739) -- (17.3152,3.90117);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.2504,4.03647);
\draw [c,line width=1.8] (17.1835,4.03647) -- (17.3173,4.03647);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.2504,3.65804);
\draw [c,line width=1.8] (17.1835,3.65804) -- (17.3173,3.65804);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.3152,4.02856);
\draw [c,line width=1.8] (17.3152,3.96167) -- (17.3152,4.09545);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.4448,4.02856);
\draw [c,line width=1.8] (17.4448,3.96167) -- (17.4448,4.09545);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.38,4.24356);
\draw [c,line width=1.8] (17.3131,4.24356) -- (17.4469,4.24356);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.38,3.83941);
\draw [c,line width=1.8] (17.3131,3.83941) -- (17.4469,3.83941);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.4448,3.9557);
\draw [c,line width=1.8] (17.4448,3.88881) -- (17.4448,4.02259);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.5744,3.9557);
\draw [c,line width=1.8] (17.5744,3.88881) -- (17.5744,4.02259);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.5096,4.166);
\draw [c,line width=1.8] (17.4427,4.166) -- (17.5765,4.166);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.5096,3.77129);
\draw [c,line width=1.8] (17.4427,3.77129) -- (17.5765,3.77129);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.5744,3.90713);
\draw [c,line width=1.8] (17.5744,3.84024) -- (17.5744,3.97402);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.704,3.90713);
\draw [c,line width=1.8] (17.704,3.84024) -- (17.704,3.97402);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.6392,4.11423);
\draw [c,line width=1.8] (17.5723,4.11423) -- (17.7061,4.11423);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.6392,3.72594);
\draw [c,line width=1.8] (17.5723,3.72594) -- (17.7061,3.72594);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.704,4.05284);
\draw [c,line width=1.8] (17.704,3.98595) -- (17.704,4.11973);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.8336,4.05284);
\draw [c,line width=1.8] (17.8336,3.98595) -- (17.8336,4.11973);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.7688,4.26938);
\draw [c,line width=1.8] (17.7019,4.26938) -- (17.8357,4.26938);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.7688,3.86214);
\draw [c,line width=1.8] (17.7019,3.86214) -- (17.8357,3.86214);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.8336,4.24713);
\draw [c,line width=1.8] (17.8336,4.18024) -- (17.8336,4.31402);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.9632,4.24713);
\draw [c,line width=1.8] (17.9632,4.18024) -- (17.9632,4.31402);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.8984,4.47557);
\draw [c,line width=1.8] (17.8315,4.47557) -- (17.9653,4.47557);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.8984,4.04443);
\draw [c,line width=1.8] (17.8315,4.04443) -- (17.9653,4.04443);
\draw [c,line width=1.8] (18.028,3.97999) -- (17.9632,3.97999);
\draw [c,line width=1.8] (17.9632,3.9131) -- (17.9632,4.04688);
\draw [c,line width=1.8] (18.028,3.97999) -- (18.0928,3.97999);
\draw [c,line width=1.8] (18.0928,3.9131) -- (18.0928,4.04688);
\draw [c,line width=1.8] (18.028,3.97999) -- (18.028,4.19187);
\draw [c,line width=1.8] (17.9611,4.19187) -- (18.0949,4.19187);
\draw [c,line width=1.8] (18.028,3.97999) -- (18.028,3.79398);
\draw [c,line width=1.8] (17.9611,3.79398) -- (18.0949,3.79398);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.0928,3.80999);
\draw [c,line width=1.8] (18.0928,3.7431) -- (18.0928,3.87688);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.2224,3.80999);
\draw [c,line width=1.8] (18.2224,3.7431) -- (18.2224,3.87688);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.1576,4.01052);
\draw [c,line width=1.8] (18.0907,4.01052) -- (18.2245,4.01052);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.1576,3.63543);
\draw [c,line width=1.8] (18.0907,3.63543) -- (18.2245,3.63543);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.2224,4.22284);
\draw [c,line width=1.8] (18.2224,4.15595) -- (18.2224,4.28973);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.352,4.22284);
\draw [c,line width=1.8] (18.352,4.15595) -- (18.352,4.28973);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.2872,4.44983);
\draw [c,line width=1.8] (18.2203,4.44983) -- (18.3541,4.44983);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.2872,4.0216);
\draw [c,line width=1.8] (18.2203,4.0216) -- (18.3541,4.0216);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.352,3.78571);
\draw [c,line width=1.8] (18.352,3.71882) -- (18.352,3.8526);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.4816,3.78571);
\draw [c,line width=1.8] (18.4816,3.71882) -- (18.4816,3.8526);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.4168,3.98456);
\draw [c,line width=1.8] (18.3499,3.98456) -- (18.4837,3.98456);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.4168,3.61285);
\draw [c,line width=1.8] (18.3499,3.61285) -- (18.4837,3.61285);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.4816,4.1257);
\draw [c,line width=1.8] (18.4816,4.05881) -- (18.4816,4.19259);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.6112,4.1257);
\draw [c,line width=1.8] (18.6112,4.05881) -- (18.6112,4.19259);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.5464,4.34678);
\draw [c,line width=1.8] (18.4795,4.34678) -- (18.6133,4.34678);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.5464,3.93041);
\draw [c,line width=1.8] (18.4795,3.93041) -- (18.6133,3.93041);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.6112,4.14999);
\draw [c,line width=1.8] (18.6112,4.0831) -- (18.6112,4.21688);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.7408,4.14999);
\draw [c,line width=1.8] (18.7408,4.0831) -- (18.7408,4.21688);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.676,4.37256);
\draw [c,line width=1.8] (18.6091,4.37256) -- (18.7429,4.37256);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.676,3.95319);
\draw [c,line width=1.8] (18.6091,3.95319) -- (18.7429,3.95319);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.7408,3.83428);
\draw [c,line width=1.8] (18.7408,3.76739) -- (18.7408,3.90117);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.8704,3.83428);
\draw [c,line width=1.8] (18.8704,3.76739) -- (18.8704,3.90117);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.8056,4.03647);
\draw [c,line width=1.8] (18.7387,4.03647) -- (18.8725,4.03647);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.8056,3.65804);
\draw [c,line width=1.8] (18.7387,3.65804) -- (18.8725,3.65804);
\draw [c,line width=1.8] (18.9352,4.1257) -- (18.8704,4.1257);
\draw [c,line width=1.8] (18.8704,4.05881) -- (18.8704,4.19259);
\draw [c,line width=1.8] (18.9352,4.1257) -- (19,4.1257);
\draw [c,line width=1.8] (19,4.05881) -- (19,4.19259);
\draw [c,line width=1.8] (18.9352,4.1257) -- (18.9352,4.34678);
\draw [c,line width=1.8] (18.8683,4.34678) -- (19,4.34678);
\draw [c,line width=1.8] (18.9352,4.1257) -- (18.9352,3.93041);
\draw [c,line width=1.8] (18.8683,3.93041) -- (19,3.93041);
\foreach \P in {(2.8648,2.59573), (2.9944,2.69287), (3.124,2.66858), (3.2536,2.62001), (3.3832,2.62001), (3.5128,2.83858), (3.6424,2.83858), (3.772,2.83858), (3.9016,2.86287), (4.0312,2.98429), (4.1608,2.91144), (4.2904,3.03286), (4.42,3.15429),
 (4.5496,3.54285), (4.6792,3.27572), (4.8088,3.54285), (4.9384,3.73714), (5.068,3.78571), (5.1976,3.68857), (5.3272,4.02856), (5.4568,3.93142), (5.5864,4.44141), (5.716,4.36855), (5.8456,4.9514), (5.9752,4.92711), (6.1048,5.04854), (6.2344,5.63139),
 (6.364,5.82567), (6.4936,6.48137), (6.6232,6.4328), (6.7528,7.06422), (6.8824,7.28279), (7.012,7.50135), (7.1416,8.44848), (7.2712,8.71562), (7.4008,9.68703), (7.5304,10.367), (7.66,11.217), (7.7896,11.3384), (7.9192,12.4798), (8.0488,13.9855),
 (8.1784,13.597), (8.308,13.4998), (8.4376,13.1355), (8.5672,11.7027), (8.6968,11.8241), (8.8264,9.58989), (8.956,8.0842), (9.0856,7.06422), (9.2152,5.97138), (9.3448,6.40852), (9.4744,5.75281), (9.604,5.50996), (9.7336,5.04854), (9.8632,5.04854),
 (9.9928,4.53855), (10.1224,4.48998), (10.252,4.58712), (10.3816,4.44141), (10.5112,4.2957), (10.6408,4.31998), (10.7704,4.31998), (10.9,4.14999), (11.0296,4.07713), (11.1592,4.10142), (11.2888,3.85856), (11.4184,4.02856), (11.548,4.1257),
 (11.6776,3.78571), (11.8072,3.9557), (11.9368,4.27141), (12.0664,4.02856), (12.196,3.88285), (12.3256,4.36855), (12.4552,3.9557), (12.5848,3.66428), (12.7144,3.80999), (12.844,3.9557), (12.9736,3.9557), (13.1032,3.9557), (13.2328,3.78571),
 (13.3624,4.22284), (13.492,3.9557), (13.6216,3.71285), (13.7512,3.83428), (13.8808,3.88285), (14.0104,3.97999), (14.14,4.02856), (14.2696,3.76142), (14.3992,4.10142), (14.5288,3.66428), (14.6584,3.93142), (14.788,4.19856), (14.9176,4.05284),
 (15.0472,3.88285), (15.1768,4.05284), (15.3064,4.00427), (15.436,3.51857), (15.5656,4.14999), (15.6952,4.00427), (15.8248,4.19856), (15.9544,3.97999), (16.084,3.68857), (16.2136,4.27141), (16.3432,4.17427), (16.4728,4.10142), (16.6024,4.00427),
 (16.732,4.05284), (16.8616,3.76142), (16.9912,3.66428), (17.1208,4.05284), (17.2504,3.83428), (17.38,4.02856), (17.5096,3.9557), (17.6392,3.90713), (17.7688,4.05284), (17.8984,4.24713), (18.028,3.97999), (18.1576,3.80999), (18.2872,4.22284),
 (18.4168,3.78571), (18.5464,4.1257), (18.676,4.14999), (18.8056,3.83428), (18.9352,4.1257)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.6,1};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,2.55169) -- (2.8,2.55169) -- (2.9296,2.55297) -- (3.0592,2.55467) -- (3.1888,2.55692) -- (3.3184,2.55994) -- (3.3832,2.56183) -- (3.4156,2.56288) -- (3.448,2.57654) -- (3.5776,2.65055) --
 (3.7072,2.72335) -- (3.8368,2.79598) -- (3.9664,2.8692) -- (4.096,2.94377) -- (4.2256,3.02077) -- (4.3552,3.10142) -- (4.4848,3.18704) -- (4.6144,3.27906) -- (4.744,3.37895) -- (4.8736,3.4882) -- (5.0032,3.60826) -- (5.1328,3.74047) --
 (5.2624,3.88596) -- (5.392,4.04558) -- (5.5216,4.21977) -- (5.6512,4.40852) -- (5.7808,4.61123) -- (5.9104,4.82669) -- (6.04,5.05297) -- (6.1696,5.28747) -- (6.2992,5.5269) -- (6.4288,5.76735) -- (6.5584,6.00439) -- (6.688,6.23319) --
 (6.8176,6.44874) -- (6.9472,6.646) -- (7.0768,6.82013) -- (7.2064,6.96675) -- (7.336,7.0821) -- (7.4656,7.16323) -- (7.5952,7.20817) -- (7.66,7.21552) -- (7.7248,7.19746) -- (7.7896,7.15024) -- (7.8544,7.07522) -- (7.9192,6.97441) -- (7.984,6.85041)
 -- (8.0488,6.7063) -- (8.1136,6.54551) -- (8.2432,6.18863) -- (8.3728,5.80944) -- (8.4376,5.62399) -- (8.5024,5.45693) -- (8.5672,5.30721) -- (8.632,5.17293) -- (8.6968,5.05239) -- (8.7616,4.9441) -- (8.8264,4.84675) -- (8.8912,4.75916) --
 (9.0208,4.60929) -- (9.1504,4.48754) -- (9.28,4.3884) -- (9.4096,4.30753) -- (9.5392,4.24146) -- (9.6688,4.18741) -- (9.7984,4.14315) -- (9.928,4.10689) -- (10.0576,4.07718) -- (10.1872,4.05285) -- (10.3168,4.03295) -- (10.4464,4.01669) --
 (10.576,4.00344) -- (10.7056,3.99267) -- (10.8352,3.98397) -- (10.9648,3.97697) -- (11.0944,3.97139) -- (11.224,3.96698) -- (11.3536,3.96354) -- (11.4832,3.96092) -- (11.6128,3.95896) -- (11.7424,3.95755) -- (11.872,3.9566) -- (12.0016,3.95603) --
 (12.1312,3.95577) -- (12.2608,3.95576) -- (12.3904,3.95597) -- (12.52,3.95634) -- (12.6496,3.95684) -- (12.7792,3.95745) -- (12.9088,3.95815) -- (13.0384,3.95891) -- (13.168,3.95972) -- (13.2976,3.96056) -- (13.4272,3.96143) -- (13.5568,3.96232) --
 (13.6864,3.96321) -- (13.816,3.9641) -- (13.9456,3.96498) -- (14.0752,3.96586) -- (14.2048,3.96672) -- (14.3344,3.96757) -- (14.464,3.9684) -- (14.5936,3.96921) -- (14.7232,3.97) -- (14.8528,3.97076) -- (14.9824,3.97151) -- (15.112,3.97223) --
 (15.2416,3.97293) -- (15.3712,3.97361) -- (15.5008,3.97427) -- (15.6304,3.9749) -- (15.76,3.97551) -- (15.8896,3.9761) -- (16.0192,3.97666) -- (16.1488,3.97721) -- (16.2784,3.97773) -- (16.408,3.97824) -- (16.5376,3.97873) -- (16.6672,3.9792) --
 (16.7968,3.97965) -- (16.9264,3.98008) -- (17.056,3.98049) -- (17.1856,3.9809) -- (17.3152,3.98128) -- (17.4448,3.98165) -- (17.5744,3.98201) -- (17.704,3.98235) -- (17.8336,3.98268) -- (17.9632,3.98299) -- (18.0928,3.9833) -- (18.2224,3.98359) --
 (18.352,3.98387) -- (18.4816,3.98414) -- (18.6112,3.9844) -- (18.7408,3.98465) -- (18.8704,3.98489) -- (19,3.98513) -- (19,3.98513) -- (19,3.98513);
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,2.54716) -- (2.8,2.54716) -- (2.9296,2.54716) -- (3.0592,2.54716) -- (3.1888,2.54716) -- (3.3184,2.54716) -- (3.3832,2.54716) -- (3.4156,2.54716) -- (3.4318,2.55088) -- (3.448,2.55968) --
 (3.5776,2.62812) -- (3.7072,2.69328) -- (3.8368,2.75531) -- (3.9664,2.81436) -- (4.096,2.87058) -- (4.2256,2.9241) -- (4.3552,2.97504) -- (4.4848,3.02355) -- (4.6144,3.06972) -- (4.744,3.11368) -- (4.8736,3.15553) -- (5.0032,3.19536) --
 (5.1328,3.23329) -- (5.2624,3.2694) -- (5.392,3.30377) -- (5.5216,3.3365) -- (5.6512,3.36765) -- (5.7808,3.39731) -- (5.9104,3.42555) -- (6.04,3.45243) -- (6.1696,3.47802) -- (6.2992,3.50239) -- (6.4288,3.52559) -- (6.5584,3.54767) -- (6.688,3.5687)
 -- (6.8176,3.58871) -- (6.9472,3.60777) -- (7.0768,3.62592) -- (7.2064,3.64319) -- (7.336,3.65964) -- (7.4656,3.6753) -- (7.5952,3.69021) -- (7.7248,3.7044) -- (7.8544,3.71792) -- (7.984,3.73079) -- (8.1136,3.74304) -- (8.2432,3.7547) --
 (8.3728,3.76581) -- (8.5024,3.77639) -- (8.632,3.78646) -- (8.7616,3.79605) -- (8.8912,3.80518) -- (9.0208,3.81387) -- (9.1504,3.82215) -- (9.28,3.83003) -- (9.4096,3.83754) -- (9.5392,3.84469) -- (9.6688,3.85149) -- (9.7984,3.85797) --
 (9.928,3.86415) -- (10.0576,3.87003) -- (10.1872,3.87562) -- (10.3168,3.88096) -- (10.4464,3.88603) -- (10.576,3.89087) -- (10.7056,3.89548) -- (10.8352,3.89986) -- (10.9648,3.90404) -- (11.0944,3.90802) -- (11.224,3.91181) -- (11.3536,3.91542) --
 (11.4832,3.91886) -- (11.6128,3.92214) -- (11.7424,3.92526) -- (11.872,3.92824) -- (12.0016,3.93107) -- (12.1312,3.93377) -- (12.2608,3.93634) -- (12.3904,3.93879) -- (12.52,3.94113) -- (12.6496,3.94336) -- (12.7792,3.94548) -- (12.9088,3.9475) --
 (13.0384,3.94942) -- (13.168,3.95126) -- (13.2976,3.95301) -- (13.4272,3.95468) -- (13.5568,3.95627) -- (13.6864,3.95779) -- (13.816,3.95923) -- (13.9456,3.96061) -- (14.0752,3.96193) -- (14.2048,3.96318) -- (14.3344,3.96438) -- (14.464,3.96552) --
 (14.5936,3.96661) -- (14.7232,3.96765) -- (14.8528,3.96864) -- (14.9824,3.96958) -- (15.112,3.97048) -- (15.2416,3.97135) -- (15.3712,3.97217) -- (15.5008,3.97295) -- (15.6304,3.9737) -- (15.76,3.97442) -- (15.8896,3.9751) -- (16.0192,3.97576) --
 (16.1488,3.97638) -- (16.2784,3.97698) -- (16.408,3.97755) -- (16.5376,3.97809) -- (16.6672,3.97861) -- (16.7968,3.97911) -- (16.9264,3.97959) -- (17.056,3.98005) -- (17.1856,3.98048) -- (17.3152,3.9809) -- (17.4448,3.9813) -- (17.5744,3.98168) --
 (17.704,3.98205) -- (17.8336,3.9824) -- (17.9632,3.98274) -- (18.0928,3.98306) -- (18.2224,3.98337) -- (18.352,3.98367) -- (18.4816,3.98396) -- (18.6112,3.98423) -- (18.7408,3.9845) -- (18.8704,3.98475) -- (19,3.98499) -- (19,3.98499) --
 (19,3.98499);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,2.55188) -- (2.8,2.55188);
\draw [c,line width=1.8] (2.8,2.55188) -- (2.9296,2.55322) -- (3.0592,2.55498) -- (3.1888,2.55733) -- (3.3184,2.56047) -- (3.448,2.57723) -- (3.5776,2.65143) -- (3.7072,2.72449) -- (3.8368,2.79746) -- (3.9664,2.87113) -- (4.096,2.94627) --
 (4.2256,3.02401) -- (4.3552,3.10563) -- (4.4848,3.19252) -- (4.6144,3.28618) -- (4.744,3.38821) -- (4.8736,3.50027) -- (5.0032,3.624) -- (5.1328,3.76101) -- (5.2624,3.91277) -- (5.392,4.0806) -- (5.5216,4.26555) -- (5.6512,4.46841) --
 (5.7808,4.68965) -- (5.9104,4.92943) -- (6.04,5.18768) -- (6.1696,5.46424) -- (6.2992,5.75901) -- (6.4288,6.07237) -- (6.5584,6.4055) -- (6.688,6.76108) -- (6.8176,7.14399) -- (6.9472,7.56237) -- (7.0768,8.02889) -- (7.2064,8.56241) --
 (7.2712,8.86239) -- (7.336,9.19011) -- (7.4008,9.55072) -- (7.4656,9.95028) -- (7.5304,10.3958) -- (7.5952,10.8709) -- (7.7248,11.8125) -- (7.7896,12.2394) -- (7.8544,12.621) -- (7.9192,12.9465) -- (7.984,13.2059) -- (8.0488,13.3902) --
 (8.1136,13.4919) -- (8.146,13.51) -- (8.1784,13.5058) -- (8.2108,13.4789) -- (8.2432,13.4292) -- (8.2756,13.3568) -- (8.308,13.2621) -- (8.3728,13.0072) -- (8.4376,12.674) -- (8.5024,12.2809) -- (8.5672,11.8345) -- (8.632,11.3429) --
 (8.6968,10.8159) -- (8.7616,10.2645) -- (8.8912,9.13451) -- (9.0208,8.04087) -- (9.0856,7.54012) -- (9.1504,7.1067) -- (9.2152,6.73267) -- (9.28,6.40885) -- (9.3448,6.12766) -- (9.4096,5.88277) -- (9.4744,5.6689) -- (9.5392,5.48165) --
 (9.6688,5.17268) -- (9.7984,4.9325) -- (9.928,4.74422) -- (10.0576,4.59552) -- (10.1872,4.47729) -- (10.3168,4.38271) -- (10.4464,4.30663) -- (10.576,4.24515) -- (10.7056,4.19524) -- (10.8352,4.15458) -- (10.9648,4.12135) -- (11.0944,4.09411) --
 (11.224,4.07174) -- (11.3536,4.05332) -- (11.4832,4.03815) -- (11.6128,4.02565) -- (11.7424,4.01533) -- (11.872,4.00683) -- (12.0016,3.99983) -- (12.1312,3.99408) -- (12.2608,3.98937) -- (12.3904,3.98553) -- (12.52,3.98241) -- (12.6496,3.97989) --
 (12.7792,3.97789) -- (12.9088,3.9763) -- (13.0384,3.97507) -- (13.168,3.97414) -- (13.2976,3.97346) -- (13.4272,3.97299) -- (13.5568,3.97269) -- (13.6864,3.97254) -- (13.816,3.97251) -- (13.9456,3.97257) -- (14.0752,3.97272) -- (14.2048,3.97294) --
 (14.3344,3.97321) -- (14.464,3.97352) -- (14.5936,3.97387) -- (14.7232,3.97425) -- (14.8528,3.97464) -- (14.9824,3.97505) -- (15.112,3.97547) -- (15.2416,3.9759) -- (15.3712,3.97633) -- (15.5008,3.97677) -- (15.6304,3.9772) -- (15.76,3.97762) --
 (15.8896,3.97805) -- (16.0192,3.97846) -- (16.1488,3.97887) -- (16.2784,3.97927) -- (16.408,3.97966) -- (16.5376,3.98004) -- (16.6672,3.98042) -- (16.7968,3.98078) -- (16.9264,3.98113) -- (17.056,3.98147) -- (17.1856,3.98181) -- (17.3152,3.98213) --
 (17.4448,3.98244) -- (17.5744,3.98274) -- (17.704,3.98304) -- (17.8336,3.98332) -- (17.9632,3.98359) -- (18.0928,3.98386) -- (18.2224,3.98412) -- (18.352,3.98436) -- (18.4816,3.9846) -- (18.6112,3.98484) -- (18.7408,3.98506) -- (18.8704,3.98528) --
 (19,3.98549) -- (19,3.98549) -- (19,3.98549);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.54716) -- (2.8,2.54716);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.54716) -- (2.9296,2.54716) -- (3.0592,2.54716) -- (3.1888,2.54716) -- (3.3184,2.54716) -- (3.448,2.54716) -- (3.5776,2.54716) -- (3.7072,2.54716) -- (3.8368,2.54864) --
 (3.9664,2.54908) -- (4.096,2.54965) -- (4.2256,2.5504) -- (4.3552,2.55137) -- (4.4848,2.55263) -- (4.6144,2.55428) -- (4.744,2.55642) -- (4.8736,2.55923) -- (5.0032,2.5629) -- (5.1328,2.56769) -- (5.2624,2.57396) -- (5.392,2.58217) --
 (5.5216,2.59294) -- (5.6512,2.60705) -- (5.7808,2.62558) -- (5.9104,2.6499) -- (6.04,2.68187) -- (6.1696,2.72392) -- (6.2992,2.77927) -- (6.4288,2.85217) -- (6.5584,2.94827) -- (6.688,3.07504) -- (6.8176,3.24241) -- (6.8824,3.34527) --
 (6.9472,3.46353) -- (7.012,3.59952) -- (7.0768,3.75591) -- (7.1416,3.93582) -- (7.2064,4.14281) -- (7.2712,4.38101) -- (7.336,4.65517) -- (7.4008,4.97079) -- (7.4656,5.33422) -- (7.498,5.5361) -- (7.5304,5.75268) -- (7.5952,6.2099) --
 (7.7248,7.16221) -- (7.7896,7.63627) -- (7.8544,8.09289) -- (7.9192,8.51929) -- (7.984,8.90269) -- (8.0164,9.07446) -- (8.0488,9.23103) -- (8.0812,9.3711) -- (8.1136,9.4935) -- (8.146,9.59718) -- (8.1784,9.68123) -- (8.2108,9.74493) --
 (8.2432,9.78771) -- (8.2756,9.80919) -- (8.308,9.80919) -- (8.3404,9.78771) -- (8.3728,9.74492) -- (8.4052,9.68123) -- (8.4376,9.59717) -- (8.47,9.49349) -- (8.5024,9.37109) -- (8.5348,9.23102) -- (8.5672,9.07444) -- (8.632,8.71713) --
 (8.6968,8.31066) -- (8.7616,7.86753) -- (8.8912,6.92251) -- (9.0208,5.97874) -- (9.0856,5.542) -- (9.118,5.34684) -- (9.1504,5.16632) -- (9.2152,4.84439) -- (9.28,4.56761) -- (9.3448,4.3289) -- (9.4096,4.12239) -- (9.4744,3.94323) --
 (9.5392,3.78735) -- (9.604,3.65137) -- (9.6688,3.53244) -- (9.7984,3.33651) -- (9.928,3.18449) -- (10.0576,3.0655) -- (10.1872,2.97159) -- (10.3168,2.89692) -- (10.4464,2.8371) -- (10.576,2.78887) -- (10.7056,2.74973) -- (10.8352,2.71777) --
 (10.9648,2.69153) -- (11.0944,2.66988) -- (11.224,2.65191) -- (11.3536,2.63694) -- (11.4832,2.6244) -- (11.6128,2.61385) -- (11.7424,2.60494) -- (11.872,2.59739) -- (12.0016,2.59096) -- (12.1312,2.58547) -- (12.2608,2.58077) -- (12.3904,2.57672) --
 (12.52,2.57323) -- (12.6496,2.57021) -- (12.7792,2.56759) -- (12.9088,2.56531) -- (13.0384,2.56332) -- (13.168,2.56158) -- (13.2976,2.56006) -- (13.4272,2.55872) -- (13.5568,2.55753) -- (13.6864,2.55649) -- (13.816,2.55557) -- (13.9456,2.55475) --
 (14.0752,2.55402) -- (14.2048,2.55338) -- (14.3344,2.5528) -- (14.464,2.55228) -- (14.5936,2.55182) -- (14.7232,2.55141) -- (14.8528,2.55103) -- (14.9824,2.5507) -- (15.112,2.5504) -- (15.2416,2.55013) -- (15.3712,2.54988) -- (15.5008,2.54966) --
 (15.6304,2.54946) -- (15.76,2.54927) -- (15.8896,2.54911) -- (16.0192,2.54896) -- (16.1488,2.54882) -- (16.2784,2.54869) -- (16.408,2.54858) -- (16.5376,2.54847) -- (16.6672,2.54716) -- (16.7968,2.54716) -- (16.9264,2.54716) -- (17.056,2.54716) --
 (17.1856,2.54716) -- (17.3152,2.54716) -- (17.4448,2.54716) -- (17.5744,2.54716) -- (17.704,2.54716) -- (17.8336,2.54716) -- (17.9632,2.54716) -- (18.0928,2.54716) -- (18.2224,2.54716) -- (18.352,2.54716) -- (18.4816,2.54716) -- (18.6112,2.54716) --
 (18.7408,2.54716) -- (18.8704,2.54716) -- (19,2.54716) -- (19,2.54716) -- (19,2.54716);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.8,2.59573);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,2.66262);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.9296,2.59573);
\draw [c,line width=1.8] (2.9296,2.54716) -- (2.9296,2.66262);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.8648,2.65979);
\draw [c,line width=1.8] (2.8,2.65979) -- (2.93169,2.65979);
\draw [c,line width=1.8] (2.8648,2.59573) -- (2.8648,2.56436);
\draw [c,line width=1.8] (2.8,2.56436) -- (2.93169,2.56436);
\draw [c,line width=1.8] (2.9944,2.69287) -- (2.9296,2.69287);
\draw [c,line width=1.8] (2.9296,2.62598) -- (2.9296,2.75976);
\draw [c,line width=1.8] (2.9944,2.69287) -- (3.0592,2.69287);
\draw [c,line width=1.8] (3.0592,2.62598) -- (3.0592,2.75976);
\draw [c,line width=1.8] (2.9944,2.69287) -- (2.9944,2.7799);
\draw [c,line width=1.8] (2.92751,2.7799) -- (3.06129,2.7799);
\draw [c,line width=1.8] (2.9944,2.69287) -- (2.9944,2.63507);
\draw [c,line width=1.8] (2.92751,2.63507) -- (3.06129,2.63507);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.0592,2.66858);
\draw [c,line width=1.8] (3.0592,2.60169) -- (3.0592,2.73547);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.1888,2.66858);
\draw [c,line width=1.8] (3.1888,2.60169) -- (3.1888,2.73547);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.124,2.75073);
\draw [c,line width=1.8] (3.05711,2.75073) -- (3.19089,2.75073);
\draw [c,line width=1.8] (3.124,2.66858) -- (3.124,2.61613);
\draw [c,line width=1.8] (3.05711,2.61613) -- (3.19089,2.61613);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.1888,2.62001);
\draw [c,line width=1.8] (3.1888,2.55312) -- (3.1888,2.6869);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.3184,2.62001);
\draw [c,line width=1.8] (3.3184,2.55312) -- (3.3184,2.6869);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.2536,2.69088);
\draw [c,line width=1.8] (3.18671,2.69088) -- (3.32049,2.69088);
\draw [c,line width=1.8] (3.2536,2.62001) -- (3.2536,2.58036);
\draw [c,line width=1.8] (3.18671,2.58036) -- (3.32049,2.58036);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.3184,2.62001);
\draw [c,line width=1.8] (3.3184,2.55312) -- (3.3184,2.6869);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.448,2.62001);
\draw [c,line width=1.8] (3.448,2.55312) -- (3.448,2.6869);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.3832,2.69088);
\draw [c,line width=1.8] (3.31631,2.69088) -- (3.45009,2.69088);
\draw [c,line width=1.8] (3.3832,2.62001) -- (3.3832,2.58036);
\draw [c,line width=1.8] (3.31631,2.58036) -- (3.45009,2.58036);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.448,2.83858);
\draw [c,line width=1.8] (3.448,2.77169) -- (3.448,2.90547);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.5776,2.83858);
\draw [c,line width=1.8] (3.5776,2.77169) -- (3.5776,2.90547);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.5128,2.94932);
\draw [c,line width=1.8] (3.44591,2.94932) -- (3.57969,2.94932);
\draw [c,line width=1.8] (3.5128,2.83858) -- (3.5128,2.75564);
\draw [c,line width=1.8] (3.44591,2.75564) -- (3.57969,2.75564);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.5776,2.83858);
\draw [c,line width=1.8] (3.5776,2.77169) -- (3.5776,2.90547);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.7072,2.83858);
\draw [c,line width=1.8] (3.7072,2.77169) -- (3.7072,2.90547);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.6424,2.94932);
\draw [c,line width=1.8] (3.57551,2.94932) -- (3.70929,2.94932);
\draw [c,line width=1.8] (3.6424,2.83858) -- (3.6424,2.75564);
\draw [c,line width=1.8] (3.57551,2.75564) -- (3.70929,2.75564);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.7072,2.83858);
\draw [c,line width=1.8] (3.7072,2.77169) -- (3.7072,2.90547);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.8368,2.83858);
\draw [c,line width=1.8] (3.8368,2.77169) -- (3.8368,2.90547);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.772,2.94932);
\draw [c,line width=1.8] (3.70511,2.94932) -- (3.83889,2.94932);
\draw [c,line width=1.8] (3.772,2.83858) -- (3.772,2.75564);
\draw [c,line width=1.8] (3.70511,2.75564) -- (3.83889,2.75564);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.8368,2.86287);
\draw [c,line width=1.8] (3.8368,2.79598) -- (3.8368,2.92976);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.9664,2.86287);
\draw [c,line width=1.8] (3.9664,2.79598) -- (3.9664,2.92976);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.9016,2.97695);
\draw [c,line width=1.8] (3.83471,2.97695) -- (3.96849,2.97695);
\draw [c,line width=1.8] (3.9016,2.86287) -- (3.9016,2.77644);
\draw [c,line width=1.8] (3.83471,2.77644) -- (3.96849,2.77644);
\draw [c,line width=1.8] (4.0312,2.98429) -- (3.9664,2.98429);
\draw [c,line width=1.8] (3.9664,2.9174) -- (3.9664,3.05118);
\draw [c,line width=1.8] (4.0312,2.98429) -- (4.096,2.98429);
\draw [c,line width=1.8] (4.096,2.9174) -- (4.096,3.05118);
\draw [c,line width=1.8] (4.0312,2.98429) -- (4.0312,3.11351);
\draw [c,line width=1.8] (3.96431,3.11351) -- (4.09809,3.11351);
\draw [c,line width=1.8] (4.0312,2.98429) -- (4.0312,2.88222);
\draw [c,line width=1.8] (3.96431,2.88222) -- (4.09809,2.88222);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.096,2.91144);
\draw [c,line width=1.8] (4.096,2.84455) -- (4.096,2.97833);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.2256,2.91144);
\draw [c,line width=1.8] (4.2256,2.84455) -- (4.2256,2.97833);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.1608,3.03186);
\draw [c,line width=1.8] (4.09391,3.03186) -- (4.22769,3.03186);
\draw [c,line width=1.8] (4.1608,2.91144) -- (4.1608,2.81844);
\draw [c,line width=1.8] (4.09391,2.81844) -- (4.22769,2.81844);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.2256,3.03286);
\draw [c,line width=1.8] (4.2256,2.96597) -- (4.2256,3.09975);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.3552,3.03286);
\draw [c,line width=1.8] (4.3552,2.96597) -- (4.3552,3.09975);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.2904,3.16756);
\draw [c,line width=1.8] (4.22351,3.16756) -- (4.35729,3.16756);
\draw [c,line width=1.8] (4.2904,3.03286) -- (4.2904,2.92517);
\draw [c,line width=1.8] (4.22351,2.92517) -- (4.35729,2.92517);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.3552,3.15429);
\draw [c,line width=1.8] (4.3552,3.0874) -- (4.3552,3.22118);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.4848,3.15429);
\draw [c,line width=1.8] (4.4848,3.0874) -- (4.4848,3.22118);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.42,3.30162);
\draw [c,line width=1.8] (4.35311,3.30162) -- (4.48689,3.30162);
\draw [c,line width=1.8] (4.42,3.15429) -- (4.42,3.03368);
\draw [c,line width=1.8] (4.35311,3.03368) -- (4.48689,3.03368);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.4848,3.54285);
\draw [c,line width=1.8] (4.4848,3.47596) -- (4.4848,3.60974);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.6144,3.54285);
\draw [c,line width=1.8] (4.6144,3.47596) -- (4.6144,3.60974);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.5496,3.7239);
\draw [c,line width=1.8] (4.48271,3.7239) -- (4.61649,3.7239);
\draw [c,line width=1.8] (4.5496,3.54285) -- (4.5496,3.38799);
\draw [c,line width=1.8] (4.48271,3.38799) -- (4.61649,3.38799);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.6144,3.27572);
\draw [c,line width=1.8] (4.6144,3.20883) -- (4.6144,3.34261);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.744,3.27572);
\draw [c,line width=1.8] (4.744,3.20883) -- (4.744,3.34261);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.6792,3.43449);
\draw [c,line width=1.8] (4.61231,3.43449) -- (4.74609,3.43449);
\draw [c,line width=1.8] (4.6792,3.27572) -- (4.6792,3.14345);
\draw [c,line width=1.8] (4.61231,3.14345) -- (4.74609,3.14345);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.744,3.54285);
\draw [c,line width=1.8] (4.744,3.47596) -- (4.744,3.60974);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.8736,3.54285);
\draw [c,line width=1.8] (4.8736,3.47596) -- (4.8736,3.60974);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.8088,3.7239);
\draw [c,line width=1.8] (4.74191,3.7239) -- (4.87569,3.7239);
\draw [c,line width=1.8] (4.8088,3.54285) -- (4.8088,3.38799);
\draw [c,line width=1.8] (4.74191,3.38799) -- (4.87569,3.38799);
\draw [c,line width=1.8] (4.9384,3.73714) -- (4.8736,3.73714);
\draw [c,line width=1.8] (4.8736,3.67025) -- (4.8736,3.80403);
\draw [c,line width=1.8] (4.9384,3.73714) -- (5.0032,3.73714);
\draw [c,line width=1.8] (5.0032,3.67025) -- (5.0032,3.80403);
\draw [c,line width=1.8] (4.9384,3.73714) -- (4.9384,3.93257);
\draw [c,line width=1.8] (4.87151,3.93257) -- (5.00529,3.93257);
\draw [c,line width=1.8] (4.9384,3.73714) -- (4.9384,3.56772);
\draw [c,line width=1.8] (4.87151,3.56772) -- (5.00529,3.56772);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.0032,3.78571);
\draw [c,line width=1.8] (5.0032,3.71882) -- (5.0032,3.8526);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.1328,3.78571);
\draw [c,line width=1.8] (5.1328,3.71882) -- (5.1328,3.8526);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.068,3.98456);
\draw [c,line width=1.8] (5.00111,3.98456) -- (5.13489,3.98456);
\draw [c,line width=1.8] (5.068,3.78571) -- (5.068,3.61285);
\draw [c,line width=1.8] (5.00111,3.61285) -- (5.13489,3.61285);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.1328,3.68857);
\draw [c,line width=1.8] (5.1328,3.62168) -- (5.1328,3.75546);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.2624,3.68857);
\draw [c,line width=1.8] (5.2624,3.62168) -- (5.2624,3.75546);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.1976,3.88052);
\draw [c,line width=1.8] (5.13071,3.88052) -- (5.26449,3.88052);
\draw [c,line width=1.8] (5.1976,3.68857) -- (5.1976,3.52267);
\draw [c,line width=1.8] (5.13071,3.52267) -- (5.26449,3.52267);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.2624,4.02856);
\draw [c,line width=1.8] (5.2624,3.96167) -- (5.2624,4.09545);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.392,4.02856);
\draw [c,line width=1.8] (5.392,3.96167) -- (5.392,4.09545);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.3272,4.24356);
\draw [c,line width=1.8] (5.26031,4.24356) -- (5.39409,4.24356);
\draw [c,line width=1.8] (5.3272,4.02856) -- (5.3272,3.83941);
\draw [c,line width=1.8] (5.26031,3.83941) -- (5.39409,3.83941);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.392,3.93142);
\draw [c,line width=1.8] (5.392,3.86453) -- (5.392,3.99831);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.5216,3.93142);
\draw [c,line width=1.8] (5.5216,3.86453) -- (5.5216,3.99831);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.4568,4.14013);
\draw [c,line width=1.8] (5.38991,4.14013) -- (5.52369,4.14013);
\draw [c,line width=1.8] (5.4568,3.93142) -- (5.4568,3.74861);
\draw [c,line width=1.8] (5.38991,3.74861) -- (5.52369,3.74861);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.5216,4.44141);
\draw [c,line width=1.8] (5.5216,4.37452) -- (5.5216,4.5083);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.6512,4.44141);
\draw [c,line width=1.8] (5.6512,4.37452) -- (5.6512,4.5083);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.5864,4.68109);
\draw [c,line width=1.8] (5.51951,4.68109) -- (5.65329,4.68109);
\draw [c,line width=1.8] (5.5864,4.44141) -- (5.5864,4.22739);
\draw [c,line width=1.8] (5.51951,4.22739) -- (5.65329,4.22739);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.6512,4.36855);
\draw [c,line width=1.8] (5.6512,4.30166) -- (5.6512,4.43544);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.7808,4.36855);
\draw [c,line width=1.8] (5.7808,4.30166) -- (5.7808,4.43544);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.716,4.60409);
\draw [c,line width=1.8] (5.64911,4.60409) -- (5.78289,4.60409);
\draw [c,line width=1.8] (5.716,4.36855) -- (5.716,4.15871);
\draw [c,line width=1.8] (5.64911,4.15871) -- (5.78289,4.15871);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.7808,4.9514);
\draw [c,line width=1.8] (5.7808,4.88451) -- (5.7808,5.01829);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.9104,4.9514);
\draw [c,line width=1.8] (5.9104,4.88451) -- (5.9104,5.01829);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.8456,5.21814);
\draw [c,line width=1.8] (5.77871,5.21814) -- (5.91249,5.21814);
\draw [c,line width=1.8] (5.8456,4.9514) -- (5.8456,4.71017);
\draw [c,line width=1.8] (5.77871,4.71017) -- (5.91249,4.71017);
\draw [c,line width=1.8] (5.9752,4.92711) -- (5.9104,4.92711);
\draw [c,line width=1.8] (5.9104,4.86023) -- (5.9104,4.994);
\draw [c,line width=1.8] (5.9752,4.92711) -- (6.04,4.92711);
\draw [c,line width=1.8] (6.04,4.86023) -- (6.04,4.994);
\draw [c,line width=1.8] (5.9752,4.92711) -- (5.9752,5.19263);
\draw [c,line width=1.8] (5.90831,5.19263) -- (6.04209,5.19263);
\draw [c,line width=1.8] (5.9752,4.92711) -- (5.9752,4.68711);
\draw [c,line width=1.8] (5.90831,4.68711) -- (6.04209,4.68711);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.04,5.04854);
\draw [c,line width=1.8] (6.04,4.98165) -- (6.04,5.11543);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.1696,5.04854);
\draw [c,line width=1.8] (6.1696,4.98165) -- (6.1696,5.11543);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.1048,5.30745);
\draw [c,line width=1.8] (6.03791,5.30745) -- (6.17169,5.30745);
\draw [c,line width=1.8] (6.1048,5.04854) -- (6.1048,4.81392);
\draw [c,line width=1.8] (6.03791,4.81392) -- (6.17169,4.81392);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.1696,5.63139);
\draw [c,line width=1.8] (6.1696,5.5645) -- (6.1696,5.69828);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.2992,5.63139);
\draw [c,line width=1.8] (6.2992,5.5645) -- (6.2992,5.69828);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.2344,5.91748);
\draw [c,line width=1.8] (6.16751,5.91748) -- (6.30129,5.91748);
\draw [c,line width=1.8] (6.2344,5.63139) -- (6.2344,5.36958);
\draw [c,line width=1.8] (6.16751,5.36958) -- (6.30129,5.36958);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.2992,5.82567);
\draw [c,line width=1.8] (6.2992,5.75878) -- (6.2992,5.89256);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.4288,5.82567);
\draw [c,line width=1.8] (6.4288,5.75878) -- (6.4288,5.89256);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.364,6.12024);
\draw [c,line width=1.8] (6.29711,6.12024) -- (6.43089,6.12024);
\draw [c,line width=1.8] (6.364,5.82567) -- (6.364,5.55538);
\draw [c,line width=1.8] (6.29711,5.55538) -- (6.43089,5.55538);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.4288,6.48137);
\draw [c,line width=1.8] (6.4288,6.41448) -- (6.4288,6.54826);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.5584,6.48137);
\draw [c,line width=1.8] (6.5584,6.41448) -- (6.5584,6.54826);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.4936,6.80286);
\draw [c,line width=1.8] (6.42671,6.80286) -- (6.56049,6.80286);
\draw [c,line width=1.8] (6.4936,6.48137) -- (6.4936,6.18418);
\draw [c,line width=1.8] (6.42671,6.18418) -- (6.56049,6.18418);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.5584,6.4328);
\draw [c,line width=1.8] (6.5584,6.36591) -- (6.5584,6.49969);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.688,6.4328);
\draw [c,line width=1.8] (6.688,6.36591) -- (6.688,6.49969);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.6232,6.75237);
\draw [c,line width=1.8] (6.55631,6.75237) -- (6.69009,6.75237);
\draw [c,line width=1.8] (6.6232,6.4328) -- (6.6232,6.13752);
\draw [c,line width=1.8] (6.55631,6.13752) -- (6.69009,6.13752);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.688,7.06422);
\draw [c,line width=1.8] (6.688,6.99733) -- (6.688,7.13111);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.8176,7.06422);
\draw [c,line width=1.8] (6.8176,6.99733) -- (6.8176,7.13111);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.7528,7.40779);
\draw [c,line width=1.8] (6.68591,7.40779) -- (6.81969,7.40779);
\draw [c,line width=1.8] (6.7528,7.06422) -- (6.7528,6.74493);
\draw [c,line width=1.8] (6.68591,6.74493) -- (6.81969,6.74493);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.8176,7.28279);
\draw [c,line width=1.8] (6.8176,7.2159) -- (6.8176,7.34968);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.9472,7.28279);
\draw [c,line width=1.8] (6.9472,7.2159) -- (6.9472,7.34968);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.8824,7.63427);
\draw [c,line width=1.8] (6.81551,7.63427) -- (6.94929,7.63427);
\draw [c,line width=1.8] (6.8824,7.28279) -- (6.8824,6.95559);
\draw [c,line width=1.8] (6.81551,6.95559) -- (6.94929,6.95559);
\draw [c,line width=1.8] (7.012,7.50135) -- (6.9472,7.50135);
\draw [c,line width=1.8] (6.9472,7.43447) -- (6.9472,7.56824);
\draw [c,line width=1.8] (7.012,7.50135) -- (7.0768,7.50135);
\draw [c,line width=1.8] (7.0768,7.43447) -- (7.0768,7.56824);
\draw [c,line width=1.8] (7.012,7.50135) -- (7.012,7.86057);
\draw [c,line width=1.8] (6.94511,7.86057) -- (7.07889,7.86057);
\draw [c,line width=1.8] (7.012,7.50135) -- (7.012,7.16642);
\draw [c,line width=1.8] (6.94511,7.16642) -- (7.07889,7.16642);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.0768,8.44848);
\draw [c,line width=1.8] (7.0768,8.38159) -- (7.0768,8.51537);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.2064,8.44848);
\draw [c,line width=1.8] (7.2064,8.38159) -- (7.2064,8.51537);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.1416,8.83939);
\draw [c,line width=1.8] (7.07471,8.83939) -- (7.20849,8.83939);
\draw [c,line width=1.8] (7.1416,8.44848) -- (7.1416,8.08186);
\draw [c,line width=1.8] (7.07471,8.08186) -- (7.20849,8.08186);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.2064,8.71562);
\draw [c,line width=1.8] (7.2064,8.64873) -- (7.2064,8.78251);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.336,8.71562);
\draw [c,line width=1.8] (7.336,8.64873) -- (7.336,8.78251);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.2712,9.115);
\draw [c,line width=1.8] (7.20431,9.115) -- (7.33809,9.115);
\draw [c,line width=1.8] (7.2712,8.71562) -- (7.2712,8.34053);
\draw [c,line width=1.8] (7.20431,8.34053) -- (7.33809,8.34053);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.336,9.68703);
\draw [c,line width=1.8] (7.336,9.62014) -- (7.336,9.75392);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.4656,9.68703);
\draw [c,line width=1.8] (7.4656,9.62014) -- (7.4656,9.75392);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.4008,10.1158);
\draw [c,line width=1.8] (7.33391,10.1158) -- (7.46769,10.1158);
\draw [c,line width=1.8] (7.4008,9.68703) -- (7.4008,9.28259);
\draw [c,line width=1.8] (7.33391,9.28259) -- (7.46769,9.28259);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.4656,10.367);
\draw [c,line width=1.8] (7.4656,10.3001) -- (7.4656,10.4339);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.5952,10.367);
\draw [c,line width=1.8] (7.5952,10.3001) -- (7.5952,10.4339);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.5304,10.8151);
\draw [c,line width=1.8] (7.46351,10.8151) -- (7.59729,10.8151);
\draw [c,line width=1.8] (7.5304,10.367) -- (7.5304,9.94321);
\draw [c,line width=1.8] (7.46351,9.94321) -- (7.59729,9.94321);
\draw [c,line width=1.8] (7.66,11.217) -- (7.5952,11.217);
\draw [c,line width=1.8] (7.5952,11.1501) -- (7.5952,11.2839);
\draw [c,line width=1.8] (7.66,11.217) -- (7.7248,11.217);
\draw [c,line width=1.8] (7.7248,11.1501) -- (7.7248,11.2839);
\draw [c,line width=1.8] (7.66,11.217) -- (7.66,11.6882);
\draw [c,line width=1.8] (7.59311,11.6882) -- (7.72689,11.6882);
\draw [c,line width=1.8] (7.66,11.217) -- (7.66,10.7701);
\draw [c,line width=1.8] (7.59311,10.7701) -- (7.72689,10.7701);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.7248,11.3384);
\draw [c,line width=1.8] (7.7248,11.2715) -- (7.7248,11.4053);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.8544,11.3384);
\draw [c,line width=1.8] (7.8544,11.2715) -- (7.8544,11.4053);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.7896,11.8128);
\draw [c,line width=1.8] (7.72271,11.8128) -- (7.85649,11.8128);
\draw [c,line width=1.8] (7.7896,11.3384) -- (7.7896,10.8884);
\draw [c,line width=1.8] (7.72271,10.8884) -- (7.85649,10.8884);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.8544,12.4798);
\draw [c,line width=1.8] (7.8544,12.4129) -- (7.8544,12.5467);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.984,12.4798);
\draw [c,line width=1.8] (7.984,12.4129) -- (7.984,12.5467);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.9192,12.9833);
\draw [c,line width=1.8] (7.85231,12.9833) -- (7.98609,12.9833);
\draw [c,line width=1.8] (7.9192,12.4798) -- (7.9192,12.0007);
\draw [c,line width=1.8] (7.85231,12.0007) -- (7.98609,12.0007);
\draw [c,line width=1.8] (8.0488,13.9855) -- (7.984,13.9855);
\draw [c,line width=1.8] (7.984,13.9186) -- (7.984,14.0524);
\draw [c,line width=1.8] (8.0488,13.9855) -- (8.1136,13.9855);
\draw [c,line width=1.8] (8.1136,13.9186) -- (8.1136,14.0524);
\draw [c,line width=1.8] (8.0488,13.9855) -- (8.0488,14.5249);
\draw [c,line width=1.8] (7.98191,14.5249) -- (8.11569,14.5249);
\draw [c,line width=1.8] (8.0488,13.9855) -- (8.0488,13.4705);
\draw [c,line width=1.8] (7.98191,13.4705) -- (8.11569,13.4705);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.1136,13.597);
\draw [c,line width=1.8] (8.1136,13.5301) -- (8.1136,13.6639);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.2432,13.597);
\draw [c,line width=1.8] (8.2432,13.5301) -- (8.2432,13.6639);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.1784,14.1273);
\draw [c,line width=1.8] (8.11151,14.1273) -- (8.24529,14.1273);
\draw [c,line width=1.8] (8.1784,13.597) -- (8.1784,13.0909);
\draw [c,line width=1.8] (8.11151,13.0909) -- (8.24529,13.0909);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.2432,13.4998);
\draw [c,line width=1.8] (8.2432,13.4329) -- (8.2432,13.5667);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.3728,13.4998);
\draw [c,line width=1.8] (8.3728,13.4329) -- (8.3728,13.5667);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.308,14.0278);
\draw [c,line width=1.8] (8.24111,14.0278) -- (8.37489,14.0278);
\draw [c,line width=1.8] (8.308,13.4998) -- (8.308,12.9961);
\draw [c,line width=1.8] (8.24111,12.9961) -- (8.37489,12.9961);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.3728,13.1355);
\draw [c,line width=1.8] (8.3728,13.0687) -- (8.3728,13.2024);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.5024,13.1355);
\draw [c,line width=1.8] (8.5024,13.0687) -- (8.5024,13.2024);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.4376,13.6549);
\draw [c,line width=1.8] (8.37071,13.6549) -- (8.50449,13.6549);
\draw [c,line width=1.8] (8.4376,13.1355) -- (8.4376,12.6404);
\draw [c,line width=1.8] (8.37071,12.6404) -- (8.50449,12.6404);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.5024,11.7027);
\draw [c,line width=1.8] (8.5024,11.6358) -- (8.5024,11.7696);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.632,11.7027);
\draw [c,line width=1.8] (8.632,11.6358) -- (8.632,11.7696);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.5672,12.1865);
\draw [c,line width=1.8] (8.50031,12.1865) -- (8.63409,12.1865);
\draw [c,line width=1.8] (8.5672,11.7027) -- (8.5672,11.2432);
\draw [c,line width=1.8] (8.50031,11.2432) -- (8.63409,11.2432);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.632,11.8241);
\draw [c,line width=1.8] (8.632,11.7572) -- (8.632,11.891);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.7616,11.8241);
\draw [c,line width=1.8] (8.7616,11.7572) -- (8.7616,11.891);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.6968,12.3111);
\draw [c,line width=1.8] (8.62991,12.3111) -- (8.76369,12.3111);
\draw [c,line width=1.8] (8.6968,11.8241) -- (8.6968,11.3615);
\draw [c,line width=1.8] (8.62991,11.3615) -- (8.76369,11.3615);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.7616,9.58989);
\draw [c,line width=1.8] (8.7616,9.523) -- (8.7616,9.65678);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.8912,9.58989);
\draw [c,line width=1.8] (8.8912,9.523) -- (8.8912,9.65678);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.8264,10.0158);
\draw [c,line width=1.8] (8.75951,10.0158) -- (8.89329,10.0158);
\draw [c,line width=1.8] (8.8264,9.58989) -- (8.8264,9.18829);
\draw [c,line width=1.8] (8.75951,9.18829) -- (8.89329,9.18829);
\draw [c,line width=1.8] (8.956,8.0842) -- (8.8912,8.0842);
\draw [c,line width=1.8] (8.8912,8.01731) -- (8.8912,8.15109);
\draw [c,line width=1.8] (8.956,8.0842) -- (9.0208,8.0842);
\draw [c,line width=1.8] (9.0208,8.01731) -- (9.0208,8.15109);
\draw [c,line width=1.8] (8.956,8.0842) -- (8.956,8.46325);
\draw [c,line width=1.8] (8.88911,8.46325) -- (9.02289,8.46325);
\draw [c,line width=1.8] (8.956,8.0842) -- (8.956,7.72944);
\draw [c,line width=1.8] (8.88911,7.72944) -- (9.02289,7.72944);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.0208,7.06422);
\draw [c,line width=1.8] (9.0208,6.99733) -- (9.0208,7.13111);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.1504,7.06422);
\draw [c,line width=1.8] (9.1504,6.99733) -- (9.1504,7.13111);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.0856,7.40779);
\draw [c,line width=1.8] (9.01871,7.40779) -- (9.15249,7.40779);
\draw [c,line width=1.8] (9.0856,7.06422) -- (9.0856,6.74493);
\draw [c,line width=1.8] (9.01871,6.74493) -- (9.15249,6.74493);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.1504,5.97138);
\draw [c,line width=1.8] (9.1504,5.90449) -- (9.1504,6.03827);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.28,5.97138);
\draw [c,line width=1.8] (9.28,5.90449) -- (9.28,6.03827);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.2152,6.27215);
\draw [c,line width=1.8] (9.14831,6.27215) -- (9.28209,6.27215);
\draw [c,line width=1.8] (9.2152,5.97138) -- (9.2152,5.6949);
\draw [c,line width=1.8] (9.14831,5.6949) -- (9.28209,5.6949);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.28,6.40852);
\draw [c,line width=1.8] (9.28,6.34163) -- (9.28,6.47541);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.4096,6.40852);
\draw [c,line width=1.8] (9.4096,6.34163) -- (9.4096,6.47541);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.3448,6.72713);
\draw [c,line width=1.8] (9.27791,6.72713) -- (9.41169,6.72713);
\draw [c,line width=1.8] (9.3448,6.40852) -- (9.3448,6.11419);
\draw [c,line width=1.8] (9.27791,6.11419) -- (9.41169,6.11419);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.4096,5.75281);
\draw [c,line width=1.8] (9.4096,5.68593) -- (9.4096,5.8197);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.5392,5.75281);
\draw [c,line width=1.8] (9.5392,5.68593) -- (9.5392,5.8197);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.4744,6.04424);
\draw [c,line width=1.8] (9.40751,6.04424) -- (9.54129,6.04424);
\draw [c,line width=1.8] (9.4744,5.75281) -- (9.4744,5.48568);
\draw [c,line width=1.8] (9.40751,5.48568) -- (9.54129,5.48568);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.5392,5.50996);
\draw [c,line width=1.8] (9.5392,5.44307) -- (9.5392,5.57685);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.6688,5.50996);
\draw [c,line width=1.8] (9.6688,5.44307) -- (9.6688,5.57685);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.604,5.79062);
\draw [c,line width=1.8] (9.53711,5.79062) -- (9.67089,5.79062);
\draw [c,line width=1.8] (9.604,5.50996) -- (9.604,5.25359);
\draw [c,line width=1.8] (9.53711,5.25359) -- (9.67089,5.25359);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.6688,5.04854);
\draw [c,line width=1.8] (9.6688,4.98165) -- (9.6688,5.11543);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.7984,5.04854);
\draw [c,line width=1.8] (9.7984,4.98165) -- (9.7984,5.11543);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.7336,5.30745);
\draw [c,line width=1.8] (9.66671,5.30745) -- (9.80049,5.30745);
\draw [c,line width=1.8] (9.7336,5.04854) -- (9.7336,4.81392);
\draw [c,line width=1.8] (9.66671,4.81392) -- (9.80049,4.81392);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.7984,5.04854);
\draw [c,line width=1.8] (9.7984,4.98165) -- (9.7984,5.11543);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.928,5.04854);
\draw [c,line width=1.8] (9.928,4.98165) -- (9.928,5.11543);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.8632,5.30745);
\draw [c,line width=1.8] (9.79631,5.30745) -- (9.93009,5.30745);
\draw [c,line width=1.8] (9.8632,5.04854) -- (9.8632,4.81392);
\draw [c,line width=1.8] (9.79631,4.81392) -- (9.93009,4.81392);
\draw [c,line width=1.8] (9.9928,4.53855) -- (9.928,4.53855);
\draw [c,line width=1.8] (9.928,4.47166) -- (9.928,4.60544);
\draw [c,line width=1.8] (9.9928,4.53855) -- (10.0576,4.53855);
\draw [c,line width=1.8] (10.0576,4.47166) -- (10.0576,4.60544);
\draw [c,line width=1.8] (9.9928,4.53855) -- (9.9928,4.78364);
\draw [c,line width=1.8] (9.92591,4.78364) -- (10.0597,4.78364);
\draw [c,line width=1.8] (9.9928,4.53855) -- (9.9928,4.31909);
\draw [c,line width=1.8] (9.92591,4.31909) -- (10.0597,4.31909);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.0576,4.48998);
\draw [c,line width=1.8] (10.0576,4.42309) -- (10.0576,4.55687);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.1872,4.48998);
\draw [c,line width=1.8] (10.1872,4.42309) -- (10.1872,4.55687);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.1224,4.73238);
\draw [c,line width=1.8] (10.0555,4.73238) -- (10.1893,4.73238);
\draw [c,line width=1.8] (10.1224,4.48998) -- (10.1224,4.27322);
\draw [c,line width=1.8] (10.0555,4.27322) -- (10.1893,4.27322);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.1872,4.58712);
\draw [c,line width=1.8] (10.1872,4.52023) -- (10.1872,4.65401);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.3168,4.58712);
\draw [c,line width=1.8] (10.3168,4.52023) -- (10.3168,4.65401);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.252,4.83487);
\draw [c,line width=1.8] (10.1851,4.83487) -- (10.3189,4.83487);
\draw [c,line width=1.8] (10.252,4.58712) -- (10.252,4.36499);
\draw [c,line width=1.8] (10.1851,4.36499) -- (10.3189,4.36499);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.3168,4.44141);
\draw [c,line width=1.8] (10.3168,4.37452) -- (10.3168,4.5083);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.4464,4.44141);
\draw [c,line width=1.8] (10.4464,4.37452) -- (10.4464,4.5083);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.3816,4.68109);
\draw [c,line width=1.8] (10.3147,4.68109) -- (10.4485,4.68109);
\draw [c,line width=1.8] (10.3816,4.44141) -- (10.3816,4.22739);
\draw [c,line width=1.8] (10.3147,4.22739) -- (10.4485,4.22739);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.4464,4.2957);
\draw [c,line width=1.8] (10.4464,4.22881) -- (10.4464,4.36259);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.576,4.2957);
\draw [c,line width=1.8] (10.576,4.22881) -- (10.576,4.36259);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.5112,4.527);
\draw [c,line width=1.8] (10.4443,4.527) -- (10.5781,4.527);
\draw [c,line width=1.8] (10.5112,4.2957) -- (10.5112,4.09011);
\draw [c,line width=1.8] (10.4443,4.09011) -- (10.5781,4.09011);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.576,4.31998);
\draw [c,line width=1.8] (10.576,4.25309) -- (10.576,4.38687);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.7056,4.31998);
\draw [c,line width=1.8] (10.7056,4.25309) -- (10.7056,4.38687);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.6408,4.55271);
\draw [c,line width=1.8] (10.5739,4.55271) -- (10.7077,4.55271);
\draw [c,line width=1.8] (10.6408,4.31998) -- (10.6408,4.11297);
\draw [c,line width=1.8] (10.5739,4.11297) -- (10.7077,4.11297);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.7056,4.31998);
\draw [c,line width=1.8] (10.7056,4.25309) -- (10.7056,4.38687);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.8352,4.31998);
\draw [c,line width=1.8] (10.8352,4.25309) -- (10.8352,4.38687);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.7704,4.55271);
\draw [c,line width=1.8] (10.7035,4.55271) -- (10.8373,4.55271);
\draw [c,line width=1.8] (10.7704,4.31998) -- (10.7704,4.11297);
\draw [c,line width=1.8] (10.7035,4.11297) -- (10.8373,4.11297);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.8352,4.14999);
\draw [c,line width=1.8] (10.8352,4.0831) -- (10.8352,4.21688);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.9648,4.14999);
\draw [c,line width=1.8] (10.9648,4.0831) -- (10.9648,4.21688);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.9,4.37256);
\draw [c,line width=1.8] (10.8331,4.37256) -- (10.9669,4.37256);
\draw [c,line width=1.8] (10.9,4.14999) -- (10.9,3.95319);
\draw [c,line width=1.8] (10.8331,3.95319) -- (10.9669,3.95319);
\draw [c,line width=1.8] (11.0296,4.07713) -- (10.9648,4.07713);
\draw [c,line width=1.8] (10.9648,4.01024) -- (10.9648,4.14402);
\draw [c,line width=1.8] (11.0296,4.07713) -- (11.0944,4.07713);
\draw [c,line width=1.8] (11.0944,4.01024) -- (11.0944,4.14402);
\draw [c,line width=1.8] (11.0296,4.07713) -- (11.0296,4.29519);
\draw [c,line width=1.8] (10.9627,4.29519) -- (11.0965,4.29519);
\draw [c,line width=1.8] (11.0296,4.07713) -- (11.0296,3.88488);
\draw [c,line width=1.8] (10.9627,3.88488) -- (11.0965,3.88488);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.0944,4.10142);
\draw [c,line width=1.8] (11.0944,4.03453) -- (11.0944,4.1683);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.224,4.10142);
\draw [c,line width=1.8] (11.224,4.03453) -- (11.224,4.1683);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.1592,4.321);
\draw [c,line width=1.8] (11.0923,4.321) -- (11.2261,4.321);
\draw [c,line width=1.8] (11.1592,4.10142) -- (11.1592,3.90764);
\draw [c,line width=1.8] (11.0923,3.90764) -- (11.2261,3.90764);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.224,3.85856);
\draw [c,line width=1.8] (11.224,3.79167) -- (11.224,3.92545);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.3536,3.85856);
\draw [c,line width=1.8] (11.3536,3.79167) -- (11.3536,3.92545);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.2888,4.06241);
\draw [c,line width=1.8] (11.2219,4.06241) -- (11.3557,4.06241);
\draw [c,line width=1.8] (11.2888,3.85856) -- (11.2888,3.68066);
\draw [c,line width=1.8] (11.2219,3.68066) -- (11.3557,3.68066);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.3536,4.02856);
\draw [c,line width=1.8] (11.3536,3.96167) -- (11.3536,4.09545);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.4832,4.02856);
\draw [c,line width=1.8] (11.4832,3.96167) -- (11.4832,4.09545);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.4184,4.24356);
\draw [c,line width=1.8] (11.3515,4.24356) -- (11.4853,4.24356);
\draw [c,line width=1.8] (11.4184,4.02856) -- (11.4184,3.83941);
\draw [c,line width=1.8] (11.3515,3.83941) -- (11.4853,3.83941);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.4832,4.1257);
\draw [c,line width=1.8] (11.4832,4.05881) -- (11.4832,4.19259);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.6128,4.1257);
\draw [c,line width=1.8] (11.6128,4.05881) -- (11.6128,4.19259);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.548,4.34678);
\draw [c,line width=1.8] (11.4811,4.34678) -- (11.6149,4.34678);
\draw [c,line width=1.8] (11.548,4.1257) -- (11.548,3.93041);
\draw [c,line width=1.8] (11.4811,3.93041) -- (11.6149,3.93041);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.6128,3.78571);
\draw [c,line width=1.8] (11.6128,3.71882) -- (11.6128,3.8526);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.7424,3.78571);
\draw [c,line width=1.8] (11.7424,3.71882) -- (11.7424,3.8526);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.6776,3.98456);
\draw [c,line width=1.8] (11.6107,3.98456) -- (11.7445,3.98456);
\draw [c,line width=1.8] (11.6776,3.78571) -- (11.6776,3.61285);
\draw [c,line width=1.8] (11.6107,3.61285) -- (11.7445,3.61285);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.7424,3.9557);
\draw [c,line width=1.8] (11.7424,3.88881) -- (11.7424,4.02259);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.872,3.9557);
\draw [c,line width=1.8] (11.872,3.88881) -- (11.872,4.02259);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.8072,4.166);
\draw [c,line width=1.8] (11.7403,4.166) -- (11.8741,4.166);
\draw [c,line width=1.8] (11.8072,3.9557) -- (11.8072,3.77129);
\draw [c,line width=1.8] (11.7403,3.77129) -- (11.8741,3.77129);
\draw [c,line width=1.8] (11.9368,4.27141) -- (11.872,4.27141);
\draw [c,line width=1.8] (11.872,4.20452) -- (11.872,4.3383);
\draw [c,line width=1.8] (11.9368,4.27141) -- (12.0016,4.27141);
\draw [c,line width=1.8] (12.0016,4.20452) -- (12.0016,4.3383);
\draw [c,line width=1.8] (11.9368,4.27141) -- (11.9368,4.50129);
\draw [c,line width=1.8] (11.8699,4.50129) -- (12.0037,4.50129);
\draw [c,line width=1.8] (11.9368,4.27141) -- (11.9368,4.06726);
\draw [c,line width=1.8] (11.8699,4.06726) -- (12.0037,4.06726);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.0016,4.02856);
\draw [c,line width=1.8] (12.0016,3.96167) -- (12.0016,4.09545);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.1312,4.02856);
\draw [c,line width=1.8] (12.1312,3.96167) -- (12.1312,4.09545);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.0664,4.24356);
\draw [c,line width=1.8] (11.9995,4.24356) -- (12.1333,4.24356);
\draw [c,line width=1.8] (12.0664,4.02856) -- (12.0664,3.83941);
\draw [c,line width=1.8] (11.9995,3.83941) -- (12.1333,3.83941);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.1312,3.88285);
\draw [c,line width=1.8] (12.1312,3.81596) -- (12.1312,3.94974);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.2608,3.88285);
\draw [c,line width=1.8] (12.2608,3.81596) -- (12.2608,3.94974);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.196,4.08833);
\draw [c,line width=1.8] (12.1291,4.08833) -- (12.2629,4.08833);
\draw [c,line width=1.8] (12.196,3.88285) -- (12.196,3.70329);
\draw [c,line width=1.8] (12.1291,3.70329) -- (12.2629,3.70329);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.2608,4.36855);
\draw [c,line width=1.8] (12.2608,4.30166) -- (12.2608,4.43544);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.3904,4.36855);
\draw [c,line width=1.8] (12.3904,4.30166) -- (12.3904,4.43544);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.3256,4.60409);
\draw [c,line width=1.8] (12.2587,4.60409) -- (12.3925,4.60409);
\draw [c,line width=1.8] (12.3256,4.36855) -- (12.3256,4.15871);
\draw [c,line width=1.8] (12.2587,4.15871) -- (12.3925,4.15871);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.3904,3.9557);
\draw [c,line width=1.8] (12.3904,3.88881) -- (12.3904,4.02259);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.52,3.9557);
\draw [c,line width=1.8] (12.52,3.88881) -- (12.52,4.02259);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.4552,4.166);
\draw [c,line width=1.8] (12.3883,4.166) -- (12.5221,4.166);
\draw [c,line width=1.8] (12.4552,3.9557) -- (12.4552,3.77129);
\draw [c,line width=1.8] (12.3883,3.77129) -- (12.5221,3.77129);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.52,3.66428);
\draw [c,line width=1.8] (12.52,3.59739) -- (12.52,3.73117);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.6496,3.66428);
\draw [c,line width=1.8] (12.6496,3.59739) -- (12.6496,3.73117);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.5848,3.85447);
\draw [c,line width=1.8] (12.5179,3.85447) -- (12.6517,3.85447);
\draw [c,line width=1.8] (12.5848,3.66428) -- (12.5848,3.50017);
\draw [c,line width=1.8] (12.5179,3.50017) -- (12.6517,3.50017);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.6496,3.80999);
\draw [c,line width=1.8] (12.6496,3.7431) -- (12.6496,3.87688);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.7792,3.80999);
\draw [c,line width=1.8] (12.7792,3.7431) -- (12.7792,3.87688);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.7144,4.01052);
\draw [c,line width=1.8] (12.6475,4.01052) -- (12.7813,4.01052);
\draw [c,line width=1.8] (12.7144,3.80999) -- (12.7144,3.63543);
\draw [c,line width=1.8] (12.6475,3.63543) -- (12.7813,3.63543);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.7792,3.9557);
\draw [c,line width=1.8] (12.7792,3.88881) -- (12.7792,4.02259);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.9088,3.9557);
\draw [c,line width=1.8] (12.9088,3.88881) -- (12.9088,4.02259);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.844,4.166);
\draw [c,line width=1.8] (12.7771,4.166) -- (12.9109,4.166);
\draw [c,line width=1.8] (12.844,3.9557) -- (12.844,3.77129);
\draw [c,line width=1.8] (12.7771,3.77129) -- (12.9109,3.77129);
\draw [c,line width=1.8] (12.9736,3.9557) -- (12.9088,3.9557);
\draw [c,line width=1.8] (12.9088,3.88881) -- (12.9088,4.02259);
\draw [c,line width=1.8] (12.9736,3.9557) -- (13.0384,3.9557);
\draw [c,line width=1.8] (13.0384,3.88881) -- (13.0384,4.02259);
\draw [c,line width=1.8] (12.9736,3.9557) -- (12.9736,4.166);
\draw [c,line width=1.8] (12.9067,4.166) -- (13.0405,4.166);
\draw [c,line width=1.8] (12.9736,3.9557) -- (12.9736,3.77129);
\draw [c,line width=1.8] (12.9067,3.77129) -- (13.0405,3.77129);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.0384,3.9557);
\draw [c,line width=1.8] (13.0384,3.88881) -- (13.0384,4.02259);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.168,3.9557);
\draw [c,line width=1.8] (13.168,3.88881) -- (13.168,4.02259);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.1032,4.166);
\draw [c,line width=1.8] (13.0363,4.166) -- (13.1701,4.166);
\draw [c,line width=1.8] (13.1032,3.9557) -- (13.1032,3.77129);
\draw [c,line width=1.8] (13.0363,3.77129) -- (13.1701,3.77129);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.168,3.78571);
\draw [c,line width=1.8] (13.168,3.71882) -- (13.168,3.8526);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.2976,3.78571);
\draw [c,line width=1.8] (13.2976,3.71882) -- (13.2976,3.8526);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.2328,3.98456);
\draw [c,line width=1.8] (13.1659,3.98456) -- (13.2997,3.98456);
\draw [c,line width=1.8] (13.2328,3.78571) -- (13.2328,3.61285);
\draw [c,line width=1.8] (13.1659,3.61285) -- (13.2997,3.61285);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.2976,4.22284);
\draw [c,line width=1.8] (13.2976,4.15595) -- (13.2976,4.28973);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.4272,4.22284);
\draw [c,line width=1.8] (13.4272,4.15595) -- (13.4272,4.28973);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.3624,4.44983);
\draw [c,line width=1.8] (13.2955,4.44983) -- (13.4293,4.44983);
\draw [c,line width=1.8] (13.3624,4.22284) -- (13.3624,4.0216);
\draw [c,line width=1.8] (13.2955,4.0216) -- (13.4293,4.0216);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.4272,3.9557);
\draw [c,line width=1.8] (13.4272,3.88881) -- (13.4272,4.02259);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.5568,3.9557);
\draw [c,line width=1.8] (13.5568,3.88881) -- (13.5568,4.02259);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.492,4.166);
\draw [c,line width=1.8] (13.4251,4.166) -- (13.5589,4.166);
\draw [c,line width=1.8] (13.492,3.9557) -- (13.492,3.77129);
\draw [c,line width=1.8] (13.4251,3.77129) -- (13.5589,3.77129);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.5568,3.71285);
\draw [c,line width=1.8] (13.5568,3.64596) -- (13.5568,3.77974);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.6864,3.71285);
\draw [c,line width=1.8] (13.6864,3.64596) -- (13.6864,3.77974);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.6216,3.90656);
\draw [c,line width=1.8] (13.5547,3.90656) -- (13.6885,3.90656);
\draw [c,line width=1.8] (13.6216,3.71285) -- (13.6216,3.54519);
\draw [c,line width=1.8] (13.5547,3.54519) -- (13.6885,3.54519);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.6864,3.83428);
\draw [c,line width=1.8] (13.6864,3.76739) -- (13.6864,3.90117);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.816,3.83428);
\draw [c,line width=1.8] (13.816,3.76739) -- (13.816,3.90117);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.7512,4.03647);
\draw [c,line width=1.8] (13.6843,4.03647) -- (13.8181,4.03647);
\draw [c,line width=1.8] (13.7512,3.83428) -- (13.7512,3.65804);
\draw [c,line width=1.8] (13.6843,3.65804) -- (13.8181,3.65804);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.816,3.88285);
\draw [c,line width=1.8] (13.816,3.81596) -- (13.816,3.94974);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.9456,3.88285);
\draw [c,line width=1.8] (13.9456,3.81596) -- (13.9456,3.94974);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.8808,4.08833);
\draw [c,line width=1.8] (13.8139,4.08833) -- (13.9477,4.08833);
\draw [c,line width=1.8] (13.8808,3.88285) -- (13.8808,3.70329);
\draw [c,line width=1.8] (13.8139,3.70329) -- (13.9477,3.70329);
\draw [c,line width=1.8] (14.0104,3.97999) -- (13.9456,3.97999);
\draw [c,line width=1.8] (13.9456,3.9131) -- (13.9456,4.04688);
\draw [c,line width=1.8] (14.0104,3.97999) -- (14.0752,3.97999);
\draw [c,line width=1.8] (14.0752,3.9131) -- (14.0752,4.04688);
\draw [c,line width=1.8] (14.0104,3.97999) -- (14.0104,4.19187);
\draw [c,line width=1.8] (13.9435,4.19187) -- (14.0773,4.19187);
\draw [c,line width=1.8] (14.0104,3.97999) -- (14.0104,3.79398);
\draw [c,line width=1.8] (13.9435,3.79398) -- (14.0773,3.79398);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.0752,4.02856);
\draw [c,line width=1.8] (14.0752,3.96167) -- (14.0752,4.09545);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.2048,4.02856);
\draw [c,line width=1.8] (14.2048,3.96167) -- (14.2048,4.09545);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.14,4.24356);
\draw [c,line width=1.8] (14.0731,4.24356) -- (14.2069,4.24356);
\draw [c,line width=1.8] (14.14,4.02856) -- (14.14,3.83941);
\draw [c,line width=1.8] (14.0731,3.83941) -- (14.2069,3.83941);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.2048,3.76142);
\draw [c,line width=1.8] (14.2048,3.69453) -- (14.2048,3.82831);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.3344,3.76142);
\draw [c,line width=1.8] (14.3344,3.69453) -- (14.3344,3.82831);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.2696,3.95857);
\draw [c,line width=1.8] (14.2027,3.95857) -- (14.3365,3.95857);
\draw [c,line width=1.8] (14.2696,3.76142) -- (14.2696,3.59027);
\draw [c,line width=1.8] (14.2027,3.59027) -- (14.3365,3.59027);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.3344,4.10142);
\draw [c,line width=1.8] (14.3344,4.03453) -- (14.3344,4.1683);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.464,4.10142);
\draw [c,line width=1.8] (14.464,4.03453) -- (14.464,4.1683);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.3992,4.321);
\draw [c,line width=1.8] (14.3323,4.321) -- (14.4661,4.321);
\draw [c,line width=1.8] (14.3992,4.10142) -- (14.3992,3.90764);
\draw [c,line width=1.8] (14.3323,3.90764) -- (14.4661,3.90764);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.464,3.66428);
\draw [c,line width=1.8] (14.464,3.59739) -- (14.464,3.73117);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.5936,3.66428);
\draw [c,line width=1.8] (14.5936,3.59739) -- (14.5936,3.73117);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.5288,3.85447);
\draw [c,line width=1.8] (14.4619,3.85447) -- (14.5957,3.85447);
\draw [c,line width=1.8] (14.5288,3.66428) -- (14.5288,3.50017);
\draw [c,line width=1.8] (14.4619,3.50017) -- (14.5957,3.50017);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.5936,3.93142);
\draw [c,line width=1.8] (14.5936,3.86453) -- (14.5936,3.99831);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.7232,3.93142);
\draw [c,line width=1.8] (14.7232,3.86453) -- (14.7232,3.99831);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.6584,4.14013);
\draw [c,line width=1.8] (14.5915,4.14013) -- (14.7253,4.14013);
\draw [c,line width=1.8] (14.6584,3.93142) -- (14.6584,3.74861);
\draw [c,line width=1.8] (14.5915,3.74861) -- (14.7253,3.74861);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.7232,4.19856);
\draw [c,line width=1.8] (14.7232,4.13167) -- (14.7232,4.26545);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.8528,4.19856);
\draw [c,line width=1.8] (14.8528,4.13167) -- (14.8528,4.26545);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.788,4.42409);
\draw [c,line width=1.8] (14.7211,4.42409) -- (14.8549,4.42409);
\draw [c,line width=1.8] (14.788,4.19856) -- (14.788,3.99879);
\draw [c,line width=1.8] (14.7211,3.99879) -- (14.8549,3.99879);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.8528,4.05284);
\draw [c,line width=1.8] (14.8528,3.98595) -- (14.8528,4.11973);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.9824,4.05284);
\draw [c,line width=1.8] (14.9824,3.98595) -- (14.9824,4.11973);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.9176,4.26938);
\draw [c,line width=1.8] (14.8507,4.26938) -- (14.9845,4.26938);
\draw [c,line width=1.8] (14.9176,4.05284) -- (14.9176,3.86214);
\draw [c,line width=1.8] (14.8507,3.86214) -- (14.9845,3.86214);
\draw [c,line width=1.8] (15.0472,3.88285) -- (14.9824,3.88285);
\draw [c,line width=1.8] (14.9824,3.81596) -- (14.9824,3.94974);
\draw [c,line width=1.8] (15.0472,3.88285) -- (15.112,3.88285);
\draw [c,line width=1.8] (15.112,3.81596) -- (15.112,3.94974);
\draw [c,line width=1.8] (15.0472,3.88285) -- (15.0472,4.08833);
\draw [c,line width=1.8] (14.9803,4.08833) -- (15.1141,4.08833);
\draw [c,line width=1.8] (15.0472,3.88285) -- (15.0472,3.70329);
\draw [c,line width=1.8] (14.9803,3.70329) -- (15.1141,3.70329);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.112,4.05284);
\draw [c,line width=1.8] (15.112,3.98595) -- (15.112,4.11973);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.2416,4.05284);
\draw [c,line width=1.8] (15.2416,3.98595) -- (15.2416,4.11973);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.1768,4.26938);
\draw [c,line width=1.8] (15.1099,4.26938) -- (15.2437,4.26938);
\draw [c,line width=1.8] (15.1768,4.05284) -- (15.1768,3.86214);
\draw [c,line width=1.8] (15.1099,3.86214) -- (15.2437,3.86214);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.2416,4.00427);
\draw [c,line width=1.8] (15.2416,3.93738) -- (15.2416,4.07116);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.3712,4.00427);
\draw [c,line width=1.8] (15.3712,3.93738) -- (15.3712,4.07116);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.3064,4.21772);
\draw [c,line width=1.8] (15.2395,4.21772) -- (15.3733,4.21772);
\draw [c,line width=1.8] (15.3064,4.00427) -- (15.3064,3.81669);
\draw [c,line width=1.8] (15.2395,3.81669) -- (15.3733,3.81669);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.3712,3.51857);
\draw [c,line width=1.8] (15.3712,3.45168) -- (15.3712,3.58546);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.5008,3.51857);
\draw [c,line width=1.8] (15.5008,3.45168) -- (15.5008,3.58546);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.436,3.69773);
\draw [c,line width=1.8] (15.3691,3.69773) -- (15.5029,3.69773);
\draw [c,line width=1.8] (15.436,3.51857) -- (15.436,3.36562);
\draw [c,line width=1.8] (15.3691,3.36562) -- (15.5029,3.36562);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.5008,4.14999);
\draw [c,line width=1.8] (15.5008,4.0831) -- (15.5008,4.21688);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.6304,4.14999);
\draw [c,line width=1.8] (15.6304,4.0831) -- (15.6304,4.21688);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.5656,4.37256);
\draw [c,line width=1.8] (15.4987,4.37256) -- (15.6325,4.37256);
\draw [c,line width=1.8] (15.5656,4.14999) -- (15.5656,3.95319);
\draw [c,line width=1.8] (15.4987,3.95319) -- (15.6325,3.95319);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.6304,4.00427);
\draw [c,line width=1.8] (15.6304,3.93738) -- (15.6304,4.07116);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.76,4.00427);
\draw [c,line width=1.8] (15.76,3.93738) -- (15.76,4.07116);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.6952,4.21772);
\draw [c,line width=1.8] (15.6283,4.21772) -- (15.7621,4.21772);
\draw [c,line width=1.8] (15.6952,4.00427) -- (15.6952,3.81669);
\draw [c,line width=1.8] (15.6283,3.81669) -- (15.7621,3.81669);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.76,4.19856);
\draw [c,line width=1.8] (15.76,4.13167) -- (15.76,4.26545);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.8896,4.19856);
\draw [c,line width=1.8] (15.8896,4.13167) -- (15.8896,4.26545);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.8248,4.42409);
\draw [c,line width=1.8] (15.7579,4.42409) -- (15.8917,4.42409);
\draw [c,line width=1.8] (15.8248,4.19856) -- (15.8248,3.99879);
\draw [c,line width=1.8] (15.7579,3.99879) -- (15.8917,3.99879);
\draw [c,line width=1.8] (15.9544,3.97999) -- (15.8896,3.97999);
\draw [c,line width=1.8] (15.8896,3.9131) -- (15.8896,4.04688);
\draw [c,line width=1.8] (15.9544,3.97999) -- (16.0192,3.97999);
\draw [c,line width=1.8] (16.0192,3.9131) -- (16.0192,4.04688);
\draw [c,line width=1.8] (15.9544,3.97999) -- (15.9544,4.19187);
\draw [c,line width=1.8] (15.8875,4.19187) -- (16.0213,4.19187);
\draw [c,line width=1.8] (15.9544,3.97999) -- (15.9544,3.79398);
\draw [c,line width=1.8] (15.8875,3.79398) -- (16.0213,3.79398);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.0192,3.68857);
\draw [c,line width=1.8] (16.0192,3.62168) -- (16.0192,3.75546);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.1488,3.68857);
\draw [c,line width=1.8] (16.1488,3.62168) -- (16.1488,3.75546);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.084,3.88052);
\draw [c,line width=1.8] (16.0171,3.88052) -- (16.1509,3.88052);
\draw [c,line width=1.8] (16.084,3.68857) -- (16.084,3.52267);
\draw [c,line width=1.8] (16.0171,3.52267) -- (16.1509,3.52267);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.1488,4.27141);
\draw [c,line width=1.8] (16.1488,4.20452) -- (16.1488,4.3383);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.2784,4.27141);
\draw [c,line width=1.8] (16.2784,4.20452) -- (16.2784,4.3383);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.2136,4.50129);
\draw [c,line width=1.8] (16.1467,4.50129) -- (16.2805,4.50129);
\draw [c,line width=1.8] (16.2136,4.27141) -- (16.2136,4.06726);
\draw [c,line width=1.8] (16.1467,4.06726) -- (16.2805,4.06726);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.2784,4.17427);
\draw [c,line width=1.8] (16.2784,4.10738) -- (16.2784,4.24116);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.408,4.17427);
\draw [c,line width=1.8] (16.408,4.10738) -- (16.408,4.24116);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.3432,4.39833);
\draw [c,line width=1.8] (16.2763,4.39833) -- (16.4101,4.39833);
\draw [c,line width=1.8] (16.3432,4.17427) -- (16.3432,3.97598);
\draw [c,line width=1.8] (16.2763,3.97598) -- (16.4101,3.97598);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.408,4.10142);
\draw [c,line width=1.8] (16.408,4.03453) -- (16.408,4.1683);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.5376,4.10142);
\draw [c,line width=1.8] (16.5376,4.03453) -- (16.5376,4.1683);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.4728,4.321);
\draw [c,line width=1.8] (16.4059,4.321) -- (16.5397,4.321);
\draw [c,line width=1.8] (16.4728,4.10142) -- (16.4728,3.90764);
\draw [c,line width=1.8] (16.4059,3.90764) -- (16.5397,3.90764);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.5376,4.00427);
\draw [c,line width=1.8] (16.5376,3.93738) -- (16.5376,4.07116);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.6672,4.00427);
\draw [c,line width=1.8] (16.6672,3.93738) -- (16.6672,4.07116);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.6024,4.21772);
\draw [c,line width=1.8] (16.5355,4.21772) -- (16.6693,4.21772);
\draw [c,line width=1.8] (16.6024,4.00427) -- (16.6024,3.81669);
\draw [c,line width=1.8] (16.5355,3.81669) -- (16.6693,3.81669);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.6672,4.05284);
\draw [c,line width=1.8] (16.6672,3.98595) -- (16.6672,4.11973);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.7968,4.05284);
\draw [c,line width=1.8] (16.7968,3.98595) -- (16.7968,4.11973);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.732,4.26938);
\draw [c,line width=1.8] (16.6651,4.26938) -- (16.7989,4.26938);
\draw [c,line width=1.8] (16.732,4.05284) -- (16.732,3.86214);
\draw [c,line width=1.8] (16.6651,3.86214) -- (16.7989,3.86214);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.7968,3.76142);
\draw [c,line width=1.8] (16.7968,3.69453) -- (16.7968,3.82831);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.9264,3.76142);
\draw [c,line width=1.8] (16.9264,3.69453) -- (16.9264,3.82831);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.8616,3.95857);
\draw [c,line width=1.8] (16.7947,3.95857) -- (16.9285,3.95857);
\draw [c,line width=1.8] (16.8616,3.76142) -- (16.8616,3.59027);
\draw [c,line width=1.8] (16.7947,3.59027) -- (16.9285,3.59027);
\draw [c,line width=1.8] (16.9912,3.66428) -- (16.9264,3.66428);
\draw [c,line width=1.8] (16.9264,3.59739) -- (16.9264,3.73117);
\draw [c,line width=1.8] (16.9912,3.66428) -- (17.056,3.66428);
\draw [c,line width=1.8] (17.056,3.59739) -- (17.056,3.73117);
\draw [c,line width=1.8] (16.9912,3.66428) -- (16.9912,3.85447);
\draw [c,line width=1.8] (16.9243,3.85447) -- (17.0581,3.85447);
\draw [c,line width=1.8] (16.9912,3.66428) -- (16.9912,3.50017);
\draw [c,line width=1.8] (16.9243,3.50017) -- (17.0581,3.50017);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.056,4.05284);
\draw [c,line width=1.8] (17.056,3.98595) -- (17.056,4.11973);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.1856,4.05284);
\draw [c,line width=1.8] (17.1856,3.98595) -- (17.1856,4.11973);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.1208,4.26938);
\draw [c,line width=1.8] (17.0539,4.26938) -- (17.1877,4.26938);
\draw [c,line width=1.8] (17.1208,4.05284) -- (17.1208,3.86214);
\draw [c,line width=1.8] (17.0539,3.86214) -- (17.1877,3.86214);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.1856,3.83428);
\draw [c,line width=1.8] (17.1856,3.76739) -- (17.1856,3.90117);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.3152,3.83428);
\draw [c,line width=1.8] (17.3152,3.76739) -- (17.3152,3.90117);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.2504,4.03647);
\draw [c,line width=1.8] (17.1835,4.03647) -- (17.3173,4.03647);
\draw [c,line width=1.8] (17.2504,3.83428) -- (17.2504,3.65804);
\draw [c,line width=1.8] (17.1835,3.65804) -- (17.3173,3.65804);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.3152,4.02856);
\draw [c,line width=1.8] (17.3152,3.96167) -- (17.3152,4.09545);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.4448,4.02856);
\draw [c,line width=1.8] (17.4448,3.96167) -- (17.4448,4.09545);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.38,4.24356);
\draw [c,line width=1.8] (17.3131,4.24356) -- (17.4469,4.24356);
\draw [c,line width=1.8] (17.38,4.02856) -- (17.38,3.83941);
\draw [c,line width=1.8] (17.3131,3.83941) -- (17.4469,3.83941);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.4448,3.9557);
\draw [c,line width=1.8] (17.4448,3.88881) -- (17.4448,4.02259);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.5744,3.9557);
\draw [c,line width=1.8] (17.5744,3.88881) -- (17.5744,4.02259);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.5096,4.166);
\draw [c,line width=1.8] (17.4427,4.166) -- (17.5765,4.166);
\draw [c,line width=1.8] (17.5096,3.9557) -- (17.5096,3.77129);
\draw [c,line width=1.8] (17.4427,3.77129) -- (17.5765,3.77129);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.5744,3.90713);
\draw [c,line width=1.8] (17.5744,3.84024) -- (17.5744,3.97402);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.704,3.90713);
\draw [c,line width=1.8] (17.704,3.84024) -- (17.704,3.97402);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.6392,4.11423);
\draw [c,line width=1.8] (17.5723,4.11423) -- (17.7061,4.11423);
\draw [c,line width=1.8] (17.6392,3.90713) -- (17.6392,3.72594);
\draw [c,line width=1.8] (17.5723,3.72594) -- (17.7061,3.72594);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.704,4.05284);
\draw [c,line width=1.8] (17.704,3.98595) -- (17.704,4.11973);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.8336,4.05284);
\draw [c,line width=1.8] (17.8336,3.98595) -- (17.8336,4.11973);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.7688,4.26938);
\draw [c,line width=1.8] (17.7019,4.26938) -- (17.8357,4.26938);
\draw [c,line width=1.8] (17.7688,4.05284) -- (17.7688,3.86214);
\draw [c,line width=1.8] (17.7019,3.86214) -- (17.8357,3.86214);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.8336,4.24713);
\draw [c,line width=1.8] (17.8336,4.18024) -- (17.8336,4.31402);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.9632,4.24713);
\draw [c,line width=1.8] (17.9632,4.18024) -- (17.9632,4.31402);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.8984,4.47557);
\draw [c,line width=1.8] (17.8315,4.47557) -- (17.9653,4.47557);
\draw [c,line width=1.8] (17.8984,4.24713) -- (17.8984,4.04443);
\draw [c,line width=1.8] (17.8315,4.04443) -- (17.9653,4.04443);
\draw [c,line width=1.8] (18.028,3.97999) -- (17.9632,3.97999);
\draw [c,line width=1.8] (17.9632,3.9131) -- (17.9632,4.04688);
\draw [c,line width=1.8] (18.028,3.97999) -- (18.0928,3.97999);
\draw [c,line width=1.8] (18.0928,3.9131) -- (18.0928,4.04688);
\draw [c,line width=1.8] (18.028,3.97999) -- (18.028,4.19187);
\draw [c,line width=1.8] (17.9611,4.19187) -- (18.0949,4.19187);
\draw [c,line width=1.8] (18.028,3.97999) -- (18.028,3.79398);
\draw [c,line width=1.8] (17.9611,3.79398) -- (18.0949,3.79398);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.0928,3.80999);
\draw [c,line width=1.8] (18.0928,3.7431) -- (18.0928,3.87688);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.2224,3.80999);
\draw [c,line width=1.8] (18.2224,3.7431) -- (18.2224,3.87688);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.1576,4.01052);
\draw [c,line width=1.8] (18.0907,4.01052) -- (18.2245,4.01052);
\draw [c,line width=1.8] (18.1576,3.80999) -- (18.1576,3.63543);
\draw [c,line width=1.8] (18.0907,3.63543) -- (18.2245,3.63543);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.2224,4.22284);
\draw [c,line width=1.8] (18.2224,4.15595) -- (18.2224,4.28973);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.352,4.22284);
\draw [c,line width=1.8] (18.352,4.15595) -- (18.352,4.28973);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.2872,4.44983);
\draw [c,line width=1.8] (18.2203,4.44983) -- (18.3541,4.44983);
\draw [c,line width=1.8] (18.2872,4.22284) -- (18.2872,4.0216);
\draw [c,line width=1.8] (18.2203,4.0216) -- (18.3541,4.0216);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.352,3.78571);
\draw [c,line width=1.8] (18.352,3.71882) -- (18.352,3.8526);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.4816,3.78571);
\draw [c,line width=1.8] (18.4816,3.71882) -- (18.4816,3.8526);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.4168,3.98456);
\draw [c,line width=1.8] (18.3499,3.98456) -- (18.4837,3.98456);
\draw [c,line width=1.8] (18.4168,3.78571) -- (18.4168,3.61285);
\draw [c,line width=1.8] (18.3499,3.61285) -- (18.4837,3.61285);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.4816,4.1257);
\draw [c,line width=1.8] (18.4816,4.05881) -- (18.4816,4.19259);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.6112,4.1257);
\draw [c,line width=1.8] (18.6112,4.05881) -- (18.6112,4.19259);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.5464,4.34678);
\draw [c,line width=1.8] (18.4795,4.34678) -- (18.6133,4.34678);
\draw [c,line width=1.8] (18.5464,4.1257) -- (18.5464,3.93041);
\draw [c,line width=1.8] (18.4795,3.93041) -- (18.6133,3.93041);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.6112,4.14999);
\draw [c,line width=1.8] (18.6112,4.0831) -- (18.6112,4.21688);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.7408,4.14999);
\draw [c,line width=1.8] (18.7408,4.0831) -- (18.7408,4.21688);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.676,4.37256);
\draw [c,line width=1.8] (18.6091,4.37256) -- (18.7429,4.37256);
\draw [c,line width=1.8] (18.676,4.14999) -- (18.676,3.95319);
\draw [c,line width=1.8] (18.6091,3.95319) -- (18.7429,3.95319);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.7408,3.83428);
\draw [c,line width=1.8] (18.7408,3.76739) -- (18.7408,3.90117);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.8704,3.83428);
\draw [c,line width=1.8] (18.8704,3.76739) -- (18.8704,3.90117);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.8056,4.03647);
\draw [c,line width=1.8] (18.7387,4.03647) -- (18.8725,4.03647);
\draw [c,line width=1.8] (18.8056,3.83428) -- (18.8056,3.65804);
\draw [c,line width=1.8] (18.7387,3.65804) -- (18.8725,3.65804);
\draw [c,line width=1.8] (18.9352,4.1257) -- (18.8704,4.1257);
\draw [c,line width=1.8] (18.8704,4.05881) -- (18.8704,4.19259);
\draw [c,line width=1.8] (18.9352,4.1257) -- (19,4.1257);
\draw [c,line width=1.8] (19,4.05881) -- (19,4.19259);
\draw [c,line width=1.8] (18.9352,4.1257) -- (18.9352,4.34678);
\draw [c,line width=1.8] (18.8683,4.34678) -- (19,4.34678);
\draw [c,line width=1.8] (18.9352,4.1257) -- (18.9352,3.93041);
\draw [c,line width=1.8] (18.8683,3.93041) -- (19,3.93041);
\foreach \P in {(2.8648,2.59573), (2.9944,2.69287), (3.124,2.66858), (3.2536,2.62001), (3.3832,2.62001), (3.5128,2.83858), (3.6424,2.83858), (3.772,2.83858), (3.9016,2.86287), (4.0312,2.98429), (4.1608,2.91144), (4.2904,3.03286), (4.42,3.15429),
 (4.5496,3.54285), (4.6792,3.27572), (4.8088,3.54285), (4.9384,3.73714), (5.068,3.78571), (5.1976,3.68857), (5.3272,4.02856), (5.4568,3.93142), (5.5864,4.44141), (5.716,4.36855), (5.8456,4.9514), (5.9752,4.92711), (6.1048,5.04854), (6.2344,5.63139),
 (6.364,5.82567), (6.4936,6.48137), (6.6232,6.4328), (6.7528,7.06422), (6.8824,7.28279), (7.012,7.50135), (7.1416,8.44848), (7.2712,8.71562), (7.4008,9.68703), (7.5304,10.367), (7.66,11.217), (7.7896,11.3384), (7.9192,12.4798), (8.0488,13.9855),
 (8.1784,13.597), (8.308,13.4998), (8.4376,13.1355), (8.5672,11.7027), (8.6968,11.8241), (8.8264,9.58989), (8.956,8.0842), (9.0856,7.06422), (9.2152,5.97138), (9.3448,6.40852), (9.4744,5.75281), (9.604,5.50996), (9.7336,5.04854), (9.8632,5.04854),
 (9.9928,4.53855), (10.1224,4.48998), (10.252,4.58712), (10.3816,4.44141), (10.5112,4.2957), (10.6408,4.31998), (10.7704,4.31998), (10.9,4.14999), (11.0296,4.07713), (11.1592,4.10142), (11.2888,3.85856), (11.4184,4.02856), (11.548,4.1257),
 (11.6776,3.78571), (11.8072,3.9557), (11.9368,4.27141), (12.0664,4.02856), (12.196,3.88285), (12.3256,4.36855), (12.4552,3.9557), (12.5848,3.66428), (12.7144,3.80999), (12.844,3.9557), (12.9736,3.9557), (13.1032,3.9557), (13.2328,3.78571),
 (13.3624,4.22284), (13.492,3.9557), (13.6216,3.71285), (13.7512,3.83428), (13.8808,3.88285), (14.0104,3.97999), (14.14,4.02856), (14.2696,3.76142), (14.3992,4.10142), (14.5288,3.66428), (14.6584,3.93142), (14.788,4.19856), (14.9176,4.05284),
 (15.0472,3.88285), (15.1768,4.05284), (15.3064,4.00427), (15.436,3.51857), (15.5656,4.14999), (15.6952,4.00427), (15.8248,4.19856), (15.9544,3.97999), (16.084,3.68857), (16.2136,4.27141), (16.3432,4.17427), (16.4728,4.10142), (16.6024,4.00427),
 (16.732,4.05284), (16.8616,3.76142), (16.9912,3.66428), (17.1208,4.05284), (17.2504,3.83428), (17.38,4.02856), (17.5096,3.9557), (17.6392,3.90713), (17.7688,4.05284), (17.8984,4.24713), (18.028,3.97999), (18.1576,3.80999), (18.2872,4.22284),
 (18.4168,3.78571), (18.5464,4.1257), (18.676,4.14999), (18.8056,3.83428), (18.9352,4.1257)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,2.93401) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.448,2.74058) -- (3.448,2.54716);
\draw [c,line width=1.8] (4.096,2.74058) -- (4.096,2.54716);
\draw [c,line width=1.8] (4.744,2.74058) -- (4.744,2.54716);
\draw [c,line width=1.8] (5.392,2.74058) -- (5.392,2.54716);
\draw [c,line width=1.8] (6.04,2.93401) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.688,2.74058) -- (6.688,2.54716);
\draw [c,line width=1.8] (7.336,2.74058) -- (7.336,2.54716);
\draw [c,line width=1.8] (7.984,2.74058) -- (7.984,2.54716);
\draw [c,line width=1.8] (8.632,2.74058) -- (8.632,2.54716);
\draw [c,line width=1.8] (9.28,2.93401) -- (9.28,2.54716);
\draw [c,line width=1.8] (9.928,2.74058) -- (9.928,2.54716);
\draw [c,line width=1.8] (10.576,2.74058) -- (10.576,2.54716);
\draw [c,line width=1.8] (11.224,2.74058) -- (11.224,2.54716);
\draw [c,line width=1.8] (11.872,2.74058) -- (11.872,2.54716);
\draw [c,line width=1.8] (12.52,2.93401) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.168,2.74058) -- (13.168,2.54716);
\draw [c,line width=1.8] (13.816,2.74058) -- (13.816,2.54716);
\draw [c,line width=1.8] (14.464,2.74058) -- (14.464,2.54716);
\draw [c,line width=1.8] (15.112,2.74058) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.76,2.93401) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.408,2.74058) -- (16.408,2.54716);
\draw [c,line width=1.8] (17.056,2.74058) -- (17.056,2.54716);
\draw [c,line width=1.8] (17.704,2.74058) -- (17.704,2.54716);
\draw [c,line width=1.8] (18.352,2.74058) -- (18.352,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,14.7369) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.448,14.9303) -- (3.448,15.1237);
\draw [c,line width=1.8] (4.096,14.9303) -- (4.096,15.1237);
\draw [c,line width=1.8] (4.744,14.9303) -- (4.744,15.1237);
\draw [c,line width=1.8] (5.392,14.9303) -- (5.392,15.1237);
\draw [c,line width=1.8] (6.04,14.7369) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.688,14.9303) -- (6.688,15.1237);
\draw [c,line width=1.8] (7.336,14.9303) -- (7.336,15.1237);
\draw [c,line width=1.8] (7.984,14.9303) -- (7.984,15.1237);
\draw [c,line width=1.8] (8.632,14.9303) -- (8.632,15.1237);
\draw [c,line width=1.8] (9.28,14.7369) -- (9.28,15.1237);
\draw [c,line width=1.8] (9.928,14.9303) -- (9.928,15.1237);
\draw [c,line width=1.8] (10.576,14.9303) -- (10.576,15.1237);
\draw [c,line width=1.8] (11.224,14.9303) -- (11.224,15.1237);
\draw [c,line width=1.8] (11.872,14.9303) -- (11.872,15.1237);
\draw [c,line width=1.8] (12.52,14.7369) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.168,14.9303) -- (13.168,15.1237);
\draw [c,line width=1.8] (13.816,14.9303) -- (13.816,15.1237);
\draw [c,line width=1.8] (14.464,14.9303) -- (14.464,15.1237);
\draw [c,line width=1.8] (15.112,14.9303) -- (15.112,15.1237);
\draw [c,line width=1.8] (15.76,14.7369) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.408,14.9303) -- (16.408,15.1237);
\draw [c,line width=1.8] (17.056,14.9303) -- (17.056,15.1237);
\draw [c,line width=1.8] (17.704,14.9303) -- (17.704,15.1237);
\draw [c,line width=1.8] (18.352,14.9303) -- (18.352,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.03286) -- (2.8,3.03286);
\draw [c,line width=1.8] (3.037,3.51857) -- (2.8,3.51857);
\draw [c,line width=1.8] (3.037,4.00427) -- (2.8,4.00427);
\draw [c,line width=1.8] (3.037,4.48998) -- (2.8,4.48998);
\draw [c,line width=1.8] (3.274,4.97569) -- (2.8,4.97569);
\draw [c,line width=1.8] (3.037,5.46139) -- (2.8,5.46139);
\draw [c,line width=1.8] (3.037,5.9471) -- (2.8,5.9471);
\draw [c,line width=1.8] (3.037,6.4328) -- (2.8,6.4328);
\draw [c,line width=1.8] (3.037,6.91851) -- (2.8,6.91851);
\draw [c,line width=1.8] (3.274,7.40421) -- (2.8,7.40421);
\draw [c,line width=1.8] (3.037,7.88992) -- (2.8,7.88992);
\draw [c,line width=1.8] (3.037,8.37562) -- (2.8,8.37562);
\draw [c,line width=1.8] (3.037,8.86133) -- (2.8,8.86133);
\draw [c,line width=1.8] (3.037,9.34704) -- (2.8,9.34704);
\draw [c,line width=1.8] (3.274,9.83274) -- (2.8,9.83274);
\draw [c,line width=1.8] (3.037,10.3184) -- (2.8,10.3184);
\draw [c,line width=1.8] (3.037,10.8042) -- (2.8,10.8042);
\draw [c,line width=1.8] (3.037,11.2899) -- (2.8,11.2899);
\draw [c,line width=1.8] (3.037,11.7756) -- (2.8,11.7756);
\draw [c,line width=1.8] (3.274,12.2613) -- (2.8,12.2613);
\draw [c,line width=1.8] (3.037,12.747) -- (2.8,12.747);
\draw [c,line width=1.8] (3.037,13.2327) -- (2.8,13.2327);
\draw [c,line width=1.8] (3.037,13.7184) -- (2.8,13.7184);
\draw [c,line width=1.8] (3.037,14.2041) -- (2.8,14.2041);
\draw [c,line width=1.8] (3.274,14.6898) -- (2.8,14.6898);
\draw [c,line width=1.8] (3.274,14.6898) -- (2.8,14.6898);
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.03286) -- (19,3.03286);
\draw [c,line width=1.8] (18.763,3.51857) -- (19,3.51857);
\draw [c,line width=1.8] (18.763,4.00427) -- (19,4.00427);
\draw [c,line width=1.8] (18.763,4.48998) -- (19,4.48998);
\draw [c,line width=1.8] (18.526,4.97569) -- (19,4.97569);
\draw [c,line width=1.8] (18.763,5.46139) -- (19,5.46139);
\draw [c,line width=1.8] (18.763,5.9471) -- (19,5.9471);
\draw [c,line width=1.8] (18.763,6.4328) -- (19,6.4328);
\draw [c,line width=1.8] (18.763,6.91851) -- (19,6.91851);
\draw [c,line width=1.8] (18.526,7.40421) -- (19,7.40421);
\draw [c,line width=1.8] (18.763,7.88992) -- (19,7.88992);
\draw [c,line width=1.8] (18.763,8.37562) -- (19,8.37562);
\draw [c,line width=1.8] (18.763,8.86133) -- (19,8.86133);
\draw [c,line width=1.8] (18.763,9.34704) -- (19,9.34704);
\draw [c,line width=1.8] (18.526,9.83274) -- (19,9.83274);
\draw [c,line width=1.8] (18.763,10.3184) -- (19,10.3184);
\draw [c,line width=1.8] (18.763,10.8042) -- (19,10.8042);
\draw [c,line width=1.8] (18.763,11.2899) -- (19,11.2899);
\draw [c,line width=1.8] (18.763,11.7756) -- (19,11.7756);
\draw [c,line width=1.8] (18.526,12.2613) -- (19,12.2613);
\draw [c,line width=1.8] (18.763,12.747) -- (19,12.747);
\draw [c,line width=1.8] (18.763,13.2327) -- (19,13.2327);
\draw [c,line width=1.8] (18.763,13.7184) -- (19,13.7184);
\draw [c,line width=1.8] (18.763,14.2041) -- (19,14.2041);
\draw [c,line width=1.8] (18.526,14.6898) -- (19,14.6898);
\draw [c,line width=1.8] (18.526,14.6898) -- (19,14.6898);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.9398,6.05351) rectangle (17.9264,14.2475);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,13.4281) node[scale=1.78272, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor= west] (13.4365,11.7893) node[scale=1.78272, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (12.1643,11.7893) -- (13.212,11.7893);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,10.1505) node[scale=1.78272, color=c, rotate=0]{\piz from IR};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (12.1643,10.1505) -- (13.212,10.1505);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,8.51171) node[scale=1.78272, color=c, rotate=0]{$\KS \to \piz \piz$};
\definecolor{c}{rgb}{0.8,0.6,1};
\draw [c, fill=c] (12.1643,7.93813) -- (13.212,7.93813) -- (13.212,9.08528) -- (12.1643,9.08528);
\draw [c,line width=1.8] (12.1643,9.08528) -- (13.212,9.08528);
\draw [c,line width=1.8] (12.1643,7.93813) -- (13.212,7.93813);
\draw [c,line width=1.8] (13.212,7.93813) -- (13.212,9.08528);
\draw [c,line width=1.8] (12.1643,7.93813) -- (12.1643,9.08528);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,6.87291) node[scale=1.78272, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (12.1643,6.29933) -- (13.212,6.29933) -- (13.212,7.44649) -- (12.1643,7.44649);
\draw [c,line width=1.8] (12.1643,7.44649) -- (13.212,7.44649);
\draw [c,line width=1.8] (12.1643,6.29933) -- (13.212,6.29933);
\draw [c,line width=1.8] (13.212,6.29933) -- (13.212,7.44649);
\draw [c,line width=1.8] (12.1643,6.29933) -- (12.1643,7.44649);
\end{tikzpicture}


==> fig1b.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9197);
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,2.93401) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.448,2.74058) -- (3.448,2.54716);
\draw [c,line width=1.8] (4.096,2.74058) -- (4.096,2.54716);
\draw [c,line width=1.8] (4.744,2.74058) -- (4.744,2.54716);
\draw [c,line width=1.8] (5.392,2.74058) -- (5.392,2.54716);
\draw [c,line width=1.8] (6.04,2.93401) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.688,2.74058) -- (6.688,2.54716);
\draw [c,line width=1.8] (7.336,2.74058) -- (7.336,2.54716);
\draw [c,line width=1.8] (7.984,2.74058) -- (7.984,2.54716);
\draw [c,line width=1.8] (8.632,2.74058) -- (8.632,2.54716);
\draw [c,line width=1.8] (9.28,2.93401) -- (9.28,2.54716);
\draw [c,line width=1.8] (9.928,2.74058) -- (9.928,2.54716);
\draw [c,line width=1.8] (10.576,2.74058) -- (10.576,2.54716);
\draw [c,line width=1.8] (11.224,2.74058) -- (11.224,2.54716);
\draw [c,line width=1.8] (11.872,2.74058) -- (11.872,2.54716);
\draw [c,line width=1.8] (12.52,2.93401) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.168,2.74058) -- (13.168,2.54716);
\draw [c,line width=1.8] (13.816,2.74058) -- (13.816,2.54716);
\draw [c,line width=1.8] (14.464,2.74058) -- (14.464,2.54716);
\draw [c,line width=1.8] (15.112,2.74058) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.76,2.93401) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.408,2.74058) -- (16.408,2.54716);
\draw [c,line width=1.8] (17.056,2.74058) -- (17.056,2.54716);
\draw [c,line width=1.8] (17.704,2.74058) -- (17.704,2.54716);
\draw [c,line width=1.8] (18.352,2.74058) -- (18.352,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [anchor=base] (2.8,1.75117) node[scale=1.78272, color=c, rotate=0]{50};
\draw [anchor=base] (6.04,1.75117) node[scale=1.78272, color=c, rotate=0]{100};
\draw [anchor=base] (9.28,1.75117) node[scale=1.78272, color=c, rotate=0]{150};
\draw [anchor=base] (12.52,1.75117) node[scale=1.78272, color=c, rotate=0]{200};
\draw [anchor=base] (15.76,1.75117) node[scale=1.78272, color=c, rotate=0]{250};
\draw [anchor=base] (19,1.75117) node[scale=1.78272, color=c, rotate=0]{300};
\draw [anchor= east] (19,0.866033) node[scale=2.15412, color=c, rotate=0]{$m(\gamma\gamma)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,14.7369) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.448,14.9303) -- (3.448,15.1237);
\draw [c,line width=1.8] (4.096,14.9303) -- (4.096,15.1237);
\draw [c,line width=1.8] (4.744,14.9303) -- (4.744,15.1237);
\draw [c,line width=1.8] (5.392,14.9303) -- (5.392,15.1237);
\draw [c,line width=1.8] (6.04,14.7369) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.688,14.9303) -- (6.688,15.1237);
\draw [c,line width=1.8] (7.336,14.9303) -- (7.336,15.1237);
\draw [c,line width=1.8] (7.984,14.9303) -- (7.984,15.1237);
\draw [c,line width=1.8] (8.632,14.9303) -- (8.632,15.1237);
\draw [c,line width=1.8] (9.28,14.7369) -- (9.28,15.1237);
\draw [c,line width=1.8] (9.928,14.9303) -- (9.928,15.1237);
\draw [c,line width=1.8] (10.576,14.9303) -- (10.576,15.1237);
\draw [c,line width=1.8] (11.224,14.9303) -- (11.224,15.1237);
\draw [c,line width=1.8] (11.872,14.9303) -- (11.872,15.1237);
\draw [c,line width=1.8] (12.52,14.7369) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.168,14.9303) -- (13.168,15.1237);
\draw [c,line width=1.8] (13.816,14.9303) -- (13.816,15.1237);
\draw [c,line width=1.8] (14.464,14.9303) -- (14.464,15.1237);
\draw [c,line width=1.8] (15.112,14.9303) -- (15.112,15.1237);
\draw [c,line width=1.8] (15.76,14.7369) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.408,14.9303) -- (16.408,15.1237);
\draw [c,line width=1.8] (17.056,14.9303) -- (17.056,15.1237);
\draw [c,line width=1.8] (17.704,14.9303) -- (17.704,15.1237);
\draw [c,line width=1.8] (18.352,14.9303) -- (18.352,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.0585) -- (2.8,3.0585);
\draw [c,line width=1.8] (3.037,3.56984) -- (2.8,3.56984);
\draw [c,line width=1.8] (3.037,4.08119) -- (2.8,4.08119);
\draw [c,line width=1.8] (3.037,4.59253) -- (2.8,4.59253);
\draw [c,line width=1.8] (3.274,5.10387) -- (2.8,5.10387);
\draw [c,line width=1.8] (3.037,5.61522) -- (2.8,5.61522);
\draw [c,line width=1.8] (3.037,6.12656) -- (2.8,6.12656);
\draw [c,line width=1.8] (3.037,6.63791) -- (2.8,6.63791);
\draw [c,line width=1.8] (3.037,7.14925) -- (2.8,7.14925);
\draw [c,line width=1.8] (3.274,7.66059) -- (2.8,7.66059);
\draw [c,line width=1.8] (3.037,8.17194) -- (2.8,8.17194);
\draw [c,line width=1.8] (3.037,8.68328) -- (2.8,8.68328);
\draw [c,line width=1.8] (3.037,9.19462) -- (2.8,9.19462);
\draw [c,line width=1.8] (3.037,9.70597) -- (2.8,9.70597);
\draw [c,line width=1.8] (3.274,10.2173) -- (2.8,10.2173);
\draw [c,line width=1.8] (3.037,10.7287) -- (2.8,10.7287);
\draw [c,line width=1.8] (3.037,11.24) -- (2.8,11.24);
\draw [c,line width=1.8] (3.037,11.7513) -- (2.8,11.7513);
\draw [c,line width=1.8] (3.037,12.2627) -- (2.8,12.2627);
\draw [c,line width=1.8] (3.274,12.774) -- (2.8,12.774);
\draw [c,line width=1.8] (3.274,12.774) -- (2.8,12.774);
\draw [c,line width=1.8] (3.037,13.2854) -- (2.8,13.2854);
\draw [c,line width=1.8] (3.037,13.7967) -- (2.8,13.7967);
\draw [c,line width=1.8] (3.037,14.3081) -- (2.8,14.3081);
\draw [c,line width=1.8] (3.037,14.8194) -- (2.8,14.8194);
\draw [anchor= east] (2.6,2.54716) node[scale=1.78272, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,5.10387) node[scale=1.78272, color=c, rotate=0]{500};
\draw [anchor= east] (2.6,7.66059) node[scale=1.78272, color=c, rotate=0]{1000};
\draw [anchor= east] (2.6,10.2173) node[scale=1.78272, color=c, rotate=0]{1500};
\draw [anchor= east] (2.6,12.774) node[scale=1.78272, color=c, rotate=0]{2000};
\draw [anchor= east] (0.388,15.1237) node[scale=2.15412, color=c, rotate=90]{Candidates / (2 \mevcc)};
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.0585) -- (19,3.0585);
\draw [c,line width=1.8] (18.763,3.56984) -- (19,3.56984);
\draw [c,line width=1.8] (18.763,4.08119) -- (19,4.08119);
\draw [c,line width=1.8] (18.763,4.59253) -- (19,4.59253);
\draw [c,line width=1.8] (18.526,5.10387) -- (19,5.10387);
\draw [c,line width=1.8] (18.763,5.61522) -- (19,5.61522);
\draw [c,line width=1.8] (18.763,6.12656) -- (19,6.12656);
\draw [c,line width=1.8] (18.763,6.63791) -- (19,6.63791);
\draw [c,line width=1.8] (18.763,7.14925) -- (19,7.14925);
\draw [c,line width=1.8] (18.526,7.66059) -- (19,7.66059);
\draw [c,line width=1.8] (18.763,8.17194) -- (19,8.17194);
\draw [c,line width=1.8] (18.763,8.68328) -- (19,8.68328);
\draw [c,line width=1.8] (18.763,9.19462) -- (19,9.19462);
\draw [c,line width=1.8] (18.763,9.70597) -- (19,9.70597);
\draw [c,line width=1.8] (18.526,10.2173) -- (19,10.2173);
\draw [c,line width=1.8] (18.763,10.7287) -- (19,10.7287);
\draw [c,line width=1.8] (18.763,11.24) -- (19,11.24);
\draw [c,line width=1.8] (18.763,11.7513) -- (19,11.7513);
\draw [c,line width=1.8] (18.763,12.2627) -- (19,12.2627);
\draw [c,line width=1.8] (18.526,12.774) -- (19,12.774);
\draw [c,line width=1.8] (18.526,12.774) -- (19,12.774);
\draw [c,line width=1.8] (18.763,13.2854) -- (19,13.2854);
\draw [c,line width=1.8] (18.763,13.7967) -- (19,13.7967);
\draw [c,line width=1.8] (18.763,14.3081) -- (19,14.3081);
\draw [c,line width=1.8] (18.763,14.8194) -- (19,14.8194);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.8,2.57272);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,2.63961);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.9296,2.57272);
\draw [c,line width=1.8] (2.9296,2.54716) -- (2.9296,2.63961);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.8648,2.59002);
\draw [c,line width=1.8] (2.8,2.59002) -- (2.93169,2.59002);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.8648,2.56168);
\draw [c,line width=1.8] (2.8,2.56168) -- (2.93169,2.56168);
\draw [c,line width=1.8] (2.9944,2.61363) -- (2.9296,2.61363);
\draw [c,line width=1.8] (2.9296,2.54716) -- (2.9296,2.68052);
\draw [c,line width=1.8] (2.9944,2.61363) -- (3.0592,2.61363);
\draw [c,line width=1.8] (3.0592,2.54716) -- (3.0592,2.68052);
\draw [c,line width=1.8] (2.9944,2.61363) -- (2.9944,2.63765);
\draw [c,line width=1.8] (2.92751,2.63765) -- (3.06129,2.63765);
\draw [c,line width=1.8] (2.9944,2.61363) -- (2.9944,2.59543);
\draw [c,line width=1.8] (2.92751,2.59543) -- (3.06129,2.59543);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.0592,2.64431);
\draw [c,line width=1.8] (3.0592,2.57742) -- (3.0592,2.7112);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.1888,2.64431);
\draw [c,line width=1.8] (3.1888,2.57742) -- (3.1888,2.7112);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.124,2.6721);
\draw [c,line width=1.8] (3.05711,2.6721) -- (3.19089,2.6721);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.124,2.62222);
\draw [c,line width=1.8] (3.05711,2.62222) -- (3.19089,2.62222);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.1888,2.61363);
\draw [c,line width=1.8] (3.1888,2.54716) -- (3.1888,2.68052);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.3184,2.61363);
\draw [c,line width=1.8] (3.3184,2.54716) -- (3.3184,2.68052);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.2536,2.63765);
\draw [c,line width=1.8] (3.18671,2.63765) -- (3.32049,2.63765);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.2536,2.59543);
\draw [c,line width=1.8] (3.18671,2.59543) -- (3.32049,2.59543);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.3184,2.61875);
\draw [c,line width=1.8] (3.3184,2.55186) -- (3.3184,2.68563);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.448,2.61875);
\draw [c,line width=1.8] (3.448,2.55186) -- (3.448,2.68563);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.3832,2.64345);
\draw [c,line width=1.8] (3.31631,2.64345) -- (3.45009,2.64345);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.3832,2.59984);
\draw [c,line width=1.8] (3.31631,2.59984) -- (3.45009,2.59984);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.448,2.66988);
\draw [c,line width=1.8] (3.448,2.60299) -- (3.448,2.73677);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.5776,2.66988);
\draw [c,line width=1.8] (3.5776,2.60299) -- (3.5776,2.73677);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.5128,2.70039);
\draw [c,line width=1.8] (3.44591,2.70039) -- (3.57969,2.70039);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.5128,2.645);
\draw [c,line width=1.8] (3.44591,2.645) -- (3.57969,2.645);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.5776,2.6392);
\draw [c,line width=1.8] (3.5776,2.57231) -- (3.5776,2.70609);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.7072,2.6392);
\draw [c,line width=1.8] (3.7072,2.57231) -- (3.7072,2.70609);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.6424,2.66641);
\draw [c,line width=1.8] (3.57551,2.66641) -- (3.70929,2.66641);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.6424,2.61771);
\draw [c,line width=1.8] (3.57551,2.61771) -- (3.70929,2.61771);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.7072,2.70567);
\draw [c,line width=1.8] (3.7072,2.63878) -- (3.7072,2.77256);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.8368,2.70567);
\draw [c,line width=1.8] (3.8368,2.63878) -- (3.8368,2.77256);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.772,2.73956);
\draw [c,line width=1.8] (3.70511,2.73956) -- (3.83889,2.73956);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.772,2.67736);
\draw [c,line width=1.8] (3.70511,2.67736) -- (3.83889,2.67736);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.8368,2.70567);
\draw [c,line width=1.8] (3.8368,2.63878) -- (3.8368,2.77256);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.9664,2.70567);
\draw [c,line width=1.8] (3.9664,2.63878) -- (3.9664,2.77256);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.9016,2.73956);
\draw [c,line width=1.8] (3.83471,2.73956) -- (3.96849,2.73956);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.9016,2.67736);
\draw [c,line width=1.8] (3.83471,2.67736) -- (3.96849,2.67736);
\draw [c,line width=1.8] (4.0312,2.74147) -- (3.9664,2.74147);
\draw [c,line width=1.8] (3.9664,2.67458) -- (3.9664,2.80836);
\draw [c,line width=1.8] (4.0312,2.74147) -- (4.096,2.74147);
\draw [c,line width=1.8] (4.096,2.67458) -- (4.096,2.80836);
\draw [c,line width=1.8] (4.0312,2.74147) -- (4.0312,2.77838);
\draw [c,line width=1.8] (3.96431,2.77838) -- (4.09809,2.77838);
\draw [c,line width=1.8] (4.0312,2.74147) -- (4.0312,2.71009);
\draw [c,line width=1.8] (3.96431,2.71009) -- (4.09809,2.71009);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.096,2.74658);
\draw [c,line width=1.8] (4.096,2.67969) -- (4.096,2.81347);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.2256,2.74658);
\draw [c,line width=1.8] (4.2256,2.67969) -- (4.2256,2.81347);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.1608,2.7839);
\draw [c,line width=1.8] (4.09391,2.7839) -- (4.22769,2.7839);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.1608,2.71479);
\draw [c,line width=1.8] (4.09391,2.71479) -- (4.22769,2.71479);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.2256,2.72101);
\draw [c,line width=1.8] (4.2256,2.65412) -- (4.2256,2.7879);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.3552,2.72101);
\draw [c,line width=1.8] (4.3552,2.65412) -- (4.3552,2.7879);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.2904,2.75624);
\draw [c,line width=1.8] (4.22351,2.75624) -- (4.35729,2.75624);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.2904,2.69134);
\draw [c,line width=1.8] (4.22351,2.69134) -- (4.35729,2.69134);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.3552,2.77215);
\draw [c,line width=1.8] (4.3552,2.70526) -- (4.3552,2.83904);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.4848,2.77215);
\draw [c,line width=1.8] (4.4848,2.70526) -- (4.4848,2.83904);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.42,2.81144);
\draw [c,line width=1.8] (4.35311,2.81144) -- (4.48689,2.81144);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.42,2.73836);
\draw [c,line width=1.8] (4.35311,2.73836) -- (4.48689,2.73836);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.4848,2.7926);
\draw [c,line width=1.8] (4.4848,2.72571) -- (4.4848,2.85949);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.6144,2.7926);
\draw [c,line width=1.8] (4.6144,2.72571) -- (4.6144,2.85949);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.5496,2.83339);
\draw [c,line width=1.8] (4.48271,2.83339) -- (4.61649,2.83339);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.5496,2.7573);
\draw [c,line width=1.8] (4.48271,2.7573) -- (4.61649,2.7573);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.6144,2.78749);
\draw [c,line width=1.8] (4.6144,2.7206) -- (4.6144,2.85438);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.744,2.78749);
\draw [c,line width=1.8] (4.744,2.7206) -- (4.744,2.85438);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.6792,2.82791);
\draw [c,line width=1.8] (4.61231,2.82791) -- (4.74609,2.82791);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.6792,2.75256);
\draw [c,line width=1.8] (4.61231,2.75256) -- (4.74609,2.75256);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.744,2.84374);
\draw [c,line width=1.8] (4.744,2.77685) -- (4.744,2.91063);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.8736,2.84374);
\draw [c,line width=1.8] (4.8736,2.77685) -- (4.8736,2.91063);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.8088,2.88802);
\draw [c,line width=1.8] (4.74191,2.88802) -- (4.87569,2.88802);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.8088,2.80491);
\draw [c,line width=1.8] (4.74191,2.80491) -- (4.87569,2.80491);
\draw [c,line width=1.8] (4.9384,2.8693) -- (4.8736,2.8693);
\draw [c,line width=1.8] (4.8736,2.80241) -- (4.8736,2.93619);
\draw [c,line width=1.8] (4.9384,2.8693) -- (5.0032,2.8693);
\draw [c,line width=1.8] (5.0032,2.80241) -- (5.0032,2.93619);
\draw [c,line width=1.8] (4.9384,2.8693) -- (4.9384,2.91522);
\draw [c,line width=1.8] (4.87151,2.91522) -- (5.00529,2.91522);
\draw [c,line width=1.8] (4.9384,2.8693) -- (4.9384,2.82882);
\draw [c,line width=1.8] (4.87151,2.82882) -- (5.00529,2.82882);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.0032,2.86419);
\draw [c,line width=1.8] (5.0032,2.7973) -- (5.0032,2.93108);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.1328,2.86419);
\draw [c,line width=1.8] (5.1328,2.7973) -- (5.1328,2.93108);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.068,2.90978);
\draw [c,line width=1.8] (5.00111,2.90978) -- (5.13489,2.90978);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.068,2.82404);
\draw [c,line width=1.8] (5.00111,2.82404) -- (5.13489,2.82404);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.1328,2.84374);
\draw [c,line width=1.8] (5.1328,2.77685) -- (5.1328,2.91063);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.2624,2.84374);
\draw [c,line width=1.8] (5.2624,2.77685) -- (5.2624,2.91063);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.1976,2.88802);
\draw [c,line width=1.8] (5.13071,2.88802) -- (5.26449,2.88802);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.1976,2.80491);
\draw [c,line width=1.8] (5.13071,2.80491) -- (5.26449,2.80491);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.2624,2.89487);
\draw [c,line width=1.8] (5.2624,2.82798) -- (5.2624,2.96176);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.392,2.89487);
\draw [c,line width=1.8] (5.392,2.82798) -- (5.392,2.96176);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.3272,2.94236);
\draw [c,line width=1.8] (5.26031,2.94236) -- (5.39409,2.94236);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.3272,2.85281);
\draw [c,line width=1.8] (5.26031,2.85281) -- (5.39409,2.85281);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.392,2.97669);
\draw [c,line width=1.8] (5.392,2.9098) -- (5.392,3.04358);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.5216,2.97669);
\draw [c,line width=1.8] (5.5216,2.9098) -- (5.5216,3.04358);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.4568,3.02885);
\draw [c,line width=1.8] (5.38991,3.02885) -- (5.52369,3.02885);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.4568,2.92991);
\draw [c,line width=1.8] (5.38991,2.92991) -- (5.52369,2.92991);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.5216,2.99203);
\draw [c,line width=1.8] (5.5216,2.92514) -- (5.5216,3.05892);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.6512,2.99203);
\draw [c,line width=1.8] (5.6512,2.92514) -- (5.6512,3.05892);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.5864,3.04502);
\draw [c,line width=1.8] (5.51951,3.04502) -- (5.65329,3.04502);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.5864,2.94442);
\draw [c,line width=1.8] (5.51951,2.94442) -- (5.65329,2.94442);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.6512,3.05339);
\draw [c,line width=1.8] (5.6512,2.9865) -- (5.6512,3.12028);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.7808,3.05339);
\draw [c,line width=1.8] (5.7808,2.9865) -- (5.7808,3.12028);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.716,3.10955);
\draw [c,line width=1.8] (5.64911,3.10955) -- (5.78289,3.10955);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.716,3.0026);
\draw [c,line width=1.8] (5.64911,3.0026) -- (5.78289,3.0026);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.7808,3.06873);
\draw [c,line width=1.8] (5.7808,3.00184) -- (5.7808,3.13562);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.9104,3.06873);
\draw [c,line width=1.8] (5.9104,3.00184) -- (5.9104,3.13562);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.8456,3.12299);
\draw [c,line width=1.8] (5.77871,3.12299) -- (5.91249,3.12299);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.8456,3.01958);
\draw [c,line width=1.8] (5.77871,3.01958) -- (5.91249,3.01958);
\draw [c,line width=1.8] (5.9752,3.16077) -- (5.9104,3.16077);
\draw [c,line width=1.8] (5.9104,3.09388) -- (5.9104,3.22766);
\draw [c,line width=1.8] (5.9752,3.16077) -- (6.04,3.16077);
\draw [c,line width=1.8] (6.04,3.09388) -- (6.04,3.22766);
\draw [c,line width=1.8] (5.9752,3.16077) -- (5.9752,3.2194);
\draw [c,line width=1.8] (5.90831,3.2194) -- (6.04209,3.2194);
\draw [c,line width=1.8] (5.9752,3.16077) -- (5.9752,3.10725);
\draw [c,line width=1.8] (5.90831,3.10725) -- (6.04209,3.10725);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.04,3.07384);
\draw [c,line width=1.8] (6.04,3.00695) -- (6.04,3.14073);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.1696,3.07384);
\draw [c,line width=1.8] (6.1696,3.00695) -- (6.1696,3.14073);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.1048,3.12836);
\draw [c,line width=1.8] (6.03791,3.12836) -- (6.17169,3.12836);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.1048,3.02444);
\draw [c,line width=1.8] (6.03791,3.02444) -- (6.17169,3.02444);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.1696,3.29883);
\draw [c,line width=1.8] (6.1696,3.23194) -- (6.1696,3.36572);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.2992,3.29883);
\draw [c,line width=1.8] (6.2992,3.23194) -- (6.2992,3.36572);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.2344,3.36344);
\draw [c,line width=1.8] (6.16751,3.36344) -- (6.30129,3.36344);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.2344,3.23934);
\draw [c,line width=1.8] (6.16751,3.23934) -- (6.30129,3.23934);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.2992,3.36019);
\draw [c,line width=1.8] (6.2992,3.2933) -- (6.2992,3.42708);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.4288,3.36019);
\draw [c,line width=1.8] (6.4288,3.2933) -- (6.4288,3.42708);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.364,3.42728);
\draw [c,line width=1.8] (6.29711,3.42728) -- (6.43089,3.42728);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.364,3.29822);
\draw [c,line width=1.8] (6.29711,3.29822) -- (6.43089,3.29822);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.4288,3.64143);
\draw [c,line width=1.8] (6.4288,3.57454) -- (6.4288,3.70832);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.5584,3.64143);
\draw [c,line width=1.8] (6.5584,3.57454) -- (6.5584,3.70832);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.4936,3.71884);
\draw [c,line width=1.8] (6.42671,3.71884) -- (6.56049,3.71884);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.4936,3.56914);
\draw [c,line width=1.8] (6.42671,3.56914) -- (6.56049,3.56914);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.5584,3.61586);
\draw [c,line width=1.8] (6.5584,3.54898) -- (6.5584,3.68275);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.688,3.61586);
\draw [c,line width=1.8] (6.688,3.54898) -- (6.688,3.68275);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.6232,3.69239);
\draw [c,line width=1.8] (6.55631,3.69239) -- (6.69009,3.69239);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.6232,3.54445);
\draw [c,line width=1.8] (6.55631,3.54445) -- (6.69009,3.54445);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.688,3.82552);
\draw [c,line width=1.8] (6.688,3.75863) -- (6.688,3.89241);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.8176,3.82552);
\draw [c,line width=1.8] (6.8176,3.75863) -- (6.8176,3.89241);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.7528,3.90896);
\draw [c,line width=1.8] (6.68591,3.90896) -- (6.81969,3.90896);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.7528,3.74718);
\draw [c,line width=1.8] (6.68591,3.74718) -- (6.81969,3.74718);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.8176,4.0863);
\draw [c,line width=1.8] (6.8176,4.01941) -- (6.8176,4.15319);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.9472,4.0863);
\draw [c,line width=1.8] (6.9472,4.01941) -- (6.9472,4.15319);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.8824,4.17761);
\draw [c,line width=1.8] (6.81551,4.17761) -- (6.94929,4.17761);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.8824,4.00011);
\draw [c,line width=1.8] (6.81551,4.00011) -- (6.94929,4.00011);
\draw [c,line width=1.8] (7.012,4.35731) -- (6.9472,4.35731);
\draw [c,line width=1.8] (6.9472,4.29042) -- (6.9472,4.4242);
\draw [c,line width=1.8] (7.012,4.35731) -- (7.0768,4.35731);
\draw [c,line width=1.8] (7.0768,4.29042) -- (7.0768,4.4242);
\draw [c,line width=1.8] (7.012,4.35731) -- (7.012,4.45611);
\draw [c,line width=1.8] (6.94511,4.45611) -- (7.07889,4.45611);
\draw [c,line width=1.8] (7.012,4.35731) -- (7.012,4.26363);
\draw [c,line width=1.8] (6.94511,4.26363) -- (7.07889,4.26363);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.0768,4.72037);
\draw [c,line width=1.8] (7.0768,4.65348) -- (7.0768,4.78726);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.2064,4.72037);
\draw [c,line width=1.8] (7.2064,4.65348) -- (7.2064,4.78726);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.1416,4.82837);
\draw [c,line width=1.8] (7.07471,4.82837) -- (7.20849,4.82837);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.1416,4.61748);
\draw [c,line width=1.8] (7.07471,4.61748) -- (7.20849,4.61748);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.2064,5.28285);
\draw [c,line width=1.8] (7.2064,5.21596) -- (7.2064,5.34973);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.336,5.28285);
\draw [c,line width=1.8] (7.336,5.21596) -- (7.336,5.34973);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.2712,5.4037);
\draw [c,line width=1.8] (7.20431,5.4037) -- (7.33809,5.4037);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.2712,5.1671);
\draw [c,line width=1.8] (7.20431,5.1671) -- (7.33809,5.1671);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.336,6.21349);
\draw [c,line width=1.8] (7.336,6.1466) -- (7.336,6.28038);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.4656,6.21349);
\draw [c,line width=1.8] (7.4656,6.1466) -- (7.4656,6.28038);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.4008,6.35299);
\draw [c,line width=1.8] (7.33391,6.35299) -- (7.46769,6.35299);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.4008,6.0791);
\draw [c,line width=1.8] (7.33391,6.0791) -- (7.46769,6.0791);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.4656,7.16459);
\draw [c,line width=1.8] (7.4656,7.0977) -- (7.4656,7.23148);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.5952,7.16459);
\draw [c,line width=1.8] (7.5952,7.0977) -- (7.5952,7.23148);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.5304,7.32083);
\draw [c,line width=1.8] (7.46351,7.32083) -- (7.59729,7.32083);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.5304,7.01347);
\draw [c,line width=1.8] (7.46351,7.01347) -- (7.59729,7.01347);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.5952,8.26398);
\draw [c,line width=1.8] (7.5952,8.19709) -- (7.5952,8.33087);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.7248,8.26398);
\draw [c,line width=1.8] (7.7248,8.19709) -- (7.7248,8.33087);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.66,8.43753);
\draw [c,line width=1.8] (7.59311,8.43753) -- (7.72689,8.43753);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.66,8.09554);
\draw [c,line width=1.8] (7.59311,8.09554) -- (7.72689,8.09554);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.7248,9.97187);
\draw [c,line width=1.8] (7.7248,9.90498) -- (7.7248,10.0388);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.8544,9.97187);
\draw [c,line width=1.8] (7.8544,9.90498) -- (7.8544,10.0388);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.7896,10.1693);
\draw [c,line width=1.8] (7.72271,10.1693) -- (7.85649,10.1693);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.7896,9.77956);
\draw [c,line width=1.8] (7.72271,9.77956) -- (7.85649,9.77956);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.8544,11.3116);
\draw [c,line width=1.8] (7.8544,11.2447) -- (7.8544,11.3785);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.984,11.3116);
\draw [c,line width=1.8] (7.984,11.2447) -- (7.984,11.3785);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.9192,11.5259);
\draw [c,line width=1.8] (7.85231,11.5259) -- (7.98609,11.5259);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.9192,11.1024);
\draw [c,line width=1.8] (7.85231,11.1024) -- (7.98609,11.1024);
\draw [c,line width=1.8] (8.0488,12.7229) -- (7.984,12.7229);
\draw [c,line width=1.8] (7.984,12.656) -- (7.984,12.7898);
\draw [c,line width=1.8] (8.0488,12.7229) -- (8.1136,12.7229);
\draw [c,line width=1.8] (8.1136,12.656) -- (8.1136,12.7898);
\draw [c,line width=1.8] (8.0488,12.7229) -- (8.0488,12.9536);
\draw [c,line width=1.8] (7.98191,12.9536) -- (8.11569,12.9536);
\draw [c,line width=1.8] (8.0488,12.7229) -- (8.0488,12.4973);
\draw [c,line width=1.8] (7.98191,12.4973) -- (8.11569,12.4973);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.1136,13.7814);
\draw [c,line width=1.8] (8.1136,13.7145) -- (8.1136,13.8483);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.2432,13.7814);
\draw [c,line width=1.8] (8.2432,13.7145) -- (8.2432,13.8483);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.1784,14.0236);
\draw [c,line width=1.8] (8.11151,14.0236) -- (8.24529,14.0236);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.1784,13.5442);
\draw [c,line width=1.8] (8.11151,13.5442) -- (8.24529,13.5442);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.2432,14.2774);
\draw [c,line width=1.8] (8.2432,14.2105) -- (8.2432,14.3443);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.3728,14.2774);
\draw [c,line width=1.8] (8.3728,14.2105) -- (8.3728,14.3443);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.308,14.5249);
\draw [c,line width=1.8] (8.24111,14.5249) -- (8.37489,14.5249);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.308,14.035);
\draw [c,line width=1.8] (8.24111,14.035) -- (8.37489,14.035);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.3728,13.6075);
\draw [c,line width=1.8] (8.3728,13.5406) -- (8.3728,13.6744);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.5024,13.6075);
\draw [c,line width=1.8] (8.5024,13.5406) -- (8.5024,13.6744);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.4376,13.8479);
\draw [c,line width=1.8] (8.37071,13.8479) -- (8.50449,13.8479);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.4376,13.3722);
\draw [c,line width=1.8] (8.37071,13.3722) -- (8.50449,13.3722);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.5024,12.503);
\draw [c,line width=1.8] (8.5024,12.4361) -- (8.5024,12.5699);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.632,12.503);
\draw [c,line width=1.8] (8.632,12.4361) -- (8.632,12.5699);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.5672,12.7312);
\draw [c,line width=1.8] (8.50031,12.7312) -- (8.63409,12.7312);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.5672,12.2799);
\draw [c,line width=1.8] (8.50031,12.2799) -- (8.63409,12.2799);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.632,11.5519);
\draw [c,line width=1.8] (8.632,11.485) -- (8.632,11.6188);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.7616,11.5519);
\draw [c,line width=1.8] (8.7616,11.485) -- (8.7616,11.6188);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.6968,11.7691);
\draw [c,line width=1.8] (8.62991,11.7691) -- (8.76369,11.7691);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.6968,11.3399);
\draw [c,line width=1.8] (8.62991,11.3399) -- (8.76369,11.3399);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.7616,9.89516);
\draw [c,line width=1.8] (8.7616,9.82827) -- (8.7616,9.96205);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.8912,9.89516);
\draw [c,line width=1.8] (8.8912,9.82827) -- (8.8912,9.96205);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.8264,10.0916);
\draw [c,line width=1.8] (8.75951,10.0916) -- (8.89329,10.0916);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.8264,9.70387);
\draw [c,line width=1.8] (8.75951,9.70387) -- (8.89329,9.70387);
\draw [c,line width=1.8] (8.956,8.5401) -- (8.8912,8.5401);
\draw [c,line width=1.8] (8.8912,8.47321) -- (8.8912,8.60699);
\draw [c,line width=1.8] (8.956,8.5401) -- (9.0208,8.5401);
\draw [c,line width=1.8] (9.0208,8.47321) -- (9.0208,8.60699);
\draw [c,line width=1.8] (8.956,8.5401) -- (8.956,8.71774);
\draw [c,line width=1.8] (8.88911,8.71774) -- (9.02289,8.71774);
\draw [c,line width=1.8] (8.956,8.5401) -- (8.956,8.36759);
\draw [c,line width=1.8] (8.88911,8.36759) -- (9.02289,8.36759);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.0208,7.18504);
\draw [c,line width=1.8] (9.0208,7.11815) -- (9.0208,7.25193);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.1504,7.18504);
\draw [c,line width=1.8] (9.1504,7.11815) -- (9.1504,7.25193);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.0856,7.34162);
\draw [c,line width=1.8] (9.01871,7.34162) -- (9.15249,7.34162);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.0856,7.03358);
\draw [c,line width=1.8] (9.01871,7.03358) -- (9.15249,7.03358);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.1504,6.49984);
\draw [c,line width=1.8] (9.1504,6.43295) -- (9.1504,6.56673);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.28,6.49984);
\draw [c,line width=1.8] (9.28,6.43295) -- (9.28,6.56673);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.2152,6.64459);
\draw [c,line width=1.8] (9.14831,6.64459) -- (9.28209,6.64459);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.2152,6.36021);
\draw [c,line width=1.8] (9.14831,6.36021) -- (9.28209,6.36021);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.28,5.51806);
\draw [c,line width=1.8] (9.28,5.45117) -- (9.28,5.58495);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.4096,5.51806);
\draw [c,line width=1.8] (9.4096,5.45117) -- (9.4096,5.58495);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.3448,5.6439);
\draw [c,line width=1.8] (9.27791,5.6439) -- (9.41169,5.6439);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.3448,5.39734);
\draw [c,line width=1.8] (9.27791,5.39734) -- (9.41169,5.39734);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.4096,5.17546);
\draw [c,line width=1.8] (9.4096,5.10857) -- (9.4096,5.24235);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.5392,5.17546);
\draw [c,line width=1.8] (9.5392,5.10857) -- (9.5392,5.24235);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.4744,5.29398);
\draw [c,line width=1.8] (9.40751,5.29398) -- (9.54129,5.29398);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.4744,5.06206);
\draw [c,line width=1.8] (9.40751,5.06206) -- (9.54129,5.06206);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.5392,4.9249);
\draw [c,line width=1.8] (9.5392,4.85802) -- (9.5392,4.99179);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.6688,4.9249);
\draw [c,line width=1.8] (9.6688,4.85802) -- (9.6688,4.99179);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.604,5.03776);
\draw [c,line width=1.8] (9.53711,5.03776) -- (9.67089,5.03776);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.604,4.81717);
\draw [c,line width=1.8] (9.53711,4.81717) -- (9.67089,4.81717);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.6688,4.17834);
\draw [c,line width=1.8] (9.6688,4.11145) -- (9.6688,4.24523);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.7984,4.17834);
\draw [c,line width=1.8] (9.7984,4.11145) -- (9.7984,4.24523);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.7336,4.27226);
\draw [c,line width=1.8] (9.66671,4.27226) -- (9.80049,4.27226);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.7336,4.08954);
\draw [c,line width=1.8] (9.66671,4.08954) -- (9.80049,4.08954);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.7984,4.28061);
\draw [c,line width=1.8] (9.7984,4.21372) -- (9.7984,4.3475);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.928,4.28061);
\draw [c,line width=1.8] (9.928,4.21372) -- (9.928,4.3475);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.8632,4.37735);
\draw [c,line width=1.8] (9.79631,4.37735) -- (9.93009,4.37735);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.8632,4.18899);
\draw [c,line width=1.8] (9.79631,4.18899) -- (9.93009,4.18899);
\draw [c,line width=1.8] (9.9928,3.98403) -- (9.928,3.98403);
\draw [c,line width=1.8] (9.928,3.91714) -- (9.928,4.05092);
\draw [c,line width=1.8] (9.9928,3.98403) -- (10.0576,3.98403);
\draw [c,line width=1.8] (10.0576,3.91714) -- (10.0576,4.05092);
\draw [c,line width=1.8] (9.9928,3.98403) -- (9.9928,4.07234);
\draw [c,line width=1.8] (9.92591,4.07234) -- (10.0597,4.07234);
\draw [c,line width=1.8] (9.9928,3.98403) -- (9.9928,3.90083);
\draw [c,line width=1.8] (9.92591,3.90083) -- (10.0597,3.90083);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.0576,4.01471);
\draw [c,line width=1.8] (10.0576,3.94782) -- (10.0576,4.0816);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.1872,4.01471);
\draw [c,line width=1.8] (10.1872,3.94782) -- (10.1872,4.0816);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.1224,4.10393);
\draw [c,line width=1.8] (10.0555,4.10393) -- (10.1893,4.10393);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.1224,3.9306);
\draw [c,line width=1.8] (10.0555,3.9306) -- (10.1893,3.9306);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.1872,3.69768);
\draw [c,line width=1.8] (10.1872,3.63079) -- (10.1872,3.76457);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.3168,3.69768);
\draw [c,line width=1.8] (10.3168,3.63079) -- (10.3168,3.76457);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.252,3.77698);
\draw [c,line width=1.8] (10.1851,3.77698) -- (10.3189,3.77698);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.252,3.62349);
\draw [c,line width=1.8] (10.1851,3.62349) -- (10.3189,3.62349);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.3168,3.61586);
\draw [c,line width=1.8] (10.3168,3.54898) -- (10.3168,3.68275);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.4464,3.61586);
\draw [c,line width=1.8] (10.4464,3.54898) -- (10.4464,3.68275);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.3816,3.69239);
\draw [c,line width=1.8] (10.3147,3.69239) -- (10.4485,3.69239);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.3816,3.54445);
\draw [c,line width=1.8] (10.3147,3.54445) -- (10.4485,3.54445);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.4464,3.66189);
\draw [c,line width=1.8] (10.4464,3.595) -- (10.4464,3.72878);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.576,3.66189);
\draw [c,line width=1.8] (10.576,3.595) -- (10.576,3.72878);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.5112,3.73998);
\draw [c,line width=1.8] (10.4443,3.73998) -- (10.5781,3.73998);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.5112,3.5889);
\draw [c,line width=1.8] (10.4443,3.5889) -- (10.5781,3.5889);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.576,3.5545);
\draw [c,line width=1.8] (10.576,3.48761) -- (10.576,3.62139);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.7056,3.5545);
\draw [c,line width=1.8] (10.7056,3.48761) -- (10.7056,3.62139);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.6408,3.62888);
\draw [c,line width=1.8] (10.5739,3.62888) -- (10.7077,3.62888);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.6408,3.48524);
\draw [c,line width=1.8] (10.5739,3.48524) -- (10.7077,3.48524);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.7056,3.5545);
\draw [c,line width=1.8] (10.7056,3.48761) -- (10.7056,3.62139);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.8352,3.5545);
\draw [c,line width=1.8] (10.8352,3.48761) -- (10.8352,3.62139);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.7704,3.62888);
\draw [c,line width=1.8] (10.7035,3.62888) -- (10.8373,3.62888);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.7704,3.48524);
\draw [c,line width=1.8] (10.7035,3.48524) -- (10.8373,3.48524);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.8352,3.5545);
\draw [c,line width=1.8] (10.8352,3.48761) -- (10.8352,3.62139);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.9648,3.5545);
\draw [c,line width=1.8] (10.9648,3.48761) -- (10.9648,3.62139);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.9,3.62888);
\draw [c,line width=1.8] (10.8331,3.62888) -- (10.9669,3.62888);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.9,3.48524);
\draw [c,line width=1.8] (10.8331,3.48524) -- (10.9669,3.48524);
\draw [c,line width=1.8] (11.0296,3.47269) -- (10.9648,3.47269);
\draw [c,line width=1.8] (10.9648,3.4058) -- (10.9648,3.53958);
\draw [c,line width=1.8] (11.0296,3.47269) -- (11.0944,3.47269);
\draw [c,line width=1.8] (11.0944,3.4058) -- (11.0944,3.53958);
\draw [c,line width=1.8] (11.0296,3.47269) -- (11.0296,3.54409);
\draw [c,line width=1.8] (10.9627,3.54409) -- (11.0965,3.54409);
\draw [c,line width=1.8] (11.0296,3.47269) -- (11.0296,3.4064);
\draw [c,line width=1.8] (10.9627,3.4064) -- (11.0965,3.4064);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.0944,3.41133);
\draw [c,line width=1.8] (11.0944,3.34444) -- (11.0944,3.47822);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.224,3.41133);
\draw [c,line width=1.8] (11.224,3.34444) -- (11.224,3.47822);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.1592,3.48041);
\draw [c,line width=1.8] (11.0923,3.48041) -- (11.2261,3.48041);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.1592,3.34736);
\draw [c,line width=1.8] (11.0923,3.34736) -- (11.2261,3.34736);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.224,3.43689);
\draw [c,line width=1.8] (11.224,3.37001) -- (11.224,3.50378);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.3536,3.43689);
\draw [c,line width=1.8] (11.3536,3.37001) -- (11.3536,3.50378);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.2888,3.50695);
\draw [c,line width=1.8] (11.2219,3.50695) -- (11.3557,3.50695);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.2888,3.37195);
\draw [c,line width=1.8] (11.2219,3.37195) -- (11.3557,3.37195);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.3536,3.42155);
\draw [c,line width=1.8] (11.3536,3.35466) -- (11.3536,3.48844);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.4832,3.42155);
\draw [c,line width=1.8] (11.4832,3.35466) -- (11.4832,3.48844);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.4184,3.49103);
\draw [c,line width=1.8] (11.3515,3.49103) -- (11.4853,3.49103);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.4184,3.3572);
\draw [c,line width=1.8] (11.3515,3.3572) -- (11.4853,3.3572);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.4832,3.49826);
\draw [c,line width=1.8] (11.4832,3.43137) -- (11.4832,3.56515);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.6128,3.49826);
\draw [c,line width=1.8] (11.6128,3.43137) -- (11.6128,3.56515);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.548,3.5706);
\draw [c,line width=1.8] (11.4811,3.5706) -- (11.6149,3.5706);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.548,3.43103);
\draw [c,line width=1.8] (11.4811,3.43103) -- (11.6149,3.43103);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.6128,3.38065);
\draw [c,line width=1.8] (11.6128,3.31376) -- (11.6128,3.44754);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.7424,3.38065);
\draw [c,line width=1.8] (11.7424,3.31376) -- (11.7424,3.44754);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.6776,3.44854);
\draw [c,line width=1.8] (11.6107,3.44854) -- (11.7445,3.44854);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.6776,3.31787);
\draw [c,line width=1.8] (11.6107,3.31787) -- (11.7445,3.31787);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.7424,3.32951);
\draw [c,line width=1.8] (11.7424,3.26262) -- (11.7424,3.3964);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.872,3.32951);
\draw [c,line width=1.8] (11.872,3.26262) -- (11.872,3.3964);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.8072,3.39537);
\draw [c,line width=1.8] (11.7403,3.39537) -- (11.8741,3.39537);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.8072,3.26877);
\draw [c,line width=1.8] (11.7403,3.26877) -- (11.8741,3.26877);
\draw [c,line width=1.8] (11.9368,3.31417) -- (11.872,3.31417);
\draw [c,line width=1.8] (11.872,3.24728) -- (11.872,3.38106);
\draw [c,line width=1.8] (11.9368,3.31417) -- (12.0016,3.31417);
\draw [c,line width=1.8] (12.0016,3.24728) -- (12.0016,3.38106);
\draw [c,line width=1.8] (11.9368,3.31417) -- (11.9368,3.37941);
\draw [c,line width=1.8] (11.8699,3.37941) -- (12.0037,3.37941);
\draw [c,line width=1.8] (11.9368,3.31417) -- (11.9368,3.25405);
\draw [c,line width=1.8] (11.8699,3.25405) -- (12.0037,3.25405);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.0016,3.33463);
\draw [c,line width=1.8] (12.0016,3.26774) -- (12.0016,3.40152);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.1312,3.33463);
\draw [c,line width=1.8] (12.1312,3.26774) -- (12.1312,3.40152);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.0664,3.40069);
\draw [c,line width=1.8] (11.9995,3.40069) -- (12.1333,3.40069);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.0664,3.27368);
\draw [c,line width=1.8] (11.9995,3.27368) -- (12.1333,3.27368);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.1312,3.31417);
\draw [c,line width=1.8] (12.1312,3.24728) -- (12.1312,3.38106);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.2608,3.31417);
\draw [c,line width=1.8] (12.2608,3.24728) -- (12.2608,3.38106);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.196,3.37941);
\draw [c,line width=1.8] (12.1291,3.37941) -- (12.2629,3.37941);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.196,3.25405);
\draw [c,line width=1.8] (12.1291,3.25405) -- (12.2629,3.25405);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.2608,3.36019);
\draw [c,line width=1.8] (12.2608,3.2933) -- (12.2608,3.42708);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.3904,3.36019);
\draw [c,line width=1.8] (12.3904,3.2933) -- (12.3904,3.42708);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.3256,3.42728);
\draw [c,line width=1.8] (12.2587,3.42728) -- (12.3925,3.42728);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.3256,3.29822);
\draw [c,line width=1.8] (12.2587,3.29822) -- (12.3925,3.29822);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.3904,3.28349);
\draw [c,line width=1.8] (12.3904,3.2166) -- (12.3904,3.35038);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.52,3.28349);
\draw [c,line width=1.8] (12.52,3.2166) -- (12.52,3.35038);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.4552,3.34746);
\draw [c,line width=1.8] (12.3883,3.34746) -- (12.5221,3.34746);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.4552,3.22463);
\draw [c,line width=1.8] (12.3883,3.22463) -- (12.5221,3.22463);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.52,3.35508);
\draw [c,line width=1.8] (12.52,3.28819) -- (12.52,3.42197);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.6496,3.35508);
\draw [c,line width=1.8] (12.6496,3.28819) -- (12.6496,3.42197);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.5848,3.42196);
\draw [c,line width=1.8] (12.5179,3.42196) -- (12.6517,3.42196);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.5848,3.29331);
\draw [c,line width=1.8] (12.5179,3.29331) -- (12.6517,3.29331);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.6496,3.33463);
\draw [c,line width=1.8] (12.6496,3.26774) -- (12.6496,3.40152);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.7792,3.33463);
\draw [c,line width=1.8] (12.7792,3.26774) -- (12.7792,3.40152);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.7144,3.40069);
\draw [c,line width=1.8] (12.6475,3.40069) -- (12.7813,3.40069);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.7144,3.27368);
\draw [c,line width=1.8] (12.6475,3.27368) -- (12.7813,3.27368);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.7792,3.33463);
\draw [c,line width=1.8] (12.7792,3.26774) -- (12.7792,3.40152);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.9088,3.33463);
\draw [c,line width=1.8] (12.9088,3.26774) -- (12.9088,3.40152);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.844,3.40069);
\draw [c,line width=1.8] (12.7771,3.40069) -- (12.9109,3.40069);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.844,3.27368);
\draw [c,line width=1.8] (12.7771,3.27368) -- (12.9109,3.27368);
\draw [c,line width=1.8] (12.9736,3.31417) -- (12.9088,3.31417);
\draw [c,line width=1.8] (12.9088,3.24728) -- (12.9088,3.38106);
\draw [c,line width=1.8] (12.9736,3.31417) -- (13.0384,3.31417);
\draw [c,line width=1.8] (13.0384,3.24728) -- (13.0384,3.38106);
\draw [c,line width=1.8] (12.9736,3.31417) -- (12.9736,3.37941);
\draw [c,line width=1.8] (12.9067,3.37941) -- (13.0405,3.37941);
\draw [c,line width=1.8] (12.9736,3.31417) -- (12.9736,3.25405);
\draw [c,line width=1.8] (12.9067,3.25405) -- (13.0405,3.25405);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.0384,3.35508);
\draw [c,line width=1.8] (13.0384,3.28819) -- (13.0384,3.42197);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.168,3.35508);
\draw [c,line width=1.8] (13.168,3.28819) -- (13.168,3.42197);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.1032,3.42196);
\draw [c,line width=1.8] (13.0363,3.42196) -- (13.1701,3.42196);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.1032,3.29331);
\draw [c,line width=1.8] (13.0363,3.29331) -- (13.1701,3.29331);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.168,3.32951);
\draw [c,line width=1.8] (13.168,3.26262) -- (13.168,3.3964);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.2976,3.32951);
\draw [c,line width=1.8] (13.2976,3.26262) -- (13.2976,3.3964);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.2328,3.39537);
\draw [c,line width=1.8] (13.1659,3.39537) -- (13.2997,3.39537);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.2328,3.26877);
\draw [c,line width=1.8] (13.1659,3.26877) -- (13.2997,3.26877);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.2976,3.34997);
\draw [c,line width=1.8] (13.2976,3.28308) -- (13.2976,3.41686);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.4272,3.34997);
\draw [c,line width=1.8] (13.4272,3.28308) -- (13.4272,3.41686);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.3624,3.41665);
\draw [c,line width=1.8] (13.2955,3.41665) -- (13.4293,3.41665);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.3624,3.2884);
\draw [c,line width=1.8] (13.2955,3.2884) -- (13.4293,3.2884);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.4272,3.33974);
\draw [c,line width=1.8] (13.4272,3.27285) -- (13.4272,3.40663);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.5568,3.33974);
\draw [c,line width=1.8] (13.5568,3.27285) -- (13.5568,3.40663);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.492,3.40601);
\draw [c,line width=1.8] (13.4251,3.40601) -- (13.5589,3.40601);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.492,3.27858);
\draw [c,line width=1.8] (13.4251,3.27858) -- (13.5589,3.27858);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.5568,3.36531);
\draw [c,line width=1.8] (13.5568,3.29842) -- (13.5568,3.4322);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.6864,3.36531);
\draw [c,line width=1.8] (13.6864,3.29842) -- (13.6864,3.4322);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.6216,3.43259);
\draw [c,line width=1.8] (13.5547,3.43259) -- (13.6885,3.43259);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.6216,3.30313);
\draw [c,line width=1.8] (13.5547,3.30313) -- (13.6885,3.30313);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.6864,3.33463);
\draw [c,line width=1.8] (13.6864,3.26774) -- (13.6864,3.40152);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.816,3.33463);
\draw [c,line width=1.8] (13.816,3.26774) -- (13.816,3.40152);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.7512,3.40069);
\draw [c,line width=1.8] (13.6843,3.40069) -- (13.8181,3.40069);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.7512,3.27368);
\draw [c,line width=1.8] (13.6843,3.27368) -- (13.8181,3.27368);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.816,3.37553);
\draw [c,line width=1.8] (13.816,3.30864) -- (13.816,3.44242);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.9456,3.37553);
\draw [c,line width=1.8] (13.9456,3.30864) -- (13.9456,3.44242);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.8808,3.44322);
\draw [c,line width=1.8] (13.8139,3.44322) -- (13.9477,3.44322);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.8808,3.31296);
\draw [c,line width=1.8] (13.8139,3.31296) -- (13.9477,3.31296);
\draw [c,line width=1.8] (14.0104,3.27838) -- (13.9456,3.27838);
\draw [c,line width=1.8] (13.9456,3.21149) -- (13.9456,3.34527);
\draw [c,line width=1.8] (14.0104,3.27838) -- (14.0752,3.27838);
\draw [c,line width=1.8] (14.0752,3.21149) -- (14.0752,3.34527);
\draw [c,line width=1.8] (14.0104,3.27838) -- (14.0104,3.34214);
\draw [c,line width=1.8] (13.9435,3.34214) -- (14.0773,3.34214);
\draw [c,line width=1.8] (14.0104,3.27838) -- (14.0104,3.21973);
\draw [c,line width=1.8] (13.9435,3.21973) -- (14.0773,3.21973);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.0752,3.45735);
\draw [c,line width=1.8] (14.0752,3.39046) -- (14.0752,3.52424);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.2048,3.45735);
\draw [c,line width=1.8] (14.2048,3.39046) -- (14.2048,3.52424);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.14,3.52817);
\draw [c,line width=1.8] (14.0731,3.52817) -- (14.2069,3.52817);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.14,3.39164);
\draw [c,line width=1.8] (14.0731,3.39164) -- (14.2069,3.39164);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.2048,3.30906);
\draw [c,line width=1.8] (14.2048,3.24217) -- (14.2048,3.37595);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.3344,3.30906);
\draw [c,line width=1.8] (14.3344,3.24217) -- (14.3344,3.37595);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.2696,3.37409);
\draw [c,line width=1.8] (14.2027,3.37409) -- (14.3365,3.37409);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.2696,3.24915);
\draw [c,line width=1.8] (14.2027,3.24915) -- (14.3365,3.24915);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.3344,3.47269);
\draw [c,line width=1.8] (14.3344,3.4058) -- (14.3344,3.53958);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.464,3.47269);
\draw [c,line width=1.8] (14.464,3.4058) -- (14.464,3.53958);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.3992,3.54409);
\draw [c,line width=1.8] (14.3323,3.54409) -- (14.4661,3.54409);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.3992,3.4064);
\draw [c,line width=1.8] (14.3323,3.4064) -- (14.4661,3.4064);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.464,3.45224);
\draw [c,line width=1.8] (14.464,3.38535) -- (14.464,3.51912);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.5936,3.45224);
\draw [c,line width=1.8] (14.5936,3.38535) -- (14.5936,3.51912);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.5288,3.52287);
\draw [c,line width=1.8] (14.4619,3.52287) -- (14.5957,3.52287);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.5288,3.38671);
\draw [c,line width=1.8] (14.4619,3.38671) -- (14.5957,3.38671);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.5936,3.39599);
\draw [c,line width=1.8] (14.5936,3.3291) -- (14.5936,3.46288);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.7232,3.39599);
\draw [c,line width=1.8] (14.7232,3.3291) -- (14.7232,3.46288);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.6584,3.46448);
\draw [c,line width=1.8] (14.5915,3.46448) -- (14.7253,3.46448);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.6584,3.33261);
\draw [c,line width=1.8] (14.5915,3.33261) -- (14.7253,3.33261);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.7232,3.4011);
\draw [c,line width=1.8] (14.7232,3.33421) -- (14.7232,3.46799);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.8528,3.4011);
\draw [c,line width=1.8] (14.8528,3.33421) -- (14.8528,3.46799);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.788,3.46979);
\draw [c,line width=1.8] (14.7211,3.46979) -- (14.8549,3.46979);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.788,3.33753);
\draw [c,line width=1.8] (14.7211,3.33753) -- (14.8549,3.33753);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.8528,3.27326);
\draw [c,line width=1.8] (14.8528,3.20638) -- (14.8528,3.34015);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.9824,3.27326);
\draw [c,line width=1.8] (14.9824,3.20638) -- (14.9824,3.34015);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.9176,3.33681);
\draw [c,line width=1.8] (14.8507,3.33681) -- (14.9845,3.33681);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.9176,3.21483);
\draw [c,line width=1.8] (14.8507,3.21483) -- (14.9845,3.21483);
\draw [c,line width=1.8] (15.0472,3.31929) -- (14.9824,3.31929);
\draw [c,line width=1.8] (14.9824,3.2524) -- (14.9824,3.38618);
\draw [c,line width=1.8] (15.0472,3.31929) -- (15.112,3.31929);
\draw [c,line width=1.8] (15.112,3.2524) -- (15.112,3.38618);
\draw [c,line width=1.8] (15.0472,3.31929) -- (15.0472,3.38473);
\draw [c,line width=1.8] (14.9803,3.38473) -- (15.1141,3.38473);
\draw [c,line width=1.8] (15.0472,3.31929) -- (15.0472,3.25896);
\draw [c,line width=1.8] (14.9803,3.25896) -- (15.1141,3.25896);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.112,3.36531);
\draw [c,line width=1.8] (15.112,3.29842) -- (15.112,3.4322);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.2416,3.36531);
\draw [c,line width=1.8] (15.2416,3.29842) -- (15.2416,3.4322);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.1768,3.43259);
\draw [c,line width=1.8] (15.1099,3.43259) -- (15.2437,3.43259);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.1768,3.30313);
\draw [c,line width=1.8] (15.1099,3.30313) -- (15.2437,3.30313);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.2416,3.54939);
\draw [c,line width=1.8] (15.2416,3.4825) -- (15.2416,3.61628);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.3712,3.54939);
\draw [c,line width=1.8] (15.3712,3.4825) -- (15.3712,3.61628);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.3064,3.62358);
\draw [c,line width=1.8] (15.2395,3.62358) -- (15.3733,3.62358);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.3064,3.48031);
\draw [c,line width=1.8] (15.2395,3.48031) -- (15.3733,3.48031);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.3712,3.30906);
\draw [c,line width=1.8] (15.3712,3.24217) -- (15.3712,3.37595);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.5008,3.30906);
\draw [c,line width=1.8] (15.5008,3.24217) -- (15.5008,3.37595);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.436,3.37409);
\draw [c,line width=1.8] (15.3691,3.37409) -- (15.5029,3.37409);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.436,3.24915);
\draw [c,line width=1.8] (15.3691,3.24915) -- (15.5029,3.24915);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.5008,3.4011);
\draw [c,line width=1.8] (15.5008,3.33421) -- (15.5008,3.46799);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.6304,3.4011);
\draw [c,line width=1.8] (15.6304,3.33421) -- (15.6304,3.46799);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.5656,3.46979);
\draw [c,line width=1.8] (15.4987,3.46979) -- (15.6325,3.46979);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.5656,3.33753);
\draw [c,line width=1.8] (15.4987,3.33753) -- (15.6325,3.33753);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.6304,3.37553);
\draw [c,line width=1.8] (15.6304,3.30864) -- (15.6304,3.44242);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.76,3.37553);
\draw [c,line width=1.8] (15.76,3.30864) -- (15.76,3.44242);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.6952,3.44322);
\draw [c,line width=1.8] (15.6283,3.44322) -- (15.7621,3.44322);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.6952,3.31296);
\draw [c,line width=1.8] (15.6283,3.31296) -- (15.7621,3.31296);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.76,3.36531);
\draw [c,line width=1.8] (15.76,3.29842) -- (15.76,3.4322);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.8896,3.36531);
\draw [c,line width=1.8] (15.8896,3.29842) -- (15.8896,3.4322);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.8248,3.43259);
\draw [c,line width=1.8] (15.7579,3.43259) -- (15.8917,3.43259);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.8248,3.30313);
\draw [c,line width=1.8] (15.7579,3.30313) -- (15.8917,3.30313);
\draw [c,line width=1.8] (15.9544,3.40621) -- (15.8896,3.40621);
\draw [c,line width=1.8] (15.8896,3.33932) -- (15.8896,3.4731);
\draw [c,line width=1.8] (15.9544,3.40621) -- (16.0192,3.40621);
\draw [c,line width=1.8] (16.0192,3.33932) -- (16.0192,3.4731);
\draw [c,line width=1.8] (15.9544,3.40621) -- (15.9544,3.4751);
\draw [c,line width=1.8] (15.8875,3.4751) -- (16.0213,3.4751);
\draw [c,line width=1.8] (15.9544,3.40621) -- (15.9544,3.34244);
\draw [c,line width=1.8] (15.8875,3.34244) -- (16.0213,3.34244);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.0192,3.40621);
\draw [c,line width=1.8] (16.0192,3.33932) -- (16.0192,3.4731);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.1488,3.40621);
\draw [c,line width=1.8] (16.1488,3.33932) -- (16.1488,3.4731);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.084,3.4751);
\draw [c,line width=1.8] (16.0171,3.4751) -- (16.1509,3.4751);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.084,3.34244);
\draw [c,line width=1.8] (16.0171,3.34244) -- (16.1509,3.34244);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.1488,3.41644);
\draw [c,line width=1.8] (16.1488,3.34955) -- (16.1488,3.48333);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.2784,3.41644);
\draw [c,line width=1.8] (16.2784,3.34955) -- (16.2784,3.48333);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.2136,3.48572);
\draw [c,line width=1.8] (16.1467,3.48572) -- (16.2805,3.48572);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.2136,3.35228);
\draw [c,line width=1.8] (16.1467,3.35228) -- (16.2805,3.35228);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.2784,3.34997);
\draw [c,line width=1.8] (16.2784,3.28308) -- (16.2784,3.41686);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.408,3.34997);
\draw [c,line width=1.8] (16.408,3.28308) -- (16.408,3.41686);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.3432,3.41665);
\draw [c,line width=1.8] (16.2763,3.41665) -- (16.4101,3.41665);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.3432,3.2884);
\draw [c,line width=1.8] (16.2763,3.2884) -- (16.4101,3.2884);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.408,3.49314);
\draw [c,line width=1.8] (16.408,3.42625) -- (16.408,3.56003);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.5376,3.49314);
\draw [c,line width=1.8] (16.5376,3.42625) -- (16.5376,3.56003);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.4728,3.5653);
\draw [c,line width=1.8] (16.4059,3.5653) -- (16.5397,3.5653);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.4728,3.4261);
\draw [c,line width=1.8] (16.4059,3.4261) -- (16.5397,3.4261);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.5376,3.43689);
\draw [c,line width=1.8] (16.5376,3.37001) -- (16.5376,3.50378);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.6672,3.43689);
\draw [c,line width=1.8] (16.6672,3.37001) -- (16.6672,3.50378);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.6024,3.50695);
\draw [c,line width=1.8] (16.5355,3.50695) -- (16.6693,3.50695);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.6024,3.37195);
\draw [c,line width=1.8] (16.5355,3.37195) -- (16.6693,3.37195);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.6672,3.45735);
\draw [c,line width=1.8] (16.6672,3.39046) -- (16.6672,3.52424);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.7968,3.45735);
\draw [c,line width=1.8] (16.7968,3.39046) -- (16.7968,3.52424);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.732,3.52817);
\draw [c,line width=1.8] (16.6651,3.52817) -- (16.7989,3.52817);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.732,3.39164);
\draw [c,line width=1.8] (16.6651,3.39164) -- (16.7989,3.39164);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.7968,3.42155);
\draw [c,line width=1.8] (16.7968,3.35466) -- (16.7968,3.48844);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.9264,3.42155);
\draw [c,line width=1.8] (16.9264,3.35466) -- (16.9264,3.48844);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.8616,3.49103);
\draw [c,line width=1.8] (16.7947,3.49103) -- (16.9285,3.49103);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.8616,3.3572);
\draw [c,line width=1.8] (16.7947,3.3572) -- (16.9285,3.3572);
\draw [c,line width=1.8] (16.9912,3.45224) -- (16.9264,3.45224);
\draw [c,line width=1.8] (16.9264,3.38535) -- (16.9264,3.51912);
\draw [c,line width=1.8] (16.9912,3.45224) -- (17.056,3.45224);
\draw [c,line width=1.8] (17.056,3.38535) -- (17.056,3.51912);
\draw [c,line width=1.8] (16.9912,3.45224) -- (16.9912,3.52287);
\draw [c,line width=1.8] (16.9243,3.52287) -- (17.0581,3.52287);
\draw [c,line width=1.8] (16.9912,3.45224) -- (16.9912,3.38671);
\draw [c,line width=1.8] (16.9243,3.38671) -- (17.0581,3.38671);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.056,3.45224);
\draw [c,line width=1.8] (17.056,3.38535) -- (17.056,3.51912);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.1856,3.45224);
\draw [c,line width=1.8] (17.1856,3.38535) -- (17.1856,3.51912);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.1208,3.52287);
\draw [c,line width=1.8] (17.0539,3.52287) -- (17.1877,3.52287);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.1208,3.38671);
\draw [c,line width=1.8] (17.0539,3.38671) -- (17.1877,3.38671);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.1856,3.32951);
\draw [c,line width=1.8] (17.1856,3.26262) -- (17.1856,3.3964);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.3152,3.32951);
\draw [c,line width=1.8] (17.3152,3.26262) -- (17.3152,3.3964);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.2504,3.39537);
\draw [c,line width=1.8] (17.1835,3.39537) -- (17.3173,3.39537);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.2504,3.26877);
\draw [c,line width=1.8] (17.1835,3.26877) -- (17.3173,3.26877);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.3152,3.43689);
\draw [c,line width=1.8] (17.3152,3.37001) -- (17.3152,3.50378);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.4448,3.43689);
\draw [c,line width=1.8] (17.4448,3.37001) -- (17.4448,3.50378);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.38,3.50695);
\draw [c,line width=1.8] (17.3131,3.50695) -- (17.4469,3.50695);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.38,3.37195);
\draw [c,line width=1.8] (17.3131,3.37195) -- (17.4469,3.37195);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.4448,3.46246);
\draw [c,line width=1.8] (17.4448,3.39557) -- (17.4448,3.52935);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.5744,3.46246);
\draw [c,line width=1.8] (17.5744,3.39557) -- (17.5744,3.52935);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.5096,3.53348);
\draw [c,line width=1.8] (17.4427,3.53348) -- (17.5765,3.53348);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.5096,3.39656);
\draw [c,line width=1.8] (17.4427,3.39656) -- (17.5765,3.39656);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.5744,3.49826);
\draw [c,line width=1.8] (17.5744,3.43137) -- (17.5744,3.56515);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.704,3.49826);
\draw [c,line width=1.8] (17.704,3.43137) -- (17.704,3.56515);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.6392,3.5706);
\draw [c,line width=1.8] (17.5723,3.5706) -- (17.7061,3.5706);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.6392,3.43103);
\draw [c,line width=1.8] (17.5723,3.43103) -- (17.7061,3.43103);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.704,3.58007);
\draw [c,line width=1.8] (17.704,3.51318) -- (17.704,3.64696);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.8336,3.58007);
\draw [c,line width=1.8] (17.8336,3.51318) -- (17.8336,3.64696);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.7688,3.65535);
\draw [c,line width=1.8] (17.7019,3.65535) -- (17.8357,3.65535);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.7688,3.50991);
\draw [c,line width=1.8] (17.7019,3.50991) -- (17.8357,3.50991);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.8336,3.53405);
\draw [c,line width=1.8] (17.8336,3.46716) -- (17.8336,3.60094);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.9632,3.53405);
\draw [c,line width=1.8] (17.9632,3.46716) -- (17.9632,3.60094);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.8984,3.60769);
\draw [c,line width=1.8] (17.8315,3.60769) -- (17.9653,3.60769);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.8984,3.46552);
\draw [c,line width=1.8] (17.8315,3.46552) -- (17.9653,3.46552);
\draw [c,line width=1.8] (18.028,3.33974) -- (17.9632,3.33974);
\draw [c,line width=1.8] (17.9632,3.27285) -- (17.9632,3.40663);
\draw [c,line width=1.8] (18.028,3.33974) -- (18.0928,3.33974);
\draw [c,line width=1.8] (18.0928,3.27285) -- (18.0928,3.40663);
\draw [c,line width=1.8] (18.028,3.33974) -- (18.028,3.40601);
\draw [c,line width=1.8] (17.9611,3.40601) -- (18.0949,3.40601);
\draw [c,line width=1.8] (18.028,3.33974) -- (18.028,3.27858);
\draw [c,line width=1.8] (17.9611,3.27858) -- (18.0949,3.27858);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.0928,3.38065);
\draw [c,line width=1.8] (18.0928,3.31376) -- (18.0928,3.44754);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.2224,3.38065);
\draw [c,line width=1.8] (18.2224,3.31376) -- (18.2224,3.44754);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.1576,3.44854);
\draw [c,line width=1.8] (18.0907,3.44854) -- (18.2245,3.44854);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.1576,3.31787);
\draw [c,line width=1.8] (18.0907,3.31787) -- (18.2245,3.31787);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.2224,3.39087);
\draw [c,line width=1.8] (18.2224,3.32398) -- (18.2224,3.45776);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.352,3.39087);
\draw [c,line width=1.8] (18.352,3.32398) -- (18.352,3.45776);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.2872,3.45916);
\draw [c,line width=1.8] (18.2203,3.45916) -- (18.3541,3.45916);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.2872,3.3277);
\draw [c,line width=1.8] (18.2203,3.3277) -- (18.3541,3.3277);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.352,3.31929);
\draw [c,line width=1.8] (18.352,3.2524) -- (18.352,3.38618);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.4816,3.31929);
\draw [c,line width=1.8] (18.4816,3.2524) -- (18.4816,3.38618);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.4168,3.38473);
\draw [c,line width=1.8] (18.3499,3.38473) -- (18.4837,3.38473);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.4168,3.25896);
\draw [c,line width=1.8] (18.3499,3.25896) -- (18.4837,3.25896);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.4816,3.46758);
\draw [c,line width=1.8] (18.4816,3.40069) -- (18.4816,3.53447);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.6112,3.46758);
\draw [c,line width=1.8] (18.6112,3.40069) -- (18.6112,3.53447);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.5464,3.53878);
\draw [c,line width=1.8] (18.4795,3.53878) -- (18.6133,3.53878);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.5464,3.40148);
\draw [c,line width=1.8] (18.4795,3.40148) -- (18.6133,3.40148);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.6112,3.44712);
\draw [c,line width=1.8] (18.6112,3.38023) -- (18.6112,3.51401);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.7408,3.44712);
\draw [c,line width=1.8] (18.7408,3.38023) -- (18.7408,3.51401);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.676,3.51756);
\draw [c,line width=1.8] (18.6091,3.51756) -- (18.7429,3.51756);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.676,3.38179);
\draw [c,line width=1.8] (18.6091,3.38179) -- (18.7429,3.38179);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.7408,3.46758);
\draw [c,line width=1.8] (18.7408,3.40069) -- (18.7408,3.53447);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.8704,3.46758);
\draw [c,line width=1.8] (18.8704,3.40069) -- (18.8704,3.53447);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.8056,3.53878);
\draw [c,line width=1.8] (18.7387,3.53878) -- (18.8725,3.53878);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.8056,3.40148);
\draw [c,line width=1.8] (18.7387,3.40148) -- (18.8725,3.40148);
\draw [c,line width=1.8] (18.9352,3.48292) -- (18.8704,3.48292);
\draw [c,line width=1.8] (18.8704,3.41603) -- (18.8704,3.54981);
\draw [c,line width=1.8] (18.9352,3.48292) -- (19,3.48292);
\draw [c,line width=1.8] (19,3.41603) -- (19,3.54981);
\draw [c,line width=1.8] (18.9352,3.48292) -- (18.9352,3.55469);
\draw [c,line width=1.8] (18.8683,3.55469) -- (19,3.55469);
\draw [c,line width=1.8] (18.9352,3.48292) -- (18.9352,3.41625);
\draw [c,line width=1.8] (18.8683,3.41625) -- (19,3.41625);
\foreach \P in {(2.8648,2.57272), (2.9944,2.61363), (3.124,2.64431), (3.2536,2.61363), (3.3832,2.61875), (3.5128,2.66988), (3.6424,2.6392), (3.772,2.70567), (3.9016,2.70567), (4.0312,2.74147), (4.1608,2.74658), (4.2904,2.72101), (4.42,2.77215),
 (4.5496,2.7926), (4.6792,2.78749), (4.8088,2.84374), (4.9384,2.8693), (5.068,2.86419), (5.1976,2.84374), (5.3272,2.89487), (5.4568,2.97669), (5.5864,2.99203), (5.716,3.05339), (5.8456,3.06873), (5.9752,3.16077), (6.1048,3.07384), (6.2344,3.29883),
 (6.364,3.36019), (6.4936,3.64143), (6.6232,3.61586), (6.7528,3.82552), (6.8824,4.0863), (7.012,4.35731), (7.1416,4.72037), (7.2712,5.28285), (7.4008,6.21349), (7.5304,7.16459), (7.66,8.26398), (7.7896,9.97187), (7.9192,11.3116), (8.0488,12.7229),
 (8.1784,13.7814), (8.308,14.2774), (8.4376,13.6075), (8.5672,12.503), (8.6968,11.5519), (8.8264,9.89516), (8.956,8.5401), (9.0856,7.18504), (9.2152,6.49984), (9.3448,5.51806), (9.4744,5.17546), (9.604,4.9249), (9.7336,4.17834), (9.8632,4.28061),
 (9.9928,3.98403), (10.1224,4.01471), (10.252,3.69768), (10.3816,3.61586), (10.5112,3.66189), (10.6408,3.5545), (10.7704,3.5545), (10.9,3.5545), (11.0296,3.47269), (11.1592,3.41133), (11.2888,3.43689), (11.4184,3.42155), (11.548,3.49826),
 (11.6776,3.38065), (11.8072,3.32951), (11.9368,3.31417), (12.0664,3.33463), (12.196,3.31417), (12.3256,3.36019), (12.4552,3.28349), (12.5848,3.35508), (12.7144,3.33463), (12.844,3.33463), (12.9736,3.31417), (13.1032,3.35508), (13.2328,3.32951),
 (13.3624,3.34997), (13.492,3.33974), (13.6216,3.36531), (13.7512,3.33463), (13.8808,3.37553), (14.0104,3.27838), (14.14,3.45735), (14.2696,3.30906), (14.3992,3.47269), (14.5288,3.45224), (14.6584,3.39599), (14.788,3.4011), (14.9176,3.27326),
 (15.0472,3.31929), (15.1768,3.36531), (15.3064,3.54939), (15.436,3.30906), (15.5656,3.4011), (15.6952,3.37553), (15.8248,3.36531), (15.9544,3.40621), (16.084,3.40621), (16.2136,3.41644), (16.3432,3.34997), (16.4728,3.49314), (16.6024,3.43689),
 (16.732,3.45735), (16.8616,3.42155), (16.9912,3.45224), (17.1208,3.45224), (17.2504,3.32951), (17.38,3.43689), (17.5096,3.46246), (17.6392,3.49826), (17.7688,3.58007), (17.8984,3.53405), (18.028,3.33974), (18.1576,3.38065), (18.2872,3.39087),
 (18.4168,3.31929), (18.5464,3.46758), (18.676,3.44712), (18.8056,3.46758), (18.9352,3.48292)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,2.56083) -- (2.8,2.56083) -- (2.962,2.58704) -- (3.124,2.61232) -- (3.286,2.63672) -- (3.448,2.66025) -- (3.61,2.68297) -- (3.772,2.70491) -- (3.934,2.72609) -- (4.096,2.74655) --
 (4.258,2.76632) -- (4.42,2.78543) -- (4.582,2.8039) -- (4.744,2.82176) -- (4.906,2.83903) -- (5.068,2.85575) -- (5.23,2.87193) -- (5.392,2.88759) -- (5.554,2.90276) -- (5.716,2.91746) -- (5.878,2.9317) -- (6.04,2.9455) -- (6.202,2.95889) --
 (6.364,2.97188) -- (6.526,2.98449) -- (6.688,2.99673) -- (6.85,3.00861) -- (7.012,3.02016) -- (7.174,3.03138) -- (7.336,3.04229) -- (7.498,3.05291) -- (7.66,3.06324) -- (7.822,3.07329) -- (7.984,3.08309) -- (8.146,3.09263) -- (8.308,3.10193) --
 (8.47,3.11099) -- (8.632,3.11984) -- (8.794,3.12847) -- (8.956,3.1369) -- (9.118,3.14514) -- (9.28,3.15318) -- (9.442,3.16105) -- (9.604,3.16874) -- (9.766,3.17627) -- (9.928,3.18364) -- (10.09,3.19086) -- (10.252,3.19793) -- (10.414,3.20487) --
 (10.576,3.21167) -- (10.738,3.21834) -- (10.9,3.22489) -- (11.062,3.23132) -- (11.224,3.23763) -- (11.386,3.24384) -- (11.548,3.24995) -- (11.71,3.25595) -- (11.872,3.26186) -- (12.034,3.26768) -- (12.196,3.27341) -- (12.358,3.27905) --
 (12.52,3.28462) -- (12.682,3.29011) -- (12.844,3.29552) -- (13.006,3.30086) -- (13.168,3.30613) -- (13.33,3.31134) -- (13.492,3.31649) -- (13.654,3.32157) -- (13.816,3.3266) -- (13.978,3.33157) -- (14.14,3.33649) -- (14.302,3.34136) --
 (14.464,3.34618) -- (14.626,3.35096) -- (14.788,3.35568) -- (14.95,3.36037) -- (15.112,3.36501) -- (15.274,3.36962) -- (15.436,3.37419) -- (15.598,3.37872) -- (15.76,3.38321) -- (15.922,3.38768) -- (16.084,3.39211) -- (16.246,3.39651) --
 (16.408,3.40088) -- (16.57,3.40522) -- (16.732,3.40954) -- (16.894,3.41382) -- (17.056,3.41809) -- (17.218,3.42233) -- (17.38,3.42655) -- (17.542,3.43074) -- (17.704,3.43492) -- (17.866,3.43907) -- (18.028,3.44321) -- (18.19,3.44733) --
 (18.352,3.45143) -- (18.514,3.45551) -- (18.676,3.45958) -- (18.838,3.46363) -- (19,3.46766) -- (19,3.46766) -- (19,3.46766);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,2.56133) -- (2.8,2.56133);
\draw [c,line width=1.8] (2.8,2.56133) -- (2.962,2.58768) -- (3.124,2.61315) -- (3.286,2.63778) -- (3.448,2.66163) -- (3.61,2.68477) -- (3.772,2.70725) -- (3.934,2.72917) -- (4.096,2.7506) -- (4.258,2.77167) -- (4.42,2.79253) -- (4.582,2.81335) --
 (4.744,2.83441) -- (4.906,2.85603) -- (5.068,2.87868) -- (5.23,2.90301) -- (5.392,2.92993) -- (5.554,2.9607) -- (5.716,2.99714) -- (5.878,3.04187) -- (6.04,3.09863) -- (6.202,3.1729) -- (6.364,3.27269) -- (6.526,3.4098) -- (6.688,3.60175) --
 (6.769,3.72603) -- (6.85,3.87474) -- (6.931,4.05327) -- (7.012,4.26824) -- (7.093,4.52782) -- (7.174,4.84211) -- (7.255,5.22364) -- (7.2955,5.44433) -- (7.336,5.68793) -- (7.3765,5.95697) -- (7.417,6.2543) -- (7.4575,6.58307) -- (7.498,6.94684) --
 (7.5385,7.34954) -- (7.579,7.78203) -- (7.66,8.69072) -- (7.822,10.57) -- (7.903,11.4616) -- (7.9435,11.8762) -- (7.984,12.2625) -- (8.0245,12.6151) -- (8.065,12.9292) -- (8.1055,13.1999) -- (8.146,13.4234) -- (8.1865,13.5963) -- (8.227,13.7158) --
 (8.2675,13.7802) -- (8.308,13.7885) -- (8.3485,13.7406) -- (8.389,13.6372) -- (8.4295,13.4801) -- (8.47,13.2717) -- (8.5105,13.0152) -- (8.551,12.7146) -- (8.5915,12.3744) -- (8.632,11.9994) -- (8.6725,11.595) -- (8.713,11.1667) -- (8.794,10.2609)
 -- (8.875,9.32616) -- (8.956,8.41441) -- (8.9965,8.00899) -- (9.037,7.64069) -- (9.0775,7.30563) -- (9.118,7.00037) -- (9.1585,6.72189) -- (9.199,6.4675) -- (9.28,6.02176) -- (9.361,5.64709) -- (9.442,5.33071) -- (9.523,5.06243) -- (9.604,4.834) --
 (9.685,4.63879) -- (9.766,4.47136) -- (9.928,4.20294) -- (10.09,4.00185) -- (10.252,3.84962) -- (10.414,3.73332) -- (10.576,3.64379) -- (10.738,3.57443) -- (10.9,3.52043) -- (11.062,3.47824) -- (11.224,3.44522) -- (11.386,3.41937) --
 (11.548,3.39916) -- (11.71,3.38345) -- (11.872,3.37132) -- (12.034,3.36207) -- (12.196,3.35516) -- (12.358,3.35013) -- (12.52,3.34665) -- (12.682,3.34444) -- (12.844,3.34327) -- (13.006,3.34297) -- (13.168,3.34337) -- (13.33,3.34437) --
 (13.492,3.34587) -- (13.654,3.34778) -- (13.816,3.35003) -- (13.978,3.35257) -- (14.14,3.35536) -- (14.302,3.35835) -- (14.464,3.36151) -- (14.626,3.36481) -- (14.788,3.36824) -- (14.95,3.37176) -- (15.112,3.37538) -- (15.274,3.37906) --
 (15.436,3.3828) -- (15.598,3.38659) -- (15.76,3.39042) -- (15.922,3.39428) -- (16.084,3.39817) -- (16.246,3.40208) -- (16.408,3.40601) -- (16.57,3.40995) -- (16.732,3.41391) -- (16.894,3.41786) -- (17.056,3.42183) -- (17.218,3.42579) --
 (17.38,3.42976) -- (17.542,3.43373) -- (17.704,3.43769) -- (17.866,3.44165) -- (18.028,3.44561) -- (18.19,3.44957) -- (18.352,3.45352) -- (18.514,3.45746) -- (18.676,3.4614) -- (18.838,3.46534) -- (19,3.46926) -- (19,3.46926) -- (19,3.46926);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.54716) -- (2.8,2.54716);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.54716) -- (2.962,2.54716) -- (3.124,2.54716) -- (3.286,2.54716) -- (3.448,2.54854) -- (3.61,2.54895) -- (3.772,2.5495) -- (3.934,2.55023) -- (4.096,2.55121) -- (4.258,2.55251) --
 (4.42,2.55426) -- (4.582,2.55661) -- (4.744,2.55981) -- (4.906,2.56415) -- (5.068,2.57009) -- (5.23,2.57824) -- (5.392,2.58949) -- (5.554,2.60509) -- (5.716,2.62684) -- (5.878,2.65733) -- (6.04,2.70028) -- (6.202,2.76116) -- (6.364,2.84796) --
 (6.526,2.97246) -- (6.688,3.15218) -- (6.769,3.27047) -- (6.85,3.41329) -- (6.931,3.586) -- (7.012,3.79524) -- (7.093,4.04917) -- (7.174,4.35789) -- (7.255,4.73392) -- (7.2955,4.95189) -- (7.336,5.19279) -- (7.3765,5.45915) -- (7.417,5.75382) --
 (7.4575,6.07995) -- (7.498,6.44108) -- (7.5385,6.84118) -- (7.579,7.27108) -- (7.66,8.17463) -- (7.822,10.0439) -- (7.903,10.9306) -- (7.9435,11.3427) -- (7.984,11.7265) -- (8.0245,12.0768) -- (8.065,12.3884) -- (8.1055,12.6568) -- (8.146,12.878) --
 (8.1865,13.0485) -- (8.227,13.1657) -- (8.2675,13.2278) -- (8.308,13.2337) -- (8.3485,13.1835) -- (8.389,13.0779) -- (8.4295,12.9185) -- (8.47,12.7079) -- (8.5105,12.4492) -- (8.551,12.1464) -- (8.5915,11.8039) -- (8.632,11.4267) -- (8.6725,11.0201)
 -- (8.713,10.5897) -- (8.794,9.67963) -- (8.875,8.7406) -- (8.956,7.82467) -- (8.9965,7.41717) -- (9.037,7.04681) -- (9.0775,6.70969) -- (9.118,6.40239) -- (9.1585,6.12188) -- (9.199,5.86548) -- (9.28,5.41574) -- (9.361,5.03711) -- (9.442,4.71682)
 -- (9.523,4.44467) -- (9.604,4.21242) -- (9.685,4.01342) -- (9.766,3.84225) -- (9.928,3.56646) -- (10.09,3.35815) -- (10.252,3.19884) -- (10.414,3.07561) -- (10.576,2.97928) -- (10.738,2.90325) -- (10.9,2.8427) -- (11.062,2.79409) --
 (11.224,2.75474) -- (11.386,2.72268) -- (11.548,2.69638) -- (11.71,2.67466) -- (11.872,2.65662) -- (12.034,2.64155) -- (12.196,2.62891) -- (12.358,2.61824) -- (12.52,2.60919) -- (12.682,2.60149) -- (12.844,2.59491) -- (13.006,2.58926) --
 (13.168,2.5844) -- (13.33,2.58019) -- (13.492,2.57654) -- (13.654,2.57336) -- (13.816,2.57059) -- (13.978,2.56816) -- (14.14,2.56602) -- (14.302,2.56414) -- (14.464,2.56248) -- (14.626,2.56101) -- (14.788,2.55971) -- (14.95,2.55855) --
 (15.112,2.55752) -- (15.274,2.5566) -- (15.436,2.55577) -- (15.598,2.55503) -- (15.76,2.55436) -- (15.922,2.55376) -- (16.084,2.55322) -- (16.246,2.55273) -- (16.408,2.55229) -- (16.57,2.55189) -- (16.732,2.55153) -- (16.894,2.5512) --
 (17.056,2.55089) -- (17.218,2.55062) -- (17.38,2.55037) -- (17.542,2.55014) -- (17.704,2.54993) -- (17.866,2.54974) -- (18.028,2.54956) -- (18.19,2.5494) -- (18.352,2.54925) -- (18.514,2.54911) -- (18.676,2.54898) -- (18.838,2.54887) -- (19,2.54876)
 -- (19,2.54876) -- (19,2.54876);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.8,2.57272);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,2.63961);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.9296,2.57272);
\draw [c,line width=1.8] (2.9296,2.54716) -- (2.9296,2.63961);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.8648,2.59002);
\draw [c,line width=1.8] (2.8,2.59002) -- (2.93169,2.59002);
\draw [c,line width=1.8] (2.8648,2.57272) -- (2.8648,2.56168);
\draw [c,line width=1.8] (2.8,2.56168) -- (2.93169,2.56168);
\draw [c,line width=1.8] (2.9944,2.61363) -- (2.9296,2.61363);
\draw [c,line width=1.8] (2.9296,2.54716) -- (2.9296,2.68052);
\draw [c,line width=1.8] (2.9944,2.61363) -- (3.0592,2.61363);
\draw [c,line width=1.8] (3.0592,2.54716) -- (3.0592,2.68052);
\draw [c,line width=1.8] (2.9944,2.61363) -- (2.9944,2.63765);
\draw [c,line width=1.8] (2.92751,2.63765) -- (3.06129,2.63765);
\draw [c,line width=1.8] (2.9944,2.61363) -- (2.9944,2.59543);
\draw [c,line width=1.8] (2.92751,2.59543) -- (3.06129,2.59543);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.0592,2.64431);
\draw [c,line width=1.8] (3.0592,2.57742) -- (3.0592,2.7112);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.1888,2.64431);
\draw [c,line width=1.8] (3.1888,2.57742) -- (3.1888,2.7112);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.124,2.6721);
\draw [c,line width=1.8] (3.05711,2.6721) -- (3.19089,2.6721);
\draw [c,line width=1.8] (3.124,2.64431) -- (3.124,2.62222);
\draw [c,line width=1.8] (3.05711,2.62222) -- (3.19089,2.62222);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.1888,2.61363);
\draw [c,line width=1.8] (3.1888,2.54716) -- (3.1888,2.68052);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.3184,2.61363);
\draw [c,line width=1.8] (3.3184,2.54716) -- (3.3184,2.68052);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.2536,2.63765);
\draw [c,line width=1.8] (3.18671,2.63765) -- (3.32049,2.63765);
\draw [c,line width=1.8] (3.2536,2.61363) -- (3.2536,2.59543);
\draw [c,line width=1.8] (3.18671,2.59543) -- (3.32049,2.59543);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.3184,2.61875);
\draw [c,line width=1.8] (3.3184,2.55186) -- (3.3184,2.68563);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.448,2.61875);
\draw [c,line width=1.8] (3.448,2.55186) -- (3.448,2.68563);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.3832,2.64345);
\draw [c,line width=1.8] (3.31631,2.64345) -- (3.45009,2.64345);
\draw [c,line width=1.8] (3.3832,2.61875) -- (3.3832,2.59984);
\draw [c,line width=1.8] (3.31631,2.59984) -- (3.45009,2.59984);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.448,2.66988);
\draw [c,line width=1.8] (3.448,2.60299) -- (3.448,2.73677);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.5776,2.66988);
\draw [c,line width=1.8] (3.5776,2.60299) -- (3.5776,2.73677);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.5128,2.70039);
\draw [c,line width=1.8] (3.44591,2.70039) -- (3.57969,2.70039);
\draw [c,line width=1.8] (3.5128,2.66988) -- (3.5128,2.645);
\draw [c,line width=1.8] (3.44591,2.645) -- (3.57969,2.645);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.5776,2.6392);
\draw [c,line width=1.8] (3.5776,2.57231) -- (3.5776,2.70609);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.7072,2.6392);
\draw [c,line width=1.8] (3.7072,2.57231) -- (3.7072,2.70609);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.6424,2.66641);
\draw [c,line width=1.8] (3.57551,2.66641) -- (3.70929,2.66641);
\draw [c,line width=1.8] (3.6424,2.6392) -- (3.6424,2.61771);
\draw [c,line width=1.8] (3.57551,2.61771) -- (3.70929,2.61771);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.7072,2.70567);
\draw [c,line width=1.8] (3.7072,2.63878) -- (3.7072,2.77256);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.8368,2.70567);
\draw [c,line width=1.8] (3.8368,2.63878) -- (3.8368,2.77256);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.772,2.73956);
\draw [c,line width=1.8] (3.70511,2.73956) -- (3.83889,2.73956);
\draw [c,line width=1.8] (3.772,2.70567) -- (3.772,2.67736);
\draw [c,line width=1.8] (3.70511,2.67736) -- (3.83889,2.67736);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.8368,2.70567);
\draw [c,line width=1.8] (3.8368,2.63878) -- (3.8368,2.77256);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.9664,2.70567);
\draw [c,line width=1.8] (3.9664,2.63878) -- (3.9664,2.77256);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.9016,2.73956);
\draw [c,line width=1.8] (3.83471,2.73956) -- (3.96849,2.73956);
\draw [c,line width=1.8] (3.9016,2.70567) -- (3.9016,2.67736);
\draw [c,line width=1.8] (3.83471,2.67736) -- (3.96849,2.67736);
\draw [c,line width=1.8] (4.0312,2.74147) -- (3.9664,2.74147);
\draw [c,line width=1.8] (3.9664,2.67458) -- (3.9664,2.80836);
\draw [c,line width=1.8] (4.0312,2.74147) -- (4.096,2.74147);
\draw [c,line width=1.8] (4.096,2.67458) -- (4.096,2.80836);
\draw [c,line width=1.8] (4.0312,2.74147) -- (4.0312,2.77838);
\draw [c,line width=1.8] (3.96431,2.77838) -- (4.09809,2.77838);
\draw [c,line width=1.8] (4.0312,2.74147) -- (4.0312,2.71009);
\draw [c,line width=1.8] (3.96431,2.71009) -- (4.09809,2.71009);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.096,2.74658);
\draw [c,line width=1.8] (4.096,2.67969) -- (4.096,2.81347);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.2256,2.74658);
\draw [c,line width=1.8] (4.2256,2.67969) -- (4.2256,2.81347);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.1608,2.7839);
\draw [c,line width=1.8] (4.09391,2.7839) -- (4.22769,2.7839);
\draw [c,line width=1.8] (4.1608,2.74658) -- (4.1608,2.71479);
\draw [c,line width=1.8] (4.09391,2.71479) -- (4.22769,2.71479);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.2256,2.72101);
\draw [c,line width=1.8] (4.2256,2.65412) -- (4.2256,2.7879);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.3552,2.72101);
\draw [c,line width=1.8] (4.3552,2.65412) -- (4.3552,2.7879);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.2904,2.75624);
\draw [c,line width=1.8] (4.22351,2.75624) -- (4.35729,2.75624);
\draw [c,line width=1.8] (4.2904,2.72101) -- (4.2904,2.69134);
\draw [c,line width=1.8] (4.22351,2.69134) -- (4.35729,2.69134);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.3552,2.77215);
\draw [c,line width=1.8] (4.3552,2.70526) -- (4.3552,2.83904);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.4848,2.77215);
\draw [c,line width=1.8] (4.4848,2.70526) -- (4.4848,2.83904);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.42,2.81144);
\draw [c,line width=1.8] (4.35311,2.81144) -- (4.48689,2.81144);
\draw [c,line width=1.8] (4.42,2.77215) -- (4.42,2.73836);
\draw [c,line width=1.8] (4.35311,2.73836) -- (4.48689,2.73836);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.4848,2.7926);
\draw [c,line width=1.8] (4.4848,2.72571) -- (4.4848,2.85949);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.6144,2.7926);
\draw [c,line width=1.8] (4.6144,2.72571) -- (4.6144,2.85949);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.5496,2.83339);
\draw [c,line width=1.8] (4.48271,2.83339) -- (4.61649,2.83339);
\draw [c,line width=1.8] (4.5496,2.7926) -- (4.5496,2.7573);
\draw [c,line width=1.8] (4.48271,2.7573) -- (4.61649,2.7573);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.6144,2.78749);
\draw [c,line width=1.8] (4.6144,2.7206) -- (4.6144,2.85438);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.744,2.78749);
\draw [c,line width=1.8] (4.744,2.7206) -- (4.744,2.85438);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.6792,2.82791);
\draw [c,line width=1.8] (4.61231,2.82791) -- (4.74609,2.82791);
\draw [c,line width=1.8] (4.6792,2.78749) -- (4.6792,2.75256);
\draw [c,line width=1.8] (4.61231,2.75256) -- (4.74609,2.75256);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.744,2.84374);
\draw [c,line width=1.8] (4.744,2.77685) -- (4.744,2.91063);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.8736,2.84374);
\draw [c,line width=1.8] (4.8736,2.77685) -- (4.8736,2.91063);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.8088,2.88802);
\draw [c,line width=1.8] (4.74191,2.88802) -- (4.87569,2.88802);
\draw [c,line width=1.8] (4.8088,2.84374) -- (4.8088,2.80491);
\draw [c,line width=1.8] (4.74191,2.80491) -- (4.87569,2.80491);
\draw [c,line width=1.8] (4.9384,2.8693) -- (4.8736,2.8693);
\draw [c,line width=1.8] (4.8736,2.80241) -- (4.8736,2.93619);
\draw [c,line width=1.8] (4.9384,2.8693) -- (5.0032,2.8693);
\draw [c,line width=1.8] (5.0032,2.80241) -- (5.0032,2.93619);
\draw [c,line width=1.8] (4.9384,2.8693) -- (4.9384,2.91522);
\draw [c,line width=1.8] (4.87151,2.91522) -- (5.00529,2.91522);
\draw [c,line width=1.8] (4.9384,2.8693) -- (4.9384,2.82882);
\draw [c,line width=1.8] (4.87151,2.82882) -- (5.00529,2.82882);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.0032,2.86419);
\draw [c,line width=1.8] (5.0032,2.7973) -- (5.0032,2.93108);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.1328,2.86419);
\draw [c,line width=1.8] (5.1328,2.7973) -- (5.1328,2.93108);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.068,2.90978);
\draw [c,line width=1.8] (5.00111,2.90978) -- (5.13489,2.90978);
\draw [c,line width=1.8] (5.068,2.86419) -- (5.068,2.82404);
\draw [c,line width=1.8] (5.00111,2.82404) -- (5.13489,2.82404);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.1328,2.84374);
\draw [c,line width=1.8] (5.1328,2.77685) -- (5.1328,2.91063);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.2624,2.84374);
\draw [c,line width=1.8] (5.2624,2.77685) -- (5.2624,2.91063);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.1976,2.88802);
\draw [c,line width=1.8] (5.13071,2.88802) -- (5.26449,2.88802);
\draw [c,line width=1.8] (5.1976,2.84374) -- (5.1976,2.80491);
\draw [c,line width=1.8] (5.13071,2.80491) -- (5.26449,2.80491);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.2624,2.89487);
\draw [c,line width=1.8] (5.2624,2.82798) -- (5.2624,2.96176);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.392,2.89487);
\draw [c,line width=1.8] (5.392,2.82798) -- (5.392,2.96176);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.3272,2.94236);
\draw [c,line width=1.8] (5.26031,2.94236) -- (5.39409,2.94236);
\draw [c,line width=1.8] (5.3272,2.89487) -- (5.3272,2.85281);
\draw [c,line width=1.8] (5.26031,2.85281) -- (5.39409,2.85281);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.392,2.97669);
\draw [c,line width=1.8] (5.392,2.9098) -- (5.392,3.04358);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.5216,2.97669);
\draw [c,line width=1.8] (5.5216,2.9098) -- (5.5216,3.04358);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.4568,3.02885);
\draw [c,line width=1.8] (5.38991,3.02885) -- (5.52369,3.02885);
\draw [c,line width=1.8] (5.4568,2.97669) -- (5.4568,2.92991);
\draw [c,line width=1.8] (5.38991,2.92991) -- (5.52369,2.92991);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.5216,2.99203);
\draw [c,line width=1.8] (5.5216,2.92514) -- (5.5216,3.05892);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.6512,2.99203);
\draw [c,line width=1.8] (5.6512,2.92514) -- (5.6512,3.05892);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.5864,3.04502);
\draw [c,line width=1.8] (5.51951,3.04502) -- (5.65329,3.04502);
\draw [c,line width=1.8] (5.5864,2.99203) -- (5.5864,2.94442);
\draw [c,line width=1.8] (5.51951,2.94442) -- (5.65329,2.94442);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.6512,3.05339);
\draw [c,line width=1.8] (5.6512,2.9865) -- (5.6512,3.12028);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.7808,3.05339);
\draw [c,line width=1.8] (5.7808,2.9865) -- (5.7808,3.12028);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.716,3.10955);
\draw [c,line width=1.8] (5.64911,3.10955) -- (5.78289,3.10955);
\draw [c,line width=1.8] (5.716,3.05339) -- (5.716,3.0026);
\draw [c,line width=1.8] (5.64911,3.0026) -- (5.78289,3.0026);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.7808,3.06873);
\draw [c,line width=1.8] (5.7808,3.00184) -- (5.7808,3.13562);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.9104,3.06873);
\draw [c,line width=1.8] (5.9104,3.00184) -- (5.9104,3.13562);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.8456,3.12299);
\draw [c,line width=1.8] (5.77871,3.12299) -- (5.91249,3.12299);
\draw [c,line width=1.8] (5.8456,3.06873) -- (5.8456,3.01958);
\draw [c,line width=1.8] (5.77871,3.01958) -- (5.91249,3.01958);
\draw [c,line width=1.8] (5.9752,3.16077) -- (5.9104,3.16077);
\draw [c,line width=1.8] (5.9104,3.09388) -- (5.9104,3.22766);
\draw [c,line width=1.8] (5.9752,3.16077) -- (6.04,3.16077);
\draw [c,line width=1.8] (6.04,3.09388) -- (6.04,3.22766);
\draw [c,line width=1.8] (5.9752,3.16077) -- (5.9752,3.2194);
\draw [c,line width=1.8] (5.90831,3.2194) -- (6.04209,3.2194);
\draw [c,line width=1.8] (5.9752,3.16077) -- (5.9752,3.10725);
\draw [c,line width=1.8] (5.90831,3.10725) -- (6.04209,3.10725);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.04,3.07384);
\draw [c,line width=1.8] (6.04,3.00695) -- (6.04,3.14073);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.1696,3.07384);
\draw [c,line width=1.8] (6.1696,3.00695) -- (6.1696,3.14073);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.1048,3.12836);
\draw [c,line width=1.8] (6.03791,3.12836) -- (6.17169,3.12836);
\draw [c,line width=1.8] (6.1048,3.07384) -- (6.1048,3.02444);
\draw [c,line width=1.8] (6.03791,3.02444) -- (6.17169,3.02444);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.1696,3.29883);
\draw [c,line width=1.8] (6.1696,3.23194) -- (6.1696,3.36572);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.2992,3.29883);
\draw [c,line width=1.8] (6.2992,3.23194) -- (6.2992,3.36572);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.2344,3.36344);
\draw [c,line width=1.8] (6.16751,3.36344) -- (6.30129,3.36344);
\draw [c,line width=1.8] (6.2344,3.29883) -- (6.2344,3.23934);
\draw [c,line width=1.8] (6.16751,3.23934) -- (6.30129,3.23934);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.2992,3.36019);
\draw [c,line width=1.8] (6.2992,3.2933) -- (6.2992,3.42708);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.4288,3.36019);
\draw [c,line width=1.8] (6.4288,3.2933) -- (6.4288,3.42708);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.364,3.42728);
\draw [c,line width=1.8] (6.29711,3.42728) -- (6.43089,3.42728);
\draw [c,line width=1.8] (6.364,3.36019) -- (6.364,3.29822);
\draw [c,line width=1.8] (6.29711,3.29822) -- (6.43089,3.29822);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.4288,3.64143);
\draw [c,line width=1.8] (6.4288,3.57454) -- (6.4288,3.70832);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.5584,3.64143);
\draw [c,line width=1.8] (6.5584,3.57454) -- (6.5584,3.70832);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.4936,3.71884);
\draw [c,line width=1.8] (6.42671,3.71884) -- (6.56049,3.71884);
\draw [c,line width=1.8] (6.4936,3.64143) -- (6.4936,3.56914);
\draw [c,line width=1.8] (6.42671,3.56914) -- (6.56049,3.56914);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.5584,3.61586);
\draw [c,line width=1.8] (6.5584,3.54898) -- (6.5584,3.68275);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.688,3.61586);
\draw [c,line width=1.8] (6.688,3.54898) -- (6.688,3.68275);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.6232,3.69239);
\draw [c,line width=1.8] (6.55631,3.69239) -- (6.69009,3.69239);
\draw [c,line width=1.8] (6.6232,3.61586) -- (6.6232,3.54445);
\draw [c,line width=1.8] (6.55631,3.54445) -- (6.69009,3.54445);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.688,3.82552);
\draw [c,line width=1.8] (6.688,3.75863) -- (6.688,3.89241);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.8176,3.82552);
\draw [c,line width=1.8] (6.8176,3.75863) -- (6.8176,3.89241);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.7528,3.90896);
\draw [c,line width=1.8] (6.68591,3.90896) -- (6.81969,3.90896);
\draw [c,line width=1.8] (6.7528,3.82552) -- (6.7528,3.74718);
\draw [c,line width=1.8] (6.68591,3.74718) -- (6.81969,3.74718);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.8176,4.0863);
\draw [c,line width=1.8] (6.8176,4.01941) -- (6.8176,4.15319);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.9472,4.0863);
\draw [c,line width=1.8] (6.9472,4.01941) -- (6.9472,4.15319);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.8824,4.17761);
\draw [c,line width=1.8] (6.81551,4.17761) -- (6.94929,4.17761);
\draw [c,line width=1.8] (6.8824,4.0863) -- (6.8824,4.00011);
\draw [c,line width=1.8] (6.81551,4.00011) -- (6.94929,4.00011);
\draw [c,line width=1.8] (7.012,4.35731) -- (6.9472,4.35731);
\draw [c,line width=1.8] (6.9472,4.29042) -- (6.9472,4.4242);
\draw [c,line width=1.8] (7.012,4.35731) -- (7.0768,4.35731);
\draw [c,line width=1.8] (7.0768,4.29042) -- (7.0768,4.4242);
\draw [c,line width=1.8] (7.012,4.35731) -- (7.012,4.45611);
\draw [c,line width=1.8] (6.94511,4.45611) -- (7.07889,4.45611);
\draw [c,line width=1.8] (7.012,4.35731) -- (7.012,4.26363);
\draw [c,line width=1.8] (6.94511,4.26363) -- (7.07889,4.26363);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.0768,4.72037);
\draw [c,line width=1.8] (7.0768,4.65348) -- (7.0768,4.78726);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.2064,4.72037);
\draw [c,line width=1.8] (7.2064,4.65348) -- (7.2064,4.78726);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.1416,4.82837);
\draw [c,line width=1.8] (7.07471,4.82837) -- (7.20849,4.82837);
\draw [c,line width=1.8] (7.1416,4.72037) -- (7.1416,4.61748);
\draw [c,line width=1.8] (7.07471,4.61748) -- (7.20849,4.61748);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.2064,5.28285);
\draw [c,line width=1.8] (7.2064,5.21596) -- (7.2064,5.34973);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.336,5.28285);
\draw [c,line width=1.8] (7.336,5.21596) -- (7.336,5.34973);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.2712,5.4037);
\draw [c,line width=1.8] (7.20431,5.4037) -- (7.33809,5.4037);
\draw [c,line width=1.8] (7.2712,5.28285) -- (7.2712,5.1671);
\draw [c,line width=1.8] (7.20431,5.1671) -- (7.33809,5.1671);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.336,6.21349);
\draw [c,line width=1.8] (7.336,6.1466) -- (7.336,6.28038);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.4656,6.21349);
\draw [c,line width=1.8] (7.4656,6.1466) -- (7.4656,6.28038);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.4008,6.35299);
\draw [c,line width=1.8] (7.33391,6.35299) -- (7.46769,6.35299);
\draw [c,line width=1.8] (7.4008,6.21349) -- (7.4008,6.0791);
\draw [c,line width=1.8] (7.33391,6.0791) -- (7.46769,6.0791);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.4656,7.16459);
\draw [c,line width=1.8] (7.4656,7.0977) -- (7.4656,7.23148);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.5952,7.16459);
\draw [c,line width=1.8] (7.5952,7.0977) -- (7.5952,7.23148);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.5304,7.32083);
\draw [c,line width=1.8] (7.46351,7.32083) -- (7.59729,7.32083);
\draw [c,line width=1.8] (7.5304,7.16459) -- (7.5304,7.01347);
\draw [c,line width=1.8] (7.46351,7.01347) -- (7.59729,7.01347);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.5952,8.26398);
\draw [c,line width=1.8] (7.5952,8.19709) -- (7.5952,8.33087);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.7248,8.26398);
\draw [c,line width=1.8] (7.7248,8.19709) -- (7.7248,8.33087);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.66,8.43753);
\draw [c,line width=1.8] (7.59311,8.43753) -- (7.72689,8.43753);
\draw [c,line width=1.8] (7.66,8.26398) -- (7.66,8.09554);
\draw [c,line width=1.8] (7.59311,8.09554) -- (7.72689,8.09554);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.7248,9.97187);
\draw [c,line width=1.8] (7.7248,9.90498) -- (7.7248,10.0388);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.8544,9.97187);
\draw [c,line width=1.8] (7.8544,9.90498) -- (7.8544,10.0388);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.7896,10.1693);
\draw [c,line width=1.8] (7.72271,10.1693) -- (7.85649,10.1693);
\draw [c,line width=1.8] (7.7896,9.97187) -- (7.7896,9.77956);
\draw [c,line width=1.8] (7.72271,9.77956) -- (7.85649,9.77956);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.8544,11.3116);
\draw [c,line width=1.8] (7.8544,11.2447) -- (7.8544,11.3785);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.984,11.3116);
\draw [c,line width=1.8] (7.984,11.2447) -- (7.984,11.3785);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.9192,11.5259);
\draw [c,line width=1.8] (7.85231,11.5259) -- (7.98609,11.5259);
\draw [c,line width=1.8] (7.9192,11.3116) -- (7.9192,11.1024);
\draw [c,line width=1.8] (7.85231,11.1024) -- (7.98609,11.1024);
\draw [c,line width=1.8] (8.0488,12.7229) -- (7.984,12.7229);
\draw [c,line width=1.8] (7.984,12.656) -- (7.984,12.7898);
\draw [c,line width=1.8] (8.0488,12.7229) -- (8.1136,12.7229);
\draw [c,line width=1.8] (8.1136,12.656) -- (8.1136,12.7898);
\draw [c,line width=1.8] (8.0488,12.7229) -- (8.0488,12.9536);
\draw [c,line width=1.8] (7.98191,12.9536) -- (8.11569,12.9536);
\draw [c,line width=1.8] (8.0488,12.7229) -- (8.0488,12.4973);
\draw [c,line width=1.8] (7.98191,12.4973) -- (8.11569,12.4973);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.1136,13.7814);
\draw [c,line width=1.8] (8.1136,13.7145) -- (8.1136,13.8483);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.2432,13.7814);
\draw [c,line width=1.8] (8.2432,13.7145) -- (8.2432,13.8483);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.1784,14.0236);
\draw [c,line width=1.8] (8.11151,14.0236) -- (8.24529,14.0236);
\draw [c,line width=1.8] (8.1784,13.7814) -- (8.1784,13.5442);
\draw [c,line width=1.8] (8.11151,13.5442) -- (8.24529,13.5442);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.2432,14.2774);
\draw [c,line width=1.8] (8.2432,14.2105) -- (8.2432,14.3443);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.3728,14.2774);
\draw [c,line width=1.8] (8.3728,14.2105) -- (8.3728,14.3443);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.308,14.5249);
\draw [c,line width=1.8] (8.24111,14.5249) -- (8.37489,14.5249);
\draw [c,line width=1.8] (8.308,14.2774) -- (8.308,14.035);
\draw [c,line width=1.8] (8.24111,14.035) -- (8.37489,14.035);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.3728,13.6075);
\draw [c,line width=1.8] (8.3728,13.5406) -- (8.3728,13.6744);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.5024,13.6075);
\draw [c,line width=1.8] (8.5024,13.5406) -- (8.5024,13.6744);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.4376,13.8479);
\draw [c,line width=1.8] (8.37071,13.8479) -- (8.50449,13.8479);
\draw [c,line width=1.8] (8.4376,13.6075) -- (8.4376,13.3722);
\draw [c,line width=1.8] (8.37071,13.3722) -- (8.50449,13.3722);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.5024,12.503);
\draw [c,line width=1.8] (8.5024,12.4361) -- (8.5024,12.5699);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.632,12.503);
\draw [c,line width=1.8] (8.632,12.4361) -- (8.632,12.5699);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.5672,12.7312);
\draw [c,line width=1.8] (8.50031,12.7312) -- (8.63409,12.7312);
\draw [c,line width=1.8] (8.5672,12.503) -- (8.5672,12.2799);
\draw [c,line width=1.8] (8.50031,12.2799) -- (8.63409,12.2799);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.632,11.5519);
\draw [c,line width=1.8] (8.632,11.485) -- (8.632,11.6188);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.7616,11.5519);
\draw [c,line width=1.8] (8.7616,11.485) -- (8.7616,11.6188);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.6968,11.7691);
\draw [c,line width=1.8] (8.62991,11.7691) -- (8.76369,11.7691);
\draw [c,line width=1.8] (8.6968,11.5519) -- (8.6968,11.3399);
\draw [c,line width=1.8] (8.62991,11.3399) -- (8.76369,11.3399);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.7616,9.89516);
\draw [c,line width=1.8] (8.7616,9.82827) -- (8.7616,9.96205);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.8912,9.89516);
\draw [c,line width=1.8] (8.8912,9.82827) -- (8.8912,9.96205);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.8264,10.0916);
\draw [c,line width=1.8] (8.75951,10.0916) -- (8.89329,10.0916);
\draw [c,line width=1.8] (8.8264,9.89516) -- (8.8264,9.70387);
\draw [c,line width=1.8] (8.75951,9.70387) -- (8.89329,9.70387);
\draw [c,line width=1.8] (8.956,8.5401) -- (8.8912,8.5401);
\draw [c,line width=1.8] (8.8912,8.47321) -- (8.8912,8.60699);
\draw [c,line width=1.8] (8.956,8.5401) -- (9.0208,8.5401);
\draw [c,line width=1.8] (9.0208,8.47321) -- (9.0208,8.60699);
\draw [c,line width=1.8] (8.956,8.5401) -- (8.956,8.71774);
\draw [c,line width=1.8] (8.88911,8.71774) -- (9.02289,8.71774);
\draw [c,line width=1.8] (8.956,8.5401) -- (8.956,8.36759);
\draw [c,line width=1.8] (8.88911,8.36759) -- (9.02289,8.36759);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.0208,7.18504);
\draw [c,line width=1.8] (9.0208,7.11815) -- (9.0208,7.25193);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.1504,7.18504);
\draw [c,line width=1.8] (9.1504,7.11815) -- (9.1504,7.25193);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.0856,7.34162);
\draw [c,line width=1.8] (9.01871,7.34162) -- (9.15249,7.34162);
\draw [c,line width=1.8] (9.0856,7.18504) -- (9.0856,7.03358);
\draw [c,line width=1.8] (9.01871,7.03358) -- (9.15249,7.03358);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.1504,6.49984);
\draw [c,line width=1.8] (9.1504,6.43295) -- (9.1504,6.56673);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.28,6.49984);
\draw [c,line width=1.8] (9.28,6.43295) -- (9.28,6.56673);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.2152,6.64459);
\draw [c,line width=1.8] (9.14831,6.64459) -- (9.28209,6.64459);
\draw [c,line width=1.8] (9.2152,6.49984) -- (9.2152,6.36021);
\draw [c,line width=1.8] (9.14831,6.36021) -- (9.28209,6.36021);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.28,5.51806);
\draw [c,line width=1.8] (9.28,5.45117) -- (9.28,5.58495);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.4096,5.51806);
\draw [c,line width=1.8] (9.4096,5.45117) -- (9.4096,5.58495);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.3448,5.6439);
\draw [c,line width=1.8] (9.27791,5.6439) -- (9.41169,5.6439);
\draw [c,line width=1.8] (9.3448,5.51806) -- (9.3448,5.39734);
\draw [c,line width=1.8] (9.27791,5.39734) -- (9.41169,5.39734);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.4096,5.17546);
\draw [c,line width=1.8] (9.4096,5.10857) -- (9.4096,5.24235);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.5392,5.17546);
\draw [c,line width=1.8] (9.5392,5.10857) -- (9.5392,5.24235);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.4744,5.29398);
\draw [c,line width=1.8] (9.40751,5.29398) -- (9.54129,5.29398);
\draw [c,line width=1.8] (9.4744,5.17546) -- (9.4744,5.06206);
\draw [c,line width=1.8] (9.40751,5.06206) -- (9.54129,5.06206);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.5392,4.9249);
\draw [c,line width=1.8] (9.5392,4.85802) -- (9.5392,4.99179);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.6688,4.9249);
\draw [c,line width=1.8] (9.6688,4.85802) -- (9.6688,4.99179);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.604,5.03776);
\draw [c,line width=1.8] (9.53711,5.03776) -- (9.67089,5.03776);
\draw [c,line width=1.8] (9.604,4.9249) -- (9.604,4.81717);
\draw [c,line width=1.8] (9.53711,4.81717) -- (9.67089,4.81717);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.6688,4.17834);
\draw [c,line width=1.8] (9.6688,4.11145) -- (9.6688,4.24523);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.7984,4.17834);
\draw [c,line width=1.8] (9.7984,4.11145) -- (9.7984,4.24523);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.7336,4.27226);
\draw [c,line width=1.8] (9.66671,4.27226) -- (9.80049,4.27226);
\draw [c,line width=1.8] (9.7336,4.17834) -- (9.7336,4.08954);
\draw [c,line width=1.8] (9.66671,4.08954) -- (9.80049,4.08954);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.7984,4.28061);
\draw [c,line width=1.8] (9.7984,4.21372) -- (9.7984,4.3475);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.928,4.28061);
\draw [c,line width=1.8] (9.928,4.21372) -- (9.928,4.3475);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.8632,4.37735);
\draw [c,line width=1.8] (9.79631,4.37735) -- (9.93009,4.37735);
\draw [c,line width=1.8] (9.8632,4.28061) -- (9.8632,4.18899);
\draw [c,line width=1.8] (9.79631,4.18899) -- (9.93009,4.18899);
\draw [c,line width=1.8] (9.9928,3.98403) -- (9.928,3.98403);
\draw [c,line width=1.8] (9.928,3.91714) -- (9.928,4.05092);
\draw [c,line width=1.8] (9.9928,3.98403) -- (10.0576,3.98403);
\draw [c,line width=1.8] (10.0576,3.91714) -- (10.0576,4.05092);
\draw [c,line width=1.8] (9.9928,3.98403) -- (9.9928,4.07234);
\draw [c,line width=1.8] (9.92591,4.07234) -- (10.0597,4.07234);
\draw [c,line width=1.8] (9.9928,3.98403) -- (9.9928,3.90083);
\draw [c,line width=1.8] (9.92591,3.90083) -- (10.0597,3.90083);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.0576,4.01471);
\draw [c,line width=1.8] (10.0576,3.94782) -- (10.0576,4.0816);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.1872,4.01471);
\draw [c,line width=1.8] (10.1872,3.94782) -- (10.1872,4.0816);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.1224,4.10393);
\draw [c,line width=1.8] (10.0555,4.10393) -- (10.1893,4.10393);
\draw [c,line width=1.8] (10.1224,4.01471) -- (10.1224,3.9306);
\draw [c,line width=1.8] (10.0555,3.9306) -- (10.1893,3.9306);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.1872,3.69768);
\draw [c,line width=1.8] (10.1872,3.63079) -- (10.1872,3.76457);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.3168,3.69768);
\draw [c,line width=1.8] (10.3168,3.63079) -- (10.3168,3.76457);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.252,3.77698);
\draw [c,line width=1.8] (10.1851,3.77698) -- (10.3189,3.77698);
\draw [c,line width=1.8] (10.252,3.69768) -- (10.252,3.62349);
\draw [c,line width=1.8] (10.1851,3.62349) -- (10.3189,3.62349);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.3168,3.61586);
\draw [c,line width=1.8] (10.3168,3.54898) -- (10.3168,3.68275);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.4464,3.61586);
\draw [c,line width=1.8] (10.4464,3.54898) -- (10.4464,3.68275);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.3816,3.69239);
\draw [c,line width=1.8] (10.3147,3.69239) -- (10.4485,3.69239);
\draw [c,line width=1.8] (10.3816,3.61586) -- (10.3816,3.54445);
\draw [c,line width=1.8] (10.3147,3.54445) -- (10.4485,3.54445);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.4464,3.66189);
\draw [c,line width=1.8] (10.4464,3.595) -- (10.4464,3.72878);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.576,3.66189);
\draw [c,line width=1.8] (10.576,3.595) -- (10.576,3.72878);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.5112,3.73998);
\draw [c,line width=1.8] (10.4443,3.73998) -- (10.5781,3.73998);
\draw [c,line width=1.8] (10.5112,3.66189) -- (10.5112,3.5889);
\draw [c,line width=1.8] (10.4443,3.5889) -- (10.5781,3.5889);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.576,3.5545);
\draw [c,line width=1.8] (10.576,3.48761) -- (10.576,3.62139);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.7056,3.5545);
\draw [c,line width=1.8] (10.7056,3.48761) -- (10.7056,3.62139);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.6408,3.62888);
\draw [c,line width=1.8] (10.5739,3.62888) -- (10.7077,3.62888);
\draw [c,line width=1.8] (10.6408,3.5545) -- (10.6408,3.48524);
\draw [c,line width=1.8] (10.5739,3.48524) -- (10.7077,3.48524);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.7056,3.5545);
\draw [c,line width=1.8] (10.7056,3.48761) -- (10.7056,3.62139);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.8352,3.5545);
\draw [c,line width=1.8] (10.8352,3.48761) -- (10.8352,3.62139);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.7704,3.62888);
\draw [c,line width=1.8] (10.7035,3.62888) -- (10.8373,3.62888);
\draw [c,line width=1.8] (10.7704,3.5545) -- (10.7704,3.48524);
\draw [c,line width=1.8] (10.7035,3.48524) -- (10.8373,3.48524);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.8352,3.5545);
\draw [c,line width=1.8] (10.8352,3.48761) -- (10.8352,3.62139);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.9648,3.5545);
\draw [c,line width=1.8] (10.9648,3.48761) -- (10.9648,3.62139);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.9,3.62888);
\draw [c,line width=1.8] (10.8331,3.62888) -- (10.9669,3.62888);
\draw [c,line width=1.8] (10.9,3.5545) -- (10.9,3.48524);
\draw [c,line width=1.8] (10.8331,3.48524) -- (10.9669,3.48524);
\draw [c,line width=1.8] (11.0296,3.47269) -- (10.9648,3.47269);
\draw [c,line width=1.8] (10.9648,3.4058) -- (10.9648,3.53958);
\draw [c,line width=1.8] (11.0296,3.47269) -- (11.0944,3.47269);
\draw [c,line width=1.8] (11.0944,3.4058) -- (11.0944,3.53958);
\draw [c,line width=1.8] (11.0296,3.47269) -- (11.0296,3.54409);
\draw [c,line width=1.8] (10.9627,3.54409) -- (11.0965,3.54409);
\draw [c,line width=1.8] (11.0296,3.47269) -- (11.0296,3.4064);
\draw [c,line width=1.8] (10.9627,3.4064) -- (11.0965,3.4064);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.0944,3.41133);
\draw [c,line width=1.8] (11.0944,3.34444) -- (11.0944,3.47822);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.224,3.41133);
\draw [c,line width=1.8] (11.224,3.34444) -- (11.224,3.47822);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.1592,3.48041);
\draw [c,line width=1.8] (11.0923,3.48041) -- (11.2261,3.48041);
\draw [c,line width=1.8] (11.1592,3.41133) -- (11.1592,3.34736);
\draw [c,line width=1.8] (11.0923,3.34736) -- (11.2261,3.34736);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.224,3.43689);
\draw [c,line width=1.8] (11.224,3.37001) -- (11.224,3.50378);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.3536,3.43689);
\draw [c,line width=1.8] (11.3536,3.37001) -- (11.3536,3.50378);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.2888,3.50695);
\draw [c,line width=1.8] (11.2219,3.50695) -- (11.3557,3.50695);
\draw [c,line width=1.8] (11.2888,3.43689) -- (11.2888,3.37195);
\draw [c,line width=1.8] (11.2219,3.37195) -- (11.3557,3.37195);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.3536,3.42155);
\draw [c,line width=1.8] (11.3536,3.35466) -- (11.3536,3.48844);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.4832,3.42155);
\draw [c,line width=1.8] (11.4832,3.35466) -- (11.4832,3.48844);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.4184,3.49103);
\draw [c,line width=1.8] (11.3515,3.49103) -- (11.4853,3.49103);
\draw [c,line width=1.8] (11.4184,3.42155) -- (11.4184,3.3572);
\draw [c,line width=1.8] (11.3515,3.3572) -- (11.4853,3.3572);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.4832,3.49826);
\draw [c,line width=1.8] (11.4832,3.43137) -- (11.4832,3.56515);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.6128,3.49826);
\draw [c,line width=1.8] (11.6128,3.43137) -- (11.6128,3.56515);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.548,3.5706);
\draw [c,line width=1.8] (11.4811,3.5706) -- (11.6149,3.5706);
\draw [c,line width=1.8] (11.548,3.49826) -- (11.548,3.43103);
\draw [c,line width=1.8] (11.4811,3.43103) -- (11.6149,3.43103);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.6128,3.38065);
\draw [c,line width=1.8] (11.6128,3.31376) -- (11.6128,3.44754);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.7424,3.38065);
\draw [c,line width=1.8] (11.7424,3.31376) -- (11.7424,3.44754);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.6776,3.44854);
\draw [c,line width=1.8] (11.6107,3.44854) -- (11.7445,3.44854);
\draw [c,line width=1.8] (11.6776,3.38065) -- (11.6776,3.31787);
\draw [c,line width=1.8] (11.6107,3.31787) -- (11.7445,3.31787);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.7424,3.32951);
\draw [c,line width=1.8] (11.7424,3.26262) -- (11.7424,3.3964);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.872,3.32951);
\draw [c,line width=1.8] (11.872,3.26262) -- (11.872,3.3964);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.8072,3.39537);
\draw [c,line width=1.8] (11.7403,3.39537) -- (11.8741,3.39537);
\draw [c,line width=1.8] (11.8072,3.32951) -- (11.8072,3.26877);
\draw [c,line width=1.8] (11.7403,3.26877) -- (11.8741,3.26877);
\draw [c,line width=1.8] (11.9368,3.31417) -- (11.872,3.31417);
\draw [c,line width=1.8] (11.872,3.24728) -- (11.872,3.38106);
\draw [c,line width=1.8] (11.9368,3.31417) -- (12.0016,3.31417);
\draw [c,line width=1.8] (12.0016,3.24728) -- (12.0016,3.38106);
\draw [c,line width=1.8] (11.9368,3.31417) -- (11.9368,3.37941);
\draw [c,line width=1.8] (11.8699,3.37941) -- (12.0037,3.37941);
\draw [c,line width=1.8] (11.9368,3.31417) -- (11.9368,3.25405);
\draw [c,line width=1.8] (11.8699,3.25405) -- (12.0037,3.25405);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.0016,3.33463);
\draw [c,line width=1.8] (12.0016,3.26774) -- (12.0016,3.40152);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.1312,3.33463);
\draw [c,line width=1.8] (12.1312,3.26774) -- (12.1312,3.40152);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.0664,3.40069);
\draw [c,line width=1.8] (11.9995,3.40069) -- (12.1333,3.40069);
\draw [c,line width=1.8] (12.0664,3.33463) -- (12.0664,3.27368);
\draw [c,line width=1.8] (11.9995,3.27368) -- (12.1333,3.27368);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.1312,3.31417);
\draw [c,line width=1.8] (12.1312,3.24728) -- (12.1312,3.38106);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.2608,3.31417);
\draw [c,line width=1.8] (12.2608,3.24728) -- (12.2608,3.38106);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.196,3.37941);
\draw [c,line width=1.8] (12.1291,3.37941) -- (12.2629,3.37941);
\draw [c,line width=1.8] (12.196,3.31417) -- (12.196,3.25405);
\draw [c,line width=1.8] (12.1291,3.25405) -- (12.2629,3.25405);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.2608,3.36019);
\draw [c,line width=1.8] (12.2608,3.2933) -- (12.2608,3.42708);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.3904,3.36019);
\draw [c,line width=1.8] (12.3904,3.2933) -- (12.3904,3.42708);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.3256,3.42728);
\draw [c,line width=1.8] (12.2587,3.42728) -- (12.3925,3.42728);
\draw [c,line width=1.8] (12.3256,3.36019) -- (12.3256,3.29822);
\draw [c,line width=1.8] (12.2587,3.29822) -- (12.3925,3.29822);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.3904,3.28349);
\draw [c,line width=1.8] (12.3904,3.2166) -- (12.3904,3.35038);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.52,3.28349);
\draw [c,line width=1.8] (12.52,3.2166) -- (12.52,3.35038);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.4552,3.34746);
\draw [c,line width=1.8] (12.3883,3.34746) -- (12.5221,3.34746);
\draw [c,line width=1.8] (12.4552,3.28349) -- (12.4552,3.22463);
\draw [c,line width=1.8] (12.3883,3.22463) -- (12.5221,3.22463);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.52,3.35508);
\draw [c,line width=1.8] (12.52,3.28819) -- (12.52,3.42197);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.6496,3.35508);
\draw [c,line width=1.8] (12.6496,3.28819) -- (12.6496,3.42197);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.5848,3.42196);
\draw [c,line width=1.8] (12.5179,3.42196) -- (12.6517,3.42196);
\draw [c,line width=1.8] (12.5848,3.35508) -- (12.5848,3.29331);
\draw [c,line width=1.8] (12.5179,3.29331) -- (12.6517,3.29331);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.6496,3.33463);
\draw [c,line width=1.8] (12.6496,3.26774) -- (12.6496,3.40152);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.7792,3.33463);
\draw [c,line width=1.8] (12.7792,3.26774) -- (12.7792,3.40152);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.7144,3.40069);
\draw [c,line width=1.8] (12.6475,3.40069) -- (12.7813,3.40069);
\draw [c,line width=1.8] (12.7144,3.33463) -- (12.7144,3.27368);
\draw [c,line width=1.8] (12.6475,3.27368) -- (12.7813,3.27368);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.7792,3.33463);
\draw [c,line width=1.8] (12.7792,3.26774) -- (12.7792,3.40152);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.9088,3.33463);
\draw [c,line width=1.8] (12.9088,3.26774) -- (12.9088,3.40152);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.844,3.40069);
\draw [c,line width=1.8] (12.7771,3.40069) -- (12.9109,3.40069);
\draw [c,line width=1.8] (12.844,3.33463) -- (12.844,3.27368);
\draw [c,line width=1.8] (12.7771,3.27368) -- (12.9109,3.27368);
\draw [c,line width=1.8] (12.9736,3.31417) -- (12.9088,3.31417);
\draw [c,line width=1.8] (12.9088,3.24728) -- (12.9088,3.38106);
\draw [c,line width=1.8] (12.9736,3.31417) -- (13.0384,3.31417);
\draw [c,line width=1.8] (13.0384,3.24728) -- (13.0384,3.38106);
\draw [c,line width=1.8] (12.9736,3.31417) -- (12.9736,3.37941);
\draw [c,line width=1.8] (12.9067,3.37941) -- (13.0405,3.37941);
\draw [c,line width=1.8] (12.9736,3.31417) -- (12.9736,3.25405);
\draw [c,line width=1.8] (12.9067,3.25405) -- (13.0405,3.25405);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.0384,3.35508);
\draw [c,line width=1.8] (13.0384,3.28819) -- (13.0384,3.42197);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.168,3.35508);
\draw [c,line width=1.8] (13.168,3.28819) -- (13.168,3.42197);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.1032,3.42196);
\draw [c,line width=1.8] (13.0363,3.42196) -- (13.1701,3.42196);
\draw [c,line width=1.8] (13.1032,3.35508) -- (13.1032,3.29331);
\draw [c,line width=1.8] (13.0363,3.29331) -- (13.1701,3.29331);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.168,3.32951);
\draw [c,line width=1.8] (13.168,3.26262) -- (13.168,3.3964);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.2976,3.32951);
\draw [c,line width=1.8] (13.2976,3.26262) -- (13.2976,3.3964);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.2328,3.39537);
\draw [c,line width=1.8] (13.1659,3.39537) -- (13.2997,3.39537);
\draw [c,line width=1.8] (13.2328,3.32951) -- (13.2328,3.26877);
\draw [c,line width=1.8] (13.1659,3.26877) -- (13.2997,3.26877);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.2976,3.34997);
\draw [c,line width=1.8] (13.2976,3.28308) -- (13.2976,3.41686);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.4272,3.34997);
\draw [c,line width=1.8] (13.4272,3.28308) -- (13.4272,3.41686);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.3624,3.41665);
\draw [c,line width=1.8] (13.2955,3.41665) -- (13.4293,3.41665);
\draw [c,line width=1.8] (13.3624,3.34997) -- (13.3624,3.2884);
\draw [c,line width=1.8] (13.2955,3.2884) -- (13.4293,3.2884);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.4272,3.33974);
\draw [c,line width=1.8] (13.4272,3.27285) -- (13.4272,3.40663);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.5568,3.33974);
\draw [c,line width=1.8] (13.5568,3.27285) -- (13.5568,3.40663);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.492,3.40601);
\draw [c,line width=1.8] (13.4251,3.40601) -- (13.5589,3.40601);
\draw [c,line width=1.8] (13.492,3.33974) -- (13.492,3.27858);
\draw [c,line width=1.8] (13.4251,3.27858) -- (13.5589,3.27858);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.5568,3.36531);
\draw [c,line width=1.8] (13.5568,3.29842) -- (13.5568,3.4322);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.6864,3.36531);
\draw [c,line width=1.8] (13.6864,3.29842) -- (13.6864,3.4322);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.6216,3.43259);
\draw [c,line width=1.8] (13.5547,3.43259) -- (13.6885,3.43259);
\draw [c,line width=1.8] (13.6216,3.36531) -- (13.6216,3.30313);
\draw [c,line width=1.8] (13.5547,3.30313) -- (13.6885,3.30313);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.6864,3.33463);
\draw [c,line width=1.8] (13.6864,3.26774) -- (13.6864,3.40152);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.816,3.33463);
\draw [c,line width=1.8] (13.816,3.26774) -- (13.816,3.40152);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.7512,3.40069);
\draw [c,line width=1.8] (13.6843,3.40069) -- (13.8181,3.40069);
\draw [c,line width=1.8] (13.7512,3.33463) -- (13.7512,3.27368);
\draw [c,line width=1.8] (13.6843,3.27368) -- (13.8181,3.27368);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.816,3.37553);
\draw [c,line width=1.8] (13.816,3.30864) -- (13.816,3.44242);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.9456,3.37553);
\draw [c,line width=1.8] (13.9456,3.30864) -- (13.9456,3.44242);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.8808,3.44322);
\draw [c,line width=1.8] (13.8139,3.44322) -- (13.9477,3.44322);
\draw [c,line width=1.8] (13.8808,3.37553) -- (13.8808,3.31296);
\draw [c,line width=1.8] (13.8139,3.31296) -- (13.9477,3.31296);
\draw [c,line width=1.8] (14.0104,3.27838) -- (13.9456,3.27838);
\draw [c,line width=1.8] (13.9456,3.21149) -- (13.9456,3.34527);
\draw [c,line width=1.8] (14.0104,3.27838) -- (14.0752,3.27838);
\draw [c,line width=1.8] (14.0752,3.21149) -- (14.0752,3.34527);
\draw [c,line width=1.8] (14.0104,3.27838) -- (14.0104,3.34214);
\draw [c,line width=1.8] (13.9435,3.34214) -- (14.0773,3.34214);
\draw [c,line width=1.8] (14.0104,3.27838) -- (14.0104,3.21973);
\draw [c,line width=1.8] (13.9435,3.21973) -- (14.0773,3.21973);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.0752,3.45735);
\draw [c,line width=1.8] (14.0752,3.39046) -- (14.0752,3.52424);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.2048,3.45735);
\draw [c,line width=1.8] (14.2048,3.39046) -- (14.2048,3.52424);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.14,3.52817);
\draw [c,line width=1.8] (14.0731,3.52817) -- (14.2069,3.52817);
\draw [c,line width=1.8] (14.14,3.45735) -- (14.14,3.39164);
\draw [c,line width=1.8] (14.0731,3.39164) -- (14.2069,3.39164);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.2048,3.30906);
\draw [c,line width=1.8] (14.2048,3.24217) -- (14.2048,3.37595);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.3344,3.30906);
\draw [c,line width=1.8] (14.3344,3.24217) -- (14.3344,3.37595);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.2696,3.37409);
\draw [c,line width=1.8] (14.2027,3.37409) -- (14.3365,3.37409);
\draw [c,line width=1.8] (14.2696,3.30906) -- (14.2696,3.24915);
\draw [c,line width=1.8] (14.2027,3.24915) -- (14.3365,3.24915);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.3344,3.47269);
\draw [c,line width=1.8] (14.3344,3.4058) -- (14.3344,3.53958);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.464,3.47269);
\draw [c,line width=1.8] (14.464,3.4058) -- (14.464,3.53958);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.3992,3.54409);
\draw [c,line width=1.8] (14.3323,3.54409) -- (14.4661,3.54409);
\draw [c,line width=1.8] (14.3992,3.47269) -- (14.3992,3.4064);
\draw [c,line width=1.8] (14.3323,3.4064) -- (14.4661,3.4064);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.464,3.45224);
\draw [c,line width=1.8] (14.464,3.38535) -- (14.464,3.51912);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.5936,3.45224);
\draw [c,line width=1.8] (14.5936,3.38535) -- (14.5936,3.51912);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.5288,3.52287);
\draw [c,line width=1.8] (14.4619,3.52287) -- (14.5957,3.52287);
\draw [c,line width=1.8] (14.5288,3.45224) -- (14.5288,3.38671);
\draw [c,line width=1.8] (14.4619,3.38671) -- (14.5957,3.38671);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.5936,3.39599);
\draw [c,line width=1.8] (14.5936,3.3291) -- (14.5936,3.46288);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.7232,3.39599);
\draw [c,line width=1.8] (14.7232,3.3291) -- (14.7232,3.46288);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.6584,3.46448);
\draw [c,line width=1.8] (14.5915,3.46448) -- (14.7253,3.46448);
\draw [c,line width=1.8] (14.6584,3.39599) -- (14.6584,3.33261);
\draw [c,line width=1.8] (14.5915,3.33261) -- (14.7253,3.33261);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.7232,3.4011);
\draw [c,line width=1.8] (14.7232,3.33421) -- (14.7232,3.46799);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.8528,3.4011);
\draw [c,line width=1.8] (14.8528,3.33421) -- (14.8528,3.46799);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.788,3.46979);
\draw [c,line width=1.8] (14.7211,3.46979) -- (14.8549,3.46979);
\draw [c,line width=1.8] (14.788,3.4011) -- (14.788,3.33753);
\draw [c,line width=1.8] (14.7211,3.33753) -- (14.8549,3.33753);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.8528,3.27326);
\draw [c,line width=1.8] (14.8528,3.20638) -- (14.8528,3.34015);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.9824,3.27326);
\draw [c,line width=1.8] (14.9824,3.20638) -- (14.9824,3.34015);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.9176,3.33681);
\draw [c,line width=1.8] (14.8507,3.33681) -- (14.9845,3.33681);
\draw [c,line width=1.8] (14.9176,3.27326) -- (14.9176,3.21483);
\draw [c,line width=1.8] (14.8507,3.21483) -- (14.9845,3.21483);
\draw [c,line width=1.8] (15.0472,3.31929) -- (14.9824,3.31929);
\draw [c,line width=1.8] (14.9824,3.2524) -- (14.9824,3.38618);
\draw [c,line width=1.8] (15.0472,3.31929) -- (15.112,3.31929);
\draw [c,line width=1.8] (15.112,3.2524) -- (15.112,3.38618);
\draw [c,line width=1.8] (15.0472,3.31929) -- (15.0472,3.38473);
\draw [c,line width=1.8] (14.9803,3.38473) -- (15.1141,3.38473);
\draw [c,line width=1.8] (15.0472,3.31929) -- (15.0472,3.25896);
\draw [c,line width=1.8] (14.9803,3.25896) -- (15.1141,3.25896);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.112,3.36531);
\draw [c,line width=1.8] (15.112,3.29842) -- (15.112,3.4322);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.2416,3.36531);
\draw [c,line width=1.8] (15.2416,3.29842) -- (15.2416,3.4322);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.1768,3.43259);
\draw [c,line width=1.8] (15.1099,3.43259) -- (15.2437,3.43259);
\draw [c,line width=1.8] (15.1768,3.36531) -- (15.1768,3.30313);
\draw [c,line width=1.8] (15.1099,3.30313) -- (15.2437,3.30313);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.2416,3.54939);
\draw [c,line width=1.8] (15.2416,3.4825) -- (15.2416,3.61628);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.3712,3.54939);
\draw [c,line width=1.8] (15.3712,3.4825) -- (15.3712,3.61628);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.3064,3.62358);
\draw [c,line width=1.8] (15.2395,3.62358) -- (15.3733,3.62358);
\draw [c,line width=1.8] (15.3064,3.54939) -- (15.3064,3.48031);
\draw [c,line width=1.8] (15.2395,3.48031) -- (15.3733,3.48031);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.3712,3.30906);
\draw [c,line width=1.8] (15.3712,3.24217) -- (15.3712,3.37595);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.5008,3.30906);
\draw [c,line width=1.8] (15.5008,3.24217) -- (15.5008,3.37595);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.436,3.37409);
\draw [c,line width=1.8] (15.3691,3.37409) -- (15.5029,3.37409);
\draw [c,line width=1.8] (15.436,3.30906) -- (15.436,3.24915);
\draw [c,line width=1.8] (15.3691,3.24915) -- (15.5029,3.24915);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.5008,3.4011);
\draw [c,line width=1.8] (15.5008,3.33421) -- (15.5008,3.46799);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.6304,3.4011);
\draw [c,line width=1.8] (15.6304,3.33421) -- (15.6304,3.46799);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.5656,3.46979);
\draw [c,line width=1.8] (15.4987,3.46979) -- (15.6325,3.46979);
\draw [c,line width=1.8] (15.5656,3.4011) -- (15.5656,3.33753);
\draw [c,line width=1.8] (15.4987,3.33753) -- (15.6325,3.33753);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.6304,3.37553);
\draw [c,line width=1.8] (15.6304,3.30864) -- (15.6304,3.44242);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.76,3.37553);
\draw [c,line width=1.8] (15.76,3.30864) -- (15.76,3.44242);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.6952,3.44322);
\draw [c,line width=1.8] (15.6283,3.44322) -- (15.7621,3.44322);
\draw [c,line width=1.8] (15.6952,3.37553) -- (15.6952,3.31296);
\draw [c,line width=1.8] (15.6283,3.31296) -- (15.7621,3.31296);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.76,3.36531);
\draw [c,line width=1.8] (15.76,3.29842) -- (15.76,3.4322);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.8896,3.36531);
\draw [c,line width=1.8] (15.8896,3.29842) -- (15.8896,3.4322);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.8248,3.43259);
\draw [c,line width=1.8] (15.7579,3.43259) -- (15.8917,3.43259);
\draw [c,line width=1.8] (15.8248,3.36531) -- (15.8248,3.30313);
\draw [c,line width=1.8] (15.7579,3.30313) -- (15.8917,3.30313);
\draw [c,line width=1.8] (15.9544,3.40621) -- (15.8896,3.40621);
\draw [c,line width=1.8] (15.8896,3.33932) -- (15.8896,3.4731);
\draw [c,line width=1.8] (15.9544,3.40621) -- (16.0192,3.40621);
\draw [c,line width=1.8] (16.0192,3.33932) -- (16.0192,3.4731);
\draw [c,line width=1.8] (15.9544,3.40621) -- (15.9544,3.4751);
\draw [c,line width=1.8] (15.8875,3.4751) -- (16.0213,3.4751);
\draw [c,line width=1.8] (15.9544,3.40621) -- (15.9544,3.34244);
\draw [c,line width=1.8] (15.8875,3.34244) -- (16.0213,3.34244);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.0192,3.40621);
\draw [c,line width=1.8] (16.0192,3.33932) -- (16.0192,3.4731);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.1488,3.40621);
\draw [c,line width=1.8] (16.1488,3.33932) -- (16.1488,3.4731);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.084,3.4751);
\draw [c,line width=1.8] (16.0171,3.4751) -- (16.1509,3.4751);
\draw [c,line width=1.8] (16.084,3.40621) -- (16.084,3.34244);
\draw [c,line width=1.8] (16.0171,3.34244) -- (16.1509,3.34244);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.1488,3.41644);
\draw [c,line width=1.8] (16.1488,3.34955) -- (16.1488,3.48333);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.2784,3.41644);
\draw [c,line width=1.8] (16.2784,3.34955) -- (16.2784,3.48333);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.2136,3.48572);
\draw [c,line width=1.8] (16.1467,3.48572) -- (16.2805,3.48572);
\draw [c,line width=1.8] (16.2136,3.41644) -- (16.2136,3.35228);
\draw [c,line width=1.8] (16.1467,3.35228) -- (16.2805,3.35228);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.2784,3.34997);
\draw [c,line width=1.8] (16.2784,3.28308) -- (16.2784,3.41686);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.408,3.34997);
\draw [c,line width=1.8] (16.408,3.28308) -- (16.408,3.41686);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.3432,3.41665);
\draw [c,line width=1.8] (16.2763,3.41665) -- (16.4101,3.41665);
\draw [c,line width=1.8] (16.3432,3.34997) -- (16.3432,3.2884);
\draw [c,line width=1.8] (16.2763,3.2884) -- (16.4101,3.2884);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.408,3.49314);
\draw [c,line width=1.8] (16.408,3.42625) -- (16.408,3.56003);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.5376,3.49314);
\draw [c,line width=1.8] (16.5376,3.42625) -- (16.5376,3.56003);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.4728,3.5653);
\draw [c,line width=1.8] (16.4059,3.5653) -- (16.5397,3.5653);
\draw [c,line width=1.8] (16.4728,3.49314) -- (16.4728,3.4261);
\draw [c,line width=1.8] (16.4059,3.4261) -- (16.5397,3.4261);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.5376,3.43689);
\draw [c,line width=1.8] (16.5376,3.37001) -- (16.5376,3.50378);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.6672,3.43689);
\draw [c,line width=1.8] (16.6672,3.37001) -- (16.6672,3.50378);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.6024,3.50695);
\draw [c,line width=1.8] (16.5355,3.50695) -- (16.6693,3.50695);
\draw [c,line width=1.8] (16.6024,3.43689) -- (16.6024,3.37195);
\draw [c,line width=1.8] (16.5355,3.37195) -- (16.6693,3.37195);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.6672,3.45735);
\draw [c,line width=1.8] (16.6672,3.39046) -- (16.6672,3.52424);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.7968,3.45735);
\draw [c,line width=1.8] (16.7968,3.39046) -- (16.7968,3.52424);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.732,3.52817);
\draw [c,line width=1.8] (16.6651,3.52817) -- (16.7989,3.52817);
\draw [c,line width=1.8] (16.732,3.45735) -- (16.732,3.39164);
\draw [c,line width=1.8] (16.6651,3.39164) -- (16.7989,3.39164);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.7968,3.42155);
\draw [c,line width=1.8] (16.7968,3.35466) -- (16.7968,3.48844);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.9264,3.42155);
\draw [c,line width=1.8] (16.9264,3.35466) -- (16.9264,3.48844);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.8616,3.49103);
\draw [c,line width=1.8] (16.7947,3.49103) -- (16.9285,3.49103);
\draw [c,line width=1.8] (16.8616,3.42155) -- (16.8616,3.3572);
\draw [c,line width=1.8] (16.7947,3.3572) -- (16.9285,3.3572);
\draw [c,line width=1.8] (16.9912,3.45224) -- (16.9264,3.45224);
\draw [c,line width=1.8] (16.9264,3.38535) -- (16.9264,3.51912);
\draw [c,line width=1.8] (16.9912,3.45224) -- (17.056,3.45224);
\draw [c,line width=1.8] (17.056,3.38535) -- (17.056,3.51912);
\draw [c,line width=1.8] (16.9912,3.45224) -- (16.9912,3.52287);
\draw [c,line width=1.8] (16.9243,3.52287) -- (17.0581,3.52287);
\draw [c,line width=1.8] (16.9912,3.45224) -- (16.9912,3.38671);
\draw [c,line width=1.8] (16.9243,3.38671) -- (17.0581,3.38671);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.056,3.45224);
\draw [c,line width=1.8] (17.056,3.38535) -- (17.056,3.51912);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.1856,3.45224);
\draw [c,line width=1.8] (17.1856,3.38535) -- (17.1856,3.51912);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.1208,3.52287);
\draw [c,line width=1.8] (17.0539,3.52287) -- (17.1877,3.52287);
\draw [c,line width=1.8] (17.1208,3.45224) -- (17.1208,3.38671);
\draw [c,line width=1.8] (17.0539,3.38671) -- (17.1877,3.38671);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.1856,3.32951);
\draw [c,line width=1.8] (17.1856,3.26262) -- (17.1856,3.3964);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.3152,3.32951);
\draw [c,line width=1.8] (17.3152,3.26262) -- (17.3152,3.3964);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.2504,3.39537);
\draw [c,line width=1.8] (17.1835,3.39537) -- (17.3173,3.39537);
\draw [c,line width=1.8] (17.2504,3.32951) -- (17.2504,3.26877);
\draw [c,line width=1.8] (17.1835,3.26877) -- (17.3173,3.26877);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.3152,3.43689);
\draw [c,line width=1.8] (17.3152,3.37001) -- (17.3152,3.50378);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.4448,3.43689);
\draw [c,line width=1.8] (17.4448,3.37001) -- (17.4448,3.50378);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.38,3.50695);
\draw [c,line width=1.8] (17.3131,3.50695) -- (17.4469,3.50695);
\draw [c,line width=1.8] (17.38,3.43689) -- (17.38,3.37195);
\draw [c,line width=1.8] (17.3131,3.37195) -- (17.4469,3.37195);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.4448,3.46246);
\draw [c,line width=1.8] (17.4448,3.39557) -- (17.4448,3.52935);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.5744,3.46246);
\draw [c,line width=1.8] (17.5744,3.39557) -- (17.5744,3.52935);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.5096,3.53348);
\draw [c,line width=1.8] (17.4427,3.53348) -- (17.5765,3.53348);
\draw [c,line width=1.8] (17.5096,3.46246) -- (17.5096,3.39656);
\draw [c,line width=1.8] (17.4427,3.39656) -- (17.5765,3.39656);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.5744,3.49826);
\draw [c,line width=1.8] (17.5744,3.43137) -- (17.5744,3.56515);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.704,3.49826);
\draw [c,line width=1.8] (17.704,3.43137) -- (17.704,3.56515);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.6392,3.5706);
\draw [c,line width=1.8] (17.5723,3.5706) -- (17.7061,3.5706);
\draw [c,line width=1.8] (17.6392,3.49826) -- (17.6392,3.43103);
\draw [c,line width=1.8] (17.5723,3.43103) -- (17.7061,3.43103);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.704,3.58007);
\draw [c,line width=1.8] (17.704,3.51318) -- (17.704,3.64696);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.8336,3.58007);
\draw [c,line width=1.8] (17.8336,3.51318) -- (17.8336,3.64696);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.7688,3.65535);
\draw [c,line width=1.8] (17.7019,3.65535) -- (17.8357,3.65535);
\draw [c,line width=1.8] (17.7688,3.58007) -- (17.7688,3.50991);
\draw [c,line width=1.8] (17.7019,3.50991) -- (17.8357,3.50991);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.8336,3.53405);
\draw [c,line width=1.8] (17.8336,3.46716) -- (17.8336,3.60094);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.9632,3.53405);
\draw [c,line width=1.8] (17.9632,3.46716) -- (17.9632,3.60094);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.8984,3.60769);
\draw [c,line width=1.8] (17.8315,3.60769) -- (17.9653,3.60769);
\draw [c,line width=1.8] (17.8984,3.53405) -- (17.8984,3.46552);
\draw [c,line width=1.8] (17.8315,3.46552) -- (17.9653,3.46552);
\draw [c,line width=1.8] (18.028,3.33974) -- (17.9632,3.33974);
\draw [c,line width=1.8] (17.9632,3.27285) -- (17.9632,3.40663);
\draw [c,line width=1.8] (18.028,3.33974) -- (18.0928,3.33974);
\draw [c,line width=1.8] (18.0928,3.27285) -- (18.0928,3.40663);
\draw [c,line width=1.8] (18.028,3.33974) -- (18.028,3.40601);
\draw [c,line width=1.8] (17.9611,3.40601) -- (18.0949,3.40601);
\draw [c,line width=1.8] (18.028,3.33974) -- (18.028,3.27858);
\draw [c,line width=1.8] (17.9611,3.27858) -- (18.0949,3.27858);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.0928,3.38065);
\draw [c,line width=1.8] (18.0928,3.31376) -- (18.0928,3.44754);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.2224,3.38065);
\draw [c,line width=1.8] (18.2224,3.31376) -- (18.2224,3.44754);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.1576,3.44854);
\draw [c,line width=1.8] (18.0907,3.44854) -- (18.2245,3.44854);
\draw [c,line width=1.8] (18.1576,3.38065) -- (18.1576,3.31787);
\draw [c,line width=1.8] (18.0907,3.31787) -- (18.2245,3.31787);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.2224,3.39087);
\draw [c,line width=1.8] (18.2224,3.32398) -- (18.2224,3.45776);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.352,3.39087);
\draw [c,line width=1.8] (18.352,3.32398) -- (18.352,3.45776);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.2872,3.45916);
\draw [c,line width=1.8] (18.2203,3.45916) -- (18.3541,3.45916);
\draw [c,line width=1.8] (18.2872,3.39087) -- (18.2872,3.3277);
\draw [c,line width=1.8] (18.2203,3.3277) -- (18.3541,3.3277);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.352,3.31929);
\draw [c,line width=1.8] (18.352,3.2524) -- (18.352,3.38618);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.4816,3.31929);
\draw [c,line width=1.8] (18.4816,3.2524) -- (18.4816,3.38618);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.4168,3.38473);
\draw [c,line width=1.8] (18.3499,3.38473) -- (18.4837,3.38473);
\draw [c,line width=1.8] (18.4168,3.31929) -- (18.4168,3.25896);
\draw [c,line width=1.8] (18.3499,3.25896) -- (18.4837,3.25896);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.4816,3.46758);
\draw [c,line width=1.8] (18.4816,3.40069) -- (18.4816,3.53447);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.6112,3.46758);
\draw [c,line width=1.8] (18.6112,3.40069) -- (18.6112,3.53447);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.5464,3.53878);
\draw [c,line width=1.8] (18.4795,3.53878) -- (18.6133,3.53878);
\draw [c,line width=1.8] (18.5464,3.46758) -- (18.5464,3.40148);
\draw [c,line width=1.8] (18.4795,3.40148) -- (18.6133,3.40148);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.6112,3.44712);
\draw [c,line width=1.8] (18.6112,3.38023) -- (18.6112,3.51401);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.7408,3.44712);
\draw [c,line width=1.8] (18.7408,3.38023) -- (18.7408,3.51401);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.676,3.51756);
\draw [c,line width=1.8] (18.6091,3.51756) -- (18.7429,3.51756);
\draw [c,line width=1.8] (18.676,3.44712) -- (18.676,3.38179);
\draw [c,line width=1.8] (18.6091,3.38179) -- (18.7429,3.38179);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.7408,3.46758);
\draw [c,line width=1.8] (18.7408,3.40069) -- (18.7408,3.53447);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.8704,3.46758);
\draw [c,line width=1.8] (18.8704,3.40069) -- (18.8704,3.53447);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.8056,3.53878);
\draw [c,line width=1.8] (18.7387,3.53878) -- (18.8725,3.53878);
\draw [c,line width=1.8] (18.8056,3.46758) -- (18.8056,3.40148);
\draw [c,line width=1.8] (18.7387,3.40148) -- (18.8725,3.40148);
\draw [c,line width=1.8] (18.9352,3.48292) -- (18.8704,3.48292);
\draw [c,line width=1.8] (18.8704,3.41603) -- (18.8704,3.54981);
\draw [c,line width=1.8] (18.9352,3.48292) -- (19,3.48292);
\draw [c,line width=1.8] (19,3.41603) -- (19,3.54981);
\draw [c,line width=1.8] (18.9352,3.48292) -- (18.9352,3.55469);
\draw [c,line width=1.8] (18.8683,3.55469) -- (19,3.55469);
\draw [c,line width=1.8] (18.9352,3.48292) -- (18.9352,3.41625);
\draw [c,line width=1.8] (18.8683,3.41625) -- (19,3.41625);
\foreach \P in {(2.8648,2.57272), (2.9944,2.61363), (3.124,2.64431), (3.2536,2.61363), (3.3832,2.61875), (3.5128,2.66988), (3.6424,2.6392), (3.772,2.70567), (3.9016,2.70567), (4.0312,2.74147), (4.1608,2.74658), (4.2904,2.72101), (4.42,2.77215),
 (4.5496,2.7926), (4.6792,2.78749), (4.8088,2.84374), (4.9384,2.8693), (5.068,2.86419), (5.1976,2.84374), (5.3272,2.89487), (5.4568,2.97669), (5.5864,2.99203), (5.716,3.05339), (5.8456,3.06873), (5.9752,3.16077), (6.1048,3.07384), (6.2344,3.29883),
 (6.364,3.36019), (6.4936,3.64143), (6.6232,3.61586), (6.7528,3.82552), (6.8824,4.0863), (7.012,4.35731), (7.1416,4.72037), (7.2712,5.28285), (7.4008,6.21349), (7.5304,7.16459), (7.66,8.26398), (7.7896,9.97187), (7.9192,11.3116), (8.0488,12.7229),
 (8.1784,13.7814), (8.308,14.2774), (8.4376,13.6075), (8.5672,12.503), (8.6968,11.5519), (8.8264,9.89516), (8.956,8.5401), (9.0856,7.18504), (9.2152,6.49984), (9.3448,5.51806), (9.4744,5.17546), (9.604,4.9249), (9.7336,4.17834), (9.8632,4.28061),
 (9.9928,3.98403), (10.1224,4.01471), (10.252,3.69768), (10.3816,3.61586), (10.5112,3.66189), (10.6408,3.5545), (10.7704,3.5545), (10.9,3.5545), (11.0296,3.47269), (11.1592,3.41133), (11.2888,3.43689), (11.4184,3.42155), (11.548,3.49826),
 (11.6776,3.38065), (11.8072,3.32951), (11.9368,3.31417), (12.0664,3.33463), (12.196,3.31417), (12.3256,3.36019), (12.4552,3.28349), (12.5848,3.35508), (12.7144,3.33463), (12.844,3.33463), (12.9736,3.31417), (13.1032,3.35508), (13.2328,3.32951),
 (13.3624,3.34997), (13.492,3.33974), (13.6216,3.36531), (13.7512,3.33463), (13.8808,3.37553), (14.0104,3.27838), (14.14,3.45735), (14.2696,3.30906), (14.3992,3.47269), (14.5288,3.45224), (14.6584,3.39599), (14.788,3.4011), (14.9176,3.27326),
 (15.0472,3.31929), (15.1768,3.36531), (15.3064,3.54939), (15.436,3.30906), (15.5656,3.4011), (15.6952,3.37553), (15.8248,3.36531), (15.9544,3.40621), (16.084,3.40621), (16.2136,3.41644), (16.3432,3.34997), (16.4728,3.49314), (16.6024,3.43689),
 (16.732,3.45735), (16.8616,3.42155), (16.9912,3.45224), (17.1208,3.45224), (17.2504,3.32951), (17.38,3.43689), (17.5096,3.46246), (17.6392,3.49826), (17.7688,3.58007), (17.8984,3.53405), (18.028,3.33974), (18.1576,3.38065), (18.2872,3.39087),
 (18.4168,3.31929), (18.5464,3.46758), (18.676,3.44712), (18.8056,3.46758), (18.9352,3.48292)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,2.93401) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.448,2.74058) -- (3.448,2.54716);
\draw [c,line width=1.8] (4.096,2.74058) -- (4.096,2.54716);
\draw [c,line width=1.8] (4.744,2.74058) -- (4.744,2.54716);
\draw [c,line width=1.8] (5.392,2.74058) -- (5.392,2.54716);
\draw [c,line width=1.8] (6.04,2.93401) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.688,2.74058) -- (6.688,2.54716);
\draw [c,line width=1.8] (7.336,2.74058) -- (7.336,2.54716);
\draw [c,line width=1.8] (7.984,2.74058) -- (7.984,2.54716);
\draw [c,line width=1.8] (8.632,2.74058) -- (8.632,2.54716);
\draw [c,line width=1.8] (9.28,2.93401) -- (9.28,2.54716);
\draw [c,line width=1.8] (9.928,2.74058) -- (9.928,2.54716);
\draw [c,line width=1.8] (10.576,2.74058) -- (10.576,2.54716);
\draw [c,line width=1.8] (11.224,2.74058) -- (11.224,2.54716);
\draw [c,line width=1.8] (11.872,2.74058) -- (11.872,2.54716);
\draw [c,line width=1.8] (12.52,2.93401) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.168,2.74058) -- (13.168,2.54716);
\draw [c,line width=1.8] (13.816,2.74058) -- (13.816,2.54716);
\draw [c,line width=1.8] (14.464,2.74058) -- (14.464,2.54716);
\draw [c,line width=1.8] (15.112,2.74058) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.76,2.93401) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.408,2.74058) -- (16.408,2.54716);
\draw [c,line width=1.8] (17.056,2.74058) -- (17.056,2.54716);
\draw [c,line width=1.8] (17.704,2.74058) -- (17.704,2.54716);
\draw [c,line width=1.8] (18.352,2.74058) -- (18.352,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,14.7369) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.448,14.9303) -- (3.448,15.1237);
\draw [c,line width=1.8] (4.096,14.9303) -- (4.096,15.1237);
\draw [c,line width=1.8] (4.744,14.9303) -- (4.744,15.1237);
\draw [c,line width=1.8] (5.392,14.9303) -- (5.392,15.1237);
\draw [c,line width=1.8] (6.04,14.7369) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.688,14.9303) -- (6.688,15.1237);
\draw [c,line width=1.8] (7.336,14.9303) -- (7.336,15.1237);
\draw [c,line width=1.8] (7.984,14.9303) -- (7.984,15.1237);
\draw [c,line width=1.8] (8.632,14.9303) -- (8.632,15.1237);
\draw [c,line width=1.8] (9.28,14.7369) -- (9.28,15.1237);
\draw [c,line width=1.8] (9.928,14.9303) -- (9.928,15.1237);
\draw [c,line width=1.8] (10.576,14.9303) -- (10.576,15.1237);
\draw [c,line width=1.8] (11.224,14.9303) -- (11.224,15.1237);
\draw [c,line width=1.8] (11.872,14.9303) -- (11.872,15.1237);
\draw [c,line width=1.8] (12.52,14.7369) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.168,14.9303) -- (13.168,15.1237);
\draw [c,line width=1.8] (13.816,14.9303) -- (13.816,15.1237);
\draw [c,line width=1.8] (14.464,14.9303) -- (14.464,15.1237);
\draw [c,line width=1.8] (15.112,14.9303) -- (15.112,15.1237);
\draw [c,line width=1.8] (15.76,14.7369) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.408,14.9303) -- (16.408,15.1237);
\draw [c,line width=1.8] (17.056,14.9303) -- (17.056,15.1237);
\draw [c,line width=1.8] (17.704,14.9303) -- (17.704,15.1237);
\draw [c,line width=1.8] (18.352,14.9303) -- (18.352,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.0585) -- (2.8,3.0585);
\draw [c,line width=1.8] (3.037,3.56984) -- (2.8,3.56984);
\draw [c,line width=1.8] (3.037,4.08119) -- (2.8,4.08119);
\draw [c,line width=1.8] (3.037,4.59253) -- (2.8,4.59253);
\draw [c,line width=1.8] (3.274,5.10387) -- (2.8,5.10387);
\draw [c,line width=1.8] (3.037,5.61522) -- (2.8,5.61522);
\draw [c,line width=1.8] (3.037,6.12656) -- (2.8,6.12656);
\draw [c,line width=1.8] (3.037,6.63791) -- (2.8,6.63791);
\draw [c,line width=1.8] (3.037,7.14925) -- (2.8,7.14925);
\draw [c,line width=1.8] (3.274,7.66059) -- (2.8,7.66059);
\draw [c,line width=1.8] (3.037,8.17194) -- (2.8,8.17194);
\draw [c,line width=1.8] (3.037,8.68328) -- (2.8,8.68328);
\draw [c,line width=1.8] (3.037,9.19462) -- (2.8,9.19462);
\draw [c,line width=1.8] (3.037,9.70597) -- (2.8,9.70597);
\draw [c,line width=1.8] (3.274,10.2173) -- (2.8,10.2173);
\draw [c,line width=1.8] (3.037,10.7287) -- (2.8,10.7287);
\draw [c,line width=1.8] (3.037,11.24) -- (2.8,11.24);
\draw [c,line width=1.8] (3.037,11.7513) -- (2.8,11.7513);
\draw [c,line width=1.8] (3.037,12.2627) -- (2.8,12.2627);
\draw [c,line width=1.8] (3.274,12.774) -- (2.8,12.774);
\draw [c,line width=1.8] (3.274,12.774) -- (2.8,12.774);
\draw [c,line width=1.8] (3.037,13.2854) -- (2.8,13.2854);
\draw [c,line width=1.8] (3.037,13.7967) -- (2.8,13.7967);
\draw [c,line width=1.8] (3.037,14.3081) -- (2.8,14.3081);
\draw [c,line width=1.8] (3.037,14.8194) -- (2.8,14.8194);
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.0585) -- (19,3.0585);
\draw [c,line width=1.8] (18.763,3.56984) -- (19,3.56984);
\draw [c,line width=1.8] (18.763,4.08119) -- (19,4.08119);
\draw [c,line width=1.8] (18.763,4.59253) -- (19,4.59253);
\draw [c,line width=1.8] (18.526,5.10387) -- (19,5.10387);
\draw [c,line width=1.8] (18.763,5.61522) -- (19,5.61522);
\draw [c,line width=1.8] (18.763,6.12656) -- (19,6.12656);
\draw [c,line width=1.8] (18.763,6.63791) -- (19,6.63791);
\draw [c,line width=1.8] (18.763,7.14925) -- (19,7.14925);
\draw [c,line width=1.8] (18.526,7.66059) -- (19,7.66059);
\draw [c,line width=1.8] (18.763,8.17194) -- (19,8.17194);
\draw [c,line width=1.8] (18.763,8.68328) -- (19,8.68328);
\draw [c,line width=1.8] (18.763,9.19462) -- (19,9.19462);
\draw [c,line width=1.8] (18.763,9.70597) -- (19,9.70597);
\draw [c,line width=1.8] (18.526,10.2173) -- (19,10.2173);
\draw [c,line width=1.8] (18.763,10.7287) -- (19,10.7287);
\draw [c,line width=1.8] (18.763,11.24) -- (19,11.24);
\draw [c,line width=1.8] (18.763,11.7513) -- (19,11.7513);
\draw [c,line width=1.8] (18.763,12.2627) -- (19,12.2627);
\draw [c,line width=1.8] (18.526,12.774) -- (19,12.774);
\draw [c,line width=1.8] (18.526,12.774) -- (19,12.774);
\draw [c,line width=1.8] (18.763,13.2854) -- (19,13.2854);
\draw [c,line width=1.8] (18.763,13.7967) -- (19,13.7967);
\draw [c,line width=1.8] (18.763,14.3081) -- (19,14.3081);
\draw [c,line width=1.8] (18.763,14.8194) -- (19,14.8194);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.9398,6.05351) rectangle (17.9264,14.2475);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,13.2232) node[scale=1.78272, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor= west] (13.4365,11.1747) node[scale=1.78272, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (12.1643,11.1747) -- (13.212,11.1747);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,9.12625) node[scale=1.78272, color=c, rotate=0]{\piz from IR};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (12.1643,9.12625) -- (13.212,9.12625);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.4365,7.07776) node[scale=1.78272, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (12.1643,6.36079) -- (13.212,6.36079) -- (13.212,7.79473) -- (12.1643,7.79473);
\draw [c,line width=1.8] (12.1643,7.79473) -- (13.212,7.79473);
\draw [c,line width=1.8] (12.1643,6.36079) -- (13.212,6.36079);
\draw [c,line width=1.8] (13.212,6.36079) -- (13.212,7.79473);
\draw [c,line width=1.8] (12.1643,6.36079) -- (12.1643,7.79473);
\end{tikzpicture}


==> fig2a.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.5043);
\draw [color=c, fill=c] (2.8,2.64069) rectangle (19,15.6791);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791) -- (19,15.6791) -- (19,2.64069) -- (2.8,2.64069);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.64069) rectangle (19,15.6791);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791) -- (19,15.6791) -- (19,2.64069) -- (2.8,2.64069);
\draw [c,line width=1.8] (2.8,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (7.66,3.04174) -- (7.66,2.64069);
\draw [c,line width=1.8] (8.74,2.84121) -- (8.74,2.64069);
\draw [c,line width=1.8] (9.82,2.84121) -- (9.82,2.64069);
\draw [c,line width=1.8] (10.9,2.84121) -- (10.9,2.64069);
\draw [c,line width=1.8] (11.98,2.84121) -- (11.98,2.64069);
\draw [c,line width=1.8] (13.06,3.04174) -- (13.06,2.64069);
\draw [c,line width=1.8] (14.14,2.84121) -- (14.14,2.64069);
\draw [c,line width=1.8] (15.22,2.84121) -- (15.22,2.64069);
\draw [c,line width=1.8] (16.3,2.84121) -- (16.3,2.64069);
\draw [c,line width=1.8] (17.38,2.84121) -- (17.38,2.64069);
\draw [c,line width=1.8] (18.46,3.04174) -- (18.46,2.64069);
\draw [c,line width=1.8] (7.66,3.04174) -- (7.66,2.64069);
\draw [c,line width=1.8] (6.58,2.84121) -- (6.58,2.64069);
\draw [c,line width=1.8] (5.5,2.84121) -- (5.5,2.64069);
\draw [c,line width=1.8] (4.42,2.84121) -- (4.42,2.64069);
\draw [c,line width=1.8] (3.34,2.84121) -- (3.34,2.64069);
\draw [c,line width=1.8] (18.46,3.04174) -- (18.46,2.64069);
\draw [anchor=base] (7.66,1.81547) node[scale=1.84551, color=c, rotate=0]{5500};
\draw [anchor=base] (13.06,1.81547) node[scale=1.84551, color=c, rotate=0]{6000};
\draw [anchor=base] (18.46,1.81547) node[scale=1.84551, color=c, rotate=0]{6500};
\draw [anchor= east] (19,0.897834) node[scale=2.22733, color=c, rotate=0]{$m(\jpsi\piz)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.6791) -- (19,15.6791);
\draw [c,line width=1.8] (7.66,15.278) -- (7.66,15.6791);
\draw [c,line width=1.8] (8.74,15.4786) -- (8.74,15.6791);
\draw [c,line width=1.8] (9.82,15.4786) -- (9.82,15.6791);
\draw [c,line width=1.8] (10.9,15.4786) -- (10.9,15.6791);
\draw [c,line width=1.8] (11.98,15.4786) -- (11.98,15.6791);
\draw [c,line width=1.8] (13.06,15.278) -- (13.06,15.6791);
\draw [c,line width=1.8] (14.14,15.4786) -- (14.14,15.6791);
\draw [c,line width=1.8] (15.22,15.4786) -- (15.22,15.6791);
\draw [c,line width=1.8] (16.3,15.4786) -- (16.3,15.6791);
\draw [c,line width=1.8] (17.38,15.4786) -- (17.38,15.6791);
\draw [c,line width=1.8] (18.46,15.278) -- (18.46,15.6791);
\draw [c,line width=1.8] (7.66,15.278) -- (7.66,15.6791);
\draw [c,line width=1.8] (6.58,15.4786) -- (6.58,15.6791);
\draw [c,line width=1.8] (5.5,15.4786) -- (5.5,15.6791);
\draw [c,line width=1.8] (4.42,15.4786) -- (4.42,15.6791);
\draw [c,line width=1.8] (3.34,15.4786) -- (3.34,15.6791);
\draw [c,line width=1.8] (18.46,15.278) -- (18.46,15.6791);
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791);
\draw [c,line width=1.8] (3.274,2.64069) -- (2.8,2.64069);
\draw [c,line width=1.8] (3.037,3.10695) -- (2.8,3.10695);
\draw [c,line width=1.8] (3.037,3.57322) -- (2.8,3.57322);
\draw [c,line width=1.8] (3.037,4.03948) -- (2.8,4.03948);
\draw [c,line width=1.8] (3.037,4.50574) -- (2.8,4.50574);
\draw [c,line width=1.8] (3.274,4.97201) -- (2.8,4.97201);
\draw [c,line width=1.8] (3.037,5.43827) -- (2.8,5.43827);
\draw [c,line width=1.8] (3.037,5.90454) -- (2.8,5.90454);
\draw [c,line width=1.8] (3.037,6.3708) -- (2.8,6.3708);
\draw [c,line width=1.8] (3.037,6.83707) -- (2.8,6.83707);
\draw [c,line width=1.8] (3.274,7.30333) -- (2.8,7.30333);
\draw [c,line width=1.8] (3.037,7.7696) -- (2.8,7.7696);
\draw [c,line width=1.8] (3.037,8.23586) -- (2.8,8.23586);
\draw [c,line width=1.8] (3.037,8.70212) -- (2.8,8.70212);
\draw [c,line width=1.8] (3.037,9.16839) -- (2.8,9.16839);
\draw [c,line width=1.8] (3.274,9.63465) -- (2.8,9.63465);
\draw [c,line width=1.8] (3.037,10.1009) -- (2.8,10.1009);
\draw [c,line width=1.8] (3.037,10.5672) -- (2.8,10.5672);
\draw [c,line width=1.8] (3.037,11.0334) -- (2.8,11.0334);
\draw [c,line width=1.8] (3.037,11.4997) -- (2.8,11.4997);
\draw [c,line width=1.8] (3.274,11.966) -- (2.8,11.966);
\draw [c,line width=1.8] (3.037,12.4322) -- (2.8,12.4322);
\draw [c,line width=1.8] (3.037,12.8985) -- (2.8,12.8985);
\draw [c,line width=1.8] (3.037,13.3648) -- (2.8,13.3648);
\draw [c,line width=1.8] (3.037,13.831) -- (2.8,13.831);
\draw [c,line width=1.8] (3.274,14.2973) -- (2.8,14.2973);
\draw [c,line width=1.8] (3.274,14.2973) -- (2.8,14.2973);
\draw [c,line width=1.8] (3.037,14.7636) -- (2.8,14.7636);
\draw [c,line width=1.8] (3.037,15.2298) -- (2.8,15.2298);
\draw [anchor= east] (2.6,2.64069) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,4.97201) node[scale=1.84551, color=c, rotate=0]{50};
\draw [anchor= east] (2.6,7.30333) node[scale=1.84551, color=c, rotate=0]{100};
\draw [anchor= east] (2.6,9.63465) node[scale=1.84551, color=c, rotate=0]{150};
\draw [anchor= east] (2.6,11.966) node[scale=1.84551, color=c, rotate=0]{200};
\draw [anchor= east] (2.6,14.2973) node[scale=1.84551, color=c, rotate=0]{250};
\draw [anchor= east] (0.188,15.6791) node[scale=2.22733, color=c, rotate=90]{Candidates / (20 \mevcc)};
\draw [c,line width=1.8] (19,2.64069) -- (19,15.6791);
\draw [c,line width=1.8] (18.526,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (18.763,3.10695) -- (19,3.10695);
\draw [c,line width=1.8] (18.763,3.57322) -- (19,3.57322);
\draw [c,line width=1.8] (18.763,4.03948) -- (19,4.03948);
\draw [c,line width=1.8] (18.763,4.50574) -- (19,4.50574);
\draw [c,line width=1.8] (18.526,4.97201) -- (19,4.97201);
\draw [c,line width=1.8] (18.763,5.43827) -- (19,5.43827);
\draw [c,line width=1.8] (18.763,5.90454) -- (19,5.90454);
\draw [c,line width=1.8] (18.763,6.3708) -- (19,6.3708);
\draw [c,line width=1.8] (18.763,6.83707) -- (19,6.83707);
\draw [c,line width=1.8] (18.526,7.30333) -- (19,7.30333);
\draw [c,line width=1.8] (18.763,7.7696) -- (19,7.7696);
\draw [c,line width=1.8] (18.763,8.23586) -- (19,8.23586);
\draw [c,line width=1.8] (18.763,8.70212) -- (19,8.70212);
\draw [c,line width=1.8] (18.763,9.16839) -- (19,9.16839);
\draw [c,line width=1.8] (18.526,9.63465) -- (19,9.63465);
\draw [c,line width=1.8] (18.763,10.1009) -- (19,10.1009);
\draw [c,line width=1.8] (18.763,10.5672) -- (19,10.5672);
\draw [c,line width=1.8] (18.763,11.0334) -- (19,11.0334);
\draw [c,line width=1.8] (18.763,11.4997) -- (19,11.4997);
\draw [c,line width=1.8] (18.526,11.966) -- (19,11.966);
\draw [c,line width=1.8] (18.763,12.4322) -- (19,12.4322);
\draw [c,line width=1.8] (18.763,12.8985) -- (19,12.8985);
\draw [c,line width=1.8] (18.763,13.3648) -- (19,13.3648);
\draw [c,line width=1.8] (18.763,13.831) -- (19,13.831);
\draw [c,line width=1.8] (18.526,14.2973) -- (19,14.2973);
\draw [c,line width=1.8] (18.526,14.2973) -- (19,14.2973);
\draw [c,line width=1.8] (18.763,14.7636) -- (19,14.7636);
\draw [c,line width=1.8] (18.763,15.2298) -- (19,15.2298);
\draw [c,line width=1.8] (2.908,13.0384) -- (2.8,13.0384);
\draw [c,line width=1.8] (2.8,12.9811) -- (2.8,13.0957);
\draw [c,line width=1.8] (2.908,13.0384) -- (3.016,13.0384);
\draw [c,line width=1.8] (3.016,12.9811) -- (3.016,13.0957);
\draw [c,line width=1.8] (2.908,13.0384) -- (2.908,13.7584);
\draw [c,line width=1.8] (2.85069,13.7584) -- (2.96531,13.7584);
\draw [c,line width=1.8] (2.908,13.0384) -- (2.908,12.365);
\draw [c,line width=1.8] (2.85069,12.365) -- (2.96531,12.365);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.016,13.5513);
\draw [c,line width=1.8] (3.016,13.494) -- (3.016,13.6086);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.232,13.5513);
\draw [c,line width=1.8] (3.232,13.494) -- (3.232,13.6086);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.124,14.2882);
\draw [c,line width=1.8] (3.06669,14.2882) -- (3.18131,14.2882);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.124,12.861);
\draw [c,line width=1.8] (3.06669,12.861) -- (3.18131,12.861);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.232,13.8777);
\draw [c,line width=1.8] (3.232,13.8204) -- (3.232,13.935);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.448,13.8777);
\draw [c,line width=1.8] (3.448,13.8204) -- (3.448,13.935);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.34,14.6252);
\draw [c,line width=1.8] (3.28269,14.6252) -- (3.39731,14.6252);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.34,13.1768);
\draw [c,line width=1.8] (3.28269,13.1768) -- (3.39731,13.1768);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.448,12.0592);
\draw [c,line width=1.8] (3.448,12.0019) -- (3.448,12.1165);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.664,12.0592);
\draw [c,line width=1.8] (3.664,12.0019) -- (3.664,12.1165);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.556,12.7456);
\draw [c,line width=1.8] (3.49869,12.7456) -- (3.61331,12.7456);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.556,11.4194);
\draw [c,line width=1.8] (3.49869,11.4194) -- (3.61331,11.4194);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.664,11.3132);
\draw [c,line width=1.8] (3.664,11.2559) -- (3.664,11.3705);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.88,11.3132);
\draw [c,line width=1.8] (3.88,11.2559) -- (3.88,11.3705);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.772,11.9728);
\draw [c,line width=1.8] (3.71469,11.9728) -- (3.82931,11.9728);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.772,10.7002);
\draw [c,line width=1.8] (3.71469,10.7002) -- (3.82931,10.7002);
\draw [c,line width=1.8] (3.988,10.0077) -- (3.88,10.0077);
\draw [c,line width=1.8] (3.88,9.95036) -- (3.88,10.065);
\draw [c,line width=1.8] (3.988,10.0077) -- (4.096,10.0077);
\draw [c,line width=1.8] (4.096,9.95036) -- (4.096,10.065);
\draw [c,line width=1.8] (3.988,10.0077) -- (3.988,10.6175);
\draw [c,line width=1.8] (3.93069,10.6175) -- (4.04531,10.6175);
\draw [c,line width=1.8] (3.988,10.0077) -- (3.988,9.44443);
\draw [c,line width=1.8] (3.93069,9.44443) -- (4.04531,9.44443);
\draw [c,line width=1.8] (4.204,8.842) -- (4.096,8.842);
\draw [c,line width=1.8] (4.096,8.7847) -- (4.096,8.89931);
\draw [c,line width=1.8] (4.204,8.842) -- (4.312,8.842);
\draw [c,line width=1.8] (4.312,8.7847) -- (4.312,8.89931);
\draw [c,line width=1.8] (4.204,8.842) -- (4.204,9.40354);
\draw [c,line width=1.8] (4.14669,9.40354) -- (4.26131,9.40354);
\draw [c,line width=1.8] (4.204,8.842) -- (4.204,8.32709);
\draw [c,line width=1.8] (4.14669,8.32709) -- (4.26131,8.32709);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.312,9.58803);
\draw [c,line width=1.8] (4.312,9.53072) -- (4.312,9.64533);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.528,9.58803);
\draw [c,line width=1.8] (4.528,9.53072) -- (4.528,9.64533);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.42,10.181);
\draw [c,line width=1.8] (4.36269,10.181) -- (4.47731,10.181);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.42,9.04171);
\draw [c,line width=1.8] (4.36269,9.04171) -- (4.47731,9.04171);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.528,10.2874);
\draw [c,line width=1.8] (4.528,10.2301) -- (4.528,10.3447);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.744,10.2874);
\draw [c,line width=1.8] (4.744,10.2301) -- (4.744,10.3447);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.636,10.9083);
\draw [c,line width=1.8] (4.57869,10.9083) -- (4.69331,10.9083);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.636,9.71317);
\draw [c,line width=1.8] (4.57869,9.71317) -- (4.69331,9.71317);
\draw [c,line width=1.8] (4.852,13.085) -- (4.744,13.085);
\draw [c,line width=1.8] (4.744,13.0277) -- (4.744,13.1423);
\draw [c,line width=1.8] (4.852,13.085) -- (4.96,13.085);
\draw [c,line width=1.8] (4.96,13.0277) -- (4.96,13.1423);
\draw [c,line width=1.8] (4.852,13.085) -- (4.852,13.8066);
\draw [c,line width=1.8] (4.79469,13.8066) -- (4.90931,13.8066);
\draw [c,line width=1.8] (4.852,13.085) -- (4.852,12.4101);
\draw [c,line width=1.8] (4.79469,12.4101) -- (4.90931,12.4101);
\draw [c,line width=1.8] (5.068,14.2973) -- (4.96,14.2973);
\draw [c,line width=1.8] (4.96,14.24) -- (4.96,14.3546);
\draw [c,line width=1.8] (5.068,14.2973) -- (5.176,14.2973);
\draw [c,line width=1.8] (5.176,14.24) -- (5.176,14.3546);
\draw [c,line width=1.8] (5.068,14.2973) -- (5.068,15.0582);
\draw [c,line width=1.8] (5.01069,15.0582) -- (5.12531,15.0582);
\draw [c,line width=1.8] (5.068,14.2973) -- (5.068,13.583);
\draw [c,line width=1.8] (5.01069,13.583) -- (5.12531,13.583);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.176,14.1108);
\draw [c,line width=1.8] (5.176,14.0535) -- (5.176,14.1681);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.392,14.1108);
\draw [c,line width=1.8] (5.392,14.0535) -- (5.392,14.1681);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.284,14.8658);
\draw [c,line width=1.8] (5.22669,14.8658) -- (5.34131,14.8658);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.284,13.4024);
\draw [c,line width=1.8] (5.22669,13.4024) -- (5.34131,13.4024);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.392,11.4531);
\draw [c,line width=1.8] (5.392,11.3958) -- (5.392,11.5104);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.608,11.4531);
\draw [c,line width=1.8] (5.608,11.3958) -- (5.608,11.5104);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.5,12.1178);
\draw [c,line width=1.8] (5.44269,12.1178) -- (5.55731,12.1178);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.5,10.835);
\draw [c,line width=1.8] (5.44269,10.835) -- (5.55731,10.835);
\draw [c,line width=1.8] (5.716,10.334) -- (5.608,10.334);
\draw [c,line width=1.8] (5.608,10.2767) -- (5.608,10.3914);
\draw [c,line width=1.8] (5.716,10.334) -- (5.824,10.334);
\draw [c,line width=1.8] (5.824,10.2767) -- (5.824,10.3914);
\draw [c,line width=1.8] (5.716,10.334) -- (5.716,10.9567);
\draw [c,line width=1.8] (5.65869,10.9567) -- (5.77331,10.9567);
\draw [c,line width=1.8] (5.716,10.334) -- (5.716,9.75798);
\draw [c,line width=1.8] (5.65869,9.75798) -- (5.77331,9.75798);
\draw [c,line width=1.8] (5.932,7.7696) -- (5.824,7.7696);
\draw [c,line width=1.8] (5.824,7.71229) -- (5.824,7.8269);
\draw [c,line width=1.8] (5.932,7.7696) -- (6.04,7.7696);
\draw [c,line width=1.8] (6.04,7.71229) -- (6.04,7.8269);
\draw [c,line width=1.8] (5.932,7.7696) -- (5.932,8.28249);
\draw [c,line width=1.8] (5.87469,8.28249) -- (5.98931,8.28249);
\draw [c,line width=1.8] (5.932,7.7696) -- (5.932,7.30333);
\draw [c,line width=1.8] (5.87469,7.30333) -- (5.98931,7.30333);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.04,5.85791);
\draw [c,line width=1.8] (6.04,5.8006) -- (6.04,5.91522);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.256,5.85791);
\draw [c,line width=1.8] (6.256,5.8006) -- (6.256,5.91522);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.148,6.29372);
\draw [c,line width=1.8] (6.09069,6.29372) -- (6.20531,6.29372);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.148,5.47154);
\draw [c,line width=1.8] (6.09069,5.47154) -- (6.20531,5.47154);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.256,4.64562);
\draw [c,line width=1.8] (6.256,4.58832) -- (6.256,4.70293);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.472,4.64562);
\draw [c,line width=1.8] (6.472,4.58832) -- (6.472,4.70293);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.364,5.00037);
\draw [c,line width=1.8] (6.30669,5.00037) -- (6.42131,5.00037);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.364,4.34107);
\draw [c,line width=1.8] (6.30669,4.34107) -- (6.42131,4.34107);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.472,4.55237);
\draw [c,line width=1.8] (6.472,4.49506) -- (6.472,4.60968);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.688,4.55237);
\draw [c,line width=1.8] (6.688,4.49506) -- (6.688,4.60968);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.58,4.89998);
\draw [c,line width=1.8] (6.52269,4.89998) -- (6.63731,4.89998);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.58,4.25504);
\draw [c,line width=1.8] (6.52269,4.25504) -- (6.63731,4.25504);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.688,4.50574);
\draw [c,line width=1.8] (6.688,4.44844) -- (6.688,4.56305);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.904,4.50574);
\draw [c,line width=1.8] (6.904,4.44844) -- (6.904,4.56305);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.796,4.84972);
\draw [c,line width=1.8] (6.73869,4.84972) -- (6.85331,4.84972);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.796,4.21209);
\draw [c,line width=1.8] (6.73869,4.21209) -- (6.85331,4.21209);
\draw [c,line width=1.8] (7.012,4.27261) -- (6.904,4.27261);
\draw [c,line width=1.8] (6.904,4.21531) -- (6.904,4.32992);
\draw [c,line width=1.8] (7.012,4.27261) -- (7.12,4.27261);
\draw [c,line width=1.8] (7.12,4.21531) -- (7.12,4.32992);
\draw [c,line width=1.8] (7.012,4.27261) -- (7.012,4.59771);
\draw [c,line width=1.8] (6.95469,4.59771) -- (7.06931,4.59771);
\draw [c,line width=1.8] (7.012,4.27261) -- (7.012,3.99809);
\draw [c,line width=1.8] (6.95469,3.99809) -- (7.06931,3.99809);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.12,3.85297);
\draw [c,line width=1.8] (7.12,3.79567) -- (7.12,3.91028);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.336,3.85297);
\draw [c,line width=1.8] (7.336,3.79567) -- (7.336,3.91028);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.228,4.1404);
\draw [c,line width=1.8] (7.17069,4.1404) -- (7.28531,4.1404);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.228,3.61676);
\draw [c,line width=1.8] (7.17069,3.61676) -- (7.28531,3.61676);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.336,3.61984);
\draw [c,line width=1.8] (7.336,3.56254) -- (7.336,3.67715);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.552,3.61984);
\draw [c,line width=1.8] (7.552,3.56254) -- (7.552,3.67715);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.444,3.88352);
\draw [c,line width=1.8] (7.38669,3.88352) -- (7.50131,3.88352);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.444,3.40789);
\draw [c,line width=1.8] (7.38669,3.40789) -- (7.50131,3.40789);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.552,3.85297);
\draw [c,line width=1.8] (7.552,3.79567) -- (7.552,3.91028);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.768,3.85297);
\draw [c,line width=1.8] (7.768,3.79567) -- (7.768,3.91028);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.66,4.1404);
\draw [c,line width=1.8] (7.60269,4.1404) -- (7.71731,4.1404);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.66,3.61676);
\draw [c,line width=1.8] (7.60269,3.61676) -- (7.71731,3.61676);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.768,3.47996);
\draw [c,line width=1.8] (7.768,3.42266) -- (7.768,3.53727);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.984,3.47996);
\draw [c,line width=1.8] (7.984,3.42266) -- (7.984,3.53727);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.876,3.72806);
\draw [c,line width=1.8] (7.81869,3.72806) -- (7.93331,3.72806);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.876,3.284);
\draw [c,line width=1.8] (7.81869,3.284) -- (7.93331,3.284);
\draw [c,line width=1.8] (8.092,3.8996) -- (7.984,3.8996);
\draw [c,line width=1.8] (7.984,3.84229) -- (7.984,3.95691);
\draw [c,line width=1.8] (8.092,3.8996) -- (8.2,3.8996);
\draw [c,line width=1.8] (8.2,3.84229) -- (8.2,3.95691);
\draw [c,line width=1.8] (8.092,3.8996) -- (8.092,4.19149);
\draw [c,line width=1.8] (8.03469,4.19149) -- (8.14931,4.19149);
\draw [c,line width=1.8] (8.092,3.8996) -- (8.092,3.65883);
\draw [c,line width=1.8] (8.03469,3.65883) -- (8.14931,3.65883);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.2,3.43334);
\draw [c,line width=1.8] (8.2,3.37603) -- (8.2,3.49064);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.416,3.43334);
\draw [c,line width=1.8] (8.416,3.37603) -- (8.416,3.49064);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.308,3.67597);
\draw [c,line width=1.8] (8.25069,3.67597) -- (8.36531,3.67597);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.308,3.243);
\draw [c,line width=1.8] (8.25069,3.243) -- (8.36531,3.243);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.416,3.24683);
\draw [c,line width=1.8] (8.416,3.18952) -- (8.416,3.30414);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.632,3.24683);
\draw [c,line width=1.8] (8.632,3.18952) -- (8.632,3.30414);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.524,3.46586);
\draw [c,line width=1.8] (8.46669,3.46586) -- (8.58131,3.46586);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.524,3.0809);
\draw [c,line width=1.8] (8.46669,3.0809) -- (8.58131,3.0809);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.632,3.15358);
\draw [c,line width=1.8] (8.632,3.09627) -- (8.632,3.21088);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.848,3.15358);
\draw [c,line width=1.8] (8.848,3.09627) -- (8.848,3.21088);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.74,3.3595);
\draw [c,line width=1.8] (8.68269,3.3595) -- (8.79731,3.3595);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.74,3.00132);
\draw [c,line width=1.8] (8.68269,3.00132) -- (8.79731,3.00132);
\draw [c,line width=1.8] (8.956,3.15358) -- (8.848,3.15358);
\draw [c,line width=1.8] (8.848,3.09627) -- (8.848,3.21088);
\draw [c,line width=1.8] (8.956,3.15358) -- (9.064,3.15358);
\draw [c,line width=1.8] (9.064,3.09627) -- (9.064,3.21088);
\draw [c,line width=1.8] (8.956,3.15358) -- (8.956,3.3595);
\draw [c,line width=1.8] (8.89869,3.3595) -- (9.01331,3.3595);
\draw [c,line width=1.8] (8.956,3.15358) -- (8.956,3.00132);
\draw [c,line width=1.8] (8.89869,3.00132) -- (9.01331,3.00132);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.064,3.15358);
\draw [c,line width=1.8] (9.064,3.09627) -- (9.064,3.21088);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.28,3.15358);
\draw [c,line width=1.8] (9.28,3.09627) -- (9.28,3.21088);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.172,3.3595);
\draw [c,line width=1.8] (9.11469,3.3595) -- (9.22931,3.3595);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.172,3.00132);
\draw [c,line width=1.8] (9.11469,3.00132) -- (9.22931,3.00132);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.28,3.2002);
\draw [c,line width=1.8] (9.28,3.1429) -- (9.28,3.25751);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.496,3.2002);
\draw [c,line width=1.8] (9.496,3.1429) -- (9.496,3.25751);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.388,3.41281);
\draw [c,line width=1.8] (9.33069,3.41281) -- (9.44531,3.41281);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.388,3.04096);
\draw [c,line width=1.8] (9.33069,3.04096) -- (9.44531,3.04096);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.496,3.52659);
\draw [c,line width=1.8] (9.496,3.46928) -- (9.496,3.5839);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.712,3.52659);
\draw [c,line width=1.8] (9.712,3.46928) -- (9.712,3.5839);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.604,3.78001);
\draw [c,line width=1.8] (9.54669,3.78001) -- (9.66131,3.78001);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.604,3.32515);
\draw [c,line width=1.8] (9.54669,3.32515) -- (9.66131,3.32515);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.712,3.2002);
\draw [c,line width=1.8] (9.712,3.1429) -- (9.712,3.25751);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.928,3.2002);
\draw [c,line width=1.8] (9.928,3.1429) -- (9.928,3.25751);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.82,3.41281);
\draw [c,line width=1.8] (9.76269,3.41281) -- (9.87731,3.41281);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.82,3.04096);
\draw [c,line width=1.8] (9.76269,3.04096) -- (9.87731,3.04096);
\draw [c,line width=1.8] (10.036,3.0137) -- (9.928,3.0137);
\draw [c,line width=1.8] (9.928,2.95639) -- (9.928,3.07101);
\draw [c,line width=1.8] (10.036,3.0137) -- (10.144,3.0137);
\draw [c,line width=1.8] (10.144,2.95639) -- (10.144,3.07101);
\draw [c,line width=1.8] (10.036,3.0137) -- (10.036,3.19765);
\draw [c,line width=1.8] (9.97869,3.19765) -- (10.0933,3.19765);
\draw [c,line width=1.8] (10.036,3.0137) -- (10.036,2.88462);
\draw [c,line width=1.8] (9.97869,2.88462) -- (10.0933,2.88462);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.144,3.2002);
\draw [c,line width=1.8] (10.144,3.1429) -- (10.144,3.25751);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.36,3.2002);
\draw [c,line width=1.8] (10.36,3.1429) -- (10.36,3.25751);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.252,3.41281);
\draw [c,line width=1.8] (10.1947,3.41281) -- (10.3093,3.41281);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.252,3.04096);
\draw [c,line width=1.8] (10.1947,3.04096) -- (10.3093,3.04096);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.36,3.10695);
\draw [c,line width=1.8] (10.36,3.04965) -- (10.36,3.16426);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.576,3.10695);
\draw [c,line width=1.8] (10.576,3.04965) -- (10.576,3.16426);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.468,3.3059);
\draw [c,line width=1.8] (10.4107,3.3059) -- (10.5253,3.3059);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.468,2.962);
\draw [c,line width=1.8] (10.4107,2.962) -- (10.5253,2.962);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.576,3.29346);
\draw [c,line width=1.8] (10.576,3.23615) -- (10.576,3.35076);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.792,3.29346);
\draw [c,line width=1.8] (10.792,3.23615) -- (10.792,3.35076);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.684,3.51868);
\draw [c,line width=1.8] (10.6267,3.51868) -- (10.7413,3.51868);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.684,3.1211);
\draw [c,line width=1.8] (10.6267,3.1211) -- (10.7413,3.1211);
\draw [c,line width=1.8] (10.9,2.78057) -- (10.792,2.78057);
\draw [c,line width=1.8] (10.792,2.72326) -- (10.792,2.83787);
\draw [c,line width=1.8] (10.9,2.78057) -- (11.008,2.78057);
\draw [c,line width=1.8] (11.008,2.72326) -- (11.008,2.83787);
\draw [c,line width=1.8] (10.9,2.78057) -- (10.9,2.91663);
\draw [c,line width=1.8] (10.8427,2.91663) -- (10.9573,2.91663);
\draw [c,line width=1.8] (10.9,2.78057) -- (10.9,2.70444);
\draw [c,line width=1.8] (10.8427,2.70444) -- (10.9573,2.70444);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.008,3.10695);
\draw [c,line width=1.8] (11.008,3.04965) -- (11.008,3.16426);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.224,3.10695);
\draw [c,line width=1.8] (11.224,3.04965) -- (11.224,3.16426);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.116,3.3059);
\draw [c,line width=1.8] (11.0587,3.3059) -- (11.1733,3.3059);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.116,2.962);
\draw [c,line width=1.8] (11.0587,2.962) -- (11.1733,2.962);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.224,3.0137);
\draw [c,line width=1.8] (11.224,2.95639) -- (11.224,3.07101);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.44,3.0137);
\draw [c,line width=1.8] (11.44,2.95639) -- (11.44,3.07101);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.332,3.19765);
\draw [c,line width=1.8] (11.2747,3.19765) -- (11.3893,3.19765);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.332,2.88462);
\draw [c,line width=1.8] (11.2747,2.88462) -- (11.3893,2.88462);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.44,3.06033);
\draw [c,line width=1.8] (11.44,3.00302) -- (11.44,3.11763);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.656,3.06033);
\draw [c,line width=1.8] (11.656,3.00302) -- (11.656,3.11763);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.548,3.25197);
\draw [c,line width=1.8] (11.4907,3.25197) -- (11.6053,3.25197);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.548,2.92308);
\draw [c,line width=1.8] (11.4907,2.92308) -- (11.6053,2.92308);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.656,3.06033);
\draw [c,line width=1.8] (11.656,3.00302) -- (11.656,3.11763);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.872,3.06033);
\draw [c,line width=1.8] (11.872,3.00302) -- (11.872,3.11763);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.764,3.25197);
\draw [c,line width=1.8] (11.7067,3.25197) -- (11.8213,3.25197);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.764,2.92308);
\draw [c,line width=1.8] (11.7067,2.92308) -- (11.8213,2.92308);
\draw [c,line width=1.8] (11.98,3.06033) -- (11.872,3.06033);
\draw [c,line width=1.8] (11.872,3.00302) -- (11.872,3.11763);
\draw [c,line width=1.8] (11.98,3.06033) -- (12.088,3.06033);
\draw [c,line width=1.8] (12.088,3.00302) -- (12.088,3.11763);
\draw [c,line width=1.8] (11.98,3.06033) -- (11.98,3.25197);
\draw [c,line width=1.8] (11.9227,3.25197) -- (12.0373,3.25197);
\draw [c,line width=1.8] (11.98,3.06033) -- (11.98,2.92308);
\draw [c,line width=1.8] (11.9227,2.92308) -- (12.0373,2.92308);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.088,2.87382);
\draw [c,line width=1.8] (12.088,2.81651) -- (12.088,2.93113);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.304,2.87382);
\draw [c,line width=1.8] (12.304,2.81651) -- (12.304,2.93113);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.196,3.03153);
\draw [c,line width=1.8] (12.1387,3.03153) -- (12.2533,3.03153);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.196,2.77312);
\draw [c,line width=1.8] (12.1387,2.77312) -- (12.2533,2.77312);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.304,3.29346);
\draw [c,line width=1.8] (12.304,3.23615) -- (12.304,3.35076);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.52,3.29346);
\draw [c,line width=1.8] (12.52,3.23615) -- (12.52,3.35076);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.412,3.51868);
\draw [c,line width=1.8] (12.3547,3.51868) -- (12.4693,3.51868);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.412,3.1211);
\draw [c,line width=1.8] (12.3547,3.1211) -- (12.4693,3.1211);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.52,3.2002);
\draw [c,line width=1.8] (12.52,3.1429) -- (12.52,3.25751);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.736,3.2002);
\draw [c,line width=1.8] (12.736,3.1429) -- (12.736,3.25751);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.628,3.41281);
\draw [c,line width=1.8] (12.5707,3.41281) -- (12.6853,3.41281);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.628,3.04096);
\draw [c,line width=1.8] (12.5707,3.04096) -- (12.6853,3.04096);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.736,2.92045);
\draw [c,line width=1.8] (12.736,2.86314) -- (12.736,2.97775);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.952,2.92045);
\draw [c,line width=1.8] (12.952,2.86314) -- (12.952,2.97775);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.844,3.08754);
\draw [c,line width=1.8] (12.7867,3.08754) -- (12.9013,3.08754);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.844,2.80948);
\draw [c,line width=1.8] (12.7867,2.80948) -- (12.9013,2.80948);
\draw [c,line width=1.8] (13.06,3.0137) -- (12.952,3.0137);
\draw [c,line width=1.8] (12.952,2.95639) -- (12.952,3.07101);
\draw [c,line width=1.8] (13.06,3.0137) -- (13.168,3.0137);
\draw [c,line width=1.8] (13.168,2.95639) -- (13.168,3.07101);
\draw [c,line width=1.8] (13.06,3.0137) -- (13.06,3.19765);
\draw [c,line width=1.8] (13.0027,3.19765) -- (13.1173,3.19765);
\draw [c,line width=1.8] (13.06,3.0137) -- (13.06,2.88462);
\draw [c,line width=1.8] (13.0027,2.88462) -- (13.1173,2.88462);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.168,3.34008);
\draw [c,line width=1.8] (13.168,3.28278) -- (13.168,3.39739);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.384,3.34008);
\draw [c,line width=1.8] (13.384,3.28278) -- (13.384,3.39739);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.276,3.57129);
\draw [c,line width=1.8] (13.2187,3.57129) -- (13.3333,3.57129);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.276,3.16153);
\draw [c,line width=1.8] (13.2187,3.16153) -- (13.3333,3.16153);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.384,3.0137);
\draw [c,line width=1.8] (13.384,2.95639) -- (13.384,3.07101);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.6,3.0137);
\draw [c,line width=1.8] (13.6,2.95639) -- (13.6,3.07101);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.492,3.19765);
\draw [c,line width=1.8] (13.4347,3.19765) -- (13.5493,3.19765);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.492,2.88462);
\draw [c,line width=1.8] (13.4347,2.88462) -- (13.5493,2.88462);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.6,3.34008);
\draw [c,line width=1.8] (13.6,3.28278) -- (13.6,3.39739);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.816,3.34008);
\draw [c,line width=1.8] (13.816,3.28278) -- (13.816,3.39739);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.708,3.57129);
\draw [c,line width=1.8] (13.6507,3.57129) -- (13.7653,3.57129);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.708,3.16153);
\draw [c,line width=1.8] (13.6507,3.16153) -- (13.7653,3.16153);
\draw [c,line width=1.8] (13.924,2.82719) -- (13.816,2.82719);
\draw [c,line width=1.8] (13.816,2.76989) -- (13.816,2.8845);
\draw [c,line width=1.8] (13.924,2.82719) -- (14.032,2.82719);
\draw [c,line width=1.8] (14.032,2.76989) -- (14.032,2.8845);
\draw [c,line width=1.8] (13.924,2.82719) -- (13.924,2.97466);
\draw [c,line width=1.8] (13.8667,2.97466) -- (13.9813,2.97466);
\draw [c,line width=1.8] (13.924,2.82719) -- (13.924,2.73793);
\draw [c,line width=1.8] (13.8667,2.73793) -- (13.9813,2.73793);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.032,2.73394);
\draw [c,line width=1.8] (14.032,2.67663) -- (14.032,2.79125);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.248,2.73394);
\draw [c,line width=1.8] (14.248,2.67663) -- (14.248,2.79125);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.14,2.85693);
\draw [c,line width=1.8] (14.0827,2.85693) -- (14.1973,2.85693);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.14,2.67371);
\draw [c,line width=1.8] (14.0827,2.67371) -- (14.1973,2.67371);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.248,2.92045);
\draw [c,line width=1.8] (14.248,2.86314) -- (14.248,2.97775);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.464,2.92045);
\draw [c,line width=1.8] (14.464,2.86314) -- (14.464,2.97775);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.356,3.08754);
\draw [c,line width=1.8] (14.2987,3.08754) -- (14.4133,3.08754);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.356,2.80948);
\draw [c,line width=1.8] (14.2987,2.80948) -- (14.4133,2.80948);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.464,3.06033);
\draw [c,line width=1.8] (14.464,3.00302) -- (14.464,3.11763);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.68,3.06033);
\draw [c,line width=1.8] (14.68,3.00302) -- (14.68,3.11763);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.572,3.25197);
\draw [c,line width=1.8] (14.5147,3.25197) -- (14.6293,3.25197);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.572,2.92308);
\draw [c,line width=1.8] (14.5147,2.92308) -- (14.6293,2.92308);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.68,2.92045);
\draw [c,line width=1.8] (14.68,2.86314) -- (14.68,2.97775);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.896,2.92045);
\draw [c,line width=1.8] (14.896,2.86314) -- (14.896,2.97775);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.788,3.08754);
\draw [c,line width=1.8] (14.7307,3.08754) -- (14.8453,3.08754);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.788,2.80948);
\draw [c,line width=1.8] (14.7307,2.80948) -- (14.8453,2.80948);
\draw [c,line width=1.8] (15.004,2.87382) -- (14.896,2.87382);
\draw [c,line width=1.8] (14.896,2.81651) -- (14.896,2.93113);
\draw [c,line width=1.8] (15.004,2.87382) -- (15.112,2.87382);
\draw [c,line width=1.8] (15.112,2.81651) -- (15.112,2.93113);
\draw [c,line width=1.8] (15.004,2.87382) -- (15.004,3.03153);
\draw [c,line width=1.8] (14.9467,3.03153) -- (15.0613,3.03153);
\draw [c,line width=1.8] (15.004,2.87382) -- (15.004,2.77312);
\draw [c,line width=1.8] (14.9467,2.77312) -- (15.0613,2.77312);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.112,2.73394);
\draw [c,line width=1.8] (15.112,2.67663) -- (15.112,2.79125);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.328,2.73394);
\draw [c,line width=1.8] (15.328,2.67663) -- (15.328,2.79125);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.22,2.85693);
\draw [c,line width=1.8] (15.1627,2.85693) -- (15.2773,2.85693);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.22,2.67371);
\draw [c,line width=1.8] (15.1627,2.67371) -- (15.2773,2.67371);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.328,2.87382);
\draw [c,line width=1.8] (15.328,2.81651) -- (15.328,2.93113);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.544,2.87382);
\draw [c,line width=1.8] (15.544,2.81651) -- (15.544,2.93113);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.436,3.03153);
\draw [c,line width=1.8] (15.3787,3.03153) -- (15.4933,3.03153);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.436,2.77312);
\draw [c,line width=1.8] (15.3787,2.77312) -- (15.4933,2.77312);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.544,2.73394);
\draw [c,line width=1.8] (15.544,2.67663) -- (15.544,2.79125);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.76,2.73394);
\draw [c,line width=1.8] (15.76,2.67663) -- (15.76,2.79125);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.652,2.85693);
\draw [c,line width=1.8] (15.5947,2.85693) -- (15.7093,2.85693);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.652,2.67371);
\draw [c,line width=1.8] (15.5947,2.67371) -- (15.7093,2.67371);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.76,2.78057);
\draw [c,line width=1.8] (15.76,2.72326) -- (15.76,2.83787);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.976,2.78057);
\draw [c,line width=1.8] (15.976,2.72326) -- (15.976,2.83787);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.868,2.91663);
\draw [c,line width=1.8] (15.8107,2.91663) -- (15.9253,2.91663);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.868,2.70444);
\draw [c,line width=1.8] (15.8107,2.70444) -- (15.9253,2.70444);
\draw [c,line width=1.8] (16.084,2.78057) -- (15.976,2.78057);
\draw [c,line width=1.8] (15.976,2.72326) -- (15.976,2.83787);
\draw [c,line width=1.8] (16.084,2.78057) -- (16.192,2.78057);
\draw [c,line width=1.8] (16.192,2.72326) -- (16.192,2.83787);
\draw [c,line width=1.8] (16.084,2.78057) -- (16.084,2.91663);
\draw [c,line width=1.8] (16.0267,2.91663) -- (16.1413,2.91663);
\draw [c,line width=1.8] (16.084,2.78057) -- (16.084,2.70444);
\draw [c,line width=1.8] (16.0267,2.70444) -- (16.1413,2.70444);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.192,2.78057);
\draw [c,line width=1.8] (16.192,2.72326) -- (16.192,2.83787);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.408,2.78057);
\draw [c,line width=1.8] (16.408,2.72326) -- (16.408,2.83787);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.3,2.91663);
\draw [c,line width=1.8] (16.2427,2.91663) -- (16.3573,2.91663);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.3,2.70444);
\draw [c,line width=1.8] (16.2427,2.70444) -- (16.3573,2.70444);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.408,2.82719);
\draw [c,line width=1.8] (16.408,2.76989) -- (16.408,2.8845);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.624,2.82719);
\draw [c,line width=1.8] (16.624,2.76989) -- (16.624,2.8845);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.516,2.97466);
\draw [c,line width=1.8] (16.4587,2.97466) -- (16.5733,2.97466);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.516,2.73793);
\draw [c,line width=1.8] (16.4587,2.73793) -- (16.5733,2.73793);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.624,3.0137);
\draw [c,line width=1.8] (16.624,2.95639) -- (16.624,3.07101);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.84,3.0137);
\draw [c,line width=1.8] (16.84,2.95639) -- (16.84,3.07101);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.732,3.19765);
\draw [c,line width=1.8] (16.6747,3.19765) -- (16.7893,3.19765);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.732,2.88462);
\draw [c,line width=1.8] (16.6747,2.88462) -- (16.7893,2.88462);
\draw [c,line width=1.8] (16.948,2.92045) -- (16.84,2.92045);
\draw [c,line width=1.8] (16.84,2.86314) -- (16.84,2.97775);
\draw [c,line width=1.8] (16.948,2.92045) -- (17.056,2.92045);
\draw [c,line width=1.8] (17.056,2.86314) -- (17.056,2.97775);
\draw [c,line width=1.8] (16.948,2.92045) -- (16.948,3.08754);
\draw [c,line width=1.8] (16.8907,3.08754) -- (17.0053,3.08754);
\draw [c,line width=1.8] (16.948,2.92045) -- (16.948,2.80948);
\draw [c,line width=1.8] (16.8907,2.80948) -- (17.0053,2.80948);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.056,2.68731);
\draw [c,line width=1.8] (17.056,2.64069) -- (17.056,2.74462);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.272,2.68731);
\draw [c,line width=1.8] (17.272,2.64069) -- (17.272,2.74462);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.164,2.79453);
\draw [c,line width=1.8] (17.1067,2.79453) -- (17.2213,2.79453);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.164,2.64874);
\draw [c,line width=1.8] (17.1067,2.64874) -- (17.2213,2.64874);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.272,2.78057);
\draw [c,line width=1.8] (17.272,2.72326) -- (17.272,2.83787);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.488,2.78057);
\draw [c,line width=1.8] (17.488,2.72326) -- (17.488,2.83787);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.38,2.91663);
\draw [c,line width=1.8] (17.3227,2.91663) -- (17.4373,2.91663);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.38,2.70444);
\draw [c,line width=1.8] (17.3227,2.70444) -- (17.4373,2.70444);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.488,2.73394);
\draw [c,line width=1.8] (17.488,2.67663) -- (17.488,2.79125);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.704,2.73394);
\draw [c,line width=1.8] (17.704,2.67663) -- (17.704,2.79125);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.596,2.85693);
\draw [c,line width=1.8] (17.5387,2.85693) -- (17.6533,2.85693);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.596,2.67371);
\draw [c,line width=1.8] (17.5387,2.67371) -- (17.6533,2.67371);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.704,2.68731);
\draw [c,line width=1.8] (17.704,2.64069) -- (17.704,2.74462);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.92,2.68731);
\draw [c,line width=1.8] (17.92,2.64069) -- (17.92,2.74462);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.812,2.79453);
\draw [c,line width=1.8] (17.7547,2.79453) -- (17.8693,2.79453);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.812,2.64874);
\draw [c,line width=1.8] (17.7547,2.64874) -- (17.8693,2.64874);
\draw [c,line width=1.8] (18.028,2.73394) -- (17.92,2.73394);
\draw [c,line width=1.8] (17.92,2.67663) -- (17.92,2.79125);
\draw [c,line width=1.8] (18.028,2.73394) -- (18.136,2.73394);
\draw [c,line width=1.8] (18.136,2.67663) -- (18.136,2.79125);
\draw [c,line width=1.8] (18.028,2.73394) -- (18.028,2.85693);
\draw [c,line width=1.8] (17.9707,2.85693) -- (18.0853,2.85693);
\draw [c,line width=1.8] (18.028,2.73394) -- (18.028,2.67371);
\draw [c,line width=1.8] (17.9707,2.67371) -- (18.0853,2.67371);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.136,2.96707);
\draw [c,line width=1.8] (18.136,2.90977) -- (18.136,3.02438);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.352,2.96707);
\draw [c,line width=1.8] (18.352,2.90977) -- (18.352,3.02438);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.244,3.14287);
\draw [c,line width=1.8] (18.1867,3.14287) -- (18.3013,3.14287);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.244,2.84671);
\draw [c,line width=1.8] (18.1867,2.84671) -- (18.3013,2.84671);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.352,2.73394);
\draw [c,line width=1.8] (18.352,2.67663) -- (18.352,2.79125);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.568,2.73394);
\draw [c,line width=1.8] (18.568,2.67663) -- (18.568,2.79125);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.46,2.85693);
\draw [c,line width=1.8] (18.4027,2.85693) -- (18.5173,2.85693);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.46,2.67371);
\draw [c,line width=1.8] (18.4027,2.67371) -- (18.5173,2.67371);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.568,2.78057);
\draw [c,line width=1.8] (18.568,2.72326) -- (18.568,2.83787);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.784,2.78057);
\draw [c,line width=1.8] (18.784,2.72326) -- (18.784,2.83787);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.676,2.91663);
\draw [c,line width=1.8] (18.6187,2.91663) -- (18.7333,2.91663);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.676,2.70444);
\draw [c,line width=1.8] (18.6187,2.70444) -- (18.7333,2.70444);
\draw [c,line width=1.8] (18.892,2.68731) -- (18.784,2.68731);
\draw [c,line width=1.8] (18.784,2.64069) -- (18.784,2.74462);
\draw [c,line width=1.8] (18.892,2.68731) -- (19,2.68731);
\draw [c,line width=1.8] (19,2.64069) -- (19,2.74462);
\draw [c,line width=1.8] (18.892,2.68731) -- (18.892,2.79453);
\draw [c,line width=1.8] (18.8347,2.79453) -- (18.9493,2.79453);
\draw [c,line width=1.8] (18.892,2.68731) -- (18.892,2.64874);
\draw [c,line width=1.8] (18.8347,2.64874) -- (18.9493,2.64874);
\foreach \P in {(2.908,13.0384), (3.124,13.5513), (3.34,13.8777), (3.556,12.0592), (3.772,11.3132), (3.988,10.0077), (4.204,8.842), (4.42,9.58803), (4.636,10.2874), (4.852,13.085), (5.068,14.2973), (5.284,14.1108), (5.5,11.4531), (5.716,10.334),
 (5.932,7.7696), (6.148,5.85791), (6.364,4.64562), (6.58,4.55237), (6.796,4.50574), (7.012,4.27261), (7.228,3.85297), (7.444,3.61984), (7.66,3.85297), (7.876,3.47996), (8.092,3.8996), (8.308,3.43334), (8.524,3.24683), (8.74,3.15358), (8.956,3.15358),
 (9.172,3.15358), (9.388,3.2002), (9.604,3.52659), (9.82,3.2002), (10.036,3.0137), (10.252,3.2002), (10.468,3.10695), (10.684,3.29346), (10.9,2.78057), (11.116,3.10695), (11.332,3.0137), (11.548,3.06033), (11.764,3.06033), (11.98,3.06033),
 (12.196,2.87382), (12.412,3.29346), (12.628,3.2002), (12.844,2.92045), (13.06,3.0137), (13.276,3.34008), (13.492,3.0137), (13.708,3.34008), (13.924,2.82719), (14.14,2.73394), (14.356,2.92045), (14.572,3.06033), (14.788,2.92045), (15.004,2.87382),
 (15.22,2.73394), (15.436,2.87382), (15.652,2.73394), (15.868,2.78057), (16.084,2.78057), (16.3,2.78057), (16.516,2.82719), (16.732,3.0137), (16.948,2.92045), (17.164,2.68731), (17.38,2.78057), (17.596,2.73394), (17.812,2.68731), (18.028,2.73394),
 (18.244,2.96707), (18.46,2.73394), (18.676,2.78057), (18.892,2.68731)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,13.8544) -- (2.8,13.8544) -- (2.854,13.9295) -- (2.908,13.9703) -- (2.962,13.9764) -- (3.016,13.9474) -- (3.07,13.8838) -- (3.124,13.7862) -- (3.178,13.6558) -- (3.232,13.4941) --
 (3.286,13.3029) -- (3.34,13.0845) -- (3.448,12.5759) -- (3.556,11.99) -- (3.664,11.35) -- (3.88,9.99891) -- (3.988,9.32831) -- (4.096,8.68421) -- (4.204,8.09095) -- (4.312,7.55025) -- (4.42,7.05921) -- (4.528,6.61582) -- (4.636,6.22107) --
 (4.744,5.88227) -- (4.852,5.59129) -- (4.96,5.33998) -- (5.068,5.1217) -- (5.176,4.93106) -- (5.392,4.61578) -- (5.608,4.36775) -- (5.824,4.17242) -- (6.04,4.0169) -- (6.256,3.89097) -- (6.472,3.78732) -- (6.688,3.70072) -- (6.904,3.62735) --
 (7.12,3.56439) -- (7.336,3.50977) -- (7.552,3.46193) -- (7.768,3.41967) -- (7.984,3.38207) -- (8.2,3.34841) -- (8.416,3.31813) -- (8.632,3.29078) -- (8.848,3.26597) -- (9.064,3.24341) -- (9.28,3.22286) -- (9.496,3.20409) -- (9.712,3.18694) --
 (9.928,3.17125) -- (10.144,3.15691) -- (10.36,3.14379) -- (10.576,3.13182) -- (10.792,3.12092) -- (11.008,3.11101) -- (11.224,3.10204) -- (11.44,3.09396) -- (11.656,3.08673) -- (11.872,3.08032) -- (12.088,3.07469) -- (12.304,3.06983) --
 (12.52,3.06572) -- (12.736,3.06233) -- (12.952,3.05967) -- (13.168,3.05647) -- (13.384,3.04652) -- (13.6,3.02925) -- (13.816,3.00607) -- (14.032,2.97926) -- (14.248,2.95148) -- (14.464,2.92719) -- (14.68,2.90693) -- (14.896,2.88987) --
 (15.112,2.87533) -- (15.328,2.86279) -- (15.544,2.85186) -- (15.76,2.8422) -- (15.976,2.83359) -- (16.192,2.82581) -- (16.408,2.81873) -- (16.624,2.81221) -- (16.84,2.80616) -- (17.056,2.80051) -- (17.272,2.79521) -- (17.488,2.79019) --
 (17.704,2.78543) -- (17.92,2.78089) -- (18.136,2.77656) -- (18.352,2.7724) -- (18.568,2.76841) -- (18.784,2.76457) -- (19,2.76087) -- (19,2.76087);
\definecolor{c}{rgb}{0.8,0.6,1};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,10.9968) -- (2.8,10.9968) -- (2.854,11.0437) -- (2.908,11.0725) -- (2.962,11.0827) -- (3.016,11.0742) -- (3.07,11.0468) -- (3.124,11.0007) -- (3.178,10.9362) -- (3.232,10.8537) -- (3.34,10.6373)
 -- (3.448,10.3579) -- (3.556,10.0242) -- (3.664,9.64609) -- (3.772,9.23446) -- (3.88,8.8006) -- (4.096,7.9098) -- (4.312,7.05163) -- (4.42,6.65341) -- (4.528,6.28251) -- (4.636,5.94481) -- (4.744,5.6512) -- (4.852,5.39625) -- (4.96,5.17384) --
 (5.068,4.97885) -- (5.176,4.80707) -- (5.284,4.65498) -- (5.392,4.51965) -- (5.608,4.29026) -- (5.824,4.10749) -- (6.04,3.96045) -- (6.256,3.84017) -- (6.472,3.74021) -- (6.688,3.65586) -- (6.904,3.5837) -- (7.12,3.52118) -- (7.336,3.4664) --
 (7.552,3.41792) -- (7.768,3.37465) -- (7.984,3.33572) -- (8.2,3.30046) -- (8.416,3.26835) -- (8.632,3.23893) -- (8.848,3.21187) -- (9.064,3.18686) -- (9.28,3.16367) -- (9.496,3.14208) -- (9.712,3.12192) -- (9.928,3.10304) -- (10.144,3.08532) --
 (10.36,3.06863) -- (10.576,3.05288) -- (10.792,3.03798) -- (11.008,3.02387) -- (11.224,3.01047) -- (11.44,2.99772) -- (11.656,2.98558) -- (11.872,2.97399) -- (12.088,2.96292) -- (12.304,2.95233) -- (12.52,2.94218) -- (12.736,2.93245) --
 (12.952,2.92311) -- (13.168,2.91414) -- (13.384,2.90551) -- (13.6,2.89721) -- (13.816,2.88921) -- (14.032,2.88151) -- (14.248,2.87408) -- (14.464,2.86691) -- (14.68,2.85999) -- (14.896,2.85331) -- (15.112,2.84685) -- (15.328,2.84061) --
 (15.544,2.83458) -- (15.76,2.82875) -- (15.976,2.82311) -- (16.192,2.81765) -- (16.408,2.81237) -- (16.624,2.80725) -- (16.84,2.8023) -- (17.056,2.7975) -- (17.272,2.79286) -- (17.488,2.78836) -- (17.704,2.784) -- (17.92,2.77978) -- (18.136,2.77569)
 -- (18.352,2.77173) -- (18.568,2.76788) -- (18.784,2.76416) -- (19,2.76055) -- (19,2.76055);
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,5.37268) -- (2.8,5.37268) -- (3.016,5.31294) -- (3.232,5.23976) -- (3.448,5.15423) -- (3.664,5.05778) -- (3.88,4.95215) -- (4.096,4.83927) -- (4.312,4.72121) -- (4.528,4.60004) --
 (4.744,4.47781) -- (4.96,4.35643) -- (5.176,4.23766) -- (5.392,4.12298) -- (5.608,4.01394) -- (5.824,3.91501) -- (6.04,3.82636) -- (6.256,3.74676) -- (6.472,3.67514) -- (6.688,3.61053) -- (6.904,3.55212) -- (7.12,3.49918) -- (7.336,3.45108) --
 (7.552,3.40725) -- (7.768,3.36721) -- (7.984,3.33054) -- (8.2,3.29686) -- (8.416,3.26583) -- (8.632,3.23718) -- (8.848,3.21065) -- (9.064,3.18601) -- (9.28,3.16308) -- (9.496,3.14167) -- (9.712,3.12163) -- (9.928,3.10284) -- (10.144,3.08518) --
 (10.36,3.06853) -- (10.576,3.05281) -- (10.792,3.03794) -- (11.008,3.02384) -- (11.224,3.01044) -- (11.44,2.9977) -- (11.656,2.98557) -- (11.872,2.97398) -- (12.088,2.96291) -- (12.304,2.95232) -- (12.52,2.94218) -- (12.736,2.93245) --
 (12.952,2.92311) -- (13.168,2.91414) -- (13.384,2.90551) -- (13.6,2.89721) -- (13.816,2.88921) -- (14.032,2.88151) -- (14.248,2.87408) -- (14.464,2.86691) -- (14.68,2.85999) -- (14.896,2.85331) -- (15.112,2.84685) -- (15.328,2.84061) --
 (15.544,2.83458) -- (15.76,2.82875) -- (15.976,2.82311) -- (16.192,2.81765) -- (16.408,2.81237) -- (16.624,2.80725) -- (16.84,2.8023) -- (17.056,2.7975) -- (17.272,2.79286) -- (17.488,2.78836) -- (17.704,2.784) -- (17.92,2.77978) -- (18.136,2.77569)
 -- (18.352,2.77173) -- (18.568,2.76788) -- (18.784,2.76416) -- (19,2.76055) -- (19,2.76055);
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,3.77449) -- (2.8,3.77449) -- (3.016,3.73959) -- (3.232,3.70577) -- (3.448,3.67298) -- (3.664,3.6412) -- (3.88,3.6104) -- (4.096,3.58055) -- (4.312,3.55162) -- (4.528,3.52358) -- (4.744,3.4964)
 -- (4.96,3.47006) -- (5.176,3.44453) -- (5.392,3.41979) -- (5.608,3.39581) -- (5.824,3.37256) -- (6.04,3.35003) -- (6.256,3.3282) -- (6.472,3.30703) -- (6.688,3.28652) -- (6.904,3.26664) -- (7.12,3.24737) -- (7.336,3.2287) -- (7.552,3.2106) --
 (7.768,3.19305) -- (7.984,3.17605) -- (8.2,3.15957) -- (8.416,3.1436) -- (8.632,3.12812) -- (8.848,3.11311) -- (9.064,3.09857) -- (9.28,3.08448) -- (9.496,3.07081) -- (9.712,3.05757) -- (9.928,3.04474) -- (10.144,3.0323) -- (10.36,3.02025) --
 (10.576,3.00856) -- (10.792,2.99724) -- (11.008,2.98626) -- (11.224,2.97563) -- (11.44,2.96532) -- (11.656,2.95532) -- (11.872,2.94564) -- (12.088,2.93625) -- (12.304,2.92715) -- (12.52,2.91833) -- (12.736,2.90979) -- (12.952,2.9015) --
 (13.168,2.89348) -- (13.384,2.88569) -- (13.6,2.87815) -- (13.816,2.87084) -- (14.032,2.86376) -- (14.248,2.85689) -- (14.464,2.85024) -- (14.68,2.84379) -- (14.896,2.83753) -- (15.112,2.83147) -- (15.328,2.8256) -- (15.544,2.81991) --
 (15.76,2.81439) -- (15.976,2.80905) -- (16.192,2.80386) -- (16.408,2.79884) -- (16.624,2.79397) -- (16.84,2.78925) -- (17.056,2.78468) -- (17.272,2.78025) -- (17.488,2.77595) -- (17.704,2.77179) -- (17.92,2.76775) -- (18.136,2.76384) --
 (18.352,2.76005) -- (18.568,2.75638) -- (18.784,2.75281) -- (19,2.74936) -- (19,2.74936);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,13.8612) -- (2.8,13.8612);
\draw [c,line width=1.8] (2.8,13.8612) -- (2.854,13.9371) -- (2.908,13.9789) -- (2.962,13.986) -- (3.016,13.9583) -- (3.07,13.8962) -- (3.124,13.8003) -- (3.178,13.672) -- (3.232,13.5127) -- (3.286,13.3245) -- (3.34,13.1097) -- (3.448,12.6109) --
 (3.556,12.0401) -- (3.664,11.4247) -- (3.772,10.7961) -- (3.88,10.1936) -- (3.934,9.91997) -- (3.988,9.67935) -- (4.042,9.4758) -- (4.096,9.31556) -- (4.15,9.20932) -- (4.204,9.16275) -- (4.258,9.18084) -- (4.312,9.26777) -- (4.366,9.4263) --
 (4.42,9.65716) -- (4.474,9.95845) -- (4.528,10.3252) -- (4.582,10.7489) -- (4.636,11.2204) -- (4.744,12.2423) -- (4.798,12.7513) -- (4.852,13.2287) -- (4.906,13.6513) -- (4.96,13.9972) -- (4.987,14.1351) -- (5.014,14.2468) -- (5.041,14.3305) --
 (5.068,14.3846) -- (5.095,14.4079) -- (5.122,14.3996) -- (5.149,14.3596) -- (5.176,14.2946) -- (5.23,14.0973) -- (5.284,13.8128) -- (5.338,13.4469) -- (5.392,13.0078) -- (5.446,12.5057) -- (5.5,11.9526) -- (5.554,11.3612) -- (5.608,10.745) --
 (5.716,9.49009) -- (5.824,8.28158) -- (5.878,7.73337) -- (5.932,7.25958) -- (5.986,6.84927) -- (6.04,6.49239) -- (6.094,6.18068) -- (6.148,5.90733) -- (6.202,5.6667) -- (6.256,5.45408) -- (6.364,5.09778) -- (6.472,4.81385) -- (6.58,4.5847) --
 (6.688,4.39754) -- (6.796,4.24295) -- (6.904,4.1139) -- (7.12,3.91253) -- (7.336,3.76423) -- (7.552,3.65144) -- (7.768,3.56317) -- (7.984,3.49236) -- (8.2,3.43432) -- (8.416,3.38586) -- (8.632,3.34476) -- (8.848,3.30943) -- (9.064,3.27872) --
 (9.28,3.25178) -- (9.496,3.22797) -- (9.712,3.2068) -- (9.928,3.18788) -- (10.144,3.17091) -- (10.36,3.15566) -- (10.576,3.14193) -- (10.792,3.12957) -- (11.008,3.11845) -- (11.224,3.10847) -- (11.44,3.09954) -- (11.656,3.09159) -- (11.872,3.08457)
 -- (12.088,3.07842) -- (12.304,3.07312) -- (12.52,3.06862) -- (12.736,3.06491) -- (12.952,3.06195) -- (13.168,3.05851) -- (13.384,3.04834) -- (13.6,3.03087) -- (13.816,3.00753) -- (14.032,2.98057) -- (14.248,2.95266) -- (14.464,2.92826) --
 (14.68,2.90791) -- (14.896,2.89075) -- (15.112,2.87613) -- (15.328,2.86352) -- (15.544,2.85252) -- (15.76,2.84281) -- (15.976,2.83415) -- (16.192,2.82632) -- (16.408,2.8192) -- (16.624,2.81264) -- (16.84,2.80656) -- (17.056,2.80088) --
 (17.272,2.79554) -- (17.488,2.7905) -- (17.704,2.78572) -- (17.92,2.78116) -- (18.136,2.77681) -- (18.352,2.77263) -- (18.568,2.76863) -- (18.784,2.76477) -- (19,2.76106) -- (19,2.76106);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.64748) -- (2.8,2.64748);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.64748) -- (3.016,2.65155) -- (3.232,2.6593) -- (3.448,2.67564) -- (3.664,2.71542) -- (3.772,2.75764) -- (3.88,2.83539) -- (3.934,2.89931) -- (3.988,2.99173) -- (4.042,3.11487) --
 (4.096,3.27203) -- (4.15,3.46924) -- (4.204,3.71249) -- (4.258,4.00728) -- (4.312,4.35821) -- (4.366,4.76833) -- (4.42,5.23863) -- (4.474,5.76747) -- (4.528,6.35005) -- (4.582,6.97815) -- (4.636,7.63997) -- (4.744,9.00069) -- (4.798,9.66064) --
 (4.852,10.2781) -- (4.879,10.5639) -- (4.906,10.8309) -- (4.933,11.0763) -- (4.96,11.2979) -- (4.987,11.4932) -- (5.014,11.6604) -- (5.041,11.7977) -- (5.068,11.9036) -- (5.095,11.977) -- (5.122,12.017) -- (5.149,12.0239) -- (5.176,12.0043) --
 (5.203,11.9606) -- (5.23,11.8933) -- (5.257,11.8028) -- (5.284,11.6899) -- (5.311,11.5553) -- (5.338,11.4001) -- (5.392,11.0327) -- (5.446,10.5981) -- (5.5,10.1087) -- (5.554,9.57749) -- (5.608,9.01796) -- (5.716,7.86646) -- (5.77,7.2986) --
 (5.824,6.74985) -- (5.851,6.48745) -- (5.878,6.24379) -- (5.932,5.80987) -- (5.986,5.43729) -- (6.04,5.11618) -- (6.094,4.83839) -- (6.148,4.59727) -- (6.202,4.38727) -- (6.256,4.2038) -- (6.31,4.04303) -- (6.364,3.90174) -- (6.472,3.66722) --
 (6.58,3.48323) -- (6.688,3.3375) -- (6.796,3.22106) -- (6.904,3.12724) -- (7.12,2.98883) -- (7.336,2.89515) -- (7.552,2.8302) -- (7.768,2.78419) -- (7.984,2.75098) -- (8.2,2.7266) -- (8.416,2.70842) -- (8.632,2.69467) -- (8.848,2.68415) --
 (9.064,2.67599) -- (9.28,2.66961) -- (9.496,2.66457) -- (9.712,2.66055) -- (9.928,2.65732) -- (10.144,2.65469) -- (10.36,2.65255) -- (10.576,2.6508) -- (10.792,2.64934) -- (11.008,2.64813) -- (11.224,2.64712) -- (11.44,2.64627) -- (11.656,2.64555)
 -- (11.872,2.64494) -- (12.088,2.64442) -- (12.304,2.64397) -- (12.52,2.64359) -- (12.736,2.64326) -- (12.952,2.64297) -- (13.168,2.64272) -- (13.384,2.64251) -- (13.6,2.64232) -- (13.816,2.64215) -- (14.032,2.642) -- (14.248,2.64069) --
 (14.464,2.64069) -- (14.68,2.64069) -- (14.896,2.64069) -- (15.112,2.64069) -- (15.328,2.64069) -- (15.544,2.64069) -- (15.76,2.64069) -- (15.976,2.64069) -- (16.192,2.64069) -- (16.408,2.64069) -- (16.624,2.64069) -- (16.84,2.64069) --
 (17.056,2.64069) -- (17.272,2.64069) -- (17.488,2.64069) -- (17.704,2.64069) -- (17.92,2.64069) -- (18.136,2.64069) -- (18.352,2.64069) -- (18.568,2.64069) -- (18.784,2.64069) -- (19,2.64069) -- (19,2.64069);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.908,13.0384) -- (2.8,13.0384);
\draw [c,line width=1.8] (2.8,12.9811) -- (2.8,13.0957);
\draw [c,line width=1.8] (2.908,13.0384) -- (3.016,13.0384);
\draw [c,line width=1.8] (3.016,12.9811) -- (3.016,13.0957);
\draw [c,line width=1.8] (2.908,13.0384) -- (2.908,13.7584);
\draw [c,line width=1.8] (2.85069,13.7584) -- (2.96531,13.7584);
\draw [c,line width=1.8] (2.908,13.0384) -- (2.908,12.365);
\draw [c,line width=1.8] (2.85069,12.365) -- (2.96531,12.365);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.016,13.5513);
\draw [c,line width=1.8] (3.016,13.494) -- (3.016,13.6086);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.232,13.5513);
\draw [c,line width=1.8] (3.232,13.494) -- (3.232,13.6086);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.124,14.2882);
\draw [c,line width=1.8] (3.06669,14.2882) -- (3.18131,14.2882);
\draw [c,line width=1.8] (3.124,13.5513) -- (3.124,12.861);
\draw [c,line width=1.8] (3.06669,12.861) -- (3.18131,12.861);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.232,13.8777);
\draw [c,line width=1.8] (3.232,13.8204) -- (3.232,13.935);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.448,13.8777);
\draw [c,line width=1.8] (3.448,13.8204) -- (3.448,13.935);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.34,14.6252);
\draw [c,line width=1.8] (3.28269,14.6252) -- (3.39731,14.6252);
\draw [c,line width=1.8] (3.34,13.8777) -- (3.34,13.1768);
\draw [c,line width=1.8] (3.28269,13.1768) -- (3.39731,13.1768);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.448,12.0592);
\draw [c,line width=1.8] (3.448,12.0019) -- (3.448,12.1165);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.664,12.0592);
\draw [c,line width=1.8] (3.664,12.0019) -- (3.664,12.1165);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.556,12.7456);
\draw [c,line width=1.8] (3.49869,12.7456) -- (3.61331,12.7456);
\draw [c,line width=1.8] (3.556,12.0592) -- (3.556,11.4194);
\draw [c,line width=1.8] (3.49869,11.4194) -- (3.61331,11.4194);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.664,11.3132);
\draw [c,line width=1.8] (3.664,11.2559) -- (3.664,11.3705);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.88,11.3132);
\draw [c,line width=1.8] (3.88,11.2559) -- (3.88,11.3705);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.772,11.9728);
\draw [c,line width=1.8] (3.71469,11.9728) -- (3.82931,11.9728);
\draw [c,line width=1.8] (3.772,11.3132) -- (3.772,10.7002);
\draw [c,line width=1.8] (3.71469,10.7002) -- (3.82931,10.7002);
\draw [c,line width=1.8] (3.988,10.0077) -- (3.88,10.0077);
\draw [c,line width=1.8] (3.88,9.95036) -- (3.88,10.065);
\draw [c,line width=1.8] (3.988,10.0077) -- (4.096,10.0077);
\draw [c,line width=1.8] (4.096,9.95036) -- (4.096,10.065);
\draw [c,line width=1.8] (3.988,10.0077) -- (3.988,10.6175);
\draw [c,line width=1.8] (3.93069,10.6175) -- (4.04531,10.6175);
\draw [c,line width=1.8] (3.988,10.0077) -- (3.988,9.44443);
\draw [c,line width=1.8] (3.93069,9.44443) -- (4.04531,9.44443);
\draw [c,line width=1.8] (4.204,8.842) -- (4.096,8.842);
\draw [c,line width=1.8] (4.096,8.7847) -- (4.096,8.89931);
\draw [c,line width=1.8] (4.204,8.842) -- (4.312,8.842);
\draw [c,line width=1.8] (4.312,8.7847) -- (4.312,8.89931);
\draw [c,line width=1.8] (4.204,8.842) -- (4.204,9.40354);
\draw [c,line width=1.8] (4.14669,9.40354) -- (4.26131,9.40354);
\draw [c,line width=1.8] (4.204,8.842) -- (4.204,8.32709);
\draw [c,line width=1.8] (4.14669,8.32709) -- (4.26131,8.32709);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.312,9.58803);
\draw [c,line width=1.8] (4.312,9.53072) -- (4.312,9.64533);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.528,9.58803);
\draw [c,line width=1.8] (4.528,9.53072) -- (4.528,9.64533);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.42,10.181);
\draw [c,line width=1.8] (4.36269,10.181) -- (4.47731,10.181);
\draw [c,line width=1.8] (4.42,9.58803) -- (4.42,9.04171);
\draw [c,line width=1.8] (4.36269,9.04171) -- (4.47731,9.04171);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.528,10.2874);
\draw [c,line width=1.8] (4.528,10.2301) -- (4.528,10.3447);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.744,10.2874);
\draw [c,line width=1.8] (4.744,10.2301) -- (4.744,10.3447);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.636,10.9083);
\draw [c,line width=1.8] (4.57869,10.9083) -- (4.69331,10.9083);
\draw [c,line width=1.8] (4.636,10.2874) -- (4.636,9.71317);
\draw [c,line width=1.8] (4.57869,9.71317) -- (4.69331,9.71317);
\draw [c,line width=1.8] (4.852,13.085) -- (4.744,13.085);
\draw [c,line width=1.8] (4.744,13.0277) -- (4.744,13.1423);
\draw [c,line width=1.8] (4.852,13.085) -- (4.96,13.085);
\draw [c,line width=1.8] (4.96,13.0277) -- (4.96,13.1423);
\draw [c,line width=1.8] (4.852,13.085) -- (4.852,13.8066);
\draw [c,line width=1.8] (4.79469,13.8066) -- (4.90931,13.8066);
\draw [c,line width=1.8] (4.852,13.085) -- (4.852,12.4101);
\draw [c,line width=1.8] (4.79469,12.4101) -- (4.90931,12.4101);
\draw [c,line width=1.8] (5.068,14.2973) -- (4.96,14.2973);
\draw [c,line width=1.8] (4.96,14.24) -- (4.96,14.3546);
\draw [c,line width=1.8] (5.068,14.2973) -- (5.176,14.2973);
\draw [c,line width=1.8] (5.176,14.24) -- (5.176,14.3546);
\draw [c,line width=1.8] (5.068,14.2973) -- (5.068,15.0582);
\draw [c,line width=1.8] (5.01069,15.0582) -- (5.12531,15.0582);
\draw [c,line width=1.8] (5.068,14.2973) -- (5.068,13.583);
\draw [c,line width=1.8] (5.01069,13.583) -- (5.12531,13.583);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.176,14.1108);
\draw [c,line width=1.8] (5.176,14.0535) -- (5.176,14.1681);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.392,14.1108);
\draw [c,line width=1.8] (5.392,14.0535) -- (5.392,14.1681);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.284,14.8658);
\draw [c,line width=1.8] (5.22669,14.8658) -- (5.34131,14.8658);
\draw [c,line width=1.8] (5.284,14.1108) -- (5.284,13.4024);
\draw [c,line width=1.8] (5.22669,13.4024) -- (5.34131,13.4024);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.392,11.4531);
\draw [c,line width=1.8] (5.392,11.3958) -- (5.392,11.5104);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.608,11.4531);
\draw [c,line width=1.8] (5.608,11.3958) -- (5.608,11.5104);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.5,12.1178);
\draw [c,line width=1.8] (5.44269,12.1178) -- (5.55731,12.1178);
\draw [c,line width=1.8] (5.5,11.4531) -- (5.5,10.835);
\draw [c,line width=1.8] (5.44269,10.835) -- (5.55731,10.835);
\draw [c,line width=1.8] (5.716,10.334) -- (5.608,10.334);
\draw [c,line width=1.8] (5.608,10.2767) -- (5.608,10.3914);
\draw [c,line width=1.8] (5.716,10.334) -- (5.824,10.334);
\draw [c,line width=1.8] (5.824,10.2767) -- (5.824,10.3914);
\draw [c,line width=1.8] (5.716,10.334) -- (5.716,10.9567);
\draw [c,line width=1.8] (5.65869,10.9567) -- (5.77331,10.9567);
\draw [c,line width=1.8] (5.716,10.334) -- (5.716,9.75798);
\draw [c,line width=1.8] (5.65869,9.75798) -- (5.77331,9.75798);
\draw [c,line width=1.8] (5.932,7.7696) -- (5.824,7.7696);
\draw [c,line width=1.8] (5.824,7.71229) -- (5.824,7.8269);
\draw [c,line width=1.8] (5.932,7.7696) -- (6.04,7.7696);
\draw [c,line width=1.8] (6.04,7.71229) -- (6.04,7.8269);
\draw [c,line width=1.8] (5.932,7.7696) -- (5.932,8.28249);
\draw [c,line width=1.8] (5.87469,8.28249) -- (5.98931,8.28249);
\draw [c,line width=1.8] (5.932,7.7696) -- (5.932,7.30333);
\draw [c,line width=1.8] (5.87469,7.30333) -- (5.98931,7.30333);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.04,5.85791);
\draw [c,line width=1.8] (6.04,5.8006) -- (6.04,5.91522);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.256,5.85791);
\draw [c,line width=1.8] (6.256,5.8006) -- (6.256,5.91522);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.148,6.29372);
\draw [c,line width=1.8] (6.09069,6.29372) -- (6.20531,6.29372);
\draw [c,line width=1.8] (6.148,5.85791) -- (6.148,5.47154);
\draw [c,line width=1.8] (6.09069,5.47154) -- (6.20531,5.47154);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.256,4.64562);
\draw [c,line width=1.8] (6.256,4.58832) -- (6.256,4.70293);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.472,4.64562);
\draw [c,line width=1.8] (6.472,4.58832) -- (6.472,4.70293);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.364,5.00037);
\draw [c,line width=1.8] (6.30669,5.00037) -- (6.42131,5.00037);
\draw [c,line width=1.8] (6.364,4.64562) -- (6.364,4.34107);
\draw [c,line width=1.8] (6.30669,4.34107) -- (6.42131,4.34107);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.472,4.55237);
\draw [c,line width=1.8] (6.472,4.49506) -- (6.472,4.60968);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.688,4.55237);
\draw [c,line width=1.8] (6.688,4.49506) -- (6.688,4.60968);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.58,4.89998);
\draw [c,line width=1.8] (6.52269,4.89998) -- (6.63731,4.89998);
\draw [c,line width=1.8] (6.58,4.55237) -- (6.58,4.25504);
\draw [c,line width=1.8] (6.52269,4.25504) -- (6.63731,4.25504);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.688,4.50574);
\draw [c,line width=1.8] (6.688,4.44844) -- (6.688,4.56305);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.904,4.50574);
\draw [c,line width=1.8] (6.904,4.44844) -- (6.904,4.56305);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.796,4.84972);
\draw [c,line width=1.8] (6.73869,4.84972) -- (6.85331,4.84972);
\draw [c,line width=1.8] (6.796,4.50574) -- (6.796,4.21209);
\draw [c,line width=1.8] (6.73869,4.21209) -- (6.85331,4.21209);
\draw [c,line width=1.8] (7.012,4.27261) -- (6.904,4.27261);
\draw [c,line width=1.8] (6.904,4.21531) -- (6.904,4.32992);
\draw [c,line width=1.8] (7.012,4.27261) -- (7.12,4.27261);
\draw [c,line width=1.8] (7.12,4.21531) -- (7.12,4.32992);
\draw [c,line width=1.8] (7.012,4.27261) -- (7.012,4.59771);
\draw [c,line width=1.8] (6.95469,4.59771) -- (7.06931,4.59771);
\draw [c,line width=1.8] (7.012,4.27261) -- (7.012,3.99809);
\draw [c,line width=1.8] (6.95469,3.99809) -- (7.06931,3.99809);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.12,3.85297);
\draw [c,line width=1.8] (7.12,3.79567) -- (7.12,3.91028);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.336,3.85297);
\draw [c,line width=1.8] (7.336,3.79567) -- (7.336,3.91028);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.228,4.1404);
\draw [c,line width=1.8] (7.17069,4.1404) -- (7.28531,4.1404);
\draw [c,line width=1.8] (7.228,3.85297) -- (7.228,3.61676);
\draw [c,line width=1.8] (7.17069,3.61676) -- (7.28531,3.61676);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.336,3.61984);
\draw [c,line width=1.8] (7.336,3.56254) -- (7.336,3.67715);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.552,3.61984);
\draw [c,line width=1.8] (7.552,3.56254) -- (7.552,3.67715);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.444,3.88352);
\draw [c,line width=1.8] (7.38669,3.88352) -- (7.50131,3.88352);
\draw [c,line width=1.8] (7.444,3.61984) -- (7.444,3.40789);
\draw [c,line width=1.8] (7.38669,3.40789) -- (7.50131,3.40789);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.552,3.85297);
\draw [c,line width=1.8] (7.552,3.79567) -- (7.552,3.91028);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.768,3.85297);
\draw [c,line width=1.8] (7.768,3.79567) -- (7.768,3.91028);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.66,4.1404);
\draw [c,line width=1.8] (7.60269,4.1404) -- (7.71731,4.1404);
\draw [c,line width=1.8] (7.66,3.85297) -- (7.66,3.61676);
\draw [c,line width=1.8] (7.60269,3.61676) -- (7.71731,3.61676);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.768,3.47996);
\draw [c,line width=1.8] (7.768,3.42266) -- (7.768,3.53727);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.984,3.47996);
\draw [c,line width=1.8] (7.984,3.42266) -- (7.984,3.53727);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.876,3.72806);
\draw [c,line width=1.8] (7.81869,3.72806) -- (7.93331,3.72806);
\draw [c,line width=1.8] (7.876,3.47996) -- (7.876,3.284);
\draw [c,line width=1.8] (7.81869,3.284) -- (7.93331,3.284);
\draw [c,line width=1.8] (8.092,3.8996) -- (7.984,3.8996);
\draw [c,line width=1.8] (7.984,3.84229) -- (7.984,3.95691);
\draw [c,line width=1.8] (8.092,3.8996) -- (8.2,3.8996);
\draw [c,line width=1.8] (8.2,3.84229) -- (8.2,3.95691);
\draw [c,line width=1.8] (8.092,3.8996) -- (8.092,4.19149);
\draw [c,line width=1.8] (8.03469,4.19149) -- (8.14931,4.19149);
\draw [c,line width=1.8] (8.092,3.8996) -- (8.092,3.65883);
\draw [c,line width=1.8] (8.03469,3.65883) -- (8.14931,3.65883);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.2,3.43334);
\draw [c,line width=1.8] (8.2,3.37603) -- (8.2,3.49064);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.416,3.43334);
\draw [c,line width=1.8] (8.416,3.37603) -- (8.416,3.49064);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.308,3.67597);
\draw [c,line width=1.8] (8.25069,3.67597) -- (8.36531,3.67597);
\draw [c,line width=1.8] (8.308,3.43334) -- (8.308,3.243);
\draw [c,line width=1.8] (8.25069,3.243) -- (8.36531,3.243);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.416,3.24683);
\draw [c,line width=1.8] (8.416,3.18952) -- (8.416,3.30414);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.632,3.24683);
\draw [c,line width=1.8] (8.632,3.18952) -- (8.632,3.30414);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.524,3.46586);
\draw [c,line width=1.8] (8.46669,3.46586) -- (8.58131,3.46586);
\draw [c,line width=1.8] (8.524,3.24683) -- (8.524,3.0809);
\draw [c,line width=1.8] (8.46669,3.0809) -- (8.58131,3.0809);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.632,3.15358);
\draw [c,line width=1.8] (8.632,3.09627) -- (8.632,3.21088);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.848,3.15358);
\draw [c,line width=1.8] (8.848,3.09627) -- (8.848,3.21088);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.74,3.3595);
\draw [c,line width=1.8] (8.68269,3.3595) -- (8.79731,3.3595);
\draw [c,line width=1.8] (8.74,3.15358) -- (8.74,3.00132);
\draw [c,line width=1.8] (8.68269,3.00132) -- (8.79731,3.00132);
\draw [c,line width=1.8] (8.956,3.15358) -- (8.848,3.15358);
\draw [c,line width=1.8] (8.848,3.09627) -- (8.848,3.21088);
\draw [c,line width=1.8] (8.956,3.15358) -- (9.064,3.15358);
\draw [c,line width=1.8] (9.064,3.09627) -- (9.064,3.21088);
\draw [c,line width=1.8] (8.956,3.15358) -- (8.956,3.3595);
\draw [c,line width=1.8] (8.89869,3.3595) -- (9.01331,3.3595);
\draw [c,line width=1.8] (8.956,3.15358) -- (8.956,3.00132);
\draw [c,line width=1.8] (8.89869,3.00132) -- (9.01331,3.00132);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.064,3.15358);
\draw [c,line width=1.8] (9.064,3.09627) -- (9.064,3.21088);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.28,3.15358);
\draw [c,line width=1.8] (9.28,3.09627) -- (9.28,3.21088);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.172,3.3595);
\draw [c,line width=1.8] (9.11469,3.3595) -- (9.22931,3.3595);
\draw [c,line width=1.8] (9.172,3.15358) -- (9.172,3.00132);
\draw [c,line width=1.8] (9.11469,3.00132) -- (9.22931,3.00132);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.28,3.2002);
\draw [c,line width=1.8] (9.28,3.1429) -- (9.28,3.25751);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.496,3.2002);
\draw [c,line width=1.8] (9.496,3.1429) -- (9.496,3.25751);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.388,3.41281);
\draw [c,line width=1.8] (9.33069,3.41281) -- (9.44531,3.41281);
\draw [c,line width=1.8] (9.388,3.2002) -- (9.388,3.04096);
\draw [c,line width=1.8] (9.33069,3.04096) -- (9.44531,3.04096);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.496,3.52659);
\draw [c,line width=1.8] (9.496,3.46928) -- (9.496,3.5839);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.712,3.52659);
\draw [c,line width=1.8] (9.712,3.46928) -- (9.712,3.5839);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.604,3.78001);
\draw [c,line width=1.8] (9.54669,3.78001) -- (9.66131,3.78001);
\draw [c,line width=1.8] (9.604,3.52659) -- (9.604,3.32515);
\draw [c,line width=1.8] (9.54669,3.32515) -- (9.66131,3.32515);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.712,3.2002);
\draw [c,line width=1.8] (9.712,3.1429) -- (9.712,3.25751);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.928,3.2002);
\draw [c,line width=1.8] (9.928,3.1429) -- (9.928,3.25751);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.82,3.41281);
\draw [c,line width=1.8] (9.76269,3.41281) -- (9.87731,3.41281);
\draw [c,line width=1.8] (9.82,3.2002) -- (9.82,3.04096);
\draw [c,line width=1.8] (9.76269,3.04096) -- (9.87731,3.04096);
\draw [c,line width=1.8] (10.036,3.0137) -- (9.928,3.0137);
\draw [c,line width=1.8] (9.928,2.95639) -- (9.928,3.07101);
\draw [c,line width=1.8] (10.036,3.0137) -- (10.144,3.0137);
\draw [c,line width=1.8] (10.144,2.95639) -- (10.144,3.07101);
\draw [c,line width=1.8] (10.036,3.0137) -- (10.036,3.19765);
\draw [c,line width=1.8] (9.97869,3.19765) -- (10.0933,3.19765);
\draw [c,line width=1.8] (10.036,3.0137) -- (10.036,2.88462);
\draw [c,line width=1.8] (9.97869,2.88462) -- (10.0933,2.88462);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.144,3.2002);
\draw [c,line width=1.8] (10.144,3.1429) -- (10.144,3.25751);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.36,3.2002);
\draw [c,line width=1.8] (10.36,3.1429) -- (10.36,3.25751);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.252,3.41281);
\draw [c,line width=1.8] (10.1947,3.41281) -- (10.3093,3.41281);
\draw [c,line width=1.8] (10.252,3.2002) -- (10.252,3.04096);
\draw [c,line width=1.8] (10.1947,3.04096) -- (10.3093,3.04096);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.36,3.10695);
\draw [c,line width=1.8] (10.36,3.04965) -- (10.36,3.16426);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.576,3.10695);
\draw [c,line width=1.8] (10.576,3.04965) -- (10.576,3.16426);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.468,3.3059);
\draw [c,line width=1.8] (10.4107,3.3059) -- (10.5253,3.3059);
\draw [c,line width=1.8] (10.468,3.10695) -- (10.468,2.962);
\draw [c,line width=1.8] (10.4107,2.962) -- (10.5253,2.962);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.576,3.29346);
\draw [c,line width=1.8] (10.576,3.23615) -- (10.576,3.35076);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.792,3.29346);
\draw [c,line width=1.8] (10.792,3.23615) -- (10.792,3.35076);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.684,3.51868);
\draw [c,line width=1.8] (10.6267,3.51868) -- (10.7413,3.51868);
\draw [c,line width=1.8] (10.684,3.29346) -- (10.684,3.1211);
\draw [c,line width=1.8] (10.6267,3.1211) -- (10.7413,3.1211);
\draw [c,line width=1.8] (10.9,2.78057) -- (10.792,2.78057);
\draw [c,line width=1.8] (10.792,2.72326) -- (10.792,2.83787);
\draw [c,line width=1.8] (10.9,2.78057) -- (11.008,2.78057);
\draw [c,line width=1.8] (11.008,2.72326) -- (11.008,2.83787);
\draw [c,line width=1.8] (10.9,2.78057) -- (10.9,2.91663);
\draw [c,line width=1.8] (10.8427,2.91663) -- (10.9573,2.91663);
\draw [c,line width=1.8] (10.9,2.78057) -- (10.9,2.70444);
\draw [c,line width=1.8] (10.8427,2.70444) -- (10.9573,2.70444);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.008,3.10695);
\draw [c,line width=1.8] (11.008,3.04965) -- (11.008,3.16426);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.224,3.10695);
\draw [c,line width=1.8] (11.224,3.04965) -- (11.224,3.16426);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.116,3.3059);
\draw [c,line width=1.8] (11.0587,3.3059) -- (11.1733,3.3059);
\draw [c,line width=1.8] (11.116,3.10695) -- (11.116,2.962);
\draw [c,line width=1.8] (11.0587,2.962) -- (11.1733,2.962);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.224,3.0137);
\draw [c,line width=1.8] (11.224,2.95639) -- (11.224,3.07101);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.44,3.0137);
\draw [c,line width=1.8] (11.44,2.95639) -- (11.44,3.07101);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.332,3.19765);
\draw [c,line width=1.8] (11.2747,3.19765) -- (11.3893,3.19765);
\draw [c,line width=1.8] (11.332,3.0137) -- (11.332,2.88462);
\draw [c,line width=1.8] (11.2747,2.88462) -- (11.3893,2.88462);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.44,3.06033);
\draw [c,line width=1.8] (11.44,3.00302) -- (11.44,3.11763);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.656,3.06033);
\draw [c,line width=1.8] (11.656,3.00302) -- (11.656,3.11763);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.548,3.25197);
\draw [c,line width=1.8] (11.4907,3.25197) -- (11.6053,3.25197);
\draw [c,line width=1.8] (11.548,3.06033) -- (11.548,2.92308);
\draw [c,line width=1.8] (11.4907,2.92308) -- (11.6053,2.92308);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.656,3.06033);
\draw [c,line width=1.8] (11.656,3.00302) -- (11.656,3.11763);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.872,3.06033);
\draw [c,line width=1.8] (11.872,3.00302) -- (11.872,3.11763);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.764,3.25197);
\draw [c,line width=1.8] (11.7067,3.25197) -- (11.8213,3.25197);
\draw [c,line width=1.8] (11.764,3.06033) -- (11.764,2.92308);
\draw [c,line width=1.8] (11.7067,2.92308) -- (11.8213,2.92308);
\draw [c,line width=1.8] (11.98,3.06033) -- (11.872,3.06033);
\draw [c,line width=1.8] (11.872,3.00302) -- (11.872,3.11763);
\draw [c,line width=1.8] (11.98,3.06033) -- (12.088,3.06033);
\draw [c,line width=1.8] (12.088,3.00302) -- (12.088,3.11763);
\draw [c,line width=1.8] (11.98,3.06033) -- (11.98,3.25197);
\draw [c,line width=1.8] (11.9227,3.25197) -- (12.0373,3.25197);
\draw [c,line width=1.8] (11.98,3.06033) -- (11.98,2.92308);
\draw [c,line width=1.8] (11.9227,2.92308) -- (12.0373,2.92308);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.088,2.87382);
\draw [c,line width=1.8] (12.088,2.81651) -- (12.088,2.93113);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.304,2.87382);
\draw [c,line width=1.8] (12.304,2.81651) -- (12.304,2.93113);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.196,3.03153);
\draw [c,line width=1.8] (12.1387,3.03153) -- (12.2533,3.03153);
\draw [c,line width=1.8] (12.196,2.87382) -- (12.196,2.77312);
\draw [c,line width=1.8] (12.1387,2.77312) -- (12.2533,2.77312);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.304,3.29346);
\draw [c,line width=1.8] (12.304,3.23615) -- (12.304,3.35076);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.52,3.29346);
\draw [c,line width=1.8] (12.52,3.23615) -- (12.52,3.35076);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.412,3.51868);
\draw [c,line width=1.8] (12.3547,3.51868) -- (12.4693,3.51868);
\draw [c,line width=1.8] (12.412,3.29346) -- (12.412,3.1211);
\draw [c,line width=1.8] (12.3547,3.1211) -- (12.4693,3.1211);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.52,3.2002);
\draw [c,line width=1.8] (12.52,3.1429) -- (12.52,3.25751);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.736,3.2002);
\draw [c,line width=1.8] (12.736,3.1429) -- (12.736,3.25751);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.628,3.41281);
\draw [c,line width=1.8] (12.5707,3.41281) -- (12.6853,3.41281);
\draw [c,line width=1.8] (12.628,3.2002) -- (12.628,3.04096);
\draw [c,line width=1.8] (12.5707,3.04096) -- (12.6853,3.04096);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.736,2.92045);
\draw [c,line width=1.8] (12.736,2.86314) -- (12.736,2.97775);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.952,2.92045);
\draw [c,line width=1.8] (12.952,2.86314) -- (12.952,2.97775);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.844,3.08754);
\draw [c,line width=1.8] (12.7867,3.08754) -- (12.9013,3.08754);
\draw [c,line width=1.8] (12.844,2.92045) -- (12.844,2.80948);
\draw [c,line width=1.8] (12.7867,2.80948) -- (12.9013,2.80948);
\draw [c,line width=1.8] (13.06,3.0137) -- (12.952,3.0137);
\draw [c,line width=1.8] (12.952,2.95639) -- (12.952,3.07101);
\draw [c,line width=1.8] (13.06,3.0137) -- (13.168,3.0137);
\draw [c,line width=1.8] (13.168,2.95639) -- (13.168,3.07101);
\draw [c,line width=1.8] (13.06,3.0137) -- (13.06,3.19765);
\draw [c,line width=1.8] (13.0027,3.19765) -- (13.1173,3.19765);
\draw [c,line width=1.8] (13.06,3.0137) -- (13.06,2.88462);
\draw [c,line width=1.8] (13.0027,2.88462) -- (13.1173,2.88462);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.168,3.34008);
\draw [c,line width=1.8] (13.168,3.28278) -- (13.168,3.39739);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.384,3.34008);
\draw [c,line width=1.8] (13.384,3.28278) -- (13.384,3.39739);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.276,3.57129);
\draw [c,line width=1.8] (13.2187,3.57129) -- (13.3333,3.57129);
\draw [c,line width=1.8] (13.276,3.34008) -- (13.276,3.16153);
\draw [c,line width=1.8] (13.2187,3.16153) -- (13.3333,3.16153);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.384,3.0137);
\draw [c,line width=1.8] (13.384,2.95639) -- (13.384,3.07101);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.6,3.0137);
\draw [c,line width=1.8] (13.6,2.95639) -- (13.6,3.07101);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.492,3.19765);
\draw [c,line width=1.8] (13.4347,3.19765) -- (13.5493,3.19765);
\draw [c,line width=1.8] (13.492,3.0137) -- (13.492,2.88462);
\draw [c,line width=1.8] (13.4347,2.88462) -- (13.5493,2.88462);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.6,3.34008);
\draw [c,line width=1.8] (13.6,3.28278) -- (13.6,3.39739);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.816,3.34008);
\draw [c,line width=1.8] (13.816,3.28278) -- (13.816,3.39739);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.708,3.57129);
\draw [c,line width=1.8] (13.6507,3.57129) -- (13.7653,3.57129);
\draw [c,line width=1.8] (13.708,3.34008) -- (13.708,3.16153);
\draw [c,line width=1.8] (13.6507,3.16153) -- (13.7653,3.16153);
\draw [c,line width=1.8] (13.924,2.82719) -- (13.816,2.82719);
\draw [c,line width=1.8] (13.816,2.76989) -- (13.816,2.8845);
\draw [c,line width=1.8] (13.924,2.82719) -- (14.032,2.82719);
\draw [c,line width=1.8] (14.032,2.76989) -- (14.032,2.8845);
\draw [c,line width=1.8] (13.924,2.82719) -- (13.924,2.97466);
\draw [c,line width=1.8] (13.8667,2.97466) -- (13.9813,2.97466);
\draw [c,line width=1.8] (13.924,2.82719) -- (13.924,2.73793);
\draw [c,line width=1.8] (13.8667,2.73793) -- (13.9813,2.73793);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.032,2.73394);
\draw [c,line width=1.8] (14.032,2.67663) -- (14.032,2.79125);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.248,2.73394);
\draw [c,line width=1.8] (14.248,2.67663) -- (14.248,2.79125);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.14,2.85693);
\draw [c,line width=1.8] (14.0827,2.85693) -- (14.1973,2.85693);
\draw [c,line width=1.8] (14.14,2.73394) -- (14.14,2.67371);
\draw [c,line width=1.8] (14.0827,2.67371) -- (14.1973,2.67371);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.248,2.92045);
\draw [c,line width=1.8] (14.248,2.86314) -- (14.248,2.97775);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.464,2.92045);
\draw [c,line width=1.8] (14.464,2.86314) -- (14.464,2.97775);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.356,3.08754);
\draw [c,line width=1.8] (14.2987,3.08754) -- (14.4133,3.08754);
\draw [c,line width=1.8] (14.356,2.92045) -- (14.356,2.80948);
\draw [c,line width=1.8] (14.2987,2.80948) -- (14.4133,2.80948);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.464,3.06033);
\draw [c,line width=1.8] (14.464,3.00302) -- (14.464,3.11763);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.68,3.06033);
\draw [c,line width=1.8] (14.68,3.00302) -- (14.68,3.11763);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.572,3.25197);
\draw [c,line width=1.8] (14.5147,3.25197) -- (14.6293,3.25197);
\draw [c,line width=1.8] (14.572,3.06033) -- (14.572,2.92308);
\draw [c,line width=1.8] (14.5147,2.92308) -- (14.6293,2.92308);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.68,2.92045);
\draw [c,line width=1.8] (14.68,2.86314) -- (14.68,2.97775);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.896,2.92045);
\draw [c,line width=1.8] (14.896,2.86314) -- (14.896,2.97775);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.788,3.08754);
\draw [c,line width=1.8] (14.7307,3.08754) -- (14.8453,3.08754);
\draw [c,line width=1.8] (14.788,2.92045) -- (14.788,2.80948);
\draw [c,line width=1.8] (14.7307,2.80948) -- (14.8453,2.80948);
\draw [c,line width=1.8] (15.004,2.87382) -- (14.896,2.87382);
\draw [c,line width=1.8] (14.896,2.81651) -- (14.896,2.93113);
\draw [c,line width=1.8] (15.004,2.87382) -- (15.112,2.87382);
\draw [c,line width=1.8] (15.112,2.81651) -- (15.112,2.93113);
\draw [c,line width=1.8] (15.004,2.87382) -- (15.004,3.03153);
\draw [c,line width=1.8] (14.9467,3.03153) -- (15.0613,3.03153);
\draw [c,line width=1.8] (15.004,2.87382) -- (15.004,2.77312);
\draw [c,line width=1.8] (14.9467,2.77312) -- (15.0613,2.77312);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.112,2.73394);
\draw [c,line width=1.8] (15.112,2.67663) -- (15.112,2.79125);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.328,2.73394);
\draw [c,line width=1.8] (15.328,2.67663) -- (15.328,2.79125);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.22,2.85693);
\draw [c,line width=1.8] (15.1627,2.85693) -- (15.2773,2.85693);
\draw [c,line width=1.8] (15.22,2.73394) -- (15.22,2.67371);
\draw [c,line width=1.8] (15.1627,2.67371) -- (15.2773,2.67371);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.328,2.87382);
\draw [c,line width=1.8] (15.328,2.81651) -- (15.328,2.93113);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.544,2.87382);
\draw [c,line width=1.8] (15.544,2.81651) -- (15.544,2.93113);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.436,3.03153);
\draw [c,line width=1.8] (15.3787,3.03153) -- (15.4933,3.03153);
\draw [c,line width=1.8] (15.436,2.87382) -- (15.436,2.77312);
\draw [c,line width=1.8] (15.3787,2.77312) -- (15.4933,2.77312);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.544,2.73394);
\draw [c,line width=1.8] (15.544,2.67663) -- (15.544,2.79125);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.76,2.73394);
\draw [c,line width=1.8] (15.76,2.67663) -- (15.76,2.79125);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.652,2.85693);
\draw [c,line width=1.8] (15.5947,2.85693) -- (15.7093,2.85693);
\draw [c,line width=1.8] (15.652,2.73394) -- (15.652,2.67371);
\draw [c,line width=1.8] (15.5947,2.67371) -- (15.7093,2.67371);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.76,2.78057);
\draw [c,line width=1.8] (15.76,2.72326) -- (15.76,2.83787);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.976,2.78057);
\draw [c,line width=1.8] (15.976,2.72326) -- (15.976,2.83787);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.868,2.91663);
\draw [c,line width=1.8] (15.8107,2.91663) -- (15.9253,2.91663);
\draw [c,line width=1.8] (15.868,2.78057) -- (15.868,2.70444);
\draw [c,line width=1.8] (15.8107,2.70444) -- (15.9253,2.70444);
\draw [c,line width=1.8] (16.084,2.78057) -- (15.976,2.78057);
\draw [c,line width=1.8] (15.976,2.72326) -- (15.976,2.83787);
\draw [c,line width=1.8] (16.084,2.78057) -- (16.192,2.78057);
\draw [c,line width=1.8] (16.192,2.72326) -- (16.192,2.83787);
\draw [c,line width=1.8] (16.084,2.78057) -- (16.084,2.91663);
\draw [c,line width=1.8] (16.0267,2.91663) -- (16.1413,2.91663);
\draw [c,line width=1.8] (16.084,2.78057) -- (16.084,2.70444);
\draw [c,line width=1.8] (16.0267,2.70444) -- (16.1413,2.70444);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.192,2.78057);
\draw [c,line width=1.8] (16.192,2.72326) -- (16.192,2.83787);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.408,2.78057);
\draw [c,line width=1.8] (16.408,2.72326) -- (16.408,2.83787);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.3,2.91663);
\draw [c,line width=1.8] (16.2427,2.91663) -- (16.3573,2.91663);
\draw [c,line width=1.8] (16.3,2.78057) -- (16.3,2.70444);
\draw [c,line width=1.8] (16.2427,2.70444) -- (16.3573,2.70444);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.408,2.82719);
\draw [c,line width=1.8] (16.408,2.76989) -- (16.408,2.8845);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.624,2.82719);
\draw [c,line width=1.8] (16.624,2.76989) -- (16.624,2.8845);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.516,2.97466);
\draw [c,line width=1.8] (16.4587,2.97466) -- (16.5733,2.97466);
\draw [c,line width=1.8] (16.516,2.82719) -- (16.516,2.73793);
\draw [c,line width=1.8] (16.4587,2.73793) -- (16.5733,2.73793);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.624,3.0137);
\draw [c,line width=1.8] (16.624,2.95639) -- (16.624,3.07101);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.84,3.0137);
\draw [c,line width=1.8] (16.84,2.95639) -- (16.84,3.07101);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.732,3.19765);
\draw [c,line width=1.8] (16.6747,3.19765) -- (16.7893,3.19765);
\draw [c,line width=1.8] (16.732,3.0137) -- (16.732,2.88462);
\draw [c,line width=1.8] (16.6747,2.88462) -- (16.7893,2.88462);
\draw [c,line width=1.8] (16.948,2.92045) -- (16.84,2.92045);
\draw [c,line width=1.8] (16.84,2.86314) -- (16.84,2.97775);
\draw [c,line width=1.8] (16.948,2.92045) -- (17.056,2.92045);
\draw [c,line width=1.8] (17.056,2.86314) -- (17.056,2.97775);
\draw [c,line width=1.8] (16.948,2.92045) -- (16.948,3.08754);
\draw [c,line width=1.8] (16.8907,3.08754) -- (17.0053,3.08754);
\draw [c,line width=1.8] (16.948,2.92045) -- (16.948,2.80948);
\draw [c,line width=1.8] (16.8907,2.80948) -- (17.0053,2.80948);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.056,2.68731);
\draw [c,line width=1.8] (17.056,2.64069) -- (17.056,2.74462);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.272,2.68731);
\draw [c,line width=1.8] (17.272,2.64069) -- (17.272,2.74462);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.164,2.79453);
\draw [c,line width=1.8] (17.1067,2.79453) -- (17.2213,2.79453);
\draw [c,line width=1.8] (17.164,2.68731) -- (17.164,2.64874);
\draw [c,line width=1.8] (17.1067,2.64874) -- (17.2213,2.64874);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.272,2.78057);
\draw [c,line width=1.8] (17.272,2.72326) -- (17.272,2.83787);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.488,2.78057);
\draw [c,line width=1.8] (17.488,2.72326) -- (17.488,2.83787);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.38,2.91663);
\draw [c,line width=1.8] (17.3227,2.91663) -- (17.4373,2.91663);
\draw [c,line width=1.8] (17.38,2.78057) -- (17.38,2.70444);
\draw [c,line width=1.8] (17.3227,2.70444) -- (17.4373,2.70444);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.488,2.73394);
\draw [c,line width=1.8] (17.488,2.67663) -- (17.488,2.79125);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.704,2.73394);
\draw [c,line width=1.8] (17.704,2.67663) -- (17.704,2.79125);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.596,2.85693);
\draw [c,line width=1.8] (17.5387,2.85693) -- (17.6533,2.85693);
\draw [c,line width=1.8] (17.596,2.73394) -- (17.596,2.67371);
\draw [c,line width=1.8] (17.5387,2.67371) -- (17.6533,2.67371);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.704,2.68731);
\draw [c,line width=1.8] (17.704,2.64069) -- (17.704,2.74462);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.92,2.68731);
\draw [c,line width=1.8] (17.92,2.64069) -- (17.92,2.74462);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.812,2.79453);
\draw [c,line width=1.8] (17.7547,2.79453) -- (17.8693,2.79453);
\draw [c,line width=1.8] (17.812,2.68731) -- (17.812,2.64874);
\draw [c,line width=1.8] (17.7547,2.64874) -- (17.8693,2.64874);
\draw [c,line width=1.8] (18.028,2.73394) -- (17.92,2.73394);
\draw [c,line width=1.8] (17.92,2.67663) -- (17.92,2.79125);
\draw [c,line width=1.8] (18.028,2.73394) -- (18.136,2.73394);
\draw [c,line width=1.8] (18.136,2.67663) -- (18.136,2.79125);
\draw [c,line width=1.8] (18.028,2.73394) -- (18.028,2.85693);
\draw [c,line width=1.8] (17.9707,2.85693) -- (18.0853,2.85693);
\draw [c,line width=1.8] (18.028,2.73394) -- (18.028,2.67371);
\draw [c,line width=1.8] (17.9707,2.67371) -- (18.0853,2.67371);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.136,2.96707);
\draw [c,line width=1.8] (18.136,2.90977) -- (18.136,3.02438);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.352,2.96707);
\draw [c,line width=1.8] (18.352,2.90977) -- (18.352,3.02438);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.244,3.14287);
\draw [c,line width=1.8] (18.1867,3.14287) -- (18.3013,3.14287);
\draw [c,line width=1.8] (18.244,2.96707) -- (18.244,2.84671);
\draw [c,line width=1.8] (18.1867,2.84671) -- (18.3013,2.84671);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.352,2.73394);
\draw [c,line width=1.8] (18.352,2.67663) -- (18.352,2.79125);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.568,2.73394);
\draw [c,line width=1.8] (18.568,2.67663) -- (18.568,2.79125);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.46,2.85693);
\draw [c,line width=1.8] (18.4027,2.85693) -- (18.5173,2.85693);
\draw [c,line width=1.8] (18.46,2.73394) -- (18.46,2.67371);
\draw [c,line width=1.8] (18.4027,2.67371) -- (18.5173,2.67371);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.568,2.78057);
\draw [c,line width=1.8] (18.568,2.72326) -- (18.568,2.83787);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.784,2.78057);
\draw [c,line width=1.8] (18.784,2.72326) -- (18.784,2.83787);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.676,2.91663);
\draw [c,line width=1.8] (18.6187,2.91663) -- (18.7333,2.91663);
\draw [c,line width=1.8] (18.676,2.78057) -- (18.676,2.70444);
\draw [c,line width=1.8] (18.6187,2.70444) -- (18.7333,2.70444);
\draw [c,line width=1.8] (18.892,2.68731) -- (18.784,2.68731);
\draw [c,line width=1.8] (18.784,2.64069) -- (18.784,2.74462);
\draw [c,line width=1.8] (18.892,2.68731) -- (19,2.68731);
\draw [c,line width=1.8] (19,2.64069) -- (19,2.74462);
\draw [c,line width=1.8] (18.892,2.68731) -- (18.892,2.79453);
\draw [c,line width=1.8] (18.8347,2.79453) -- (18.9493,2.79453);
\draw [c,line width=1.8] (18.892,2.68731) -- (18.892,2.64874);
\draw [c,line width=1.8] (18.8347,2.64874) -- (18.9493,2.64874);
\foreach \P in {(2.908,13.0384), (3.124,13.5513), (3.34,13.8777), (3.556,12.0592), (3.772,11.3132), (3.988,10.0077), (4.204,8.842), (4.42,9.58803), (4.636,10.2874), (4.852,13.085), (5.068,14.2973), (5.284,14.1108), (5.5,11.4531), (5.716,10.334),
 (5.932,7.7696), (6.148,5.85791), (6.364,4.64562), (6.58,4.55237), (6.796,4.50574), (7.012,4.27261), (7.228,3.85297), (7.444,3.61984), (7.66,3.85297), (7.876,3.47996), (8.092,3.8996), (8.308,3.43334), (8.524,3.24683), (8.74,3.15358), (8.956,3.15358),
 (9.172,3.15358), (9.388,3.2002), (9.604,3.52659), (9.82,3.2002), (10.036,3.0137), (10.252,3.2002), (10.468,3.10695), (10.684,3.29346), (10.9,2.78057), (11.116,3.10695), (11.332,3.0137), (11.548,3.06033), (11.764,3.06033), (11.98,3.06033),
 (12.196,2.87382), (12.412,3.29346), (12.628,3.2002), (12.844,2.92045), (13.06,3.0137), (13.276,3.34008), (13.492,3.0137), (13.708,3.34008), (13.924,2.82719), (14.14,2.73394), (14.356,2.92045), (14.572,3.06033), (14.788,2.92045), (15.004,2.87382),
 (15.22,2.73394), (15.436,2.87382), (15.652,2.73394), (15.868,2.78057), (16.084,2.78057), (16.3,2.78057), (16.516,2.82719), (16.732,3.0137), (16.948,2.92045), (17.164,2.68731), (17.38,2.78057), (17.596,2.73394), (17.812,2.68731), (18.028,2.73394),
 (18.244,2.96707), (18.46,2.73394), (18.676,2.78057), (18.892,2.68731)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (7.66,3.04174) -- (7.66,2.64069);
\draw [c,line width=1.8] (8.74,2.84121) -- (8.74,2.64069);
\draw [c,line width=1.8] (9.82,2.84121) -- (9.82,2.64069);
\draw [c,line width=1.8] (10.9,2.84121) -- (10.9,2.64069);
\draw [c,line width=1.8] (11.98,2.84121) -- (11.98,2.64069);
\draw [c,line width=1.8] (13.06,3.04174) -- (13.06,2.64069);
\draw [c,line width=1.8] (14.14,2.84121) -- (14.14,2.64069);
\draw [c,line width=1.8] (15.22,2.84121) -- (15.22,2.64069);
\draw [c,line width=1.8] (16.3,2.84121) -- (16.3,2.64069);
\draw [c,line width=1.8] (17.38,2.84121) -- (17.38,2.64069);
\draw [c,line width=1.8] (18.46,3.04174) -- (18.46,2.64069);
\draw [c,line width=1.8] (7.66,3.04174) -- (7.66,2.64069);
\draw [c,line width=1.8] (6.58,2.84121) -- (6.58,2.64069);
\draw [c,line width=1.8] (5.5,2.84121) -- (5.5,2.64069);
\draw [c,line width=1.8] (4.42,2.84121) -- (4.42,2.64069);
\draw [c,line width=1.8] (3.34,2.84121) -- (3.34,2.64069);
\draw [c,line width=1.8] (18.46,3.04174) -- (18.46,2.64069);
\draw [c,line width=1.8] (2.8,15.6791) -- (19,15.6791);
\draw [c,line width=1.8] (7.66,15.278) -- (7.66,15.6791);
\draw [c,line width=1.8] (8.74,15.4786) -- (8.74,15.6791);
\draw [c,line width=1.8] (9.82,15.4786) -- (9.82,15.6791);
\draw [c,line width=1.8] (10.9,15.4786) -- (10.9,15.6791);
\draw [c,line width=1.8] (11.98,15.4786) -- (11.98,15.6791);
\draw [c,line width=1.8] (13.06,15.278) -- (13.06,15.6791);
\draw [c,line width=1.8] (14.14,15.4786) -- (14.14,15.6791);
\draw [c,line width=1.8] (15.22,15.4786) -- (15.22,15.6791);
\draw [c,line width=1.8] (16.3,15.4786) -- (16.3,15.6791);
\draw [c,line width=1.8] (17.38,15.4786) -- (17.38,15.6791);
\draw [c,line width=1.8] (18.46,15.278) -- (18.46,15.6791);
\draw [c,line width=1.8] (7.66,15.278) -- (7.66,15.6791);
\draw [c,line width=1.8] (6.58,15.4786) -- (6.58,15.6791);
\draw [c,line width=1.8] (5.5,15.4786) -- (5.5,15.6791);
\draw [c,line width=1.8] (4.42,15.4786) -- (4.42,15.6791);
\draw [c,line width=1.8] (3.34,15.4786) -- (3.34,15.6791);
\draw [c,line width=1.8] (18.46,15.278) -- (18.46,15.6791);
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791);
\draw [c,line width=1.8] (3.274,2.64069) -- (2.8,2.64069);
\draw [c,line width=1.8] (3.037,3.10695) -- (2.8,3.10695);
\draw [c,line width=1.8] (3.037,3.57322) -- (2.8,3.57322);
\draw [c,line width=1.8] (3.037,4.03948) -- (2.8,4.03948);
\draw [c,line width=1.8] (3.037,4.50574) -- (2.8,4.50574);
\draw [c,line width=1.8] (3.274,4.97201) -- (2.8,4.97201);
\draw [c,line width=1.8] (3.037,5.43827) -- (2.8,5.43827);
\draw [c,line width=1.8] (3.037,5.90454) -- (2.8,5.90454);
\draw [c,line width=1.8] (3.037,6.3708) -- (2.8,6.3708);
\draw [c,line width=1.8] (3.037,6.83707) -- (2.8,6.83707);
\draw [c,line width=1.8] (3.274,7.30333) -- (2.8,7.30333);
\draw [c,line width=1.8] (3.037,7.7696) -- (2.8,7.7696);
\draw [c,line width=1.8] (3.037,8.23586) -- (2.8,8.23586);
\draw [c,line width=1.8] (3.037,8.70212) -- (2.8,8.70212);
\draw [c,line width=1.8] (3.037,9.16839) -- (2.8,9.16839);
\draw [c,line width=1.8] (3.274,9.63465) -- (2.8,9.63465);
\draw [c,line width=1.8] (3.037,10.1009) -- (2.8,10.1009);
\draw [c,line width=1.8] (3.037,10.5672) -- (2.8,10.5672);
\draw [c,line width=1.8] (3.037,11.0334) -- (2.8,11.0334);
\draw [c,line width=1.8] (3.037,11.4997) -- (2.8,11.4997);
\draw [c,line width=1.8] (3.274,11.966) -- (2.8,11.966);
\draw [c,line width=1.8] (3.037,12.4322) -- (2.8,12.4322);
\draw [c,line width=1.8] (3.037,12.8985) -- (2.8,12.8985);
\draw [c,line width=1.8] (3.037,13.3648) -- (2.8,13.3648);
\draw [c,line width=1.8] (3.037,13.831) -- (2.8,13.831);
\draw [c,line width=1.8] (3.274,14.2973) -- (2.8,14.2973);
\draw [c,line width=1.8] (3.274,14.2973) -- (2.8,14.2973);
\draw [c,line width=1.8] (3.037,14.7636) -- (2.8,14.7636);
\draw [c,line width=1.8] (3.037,15.2298) -- (2.8,15.2298);
\draw [c,line width=1.8] (19,2.64069) -- (19,15.6791);
\draw [c,line width=1.8] (18.526,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (18.763,3.10695) -- (19,3.10695);
\draw [c,line width=1.8] (18.763,3.57322) -- (19,3.57322);
\draw [c,line width=1.8] (18.763,4.03948) -- (19,4.03948);
\draw [c,line width=1.8] (18.763,4.50574) -- (19,4.50574);
\draw [c,line width=1.8] (18.526,4.97201) -- (19,4.97201);
\draw [c,line width=1.8] (18.763,5.43827) -- (19,5.43827);
\draw [c,line width=1.8] (18.763,5.90454) -- (19,5.90454);
\draw [c,line width=1.8] (18.763,6.3708) -- (19,6.3708);
\draw [c,line width=1.8] (18.763,6.83707) -- (19,6.83707);
\draw [c,line width=1.8] (18.526,7.30333) -- (19,7.30333);
\draw [c,line width=1.8] (18.763,7.7696) -- (19,7.7696);
\draw [c,line width=1.8] (18.763,8.23586) -- (19,8.23586);
\draw [c,line width=1.8] (18.763,8.70212) -- (19,8.70212);
\draw [c,line width=1.8] (18.763,9.16839) -- (19,9.16839);
\draw [c,line width=1.8] (18.526,9.63465) -- (19,9.63465);
\draw [c,line width=1.8] (18.763,10.1009) -- (19,10.1009);
\draw [c,line width=1.8] (18.763,10.5672) -- (19,10.5672);
\draw [c,line width=1.8] (18.763,11.0334) -- (19,11.0334);
\draw [c,line width=1.8] (18.763,11.4997) -- (19,11.4997);
\draw [c,line width=1.8] (18.526,11.966) -- (19,11.966);
\draw [c,line width=1.8] (18.763,12.4322) -- (19,12.4322);
\draw [c,line width=1.8] (18.763,12.8985) -- (19,12.8985);
\draw [c,line width=1.8] (18.763,13.3648) -- (19,13.3648);
\draw [c,line width=1.8] (18.763,13.831) -- (19,13.831);
\draw [c,line width=1.8] (18.526,14.2973) -- (19,14.2973);
\draw [c,line width=1.8] (18.526,14.2973) -- (19,14.2973);
\draw [c,line width=1.8] (18.763,14.7636) -- (19,14.7636);
\draw [c,line width=1.8] (18.763,15.2298) -- (19,15.2298);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.7057,3.98738) rectangle (16.2876,15.1867);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,14.0268) node[scale=1.84551, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor=base west] (12.8512,12.4269) node[scale=1.84551, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (11.8775,12.7869) -- (12.6793,12.7869);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,10.827) node[scale=1.84551, color=c, rotate=0]{$\Bz\to\jpsi\piz$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.8775,11.187) -- (12.6793,11.187);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,9.22708) node[scale=1.84551, color=c, rotate=0]{$B_{u,c}^{+}\to\jpsi\rhop$};
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (11.8775,9.02709) -- (12.6793,9.02709) -- (12.6793,10.147) -- (11.8775,10.147);
\draw [c,line width=1.8] (11.8775,10.147) -- (12.6793,10.147);
\draw [c,line width=1.8] (11.8775,9.02709) -- (12.6793,9.02709);
\draw [c,line width=1.8] (12.6793,9.02709) -- (12.6793,10.147);
\draw [c,line width=1.8] (11.8775,9.02709) -- (11.8775,10.147);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,7.62717) node[scale=1.84551, color=c, rotate=0]{$\Bz\to\jpsi\KS$};
\definecolor{c}{rgb}{0.8,0.6,1};
\draw [c, fill=c] (11.8775,7.42718) -- (12.6793,7.42718) -- (12.6793,8.54712) -- (11.8775,8.54712);
\draw [c,line width=1.8] (11.8775,8.54712) -- (12.6793,8.54712);
\draw [c,line width=1.8] (11.8775,7.42718) -- (12.6793,7.42718);
\draw [c,line width=1.8] (12.6793,7.42718) -- (12.6793,8.54712);
\draw [c,line width=1.8] (11.8775,7.42718) -- (11.8775,8.54712);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,6.02726) node[scale=1.84551, color=c, rotate=0]{Random $\gamma$};
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (11.8775,5.82727) -- (12.6793,5.82727) -- (12.6793,6.94721) -- (11.8775,6.94721);
\draw [c,line width=1.8] (11.8775,6.94721) -- (12.6793,6.94721);
\draw [c,line width=1.8] (11.8775,5.82727) -- (12.6793,5.82727);
\draw [c,line width=1.8] (12.6793,5.82727) -- (12.6793,6.94721);
\draw [c,line width=1.8] (11.8775,5.82727) -- (11.8775,6.94721);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,4.42736) node[scale=1.84551, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (11.8775,4.22737) -- (12.6793,4.22737) -- (12.6793,5.3473) -- (11.8775,5.3473);
\draw [c,line width=1.8] (11.8775,5.3473) -- (12.6793,5.3473);
\draw [c,line width=1.8] (11.8775,4.22737) -- (12.6793,4.22737);
\draw [c,line width=1.8] (12.6793,4.22737) -- (12.6793,5.3473);
\draw [c,line width=1.8] (11.8775,4.22737) -- (11.8775,5.3473);
\end{tikzpicture}


==> fig2b.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.5043);
\draw [color=c, fill=c] (2.8,2.64069) rectangle (19,15.6791);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791) -- (19,15.6791) -- (19,2.64069) -- (2.8,2.64069);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.64069) rectangle (19,15.6791);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791) -- (19,15.6791) -- (19,2.64069) -- (2.8,2.64069);
\draw [c,line width=1.8] (2.8,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (5.5,3.04174) -- (5.5,2.64069);
\draw [c,line width=1.8] (6.85,2.84121) -- (6.85,2.64069);
\draw [c,line width=1.8] (8.2,2.84121) -- (8.2,2.64069);
\draw [c,line width=1.8] (9.55,2.84121) -- (9.55,2.64069);
\draw [c,line width=1.8] (10.9,2.84121) -- (10.9,2.64069);
\draw [c,line width=1.8] (12.25,3.04174) -- (12.25,2.64069);
\draw [c,line width=1.8] (13.6,2.84121) -- (13.6,2.64069);
\draw [c,line width=1.8] (14.95,2.84121) -- (14.95,2.64069);
\draw [c,line width=1.8] (16.3,2.84121) -- (16.3,2.64069);
\draw [c,line width=1.8] (17.65,2.84121) -- (17.65,2.64069);
\draw [c,line width=1.8] (19,3.04174) -- (19,2.64069);
\draw [c,line width=1.8] (5.5,3.04174) -- (5.5,2.64069);
\draw [c,line width=1.8] (4.15,2.84121) -- (4.15,2.64069);
\draw [anchor=base] (5.5,1.81547) node[scale=1.84551, color=c, rotate=0]{5000};
\draw [anchor=base] (12.25,1.81547) node[scale=1.84551, color=c, rotate=0]{5500};
\draw [anchor=base] (19,1.81547) node[scale=1.84551, color=c, rotate=0]{6000};
\draw [anchor= east] (19,0.897834) node[scale=2.22733, color=c, rotate=0]{$m(\jpsi \Kp \piz)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.6791) -- (19,15.6791);
\draw [c,line width=1.8] (5.5,15.278) -- (5.5,15.6791);
\draw [c,line width=1.8] (6.85,15.4786) -- (6.85,15.6791);
\draw [c,line width=1.8] (8.2,15.4786) -- (8.2,15.6791);
\draw [c,line width=1.8] (9.55,15.4786) -- (9.55,15.6791);
\draw [c,line width=1.8] (10.9,15.4786) -- (10.9,15.6791);
\draw [c,line width=1.8] (12.25,15.278) -- (12.25,15.6791);
\draw [c,line width=1.8] (13.6,15.4786) -- (13.6,15.6791);
\draw [c,line width=1.8] (14.95,15.4786) -- (14.95,15.6791);
\draw [c,line width=1.8] (16.3,15.4786) -- (16.3,15.6791);
\draw [c,line width=1.8] (17.65,15.4786) -- (17.65,15.6791);
\draw [c,line width=1.8] (19,15.278) -- (19,15.6791);
\draw [c,line width=1.8] (5.5,15.278) -- (5.5,15.6791);
\draw [c,line width=1.8] (4.15,15.4786) -- (4.15,15.6791);
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791);
\draw [c,line width=1.8] (3.274,2.64069) -- (2.8,2.64069);
\draw [c,line width=1.8] (3.037,2.96341) -- (2.8,2.96341);
\draw [c,line width=1.8] (3.037,3.28613) -- (2.8,3.28613);
\draw [c,line width=1.8] (3.037,3.60886) -- (2.8,3.60886);
\draw [c,line width=1.8] (3.274,3.93158) -- (2.8,3.93158);
\draw [c,line width=1.8] (3.037,4.25431) -- (2.8,4.25431);
\draw [c,line width=1.8] (3.037,4.57703) -- (2.8,4.57703);
\draw [c,line width=1.8] (3.037,4.89975) -- (2.8,4.89975);
\draw [c,line width=1.8] (3.274,5.22248) -- (2.8,5.22248);
\draw [c,line width=1.8] (3.037,5.5452) -- (2.8,5.5452);
\draw [c,line width=1.8] (3.037,5.86793) -- (2.8,5.86793);
\draw [c,line width=1.8] (3.037,6.19065) -- (2.8,6.19065);
\draw [c,line width=1.8] (3.274,6.51337) -- (2.8,6.51337);
\draw [c,line width=1.8] (3.037,6.8361) -- (2.8,6.8361);
\draw [c,line width=1.8] (3.037,7.15882) -- (2.8,7.15882);
\draw [c,line width=1.8] (3.037,7.48154) -- (2.8,7.48154);
\draw [c,line width=1.8] (3.274,7.80427) -- (2.8,7.80427);
\draw [c,line width=1.8] (3.037,8.12699) -- (2.8,8.12699);
\draw [c,line width=1.8] (3.037,8.44972) -- (2.8,8.44972);
\draw [c,line width=1.8] (3.037,8.77244) -- (2.8,8.77244);
\draw [c,line width=1.8] (3.274,9.09516) -- (2.8,9.09516);
\draw [c,line width=1.8] (3.037,9.41789) -- (2.8,9.41789);
\draw [c,line width=1.8] (3.037,9.74061) -- (2.8,9.74061);
\draw [c,line width=1.8] (3.037,10.0633) -- (2.8,10.0633);
\draw [c,line width=1.8] (3.274,10.3861) -- (2.8,10.3861);
\draw [c,line width=1.8] (3.037,10.7088) -- (2.8,10.7088);
\draw [c,line width=1.8] (3.037,11.0315) -- (2.8,11.0315);
\draw [c,line width=1.8] (3.037,11.3542) -- (2.8,11.3542);
\draw [c,line width=1.8] (3.274,11.677) -- (2.8,11.677);
\draw [c,line width=1.8] (3.037,11.9997) -- (2.8,11.9997);
\draw [c,line width=1.8] (3.037,12.3224) -- (2.8,12.3224);
\draw [c,line width=1.8] (3.037,12.6451) -- (2.8,12.6451);
\draw [c,line width=1.8] (3.274,12.9678) -- (2.8,12.9678);
\draw [c,line width=1.8] (3.037,13.2906) -- (2.8,13.2906);
\draw [c,line width=1.8] (3.037,13.6133) -- (2.8,13.6133);
\draw [c,line width=1.8] (3.037,13.936) -- (2.8,13.936);
\draw [c,line width=1.8] (3.274,14.2587) -- (2.8,14.2587);
\draw [c,line width=1.8] (3.037,14.5815) -- (2.8,14.5815);
\draw [c,line width=1.8] (3.037,14.9042) -- (2.8,14.9042);
\draw [c,line width=1.8] (3.037,15.2269) -- (2.8,15.2269);
\draw [c,line width=1.8] (3.274,15.5496) -- (2.8,15.5496);
\draw [c,line width=1.8] (3.274,15.5496) -- (2.8,15.5496);
\draw [anchor= east] (2.6,2.64069) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,3.93158) node[scale=1.84551, color=c, rotate=0]{200};
\draw [anchor= east] (2.6,5.22248) node[scale=1.84551, color=c, rotate=0]{400};
\draw [anchor= east] (2.6,6.51337) node[scale=1.84551, color=c, rotate=0]{600};
\draw [anchor= east] (2.6,7.80427) node[scale=1.84551, color=c, rotate=0]{800};
\draw [anchor= east] (2.6,9.09516) node[scale=1.84551, color=c, rotate=0]{1000};
\draw [anchor= east] (2.6,10.3861) node[scale=1.84551, color=c, rotate=0]{1200};
\draw [anchor= east] (2.6,11.677) node[scale=1.84551, color=c, rotate=0]{1400};
\draw [anchor= east] (2.6,12.9678) node[scale=1.84551, color=c, rotate=0]{1600};
\draw [anchor= east] (2.6,14.2587) node[scale=1.84551, color=c, rotate=0]{1800};
\draw [anchor= east] (2.6,15.5496) node[scale=1.84551, color=c, rotate=0]{2000};
\draw [anchor= east] (0.188,15.6791) node[scale=2.22733, color=c, rotate=90]{Candidates / (10 \mevcc)};
\draw [c,line width=1.8] (19,2.64069) -- (19,15.6791);
\draw [c,line width=1.8] (18.526,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (18.763,2.96341) -- (19,2.96341);
\draw [c,line width=1.8] (18.763,3.28613) -- (19,3.28613);
\draw [c,line width=1.8] (18.763,3.60886) -- (19,3.60886);
\draw [c,line width=1.8] (18.526,3.93158) -- (19,3.93158);
\draw [c,line width=1.8] (18.763,4.25431) -- (19,4.25431);
\draw [c,line width=1.8] (18.763,4.57703) -- (19,4.57703);
\draw [c,line width=1.8] (18.763,4.89975) -- (19,4.89975);
\draw [c,line width=1.8] (18.526,5.22248) -- (19,5.22248);
\draw [c,line width=1.8] (18.763,5.5452) -- (19,5.5452);
\draw [c,line width=1.8] (18.763,5.86793) -- (19,5.86793);
\draw [c,line width=1.8] (18.763,6.19065) -- (19,6.19065);
\draw [c,line width=1.8] (18.526,6.51337) -- (19,6.51337);
\draw [c,line width=1.8] (18.763,6.8361) -- (19,6.8361);
\draw [c,line width=1.8] (18.763,7.15882) -- (19,7.15882);
\draw [c,line width=1.8] (18.763,7.48154) -- (19,7.48154);
\draw [c,line width=1.8] (18.526,7.80427) -- (19,7.80427);
\draw [c,line width=1.8] (18.763,8.12699) -- (19,8.12699);
\draw [c,line width=1.8] (18.763,8.44972) -- (19,8.44972);
\draw [c,line width=1.8] (18.763,8.77244) -- (19,8.77244);
\draw [c,line width=1.8] (18.526,9.09516) -- (19,9.09516);
\draw [c,line width=1.8] (18.763,9.41789) -- (19,9.41789);
\draw [c,line width=1.8] (18.763,9.74061) -- (19,9.74061);
\draw [c,line width=1.8] (18.763,10.0633) -- (19,10.0633);
\draw [c,line width=1.8] (18.526,10.3861) -- (19,10.3861);
\draw [c,line width=1.8] (18.763,10.7088) -- (19,10.7088);
\draw [c,line width=1.8] (18.763,11.0315) -- (19,11.0315);
\draw [c,line width=1.8] (18.763,11.3542) -- (19,11.3542);
\draw [c,line width=1.8] (18.526,11.677) -- (19,11.677);
\draw [c,line width=1.8] (18.763,11.9997) -- (19,11.9997);
\draw [c,line width=1.8] (18.763,12.3224) -- (19,12.3224);
\draw [c,line width=1.8] (18.763,12.6451) -- (19,12.6451);
\draw [c,line width=1.8] (18.526,12.9678) -- (19,12.9678);
\draw [c,line width=1.8] (18.763,13.2906) -- (19,13.2906);
\draw [c,line width=1.8] (18.763,13.6133) -- (19,13.6133);
\draw [c,line width=1.8] (18.763,13.936) -- (19,13.936);
\draw [c,line width=1.8] (18.526,14.2587) -- (19,14.2587);
\draw [c,line width=1.8] (18.763,14.5815) -- (19,14.5815);
\draw [c,line width=1.8] (18.763,14.9042) -- (19,14.9042);
\draw [c,line width=1.8] (18.763,15.2269) -- (19,15.2269);
\draw [c,line width=1.8] (18.526,15.5496) -- (19,15.5496);
\draw [c,line width=1.8] (18.526,15.5496) -- (19,15.5496);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.8,3.00859);
\draw [c,line width=1.8] (2.8,2.95129) -- (2.8,3.0659);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.935,3.00859);
\draw [c,line width=1.8] (2.935,2.95129) -- (2.935,3.0659);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.8675,3.06406);
\draw [c,line width=1.8] (2.81019,3.06406) -- (2.92481,3.06406);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.8675,2.96001);
\draw [c,line width=1.8] (2.81019,2.96001) -- (2.92481,2.96001);
\draw [c,line width=1.8] (3.0025,3.00214) -- (2.935,3.00214);
\draw [c,line width=1.8] (2.935,2.94483) -- (2.935,3.05944);
\draw [c,line width=1.8] (3.0025,3.00214) -- (3.07,3.00214);
\draw [c,line width=1.8] (3.07,2.94483) -- (3.07,3.05944);
\draw [c,line width=1.8] (3.0025,3.00214) -- (3.0025,3.05718);
\draw [c,line width=1.8] (2.94519,3.05718) -- (3.05981,3.05718);
\draw [c,line width=1.8] (3.0025,3.00214) -- (3.0025,2.95398);
\draw [c,line width=1.8] (2.94519,2.95398) -- (3.05981,2.95398);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.07,3.0925);
\draw [c,line width=1.8] (3.07,3.03519) -- (3.07,3.14981);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.205,3.0925);
\draw [c,line width=1.8] (3.205,3.03519) -- (3.205,3.14981);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.1375,3.15321);
\draw [c,line width=1.8] (3.08019,3.15321) -- (3.19481,3.15321);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.1375,3.03863);
\draw [c,line width=1.8] (3.08019,3.03863) -- (3.19481,3.03863);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.205,3.05377);
\draw [c,line width=1.8] (3.205,2.99647) -- (3.205,3.11108);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.34,3.05377);
\draw [c,line width=1.8] (3.34,2.99647) -- (3.34,3.11108);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.2725,3.11213);
\draw [c,line width=1.8] (3.21519,3.11213) -- (3.32981,3.11213);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.2725,3.00227);
\draw [c,line width=1.8] (3.21519,3.00227) -- (3.32981,3.00227);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.34,2.91178);
\draw [c,line width=1.8] (3.34,2.85447) -- (3.34,2.96908);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.475,2.91178);
\draw [c,line width=1.8] (3.475,2.85447) -- (3.475,2.96908);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.4075,2.96039);
\draw [c,line width=1.8] (3.35019,2.96039) -- (3.46481,2.96039);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.4075,2.87011);
\draw [c,line width=1.8] (3.35019,2.87011) -- (3.46481,2.87011);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.475,3.13123);
\draw [c,line width=1.8] (3.475,3.07392) -- (3.475,3.18853);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.61,3.13123);
\draw [c,line width=1.8] (3.61,3.07392) -- (3.61,3.18853);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.5425,3.1942);
\draw [c,line width=1.8] (3.48519,3.1942) -- (3.59981,3.1942);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.5425,3.07508);
\draw [c,line width=1.8] (3.48519,3.07508) -- (3.59981,3.07508);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.61,3.0925);
\draw [c,line width=1.8] (3.61,3.03519) -- (3.61,3.14981);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.745,3.0925);
\draw [c,line width=1.8] (3.745,3.03519) -- (3.745,3.14981);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.6775,3.15321);
\draw [c,line width=1.8] (3.62019,3.15321) -- (3.73481,3.15321);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.6775,3.03863);
\draw [c,line width=1.8] (3.62019,3.03863) -- (3.73481,3.03863);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.745,3.06668);
\draw [c,line width=1.8] (3.745,3.00938) -- (3.745,3.12399);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.88,3.06668);
\draw [c,line width=1.8] (3.88,3.00938) -- (3.88,3.12399);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.8125,3.12584);
\draw [c,line width=1.8] (3.75519,3.12584) -- (3.86981,3.12584);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.8125,3.01438);
\draw [c,line width=1.8] (3.75519,3.01438) -- (3.86981,3.01438);
\draw [c,line width=1.8] (3.9475,3.0925) -- (3.88,3.0925);
\draw [c,line width=1.8] (3.88,3.03519) -- (3.88,3.14981);
\draw [c,line width=1.8] (3.9475,3.0925) -- (4.015,3.0925);
\draw [c,line width=1.8] (4.015,3.03519) -- (4.015,3.14981);
\draw [c,line width=1.8] (3.9475,3.0925) -- (3.9475,3.15321);
\draw [c,line width=1.8] (3.89019,3.15321) -- (4.00481,3.15321);
\draw [c,line width=1.8] (3.9475,3.0925) -- (3.9475,3.03863);
\draw [c,line width=1.8] (3.89019,3.03863) -- (4.00481,3.03863);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.015,3.02796);
\draw [c,line width=1.8] (4.015,2.97065) -- (4.015,3.08526);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.15,3.02796);
\draw [c,line width=1.8] (4.15,2.97065) -- (4.15,3.08526);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.0825,3.08468);
\draw [c,line width=1.8] (4.02519,3.08468) -- (4.13981,3.08468);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.0825,2.9781);
\draw [c,line width=1.8] (4.02519,2.9781) -- (4.13981,2.9781);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.15,3.02796);
\draw [c,line width=1.8] (4.15,2.97065) -- (4.15,3.08526);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.285,3.02796);
\draw [c,line width=1.8] (4.285,2.97065) -- (4.285,3.08526);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.2175,3.08468);
\draw [c,line width=1.8] (4.16019,3.08468) -- (4.27481,3.08468);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.2175,2.9781);
\draw [c,line width=1.8] (4.16019,2.9781) -- (4.27481,2.9781);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.285,3.12477);
\draw [c,line width=1.8] (4.285,3.06747) -- (4.285,3.18208);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.42,3.12477);
\draw [c,line width=1.8] (4.42,3.06747) -- (4.42,3.18208);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.3525,3.18737);
\draw [c,line width=1.8] (4.29519,3.18737) -- (4.40981,3.18737);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.3525,3.069);
\draw [c,line width=1.8] (4.29519,3.069) -- (4.40981,3.069);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.42,3.22159);
\draw [c,line width=1.8] (4.42,3.16428) -- (4.42,3.2789);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.555,3.22159);
\draw [c,line width=1.8] (4.555,3.16428) -- (4.555,3.2789);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.4875,3.2895);
\draw [c,line width=1.8] (4.43019,3.2895) -- (4.54481,3.2895);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.4875,3.16047);
\draw [c,line width=1.8] (4.43019,3.16047) -- (4.54481,3.16047);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.555,3.18286);
\draw [c,line width=1.8] (4.555,3.12556) -- (4.555,3.24017);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.69,3.18286);
\draw [c,line width=1.8] (4.69,3.12556) -- (4.69,3.24017);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.6225,3.24871);
\draw [c,line width=1.8] (4.56519,3.24871) -- (4.67981,3.24871);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.6225,3.12383);
\draw [c,line width=1.8] (4.56519,3.12383) -- (4.67981,3.12383);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.69,3.13768);
\draw [c,line width=1.8] (4.69,3.08038) -- (4.69,3.19499);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.825,3.13768);
\draw [c,line width=1.8] (4.825,3.08038) -- (4.825,3.19499);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.7575,3.20102);
\draw [c,line width=1.8] (4.70019,3.20102) -- (4.81481,3.20102);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.7575,3.08117);
\draw [c,line width=1.8] (4.70019,3.08117) -- (4.81481,3.08117);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.825,3.19577);
\draw [c,line width=1.8] (4.825,3.13847) -- (4.825,3.25308);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.96,3.19577);
\draw [c,line width=1.8] (4.96,3.13847) -- (4.96,3.25308);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.8925,3.26232);
\draw [c,line width=1.8] (4.83519,3.26232) -- (4.94981,3.26232);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.8925,3.13603);
\draw [c,line width=1.8] (4.83519,3.13603) -- (4.94981,3.13603);
\draw [c,line width=1.8] (5.0275,3.27323) -- (4.96,3.27323);
\draw [c,line width=1.8] (4.96,3.21592) -- (4.96,3.33053);
\draw [c,line width=1.8] (5.0275,3.27323) -- (5.095,3.27323);
\draw [c,line width=1.8] (5.095,3.21592) -- (5.095,3.33053);
\draw [c,line width=1.8] (5.0275,3.27323) -- (5.0275,3.34379);
\draw [c,line width=1.8] (4.97019,3.34379) -- (5.08481,3.34379);
\draw [c,line width=1.8] (5.0275,3.27323) -- (5.0275,3.20944);
\draw [c,line width=1.8] (4.97019,3.20944) -- (5.08481,3.20944);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.095,3.32486);
\draw [c,line width=1.8] (5.095,3.26756) -- (5.095,3.38217);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.23,3.32486);
\draw [c,line width=1.8] (5.23,3.26756) -- (5.23,3.38217);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.1625,3.39462);
\draw [c,line width=1.8] (5.10519,3.39462) -- (5.21981,3.39462);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.1625,3.26156);
\draw [c,line width=1.8] (5.10519,3.26156) -- (5.21981,3.26156);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.23,3.22804);
\draw [c,line width=1.8] (5.23,3.17074) -- (5.23,3.28535);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.365,3.22804);
\draw [c,line width=1.8] (5.365,3.17074) -- (5.365,3.28535);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.2975,3.2963);
\draw [c,line width=1.8] (5.24019,3.2963) -- (5.35481,3.2963);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.2975,3.16659);
\draw [c,line width=1.8] (5.24019,3.16659) -- (5.35481,3.16659);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.365,3.22804);
\draw [c,line width=1.8] (5.365,3.17074) -- (5.365,3.28535);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.5,3.22804);
\draw [c,line width=1.8] (5.5,3.17074) -- (5.5,3.28535);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.4325,3.2963);
\draw [c,line width=1.8] (5.37519,3.2963) -- (5.48981,3.2963);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.4325,3.16659);
\draw [c,line width=1.8] (5.37519,3.16659) -- (5.48981,3.16659);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.5,3.41522);
\draw [c,line width=1.8] (5.5,3.35792) -- (5.5,3.47253);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.635,3.41522);
\draw [c,line width=1.8] (5.635,3.35792) -- (5.635,3.47253);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.5675,3.48923);
\draw [c,line width=1.8] (5.51019,3.48923) -- (5.62481,3.48923);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.5675,3.34767);
\draw [c,line width=1.8] (5.51019,3.34767) -- (5.62481,3.34767);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.635,3.34423);
\draw [c,line width=1.8] (5.635,3.28692) -- (5.635,3.40153);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.77,3.34423);
\draw [c,line width=1.8] (5.77,3.28692) -- (5.77,3.40153);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.7025,3.41492);
\draw [c,line width=1.8] (5.64519,3.41492) -- (5.75981,3.41492);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.7025,3.27999);
\draw [c,line width=1.8] (5.64519,3.27999) -- (5.75981,3.27999);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.77,3.33777);
\draw [c,line width=1.8] (5.77,3.28046) -- (5.77,3.39508);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.905,3.33777);
\draw [c,line width=1.8] (5.905,3.28046) -- (5.905,3.39508);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.8375,3.40815);
\draw [c,line width=1.8] (5.78019,3.40815) -- (5.89481,3.40815);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.8375,3.27384);
\draw [c,line width=1.8] (5.78019,3.27384) -- (5.89481,3.27384);
\draw [c,line width=1.8] (5.9725,3.28613) -- (5.905,3.28613);
\draw [c,line width=1.8] (5.905,3.22883) -- (5.905,3.34344);
\draw [c,line width=1.8] (5.9725,3.28613) -- (6.04,3.28613);
\draw [c,line width=1.8] (6.04,3.22883) -- (6.04,3.34344);
\draw [c,line width=1.8] (5.9725,3.28613) -- (5.9725,3.35735);
\draw [c,line width=1.8] (5.91519,3.35735) -- (6.02981,3.35735);
\draw [c,line width=1.8] (5.9725,3.28613) -- (5.9725,3.2217);
\draw [c,line width=1.8] (5.91519,3.2217) -- (6.02981,3.2217);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.04,3.38941);
\draw [c,line width=1.8] (6.04,3.3321) -- (6.04,3.44671);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.175,3.38941);
\draw [c,line width=1.8] (6.175,3.3321) -- (6.175,3.44671);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.1075,3.46223);
\draw [c,line width=1.8] (6.05019,3.46223) -- (6.16481,3.46223);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.1075,3.32304);
\draw [c,line width=1.8] (6.05019,3.32304) -- (6.16481,3.32304);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.175,3.49268);
\draw [c,line width=1.8] (6.175,3.43537) -- (6.175,3.54998);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.31,3.49268);
\draw [c,line width=1.8] (6.31,3.43537) -- (6.31,3.54998);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.2425,3.57013);
\draw [c,line width=1.8] (6.18519,3.57013) -- (6.29981,3.57013);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.2425,3.42168);
\draw [c,line width=1.8] (6.18519,3.42168) -- (6.29981,3.42168);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.31,3.45395);
\draw [c,line width=1.8] (6.31,3.39664) -- (6.31,3.51126);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.445,3.45395);
\draw [c,line width=1.8] (6.445,3.39664) -- (6.445,3.51126);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.3775,3.5297);
\draw [c,line width=1.8] (6.32019,3.5297) -- (6.43481,3.5297);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.3775,3.38466);
\draw [c,line width=1.8] (6.32019,3.38466) -- (6.43481,3.38466);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.445,3.29259);
\draw [c,line width=1.8] (6.445,3.23528) -- (6.445,3.3499);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.58,3.29259);
\draw [c,line width=1.8] (6.58,3.23528) -- (6.58,3.3499);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.5125,3.36076);
\draw [c,line width=1.8] (6.45519,3.36076) -- (6.56981,3.36076);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.5125,3.23087);
\draw [c,line width=1.8] (6.45519,3.23087) -- (6.56981,3.23087);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.58,3.18932);
\draw [c,line width=1.8] (6.58,3.13201) -- (6.58,3.24662);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.715,3.18932);
\draw [c,line width=1.8] (6.715,3.13201) -- (6.715,3.24662);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.6475,3.25551);
\draw [c,line width=1.8] (6.59019,3.25551) -- (6.70481,3.25551);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.6475,3.12993);
\draw [c,line width=1.8] (6.59019,3.12993) -- (6.70481,3.12993);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.715,3.15705);
\draw [c,line width=1.8] (6.715,3.09974) -- (6.715,3.21435);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.85,3.15705);
\draw [c,line width=1.8] (6.85,3.09974) -- (6.85,3.21435);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.7825,3.22147);
\draw [c,line width=1.8] (6.72519,3.22147) -- (6.83981,3.22147);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.7825,3.09944);
\draw [c,line width=1.8] (6.72519,3.09944) -- (6.83981,3.09944);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.85,3.20868);
\draw [c,line width=1.8] (6.85,3.15137) -- (6.85,3.26599);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.985,3.20868);
\draw [c,line width=1.8] (6.985,3.15137) -- (6.985,3.26599);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.9175,3.27591);
\draw [c,line width=1.8] (6.86019,3.27591) -- (6.97481,3.27591);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.9175,3.14825);
\draw [c,line width=1.8] (6.86019,3.14825) -- (6.97481,3.14825);
\draw [c,line width=1.8] (7.0525,3.14414) -- (6.985,3.14414);
\draw [c,line width=1.8] (6.985,3.08683) -- (6.985,3.20144);
\draw [c,line width=1.8] (7.0525,3.14414) -- (7.12,3.14414);
\draw [c,line width=1.8] (7.12,3.08683) -- (7.12,3.20144);
\draw [c,line width=1.8] (7.0525,3.14414) -- (7.0525,3.20784);
\draw [c,line width=1.8] (6.99519,3.20784) -- (7.10981,3.20784);
\draw [c,line width=1.8] (7.0525,3.14414) -- (7.0525,3.08725);
\draw [c,line width=1.8] (6.99519,3.08725) -- (7.10981,3.08725);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.12,3.00214);
\draw [c,line width=1.8] (7.12,2.94483) -- (7.12,3.05944);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.255,3.00214);
\draw [c,line width=1.8] (7.255,2.94483) -- (7.255,3.05944);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.1875,3.05718);
\draw [c,line width=1.8] (7.13019,3.05718) -- (7.24481,3.05718);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.1875,2.95398);
\draw [c,line width=1.8] (7.13019,2.95398) -- (7.24481,2.95398);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.255,3.02796);
\draw [c,line width=1.8] (7.255,2.97065) -- (7.255,3.08526);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.39,3.02796);
\draw [c,line width=1.8] (7.39,2.97065) -- (7.39,3.08526);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.3225,3.08468);
\draw [c,line width=1.8] (7.26519,3.08468) -- (7.37981,3.08468);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.3225,2.9781);
\draw [c,line width=1.8] (7.26519,2.9781) -- (7.37981,2.9781);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.39,2.92468);
\draw [c,line width=1.8] (7.39,2.86738) -- (7.39,2.98199);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.525,2.92468);
\draw [c,line width=1.8] (7.525,2.86738) -- (7.525,2.98199);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.4575,2.97428);
\draw [c,line width=1.8] (7.40019,2.97428) -- (7.51481,2.97428);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.4575,2.88203);
\draw [c,line width=1.8] (7.40019,2.88203) -- (7.51481,2.88203);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.525,2.97632);
\draw [c,line width=1.8] (7.525,2.91901) -- (7.525,3.03363);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.66,2.97632);
\draw [c,line width=1.8] (7.66,2.91901) -- (7.66,3.03363);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.5925,3.02962);
\draw [c,line width=1.8] (7.53519,3.02962) -- (7.64981,3.02962);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.5925,2.92993);
\draw [c,line width=1.8] (7.53519,2.92993) -- (7.64981,2.92993);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.66,2.95696);
\draw [c,line width=1.8] (7.66,2.89965) -- (7.66,3.01426);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.795,2.95696);
\draw [c,line width=1.8] (7.795,2.89965) -- (7.795,3.01426);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.7275,3.0089);
\draw [c,line width=1.8] (7.67019,3.0089) -- (7.78481,3.0089);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.7275,2.91193);
\draw [c,line width=1.8] (7.67019,2.91193) -- (7.78481,2.91193);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.795,2.98923);
\draw [c,line width=1.8] (7.795,2.93192) -- (7.795,3.04654);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.93,2.98923);
\draw [c,line width=1.8] (7.93,2.93192) -- (7.93,3.04654);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.8625,3.04341);
\draw [c,line width=1.8] (7.80519,3.04341) -- (7.91981,3.04341);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.8625,2.94195);
\draw [c,line width=1.8] (7.80519,2.94195) -- (7.91981,2.94195);
\draw [c,line width=1.8] (7.9975,2.99568) -- (7.93,2.99568);
\draw [c,line width=1.8] (7.93,2.93838) -- (7.93,3.05299);
\draw [c,line width=1.8] (7.9975,2.99568) -- (8.065,2.99568);
\draw [c,line width=1.8] (8.065,2.93838) -- (8.065,3.05299);
\draw [c,line width=1.8] (7.9975,2.99568) -- (7.9975,3.0503);
\draw [c,line width=1.8] (7.94019,3.0503) -- (8.05481,3.0503);
\draw [c,line width=1.8] (7.9975,2.99568) -- (7.9975,2.94796);
\draw [c,line width=1.8] (7.94019,2.94796) -- (8.05481,2.94796);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.065,3.11186);
\draw [c,line width=1.8] (8.065,3.05456) -- (8.065,3.16917);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.2,3.11186);
\draw [c,line width=1.8] (8.2,3.05456) -- (8.2,3.16917);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.1325,3.17372);
\draw [c,line width=1.8] (8.07519,3.17372) -- (8.18981,3.17372);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.1325,3.05684);
\draw [c,line width=1.8] (8.07519,3.05684) -- (8.18981,3.05684);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.2,3.51204);
\draw [c,line width=1.8] (8.2,3.45474) -- (8.2,3.56935);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.335,3.51204);
\draw [c,line width=1.8] (8.335,3.45474) -- (8.335,3.56935);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.2675,3.59033);
\draw [c,line width=1.8] (8.21019,3.59033) -- (8.32481,3.59033);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.2675,3.44021);
\draw [c,line width=1.8] (8.21019,3.44021) -- (8.32481,3.44021);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.335,3.91222);
\draw [c,line width=1.8] (8.335,3.85491) -- (8.335,3.96953);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.47,3.91222);
\draw [c,line width=1.8] (8.47,3.85491) -- (8.47,3.96953);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.4025,4.0061);
\draw [c,line width=1.8] (8.34519,4.0061) -- (8.45981,4.0061);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.4025,3.8248);
\draw [c,line width=1.8] (8.34519,3.8248) -- (8.45981,3.8248);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.47,4.60285);
\draw [c,line width=1.8] (8.47,4.54554) -- (8.47,4.66015);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.605,4.60285);
\draw [c,line width=1.8] (8.605,4.54554) -- (8.605,4.66015);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.5375,4.71866);
\draw [c,line width=1.8] (8.48019,4.71866) -- (8.59481,4.71866);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.5375,4.49349);
\draw [c,line width=1.8] (8.48019,4.49349) -- (8.59481,4.49349);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.605,5.91956);
\draw [c,line width=1.8] (8.605,5.86225) -- (8.605,5.97687);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.74,5.91956);
\draw [c,line width=1.8] (8.74,5.86225) -- (8.74,5.97687);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.6725,6.0683);
\draw [c,line width=1.8] (8.61519,6.0683) -- (8.72981,6.0683);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.6725,5.77728);
\draw [c,line width=1.8] (8.61519,5.77728) -- (8.72981,5.77728);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.74,7.9269);
\draw [c,line width=1.8] (8.74,7.8696) -- (8.74,7.98421);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.875,7.9269);
\draw [c,line width=1.8] (8.875,7.8696) -- (8.875,7.98421);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.8075,8.11487);
\draw [c,line width=1.8] (8.75019,8.11487) -- (8.86481,8.11487);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.8075,7.74539);
\draw [c,line width=1.8] (8.75019,7.74539) -- (8.86481,7.74539);
\draw [c,line width=1.8] (8.9425,11.109) -- (8.875,11.109);
\draw [c,line width=1.8] (8.875,11.0517) -- (8.875,11.1663);
\draw [c,line width=1.8] (8.9425,11.109) -- (9.01,11.109);
\draw [c,line width=1.8] (9.01,11.0517) -- (9.01,11.1663);
\draw [c,line width=1.8] (8.9425,11.109) -- (8.9425,11.346);
\draw [c,line width=1.8] (8.88519,11.346) -- (8.99981,11.346);
\draw [c,line width=1.8] (8.9425,11.109) -- (8.9425,10.8784);
\draw [c,line width=1.8] (8.88519,10.8784) -- (8.99981,10.8784);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.01,12.9033);
\draw [c,line width=1.8] (9.01,12.846) -- (9.01,12.9606);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.145,12.9033);
\draw [c,line width=1.8] (9.145,12.846) -- (9.145,12.9606);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.0775,13.1639);
\draw [c,line width=1.8] (9.02019,13.1639) -- (9.13481,13.1639);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.0775,12.6491);
\draw [c,line width=1.8] (9.02019,12.6491) -- (9.13481,12.6491);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.145,14.7751);
\draw [c,line width=1.8] (9.145,14.7178) -- (9.145,14.8324);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.28,14.7751);
\draw [c,line width=1.8] (9.28,14.7178) -- (9.28,14.8324);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.2125,15.0582);
\draw [c,line width=1.8] (9.15519,15.0582) -- (9.26981,15.0582);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.2125,14.4985);
\draw [c,line width=1.8] (9.15519,14.4985) -- (9.26981,14.4985);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.28,14.0457);
\draw [c,line width=1.8] (9.28,13.9884) -- (9.28,14.1031);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.415,14.0457);
\draw [c,line width=1.8] (9.415,13.9884) -- (9.415,14.1031);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.3475,14.3203);
\draw [c,line width=1.8] (9.29019,14.3203) -- (9.40481,14.3203);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.3475,13.7776);
\draw [c,line width=1.8] (9.29019,13.7776) -- (9.40481,13.7776);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.415,11.5414);
\draw [c,line width=1.8] (9.415,11.4841) -- (9.415,11.5987);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.55,11.5414);
\draw [c,line width=1.8] (9.55,11.4841) -- (9.55,11.5987);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.4825,11.7843);
\draw [c,line width=1.8] (9.42519,11.7843) -- (9.53981,11.7843);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.4825,11.3049);
\draw [c,line width=1.8] (9.42519,11.3049) -- (9.53981,11.3049);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.55,9.59861);
\draw [c,line width=1.8] (9.55,9.54131) -- (9.55,9.65592);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.685,9.59861);
\draw [c,line width=1.8] (9.685,9.54131) -- (9.685,9.65592);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.6175,9.81378);
\draw [c,line width=1.8] (9.56019,9.81378) -- (9.67481,9.81378);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.6175,9.3899);
\draw [c,line width=1.8] (9.56019,9.3899) -- (9.67481,9.3899);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.685,7.57836);
\draw [c,line width=1.8] (9.685,7.52105) -- (9.685,7.63567);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.82,7.57836);
\draw [c,line width=1.8] (9.82,7.52105) -- (9.82,7.63567);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.7525,7.76014);
\draw [c,line width=1.8] (9.69519,7.76014) -- (9.80981,7.76014);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.7525,7.40304);
\draw [c,line width=1.8] (9.69519,7.40304) -- (9.80981,7.40304);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.82,5.89374);
\draw [c,line width=1.8] (9.82,5.83644) -- (9.82,5.95105);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.955,5.89374);
\draw [c,line width=1.8] (9.955,5.83644) -- (9.955,5.95105);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.8875,6.04191);
\draw [c,line width=1.8] (9.83019,6.04191) -- (9.94481,6.04191);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.8875,5.75203);
\draw [c,line width=1.8] (9.83019,5.75203) -- (9.94481,5.75203);
\draw [c,line width=1.8] (10.0225,4.69967) -- (9.955,4.69967);
\draw [c,line width=1.8] (9.955,4.64236) -- (9.955,4.75697);
\draw [c,line width=1.8] (10.0225,4.69967) -- (10.09,4.69967);
\draw [c,line width=1.8] (10.09,4.64236) -- (10.09,4.75697);
\draw [c,line width=1.8] (10.0225,4.69967) -- (10.0225,4.81822);
\draw [c,line width=1.8] (9.96519,4.81822) -- (10.0798,4.81822);
\draw [c,line width=1.8] (10.0225,4.69967) -- (10.0225,4.58757);
\draw [c,line width=1.8] (9.96519,4.58757) -- (10.0798,4.58757);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.09,4.21558);
\draw [c,line width=1.8] (10.09,4.15827) -- (10.09,4.27289);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.225,4.21558);
\draw [c,line width=1.8] (10.225,4.15827) -- (10.225,4.27289);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.1575,4.31968);
\draw [c,line width=1.8] (10.1002,4.31968) -- (10.2148,4.31968);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.1575,4.11793);
\draw [c,line width=1.8] (10.1002,4.11793) -- (10.2148,4.11793);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.225,3.8864);
\draw [c,line width=1.8] (10.225,3.82909) -- (10.225,3.94371);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.36,3.8864);
\draw [c,line width=1.8] (10.36,3.82909) -- (10.36,3.94371);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.2925,3.97935);
\draw [c,line width=1.8] (10.2352,3.97935) -- (10.3498,3.97935);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.2925,3.7999);
\draw [c,line width=1.8] (10.2352,3.7999) -- (10.3498,3.7999);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.36,3.40232);
\draw [c,line width=1.8] (10.36,3.34501) -- (10.36,3.45962);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.495,3.40232);
\draw [c,line width=1.8] (10.495,3.34501) -- (10.495,3.45962);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.4275,3.47573);
\draw [c,line width=1.8] (10.3702,3.47573) -- (10.4848,3.47573);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.4275,3.33536);
\draw [c,line width=1.8] (10.3702,3.33536) -- (10.4848,3.33536);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.495,3.25386);
\draw [c,line width=1.8] (10.495,3.19656) -- (10.495,3.31117);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.63,3.25386);
\draw [c,line width=1.8] (10.63,3.19656) -- (10.63,3.31117);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.5625,3.32345);
\draw [c,line width=1.8] (10.5052,3.32345) -- (10.6198,3.32345);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.5625,3.19106);
\draw [c,line width=1.8] (10.5052,3.19106) -- (10.6198,3.19106);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.63,3.15705);
\draw [c,line width=1.8] (10.63,3.09974) -- (10.63,3.21435);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.765,3.15705);
\draw [c,line width=1.8] (10.765,3.09974) -- (10.765,3.21435);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.6975,3.22147);
\draw [c,line width=1.8] (10.6402,3.22147) -- (10.7548,3.22147);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.6975,3.09944);
\draw [c,line width=1.8] (10.6402,3.09944) -- (10.7548,3.09944);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.765,3.04086);
\draw [c,line width=1.8] (10.765,2.98356) -- (10.765,3.09817);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.9,3.04086);
\draw [c,line width=1.8] (10.9,2.98356) -- (10.9,3.09817);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.8325,3.09842);
\draw [c,line width=1.8] (10.7752,3.09842) -- (10.8898,3.09842);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.8325,2.99018);
\draw [c,line width=1.8] (10.7752,2.99018) -- (10.8898,2.99018);
\draw [c,line width=1.8] (10.9675,3.02796) -- (10.9,3.02796);
\draw [c,line width=1.8] (10.9,2.97065) -- (10.9,3.08526);
\draw [c,line width=1.8] (10.9675,3.02796) -- (11.035,3.02796);
\draw [c,line width=1.8] (11.035,2.97065) -- (11.035,3.08526);
\draw [c,line width=1.8] (10.9675,3.02796) -- (10.9675,3.08468);
\draw [c,line width=1.8] (10.9102,3.08468) -- (11.0248,3.08468);
\draw [c,line width=1.8] (10.9675,3.02796) -- (10.9675,2.9781);
\draw [c,line width=1.8] (10.9102,2.9781) -- (11.0248,2.9781);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.035,2.93759);
\draw [c,line width=1.8] (11.035,2.88029) -- (11.035,2.9949);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.17,2.93759);
\draw [c,line width=1.8] (11.17,2.88029) -- (11.17,2.9949);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.1025,2.98814);
\draw [c,line width=1.8] (11.0452,2.98814) -- (11.1598,2.98814);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.1025,2.89398);
\draw [c,line width=1.8] (11.0452,2.89398) -- (11.1598,2.89398);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.17,2.90532);
\draw [c,line width=1.8] (11.17,2.84801) -- (11.17,2.96263);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.305,2.90532);
\draw [c,line width=1.8] (11.305,2.84801) -- (11.305,2.96263);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.2375,2.95344);
\draw [c,line width=1.8] (11.1802,2.95344) -- (11.2948,2.95344);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.2375,2.86416);
\draw [c,line width=1.8] (11.1802,2.86416) -- (11.2948,2.86416);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.305,2.82787);
\draw [c,line width=1.8] (11.305,2.77056) -- (11.305,2.88517);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.44,2.82787);
\draw [c,line width=1.8] (11.44,2.77056) -- (11.44,2.88517);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.3725,2.86948);
\draw [c,line width=1.8] (11.3152,2.86948) -- (11.4298,2.86948);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.3725,2.79331);
\draw [c,line width=1.8] (11.3152,2.79331) -- (11.4298,2.79331);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.44,2.84723);
\draw [c,line width=1.8] (11.44,2.78992) -- (11.44,2.90454);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.575,2.84723);
\draw [c,line width=1.8] (11.575,2.78992) -- (11.575,2.90454);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.5075,2.89058);
\draw [c,line width=1.8] (11.4502,2.89058) -- (11.5648,2.89058);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.5075,2.81091);
\draw [c,line width=1.8] (11.4502,2.81091) -- (11.5648,2.81091);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.575,2.82141);
\draw [c,line width=1.8] (11.575,2.76411) -- (11.575,2.87872);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.71,2.82141);
\draw [c,line width=1.8] (11.71,2.76411) -- (11.71,2.87872);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.6425,2.86243);
\draw [c,line width=1.8] (11.5852,2.86243) -- (11.6998,2.86243);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.6425,2.78746);
\draw [c,line width=1.8] (11.5852,2.78746) -- (11.6998,2.78746);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.71,2.76332);
\draw [c,line width=1.8] (11.71,2.70602) -- (11.71,2.82063);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.845,2.76332);
\draw [c,line width=1.8] (11.845,2.70602) -- (11.845,2.82063);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.7775,2.7984);
\draw [c,line width=1.8] (11.7202,2.7984) -- (11.8348,2.7984);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.7775,2.73544);
\draw [c,line width=1.8] (11.7202,2.73544) -- (11.8348,2.73544);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.845,2.75041);
\draw [c,line width=1.8] (11.845,2.69311) -- (11.845,2.80772);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.98,2.75041);
\draw [c,line width=1.8] (11.98,2.69311) -- (11.98,2.80772);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.9125,2.784);
\draw [c,line width=1.8] (11.8552,2.784) -- (11.9698,2.784);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.9125,2.72407);
\draw [c,line width=1.8] (11.8552,2.72407) -- (11.9698,2.72407);
\draw [c,line width=1.8] (12.0475,2.73105) -- (11.98,2.73105);
\draw [c,line width=1.8] (11.98,2.67374) -- (11.98,2.78836);
\draw [c,line width=1.8] (12.0475,2.73105) -- (12.115,2.73105);
\draw [c,line width=1.8] (12.115,2.67374) -- (12.115,2.78836);
\draw [c,line width=1.8] (12.0475,2.73105) -- (12.0475,2.76223);
\draw [c,line width=1.8] (11.9902,2.76223) -- (12.1048,2.76223);
\draw [c,line width=1.8] (12.0475,2.73105) -- (12.0475,2.70719);
\draw [c,line width=1.8] (11.9902,2.70719) -- (12.1048,2.70719);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.115,2.70523);
\draw [c,line width=1.8] (12.115,2.64793) -- (12.115,2.76254);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.25,2.70523);
\draw [c,line width=1.8] (12.25,2.64793) -- (12.25,2.76254);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.1825,2.73277);
\draw [c,line width=1.8] (12.1252,2.73277) -- (12.2398,2.73277);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.1825,2.68517);
\draw [c,line width=1.8] (12.1252,2.68517) -- (12.2398,2.68517);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.25,2.69878);
\draw [c,line width=1.8] (12.25,2.64069) -- (12.25,2.75608);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.385,2.69878);
\draw [c,line width=1.8] (12.385,2.64069) -- (12.385,2.75608);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.3175,2.72531);
\draw [c,line width=1.8] (12.2602,2.72531) -- (12.3748,2.72531);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.3175,2.67978);
\draw [c,line width=1.8] (12.2602,2.67978) -- (12.3748,2.67978);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.385,2.69878);
\draw [c,line width=1.8] (12.385,2.64069) -- (12.385,2.75608);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.52,2.69878);
\draw [c,line width=1.8] (12.52,2.64069) -- (12.52,2.75608);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.4525,2.72531);
\draw [c,line width=1.8] (12.3952,2.72531) -- (12.5098,2.72531);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.4525,2.67978);
\draw [c,line width=1.8] (12.3952,2.67978) -- (12.5098,2.67978);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.52,2.69232);
\draw [c,line width=1.8] (12.52,2.64069) -- (12.52,2.74963);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.655,2.69232);
\draw [c,line width=1.8] (12.655,2.64069) -- (12.655,2.74963);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.5875,2.71779);
\draw [c,line width=1.8] (12.5302,2.71779) -- (12.6448,2.71779);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.5875,2.67445);
\draw [c,line width=1.8] (12.5302,2.67445) -- (12.6448,2.67445);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.655,2.73105);
\draw [c,line width=1.8] (12.655,2.67374) -- (12.655,2.78836);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.79,2.73105);
\draw [c,line width=1.8] (12.79,2.67374) -- (12.79,2.78836);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.7225,2.76223);
\draw [c,line width=1.8] (12.6652,2.76223) -- (12.7798,2.76223);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.7225,2.70719);
\draw [c,line width=1.8] (12.6652,2.70719) -- (12.7798,2.70719);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.79,2.69878);
\draw [c,line width=1.8] (12.79,2.64069) -- (12.79,2.75608);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.925,2.69878);
\draw [c,line width=1.8] (12.925,2.64069) -- (12.925,2.75608);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.8575,2.72531);
\draw [c,line width=1.8] (12.8002,2.72531) -- (12.9148,2.72531);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.8575,2.67978);
\draw [c,line width=1.8] (12.8002,2.67978) -- (12.9148,2.67978);
\draw [c,line width=1.8] (12.9925,2.66651) -- (12.925,2.66651);
\draw [c,line width=1.8] (12.925,2.64069) -- (12.925,2.72381);
\draw [c,line width=1.8] (12.9925,2.66651) -- (13.06,2.66651);
\draw [c,line width=1.8] (13.06,2.64069) -- (13.06,2.72381);
\draw [c,line width=1.8] (12.9925,2.66651) -- (12.9925,2.68692);
\draw [c,line width=1.8] (12.9352,2.68692) -- (13.0498,2.68692);
\draw [c,line width=1.8] (12.9925,2.66651) -- (12.9925,2.65415);
\draw [c,line width=1.8] (12.9352,2.65415) -- (13.0498,2.65415);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.06,2.66651);
\draw [c,line width=1.8] (13.06,2.64069) -- (13.06,2.72381);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.195,2.66651);
\draw [c,line width=1.8] (13.195,2.64069) -- (13.195,2.72381);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.1275,2.68692);
\draw [c,line width=1.8] (13.0702,2.68692) -- (13.1848,2.68692);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.1275,2.65415);
\draw [c,line width=1.8] (13.0702,2.65415) -- (13.1848,2.65415);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.195,2.67296);
\draw [c,line width=1.8] (13.195,2.64069) -- (13.195,2.73027);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.33,2.67296);
\draw [c,line width=1.8] (13.33,2.64069) -- (13.33,2.73027);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.2625,2.69479);
\draw [c,line width=1.8] (13.2052,2.69479) -- (13.3198,2.69479);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.2625,2.65902);
\draw [c,line width=1.8] (13.2052,2.65902) -- (13.3198,2.65902);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.33,2.67296);
\draw [c,line width=1.8] (13.33,2.64069) -- (13.33,2.73027);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.465,2.67296);
\draw [c,line width=1.8] (13.465,2.64069) -- (13.465,2.73027);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.3975,2.69479);
\draw [c,line width=1.8] (13.3402,2.69479) -- (13.4548,2.69479);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.3975,2.65902);
\draw [c,line width=1.8] (13.3402,2.65902) -- (13.4548,2.65902);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.465,2.66651);
\draw [c,line width=1.8] (13.465,2.64069) -- (13.465,2.72381);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.6,2.66651);
\draw [c,line width=1.8] (13.6,2.64069) -- (13.6,2.72381);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.5325,2.68692);
\draw [c,line width=1.8] (13.4752,2.68692) -- (13.5898,2.68692);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.5325,2.65415);
\draw [c,line width=1.8] (13.4752,2.65415) -- (13.5898,2.65415);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.6,2.67296);
\draw [c,line width=1.8] (13.6,2.64069) -- (13.6,2.73027);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.735,2.67296);
\draw [c,line width=1.8] (13.735,2.64069) -- (13.735,2.73027);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.6675,2.69479);
\draw [c,line width=1.8] (13.6102,2.69479) -- (13.7248,2.69479);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.6675,2.65902);
\draw [c,line width=1.8] (13.6102,2.65902) -- (13.7248,2.65902);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.735,2.6536);
\draw [c,line width=1.8] (13.735,2.64069) -- (13.735,2.7109);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.87,2.6536);
\draw [c,line width=1.8] (13.87,2.64069) -- (13.87,2.7109);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.8025,2.67062);
\draw [c,line width=1.8] (13.7452,2.67062) -- (13.8598,2.67062);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.8025,2.64526);
\draw [c,line width=1.8] (13.7452,2.64526) -- (13.8598,2.64526);
\draw [c,line width=1.8] (13.9375,2.64714) -- (13.87,2.64714);
\draw [c,line width=1.8] (13.87,2.64069) -- (13.87,2.70445);
\draw [c,line width=1.8] (13.9375,2.64714) -- (14.005,2.64714);
\draw [c,line width=1.8] (14.005,2.64069) -- (14.005,2.70445);
\draw [c,line width=1.8] (13.9375,2.64714) -- (13.9375,2.66198);
\draw [c,line width=1.8] (13.8802,2.66198) -- (13.9948,2.66198);
\draw [c,line width=1.8] (13.9375,2.64714) -- (13.9375,2.64069);
\draw [c,line width=1.8] (13.8802,2.64069) -- (13.9948,2.64069);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.005,2.66651);
\draw [c,line width=1.8] (14.005,2.64069) -- (14.005,2.72381);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.14,2.66651);
\draw [c,line width=1.8] (14.14,2.64069) -- (14.14,2.72381);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.0725,2.68692);
\draw [c,line width=1.8] (14.0152,2.68692) -- (14.1298,2.68692);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.0725,2.65415);
\draw [c,line width=1.8] (14.0152,2.65415) -- (14.1298,2.65415);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.14,2.66651);
\draw [c,line width=1.8] (14.14,2.64069) -- (14.14,2.72381);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.275,2.66651);
\draw [c,line width=1.8] (14.275,2.64069) -- (14.275,2.72381);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.2075,2.68692);
\draw [c,line width=1.8] (14.1502,2.68692) -- (14.2648,2.68692);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.2075,2.65415);
\draw [c,line width=1.8] (14.1502,2.65415) -- (14.2648,2.65415);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.275,2.64714);
\draw [c,line width=1.8] (14.275,2.64069) -- (14.275,2.70445);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.41,2.64714);
\draw [c,line width=1.8] (14.41,2.64069) -- (14.41,2.70445);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.3425,2.66198);
\draw [c,line width=1.8] (14.2852,2.66198) -- (14.3998,2.66198);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.3425,2.64069);
\draw [c,line width=1.8] (14.2852,2.64069) -- (14.3998,2.64069);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.41,2.6536);
\draw [c,line width=1.8] (14.41,2.64069) -- (14.41,2.7109);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.545,2.6536);
\draw [c,line width=1.8] (14.545,2.64069) -- (14.545,2.7109);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.4775,2.67062);
\draw [c,line width=1.8] (14.4202,2.67062) -- (14.5348,2.67062);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.4775,2.64526);
\draw [c,line width=1.8] (14.4202,2.64526) -- (14.5348,2.64526);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.545,2.6536);
\draw [c,line width=1.8] (14.545,2.64069) -- (14.545,2.7109);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.68,2.6536);
\draw [c,line width=1.8] (14.68,2.64069) -- (14.68,2.7109);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.6125,2.67062);
\draw [c,line width=1.8] (14.5552,2.67062) -- (14.6698,2.67062);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.6125,2.64526);
\draw [c,line width=1.8] (14.5552,2.64526) -- (14.6698,2.64526);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.68,2.66005);
\draw [c,line width=1.8] (14.68,2.64069) -- (14.68,2.71736);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.815,2.66005);
\draw [c,line width=1.8] (14.815,2.64069) -- (14.815,2.71736);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.7475,2.67889);
\draw [c,line width=1.8] (14.6902,2.67889) -- (14.8048,2.67889);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.7475,2.64951);
\draw [c,line width=1.8] (14.6902,2.64951) -- (14.8048,2.64951);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.815,2.64714);
\draw [c,line width=1.8] (14.815,2.64069) -- (14.815,2.70445);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.95,2.64714);
\draw [c,line width=1.8] (14.95,2.64069) -- (14.95,2.70445);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.8825,2.66198);
\draw [c,line width=1.8] (14.8252,2.66198) -- (14.9398,2.66198);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.8825,2.64069);
\draw [c,line width=1.8] (14.8252,2.64069) -- (14.9398,2.64069);
\draw [c,line width=1.8] (15.0175,2.64069) -- (14.95,2.64069);
\draw [c,line width=1.8] (14.95,2.64069) -- (14.95,2.69799);
\draw [c,line width=1.8] (15.0175,2.64069) -- (15.085,2.64069);
\draw [c,line width=1.8] (15.085,2.64069) -- (15.085,2.69799);
\draw [c,line width=1.8] (15.0175,2.64069) -- (15.0175,2.6481);
\draw [c,line width=1.8] (14.9602,2.6481) -- (15.0748,2.6481);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.085,2.64714);
\draw [c,line width=1.8] (15.085,2.64069) -- (15.085,2.70445);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.22,2.64714);
\draw [c,line width=1.8] (15.22,2.64069) -- (15.22,2.70445);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.1525,2.66198);
\draw [c,line width=1.8] (15.0952,2.66198) -- (15.2098,2.66198);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.1525,2.64069);
\draw [c,line width=1.8] (15.0952,2.64069) -- (15.2098,2.64069);
\draw [c,line width=1.8] (15.2875,2.64069) -- (15.22,2.64069);
\draw [c,line width=1.8] (15.22,2.64069) -- (15.22,2.69799);
\draw [c,line width=1.8] (15.2875,2.64069) -- (15.355,2.64069);
\draw [c,line width=1.8] (15.355,2.64069) -- (15.355,2.69799);
\draw [c,line width=1.8] (15.2875,2.64069) -- (15.2875,2.6481);
\draw [c,line width=1.8] (15.2302,2.6481) -- (15.3448,2.6481);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.355,2.66651);
\draw [c,line width=1.8] (15.355,2.64069) -- (15.355,2.72381);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.49,2.66651);
\draw [c,line width=1.8] (15.49,2.64069) -- (15.49,2.72381);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.4225,2.68692);
\draw [c,line width=1.8] (15.3652,2.68692) -- (15.4798,2.68692);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.4225,2.65415);
\draw [c,line width=1.8] (15.3652,2.65415) -- (15.4798,2.65415);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.49,2.6536);
\draw [c,line width=1.8] (15.49,2.64069) -- (15.49,2.7109);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.625,2.6536);
\draw [c,line width=1.8] (15.625,2.64069) -- (15.625,2.7109);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.5575,2.67062);
\draw [c,line width=1.8] (15.5002,2.67062) -- (15.6148,2.67062);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.5575,2.64526);
\draw [c,line width=1.8] (15.5002,2.64526) -- (15.6148,2.64526);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.625,2.6536);
\draw [c,line width=1.8] (15.625,2.64069) -- (15.625,2.7109);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.76,2.6536);
\draw [c,line width=1.8] (15.76,2.64069) -- (15.76,2.7109);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.6925,2.67062);
\draw [c,line width=1.8] (15.6352,2.67062) -- (15.7498,2.67062);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.6925,2.64526);
\draw [c,line width=1.8] (15.6352,2.64526) -- (15.7498,2.64526);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.76,2.66005);
\draw [c,line width=1.8] (15.76,2.64069) -- (15.76,2.71736);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.895,2.66005);
\draw [c,line width=1.8] (15.895,2.64069) -- (15.895,2.71736);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.8275,2.67889);
\draw [c,line width=1.8] (15.7702,2.67889) -- (15.8848,2.67889);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.8275,2.64951);
\draw [c,line width=1.8] (15.7702,2.64951) -- (15.8848,2.64951);
\draw [c,line width=1.8] (15.9625,2.6536) -- (15.895,2.6536);
\draw [c,line width=1.8] (15.895,2.64069) -- (15.895,2.7109);
\draw [c,line width=1.8] (15.9625,2.6536) -- (16.03,2.6536);
\draw [c,line width=1.8] (16.03,2.64069) -- (16.03,2.7109);
\draw [c,line width=1.8] (15.9625,2.6536) -- (15.9625,2.67062);
\draw [c,line width=1.8] (15.9052,2.67062) -- (16.0198,2.67062);
\draw [c,line width=1.8] (15.9625,2.6536) -- (15.9625,2.64526);
\draw [c,line width=1.8] (15.9052,2.64526) -- (16.0198,2.64526);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.03,2.64714);
\draw [c,line width=1.8] (16.03,2.64069) -- (16.03,2.70445);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.165,2.64714);
\draw [c,line width=1.8] (16.165,2.64069) -- (16.165,2.70445);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.0975,2.66198);
\draw [c,line width=1.8] (16.0402,2.66198) -- (16.1548,2.66198);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.0975,2.64069);
\draw [c,line width=1.8] (16.0402,2.64069) -- (16.1548,2.64069);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.165,2.64714);
\draw [c,line width=1.8] (16.165,2.64069) -- (16.165,2.70445);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.3,2.64714);
\draw [c,line width=1.8] (16.3,2.64069) -- (16.3,2.70445);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.2325,2.66198);
\draw [c,line width=1.8] (16.1752,2.66198) -- (16.2898,2.66198);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.2325,2.64069);
\draw [c,line width=1.8] (16.1752,2.64069) -- (16.2898,2.64069);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.3,2.64714);
\draw [c,line width=1.8] (16.3,2.64069) -- (16.3,2.70445);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.435,2.64714);
\draw [c,line width=1.8] (16.435,2.64069) -- (16.435,2.70445);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.3675,2.66198);
\draw [c,line width=1.8] (16.3102,2.66198) -- (16.4248,2.66198);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.3675,2.64069);
\draw [c,line width=1.8] (16.3102,2.64069) -- (16.4248,2.64069);
\draw [c,line width=1.8] (16.5025,2.64069) -- (16.435,2.64069);
\draw [c,line width=1.8] (16.435,2.64069) -- (16.435,2.69799);
\draw [c,line width=1.8] (16.5025,2.64069) -- (16.57,2.64069);
\draw [c,line width=1.8] (16.57,2.64069) -- (16.57,2.69799);
\draw [c,line width=1.8] (16.5025,2.64069) -- (16.5025,2.6481);
\draw [c,line width=1.8] (16.4452,2.6481) -- (16.5598,2.6481);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.57,2.64714);
\draw [c,line width=1.8] (16.57,2.64069) -- (16.57,2.70445);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.705,2.64714);
\draw [c,line width=1.8] (16.705,2.64069) -- (16.705,2.70445);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.6375,2.66198);
\draw [c,line width=1.8] (16.5802,2.66198) -- (16.6948,2.66198);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.6375,2.64069);
\draw [c,line width=1.8] (16.5802,2.64069) -- (16.6948,2.64069);
\draw [c,line width=1.8] (16.7725,2.64069) -- (16.705,2.64069);
\draw [c,line width=1.8] (16.705,2.64069) -- (16.705,2.69799);
\draw [c,line width=1.8] (16.7725,2.64069) -- (16.84,2.64069);
\draw [c,line width=1.8] (16.84,2.64069) -- (16.84,2.69799);
\draw [c,line width=1.8] (16.7725,2.64069) -- (16.7725,2.6481);
\draw [c,line width=1.8] (16.7152,2.6481) -- (16.8298,2.6481);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.84,2.66005);
\draw [c,line width=1.8] (16.84,2.64069) -- (16.84,2.71736);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.975,2.66005);
\draw [c,line width=1.8] (16.975,2.64069) -- (16.975,2.71736);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.9075,2.67889);
\draw [c,line width=1.8] (16.8502,2.67889) -- (16.9648,2.67889);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.9075,2.64951);
\draw [c,line width=1.8] (16.8502,2.64951) -- (16.9648,2.64951);
\draw [c,line width=1.8] (17.0425,2.64069) -- (16.975,2.64069);
\draw [c,line width=1.8] (16.975,2.64069) -- (16.975,2.69799);
\draw [c,line width=1.8] (17.0425,2.64069) -- (17.11,2.64069);
\draw [c,line width=1.8] (17.11,2.64069) -- (17.11,2.69799);
\draw [c,line width=1.8] (17.0425,2.64069) -- (17.0425,2.6481);
\draw [c,line width=1.8] (16.9852,2.6481) -- (17.0998,2.6481);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.11,2.64714);
\draw [c,line width=1.8] (17.11,2.64069) -- (17.11,2.70445);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.245,2.64714);
\draw [c,line width=1.8] (17.245,2.64069) -- (17.245,2.70445);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.1775,2.66198);
\draw [c,line width=1.8] (17.1202,2.66198) -- (17.2348,2.66198);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.1775,2.64069);
\draw [c,line width=1.8] (17.1202,2.64069) -- (17.2348,2.64069);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.245,2.64714);
\draw [c,line width=1.8] (17.245,2.64069) -- (17.245,2.70445);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.38,2.64714);
\draw [c,line width=1.8] (17.38,2.64069) -- (17.38,2.70445);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.3125,2.66198);
\draw [c,line width=1.8] (17.2552,2.66198) -- (17.3698,2.66198);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.3125,2.64069);
\draw [c,line width=1.8] (17.2552,2.64069) -- (17.3698,2.64069);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.38,2.64714);
\draw [c,line width=1.8] (17.38,2.64069) -- (17.38,2.70445);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.515,2.64714);
\draw [c,line width=1.8] (17.515,2.64069) -- (17.515,2.70445);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.4475,2.66198);
\draw [c,line width=1.8] (17.3902,2.66198) -- (17.5048,2.66198);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.4475,2.64069);
\draw [c,line width=1.8] (17.3902,2.64069) -- (17.5048,2.64069);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.515,2.64714);
\draw [c,line width=1.8] (17.515,2.64069) -- (17.515,2.70445);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.65,2.64714);
\draw [c,line width=1.8] (17.65,2.64069) -- (17.65,2.70445);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.5825,2.66198);
\draw [c,line width=1.8] (17.5252,2.66198) -- (17.6398,2.66198);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.5825,2.64069);
\draw [c,line width=1.8] (17.5252,2.64069) -- (17.6398,2.64069);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.65,2.6536);
\draw [c,line width=1.8] (17.65,2.64069) -- (17.65,2.7109);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.785,2.6536);
\draw [c,line width=1.8] (17.785,2.64069) -- (17.785,2.7109);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.7175,2.67062);
\draw [c,line width=1.8] (17.6602,2.67062) -- (17.7748,2.67062);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.7175,2.64526);
\draw [c,line width=1.8] (17.6602,2.64526) -- (17.7748,2.64526);
\draw [c,line width=1.8] (17.8525,2.64069) -- (17.785,2.64069);
\draw [c,line width=1.8] (17.785,2.64069) -- (17.785,2.69799);
\draw [c,line width=1.8] (17.8525,2.64069) -- (17.92,2.64069);
\draw [c,line width=1.8] (17.92,2.64069) -- (17.92,2.69799);
\draw [c,line width=1.8] (17.8525,2.64069) -- (17.8525,2.6481);
\draw [c,line width=1.8] (17.7952,2.6481) -- (17.9098,2.6481);
\draw [c,line width=1.8] (17.9875,2.64069) -- (17.92,2.64069);
\draw [c,line width=1.8] (17.92,2.64069) -- (17.92,2.69799);
\draw [c,line width=1.8] (17.9875,2.64069) -- (18.055,2.64069);
\draw [c,line width=1.8] (18.055,2.64069) -- (18.055,2.69799);
\draw [c,line width=1.8] (17.9875,2.64069) -- (17.9875,2.6481);
\draw [c,line width=1.8] (17.9302,2.6481) -- (18.0448,2.6481);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.055,2.64714);
\draw [c,line width=1.8] (18.055,2.64069) -- (18.055,2.70445);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.19,2.64714);
\draw [c,line width=1.8] (18.19,2.64069) -- (18.19,2.70445);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.1225,2.66198);
\draw [c,line width=1.8] (18.0652,2.66198) -- (18.1798,2.66198);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.1225,2.64069);
\draw [c,line width=1.8] (18.0652,2.64069) -- (18.1798,2.64069);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.19,2.64714);
\draw [c,line width=1.8] (18.19,2.64069) -- (18.19,2.70445);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.325,2.64714);
\draw [c,line width=1.8] (18.325,2.64069) -- (18.325,2.70445);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.2575,2.66198);
\draw [c,line width=1.8] (18.2002,2.66198) -- (18.3148,2.66198);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.2575,2.64069);
\draw [c,line width=1.8] (18.2002,2.64069) -- (18.3148,2.64069);
\draw [c,line width=1.8] (18.3925,2.64069) -- (18.325,2.64069);
\draw [c,line width=1.8] (18.325,2.64069) -- (18.325,2.69799);
\draw [c,line width=1.8] (18.3925,2.64069) -- (18.46,2.64069);
\draw [c,line width=1.8] (18.46,2.64069) -- (18.46,2.69799);
\draw [c,line width=1.8] (18.3925,2.64069) -- (18.3925,2.6481);
\draw [c,line width=1.8] (18.3352,2.6481) -- (18.4498,2.6481);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.46,2.64714);
\draw [c,line width=1.8] (18.46,2.64069) -- (18.46,2.70445);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.595,2.64714);
\draw [c,line width=1.8] (18.595,2.64069) -- (18.595,2.70445);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.5275,2.66198);
\draw [c,line width=1.8] (18.4702,2.66198) -- (18.5848,2.66198);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.5275,2.64069);
\draw [c,line width=1.8] (18.4702,2.64069) -- (18.5848,2.64069);
\draw [c,line width=1.8] (18.6625,2.64069) -- (18.595,2.64069);
\draw [c,line width=1.8] (18.595,2.64069) -- (18.595,2.69799);
\draw [c,line width=1.8] (18.6625,2.64069) -- (18.73,2.64069);
\draw [c,line width=1.8] (18.73,2.64069) -- (18.73,2.69799);
\draw [c,line width=1.8] (18.6625,2.64069) -- (18.6625,2.6481);
\draw [c,line width=1.8] (18.6052,2.6481) -- (18.7198,2.6481);
\draw [c,line width=1.8] (18.7975,2.64069) -- (18.73,2.64069);
\draw [c,line width=1.8] (18.73,2.64069) -- (18.73,2.69799);
\draw [c,line width=1.8] (18.7975,2.64069) -- (18.865,2.64069);
\draw [c,line width=1.8] (18.865,2.64069) -- (18.865,2.69799);
\draw [c,line width=1.8] (18.7975,2.64069) -- (18.7975,2.6481);
\draw [c,line width=1.8] (18.7402,2.6481) -- (18.8548,2.6481);
\draw [c,line width=1.8] (18.9325,2.64069) -- (18.865,2.64069);
\draw [c,line width=1.8] (18.865,2.64069) -- (18.865,2.69799);
\draw [c,line width=1.8] (18.9325,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (19,2.64069) -- (19,2.69799);
\draw [c,line width=1.8] (18.9325,2.64069) -- (18.9325,2.6481);
\draw [c,line width=1.8] (18.8752,2.6481) -- (18.9898,2.6481);
\foreach \P in {(2.8675,3.00859), (3.0025,3.00214), (3.1375,3.0925), (3.2725,3.05377), (3.4075,2.91178), (3.5425,3.13123), (3.6775,3.0925), (3.8125,3.06668), (3.9475,3.0925), (4.0825,3.02796), (4.2175,3.02796), (4.3525,3.12477), (4.4875,3.22159),
 (4.6225,3.18286), (4.7575,3.13768), (4.8925,3.19577), (5.0275,3.27323), (5.1625,3.32486), (5.2975,3.22804), (5.4325,3.22804), (5.5675,3.41522), (5.7025,3.34423), (5.8375,3.33777), (5.9725,3.28613), (6.1075,3.38941), (6.2425,3.49268),
 (6.3775,3.45395), (6.5125,3.29259), (6.6475,3.18932), (6.7825,3.15705), (6.9175,3.20868), (7.0525,3.14414), (7.1875,3.00214), (7.3225,3.02796), (7.4575,2.92468), (7.5925,2.97632), (7.7275,2.95696), (7.8625,2.98923), (7.9975,2.99568),
 (8.1325,3.11186), (8.2675,3.51204), (8.4025,3.91222), (8.5375,4.60285), (8.6725,5.91956), (8.8075,7.9269), (8.9425,11.109), (9.0775,12.9033), (9.2125,14.7751), (9.3475,14.0457), (9.4825,11.5414), (9.6175,9.59861), (9.7525,7.57836), (9.8875,5.89374),
 (10.0225,4.69967), (10.1575,4.21558), (10.2925,3.8864), (10.4275,3.40232), (10.5625,3.25386), (10.6975,3.15705), (10.8325,3.04086), (10.9675,3.02796), (11.1025,2.93759), (11.2375,2.90532), (11.3725,2.82787), (11.5075,2.84723), (11.6425,2.82141),
 (11.7775,2.76332), (11.9125,2.75041), (12.0475,2.73105), (12.1825,2.70523), (12.3175,2.69878), (12.4525,2.69878), (12.5875,2.69232), (12.7225,2.73105), (12.8575,2.69878), (12.9925,2.66651), (13.1275,2.66651), (13.2625,2.67296), (13.3975,2.67296),
 (13.5325,2.66651), (13.6675,2.67296), (13.8025,2.6536), (13.9375,2.64714), (14.0725,2.66651), (14.2075,2.66651), (14.3425,2.64714), (14.4775,2.6536), (14.6125,2.6536), (14.7475,2.66005), (14.8825,2.64714), (15.0175,2.64069), (15.1525,2.64714),
 (15.2875,2.64069), (15.4225,2.66651), (15.5575,2.6536), (15.6925,2.6536), (15.8275,2.66005), (15.9625,2.6536), (16.0975,2.64714), (16.2325,2.64714), (16.3675,2.64714), (16.5025,2.64069), (16.6375,2.64714), (16.7725,2.64069), (16.9075,2.66005),
 (17.0425,2.64069), (17.1775,2.64714), (17.3125,2.64714), (17.4475,2.64714), (17.5825,2.64714), (17.7175,2.6536), (17.8525,2.64069), (17.9875,2.64069), (18.1225,2.64714), (18.2575,2.64714), (18.3925,2.64069), (18.5275,2.64714), (18.6625,2.64069),
 (18.7975,2.64069), (18.9325,2.64069)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,3.05385) -- (2.8,3.05385) -- (2.935,3.05287) -- (3.07,3.0529) -- (3.205,3.05398) -- (3.34,3.05614) -- (3.475,3.0594) -- (3.61,3.06381) -- (3.745,3.0694) -- (3.88,3.07621) -- (4.015,3.0843) --
 (4.15,3.09373) -- (4.285,3.10453) -- (4.42,3.1168) -- (4.555,3.13058) -- (4.69,3.14596) -- (4.825,3.16302) -- (4.96,3.18184) -- (5.095,3.20253) -- (5.23,3.22519) -- (5.365,3.24993) -- (5.5,3.27687) -- (5.635,3.30613) -- (5.77,3.33785) --
 (5.905,3.37218) -- (6.04,3.40928) -- (6.1075,3.42875) -- (6.14125,3.43693) -- (6.175,3.44309) -- (6.20875,3.4472) -- (6.2425,3.4492) -- (6.27625,3.44907) -- (6.31,3.44682) -- (6.34375,3.44246) -- (6.3775,3.43605) -- (6.41125,3.42764) --
 (6.445,3.4173) -- (6.47875,3.40515) -- (6.5125,3.39129) -- (6.58,3.35897) -- (6.6475,3.3215) -- (6.715,3.28016) -- (6.85,3.19126) -- (6.985,3.10249) -- (7.0525,3.06084) -- (7.12,3.02211) -- (7.1875,2.98686) -- (7.255,2.95545) -- (7.28875,2.9417) --
 (7.3225,2.92962) -- (7.39,2.90969) -- (7.4575,2.89434) -- (7.525,2.8826) -- (7.5925,2.87375) -- (7.66,2.86726) -- (7.7275,2.86271) -- (7.795,2.8598) -- (7.93,2.85795) -- (8.065,2.86037) -- (8.2,2.86628) -- (8.335,2.87522) -- (8.47,2.88693) --
 (8.605,2.89888) -- (8.74,2.90859) -- (8.875,2.9151) -- (9.01,2.91771) -- (9.145,2.91598) -- (9.28,2.90978) -- (9.415,2.89933) -- (9.55,2.88511) -- (9.685,2.86783) -- (9.82,2.84837) -- (9.955,2.82769) -- (10.09,2.80838) -- (10.225,2.79136) --
 (10.36,2.77636) -- (10.495,2.76311) -- (10.63,2.75139) -- (10.765,2.74101) -- (10.9,2.7318) -- (11.035,2.72361) -- (11.17,2.71632) -- (11.305,2.70982) -- (11.44,2.70401) -- (11.575,2.69883) -- (11.71,2.6942) -- (11.845,2.69005) -- (11.98,2.68633) --
 (12.115,2.68298) -- (12.25,2.67997) -- (12.385,2.67725) -- (12.52,2.67479) -- (12.655,2.67256) -- (12.79,2.67054) -- (12.925,2.66869) -- (13.06,2.66701) -- (13.195,2.66547) -- (13.33,2.66406) -- (13.465,2.66276) -- (13.6,2.66157) -- (13.735,2.66047)
 -- (13.87,2.65945) -- (14.005,2.6585) -- (14.14,2.65762) -- (14.275,2.6568) -- (14.41,2.65604) -- (14.545,2.65532) -- (14.68,2.65465) -- (14.815,2.65402) -- (14.95,2.65343) -- (15.085,2.65287) -- (15.22,2.65235) -- (15.355,2.65185) --
 (15.49,2.65138) -- (15.625,2.65094) -- (15.76,2.65052) -- (15.895,2.65012) -- (16.03,2.64974) -- (16.165,2.64938) -- (16.3,2.64903) -- (16.435,2.6487) -- (16.57,2.64839) -- (16.705,2.64809) -- (16.84,2.6478) -- (16.975,2.64753) -- (17.11,2.64727) --
 (17.245,2.64702) -- (17.38,2.64678) -- (17.515,2.64654) -- (17.65,2.64632) -- (17.785,2.64611) -- (17.92,2.64591) -- (18.055,2.64571) -- (18.19,2.64548) -- (18.325,2.64531) -- (18.46,2.64514) -- (18.595,2.64498) -- (18.73,2.64482) --
 (18.865,2.64467) -- (19,2.64453) -- (19,2.64453) -- (19,2.64453);
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,2.91081) -- (2.8,2.91081) -- (2.935,2.90074) -- (3.07,2.89111) -- (3.205,2.88191) -- (3.34,2.87311) -- (3.475,2.86472) -- (3.61,2.85673) -- (3.745,2.84912) -- (3.88,2.84188) -- (4.015,2.83501)
 -- (4.15,2.82851) -- (4.285,2.82237) -- (4.42,2.81659) -- (4.555,2.81116) -- (4.69,2.80609) -- (4.825,2.80137) -- (4.96,2.79701) -- (5.095,2.79301) -- (5.23,2.78938) -- (5.365,2.78612) -- (5.5,2.78325) -- (5.635,2.78076) -- (5.77,2.77866) --
 (5.905,2.77698) -- (6.04,2.77572) -- (6.175,2.77491) -- (6.31,2.77458) -- (6.445,2.77474) -- (6.58,2.77543) -- (6.715,2.77669) -- (6.85,2.77855) -- (6.985,2.78106) -- (7.12,2.78427) -- (7.255,2.78825) -- (7.39,2.79305) -- (7.525,2.79876) --
 (7.66,2.80546) -- (7.795,2.81324) -- (7.93,2.8222) -- (8.065,2.83248) -- (8.2,2.84419) -- (8.335,2.8575) -- (8.47,2.87255) -- (8.5375,2.88011) -- (8.605,2.88708) -- (8.6725,2.89336) -- (8.74,2.89882) -- (8.8075,2.90338) -- (8.875,2.90695) --
 (8.9425,2.90946) -- (9.01,2.91085) -- (9.0775,2.91109) -- (9.145,2.91016) -- (9.2125,2.90807) -- (9.28,2.90482) -- (9.3475,2.90047) -- (9.415,2.89507) -- (9.4825,2.8887) -- (9.55,2.88143) -- (9.6175,2.87338) -- (9.685,2.86464) -- (9.82,2.84559) --
 (9.955,2.82526) -- (10.0225,2.81544) -- (10.09,2.80623) -- (10.225,2.78947) -- (10.36,2.77468) -- (10.495,2.76162) -- (10.63,2.75006) -- (10.765,2.73982) -- (10.9,2.73073) -- (11.035,2.72265) -- (11.17,2.71545) -- (11.305,2.70903) -- (11.44,2.70329)
 -- (11.575,2.69818) -- (11.71,2.6936) -- (11.845,2.6895) -- (11.98,2.68583) -- (12.115,2.68253) -- (12.25,2.67955) -- (12.385,2.67687) -- (12.52,2.67444) -- (12.655,2.67223) -- (12.79,2.67023) -- (12.925,2.66841) -- (13.06,2.66675) --
 (13.195,2.66523) -- (13.33,2.66384) -- (13.465,2.66255) -- (13.6,2.66137) -- (13.735,2.66028) -- (13.87,2.65927) -- (14.005,2.65834) -- (14.14,2.65747) -- (14.275,2.65666) -- (14.41,2.6559) -- (14.545,2.6552) -- (14.68,2.65453) -- (14.815,2.65391)
 -- (14.95,2.65333) -- (15.085,2.65278) -- (15.22,2.65226) -- (15.355,2.65177) -- (15.49,2.6513) -- (15.625,2.65086) -- (15.76,2.65044) -- (15.895,2.65005) -- (16.03,2.64967) -- (16.165,2.64931) -- (16.3,2.64897) -- (16.435,2.64864) --
 (16.57,2.64833) -- (16.705,2.64804) -- (16.84,2.64775) -- (16.975,2.64748) -- (17.11,2.64722) -- (17.245,2.64697) -- (17.38,2.64673) -- (17.515,2.64651) -- (17.65,2.64629) -- (17.785,2.64608) -- (17.92,2.64588) -- (18.055,2.64568) -- (18.19,2.64545)
 -- (18.325,2.64528) -- (18.46,2.64511) -- (18.595,2.64495) -- (18.73,2.64479) -- (18.865,2.64465) -- (19,2.6445) -- (19,2.6445) -- (19,2.6445);
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (19,2.64069) -- (2.8,2.64069) -- (2.8,2.9072) -- (2.8,2.9072) -- (2.935,2.8968) -- (3.07,2.8868) -- (3.205,2.8772) -- (3.34,2.86797) -- (3.475,2.8591) -- (3.61,2.85057) -- (3.745,2.84238) -- (3.88,2.83451) -- (4.015,2.82694) --
 (4.15,2.81967) -- (4.285,2.81269) -- (4.42,2.80598) -- (4.555,2.79953) -- (4.69,2.79333) -- (4.825,2.78737) -- (4.96,2.78164) -- (5.095,2.77614) -- (5.23,2.77086) -- (5.365,2.76578) -- (5.5,2.76089) -- (5.635,2.7562) -- (5.77,2.75169) --
 (5.905,2.74736) -- (6.04,2.7432) -- (6.175,2.7392) -- (6.31,2.73535) -- (6.445,2.73166) -- (6.58,2.72811) -- (6.715,2.7247) -- (6.85,2.72142) -- (6.985,2.71827) -- (7.12,2.71524) -- (7.255,2.71233) -- (7.39,2.70953) -- (7.525,2.70685) --
 (7.66,2.70426) -- (7.795,2.70178) -- (7.93,2.6994) -- (8.065,2.69711) -- (8.2,2.69491) -- (8.335,2.69279) -- (8.47,2.69076) -- (8.605,2.6888) -- (8.74,2.68692) -- (8.875,2.68512) -- (9.01,2.68339) -- (9.145,2.68172) -- (9.28,2.68012) --
 (9.415,2.67858) -- (9.55,2.6771) -- (9.685,2.67568) -- (9.82,2.67431) -- (9.955,2.673) -- (10.09,2.67174) -- (10.225,2.67053) -- (10.36,2.66936) -- (10.495,2.66824) -- (10.63,2.66717) -- (10.765,2.66613) -- (10.9,2.66514) -- (11.035,2.66419) --
 (11.17,2.66327) -- (11.305,2.66239) -- (11.44,2.66154) -- (11.575,2.66073) -- (11.71,2.65995) -- (11.845,2.65919) -- (11.98,2.65847) -- (12.115,2.65778) -- (12.25,2.65711) -- (12.385,2.65647) -- (12.52,2.65585) -- (12.655,2.65526) -- (12.79,2.65469)
 -- (12.925,2.65415) -- (13.06,2.65362) -- (13.195,2.65312) -- (13.33,2.65263) -- (13.465,2.65217) -- (13.6,2.65172) -- (13.735,2.65129) -- (13.87,2.65087) -- (14.005,2.65048) -- (14.14,2.65009) -- (14.275,2.64973) -- (14.41,2.64937) --
 (14.545,2.64903) -- (14.68,2.64871) -- (14.815,2.6484) -- (14.95,2.64809) -- (15.085,2.64781) -- (15.22,2.64753) -- (15.355,2.64726) -- (15.49,2.647) -- (15.625,2.64676) -- (15.76,2.64652) -- (15.895,2.64629) -- (16.03,2.64607) -- (16.165,2.64586)
 -- (16.3,2.64566) -- (16.435,2.64547) -- (16.57,2.64528) -- (16.705,2.6451) -- (16.84,2.64493) -- (16.975,2.64476) -- (17.11,2.64461) -- (17.245,2.64445) -- (17.38,2.64431) -- (17.515,2.64416) -- (17.65,2.64403) -- (17.785,2.6439) -- (17.92,2.64377)
 -- (18.055,2.64365) -- (18.19,2.64354) -- (18.325,2.64343) -- (18.46,2.64332) -- (18.595,2.64322) -- (18.73,2.64312) -- (18.865,2.64302) -- (19,2.64293) -- (19,2.64293) -- (19,2.64293);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,3.05399) -- (2.8,3.05399);
\draw [c,line width=1.8] (2.8,3.05399) -- (2.935,3.05302) -- (3.07,3.05307) -- (3.205,3.05417) -- (3.34,3.05634) -- (3.475,3.05962) -- (3.61,3.06405) -- (3.745,3.06967) -- (3.88,3.07652) -- (4.015,3.08464) -- (4.15,3.0941) -- (4.285,3.10496) --
 (4.42,3.11727) -- (4.555,3.13111) -- (4.69,3.14656) -- (4.825,3.1637) -- (4.96,3.18262) -- (5.095,3.20342) -- (5.23,3.22622) -- (5.365,3.25111) -- (5.5,3.27824) -- (5.635,3.30774) -- (5.77,3.33974) -- (5.905,3.37441) -- (6.04,3.41194) --
 (6.175,3.44628) -- (6.31,3.45068) -- (6.445,3.42201) -- (6.58,3.36477) -- (6.715,3.2874) -- (6.85,3.2004) -- (6.985,3.11417) -- (7.12,3.03729) -- (7.255,2.97552) -- (7.39,2.93677) -- (7.525,2.91998) -- (7.66,2.92028) -- (7.795,2.93743) --
 (7.93,2.97605) -- (8.065,3.04869) -- (8.2,3.18468) -- (8.2675,3.29575) -- (8.335,3.45586) -- (8.36875,3.56252) -- (8.4025,3.69344) -- (8.43625,3.85561) -- (8.47,4.05842) -- (8.50375,4.30985) -- (8.5375,4.60129) -- (8.57125,4.93357) --
 (8.605,5.30839) -- (8.63875,5.72653) -- (8.6725,6.18776) -- (8.70625,6.69054) -- (8.74,7.23201) -- (8.77375,7.80776) -- (8.8075,8.41187) -- (8.875,9.67384) -- (8.9425,10.9418) -- (8.97625,11.5494) -- (9.01,12.1231) -- (9.04375,12.6504) --
 (9.0775,13.1193) -- (9.11125,13.5189) -- (9.145,13.8394) -- (9.17875,14.0727) -- (9.19563,14.1548) -- (9.2125,14.2131) -- (9.22937,14.2472) -- (9.24625,14.2569) -- (9.26313,14.2421) -- (9.28,14.2028) -- (9.29688,14.1395) -- (9.31375,14.0523) --
 (9.3475,13.8092) -- (9.38125,13.4794) -- (9.415,13.0713) -- (9.44875,12.5945) -- (9.4825,12.0602) -- (9.51625,11.4804) -- (9.55,10.8675) -- (9.6175,9.59191) -- (9.65125,8.95234) -- (9.685,8.34168) -- (9.71875,7.79833) -- (9.7525,7.31534) --
 (9.78625,6.88513) -- (9.82,6.50115) -- (9.85375,6.15777) -- (9.8875,5.85011) -- (9.92125,5.57394) -- (9.955,5.32562) -- (10.0225,4.90056) -- (10.09,4.55399) -- (10.1575,4.26967) -- (10.225,4.03505) -- (10.2925,3.84037) -- (10.36,3.67796) --
 (10.495,3.42703) -- (10.63,3.24729) -- (10.765,3.11623) -- (10.9,3.0191) -- (11.035,2.946) -- (11.17,2.89019) -- (11.305,2.84703) -- (11.44,2.81322) -- (11.575,2.78645) -- (11.71,2.76503) -- (11.845,2.7477) -- (11.98,2.73357) -- (12.115,2.72192) --
 (12.25,2.71226) -- (12.385,2.70417) -- (12.52,2.69735) -- (12.655,2.69155) -- (12.79,2.6866) -- (12.925,2.68234) -- (13.06,2.67865) -- (13.195,2.67544) -- (13.33,2.67263) -- (13.465,2.67016) -- (13.6,2.66797) -- (13.735,2.66602) -- (13.87,2.66429)
 -- (14.005,2.66273) -- (14.14,2.66132) -- (14.275,2.66005) -- (14.41,2.6589) -- (14.545,2.65785) -- (14.68,2.65689) -- (14.815,2.65601) -- (14.95,2.6552) -- (15.085,2.65445) -- (15.22,2.65376) -- (15.355,2.65311) -- (15.49,2.65251) --
 (15.625,2.65195) -- (15.76,2.65143) -- (15.895,2.65094) -- (16.03,2.65048) -- (16.165,2.65005) -- (16.3,2.64964) -- (16.435,2.64925) -- (16.57,2.64889) -- (16.705,2.64854) -- (16.84,2.64822) -- (16.975,2.64791) -- (17.11,2.64761) -- (17.245,2.64733)
 -- (17.38,2.64707) -- (17.515,2.64681) -- (17.65,2.64657) -- (17.785,2.64634) -- (17.92,2.64612) -- (18.055,2.6459) -- (18.19,2.64566) -- (18.325,2.64547) -- (18.46,2.64529) -- (18.595,2.64512) -- (18.73,2.64495) -- (18.865,2.64479) -- (19,2.64464)
 -- (19,2.64464) -- (19,2.64464);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.64069) -- (2.8,2.64069);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.64069) -- (2.935,2.64069) -- (3.07,2.64069) -- (3.205,2.64069) -- (3.34,2.64069) -- (3.475,2.64069) -- (3.61,2.64069) -- (3.745,2.64069) -- (3.88,2.64069) -- (4.015,2.64069) --
 (4.15,2.64069) -- (4.285,2.64069) -- (4.42,2.64069) -- (4.555,2.64069) -- (4.69,2.64069) -- (4.825,2.64069) -- (4.96,2.64069) -- (5.095,2.64069) -- (5.23,2.64069) -- (5.365,2.64069) -- (5.5,2.64206) -- (5.635,2.6423) -- (5.77,2.64258) --
 (5.905,2.64292) -- (6.04,2.64335) -- (6.175,2.64388) -- (6.31,2.64455) -- (6.445,2.6454) -- (6.58,2.64649) -- (6.715,2.64792) -- (6.85,2.64982) -- (6.985,2.65237) -- (7.12,2.65587) -- (7.255,2.66076) -- (7.39,2.66777) -- (7.525,2.67807) --
 (7.66,2.69371) -- (7.795,2.71832) -- (7.93,2.75879) -- (8.065,2.829) -- (8.2,2.95909) -- (8.2675,3.06604) -- (8.335,3.22132) -- (8.36875,3.3253) -- (8.4025,3.45338) -- (8.43625,3.61253) -- (8.47,3.81218) -- (8.50375,4.06047) -- (8.5375,4.34886) --
 (8.57125,4.6782) -- (8.605,5.0502) -- (8.63875,5.46567) -- (8.6725,5.92437) -- (8.70625,6.42481) -- (8.74,6.96411) -- (8.77375,7.5379) -- (8.8075,8.14026) -- (8.875,9.39942) -- (8.9425,10.6655) -- (8.97625,11.2726) -- (9.01,11.8461) --
 (9.04375,12.3734) -- (9.0775,12.8426) -- (9.11125,13.2427) -- (9.145,13.5641) -- (9.17875,13.7986) -- (9.19563,13.8814) -- (9.2125,13.9404) -- (9.22937,13.9753) -- (9.24625,13.9858) -- (9.26313,13.9719) -- (9.28,13.9337) -- (9.29688,13.8714) --
 (9.31375,13.7855) -- (9.3475,13.5448) -- (9.38125,13.2178) -- (9.415,12.8126) -- (9.44875,12.3391) -- (9.4825,11.8082) -- (9.51625,11.2321) -- (9.55,10.6231) -- (9.6175,9.3558) -- (9.65125,8.72064) -- (9.685,8.11454) -- (9.71875,7.57588) --
 (9.7525,7.09772) -- (9.78625,6.67243) -- (9.82,6.29347) -- (9.85375,5.95518) -- (9.8875,5.65268) -- (9.92125,5.38172) -- (9.955,5.13861) -- (10.0225,4.72352) -- (10.09,4.3863) -- (10.1575,4.11075) -- (10.225,3.88438) -- (10.2925,3.69743) --
 (10.36,3.54229) -- (10.495,3.30461) -- (10.63,3.13658) -- (10.765,3.01591) -- (10.9,2.92798) -- (11.035,2.86307) -- (11.17,2.81456) -- (11.305,2.77789) -- (11.44,2.7499) -- (11.575,2.72831) -- (11.71,2.71152) -- (11.845,2.69834) -- (11.98,2.68793)
 -- (12.115,2.67963) -- (12.25,2.67297) -- (12.385,2.6676) -- (12.52,2.66324) -- (12.655,2.65968) -- (12.79,2.65675) -- (12.925,2.65433) -- (13.06,2.65233) -- (13.195,2.65066) -- (13.33,2.64926) -- (13.465,2.64808) -- (13.6,2.64709) --
 (13.735,2.64624) -- (13.87,2.64553) -- (14.005,2.64492) -- (14.14,2.64439) -- (14.275,2.64394) -- (14.41,2.64355) -- (14.545,2.64322) -- (14.68,2.64293) -- (14.815,2.64268) -- (14.95,2.64246) -- (15.085,2.64226) -- (15.22,2.64209) --
 (15.355,2.64069) -- (15.49,2.64069) -- (15.625,2.64069) -- (15.76,2.64069) -- (15.895,2.64069) -- (16.03,2.64069) -- (16.165,2.64069) -- (16.3,2.64069) -- (16.435,2.64069) -- (16.57,2.64069) -- (16.705,2.64069) -- (16.84,2.64069) -- (16.975,2.64069)
 -- (17.11,2.64069) -- (17.245,2.64069) -- (17.38,2.64069) -- (17.515,2.64069) -- (17.65,2.64069) -- (17.785,2.64069) -- (17.92,2.64069) -- (18.055,2.64069) -- (18.19,2.64069) -- (18.325,2.64069) -- (18.46,2.64069) -- (18.595,2.64069) --
 (18.73,2.64069) -- (18.865,2.64069) -- (19,2.64069) -- (19,2.64069) -- (19,2.64069);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.8,3.00859);
\draw [c,line width=1.8] (2.8,2.95129) -- (2.8,3.0659);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.935,3.00859);
\draw [c,line width=1.8] (2.935,2.95129) -- (2.935,3.0659);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.8675,3.06406);
\draw [c,line width=1.8] (2.81019,3.06406) -- (2.92481,3.06406);
\draw [c,line width=1.8] (2.8675,3.00859) -- (2.8675,2.96001);
\draw [c,line width=1.8] (2.81019,2.96001) -- (2.92481,2.96001);
\draw [c,line width=1.8] (3.0025,3.00214) -- (2.935,3.00214);
\draw [c,line width=1.8] (2.935,2.94483) -- (2.935,3.05944);
\draw [c,line width=1.8] (3.0025,3.00214) -- (3.07,3.00214);
\draw [c,line width=1.8] (3.07,2.94483) -- (3.07,3.05944);
\draw [c,line width=1.8] (3.0025,3.00214) -- (3.0025,3.05718);
\draw [c,line width=1.8] (2.94519,3.05718) -- (3.05981,3.05718);
\draw [c,line width=1.8] (3.0025,3.00214) -- (3.0025,2.95398);
\draw [c,line width=1.8] (2.94519,2.95398) -- (3.05981,2.95398);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.07,3.0925);
\draw [c,line width=1.8] (3.07,3.03519) -- (3.07,3.14981);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.205,3.0925);
\draw [c,line width=1.8] (3.205,3.03519) -- (3.205,3.14981);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.1375,3.15321);
\draw [c,line width=1.8] (3.08019,3.15321) -- (3.19481,3.15321);
\draw [c,line width=1.8] (3.1375,3.0925) -- (3.1375,3.03863);
\draw [c,line width=1.8] (3.08019,3.03863) -- (3.19481,3.03863);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.205,3.05377);
\draw [c,line width=1.8] (3.205,2.99647) -- (3.205,3.11108);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.34,3.05377);
\draw [c,line width=1.8] (3.34,2.99647) -- (3.34,3.11108);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.2725,3.11213);
\draw [c,line width=1.8] (3.21519,3.11213) -- (3.32981,3.11213);
\draw [c,line width=1.8] (3.2725,3.05377) -- (3.2725,3.00227);
\draw [c,line width=1.8] (3.21519,3.00227) -- (3.32981,3.00227);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.34,2.91178);
\draw [c,line width=1.8] (3.34,2.85447) -- (3.34,2.96908);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.475,2.91178);
\draw [c,line width=1.8] (3.475,2.85447) -- (3.475,2.96908);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.4075,2.96039);
\draw [c,line width=1.8] (3.35019,2.96039) -- (3.46481,2.96039);
\draw [c,line width=1.8] (3.4075,2.91178) -- (3.4075,2.87011);
\draw [c,line width=1.8] (3.35019,2.87011) -- (3.46481,2.87011);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.475,3.13123);
\draw [c,line width=1.8] (3.475,3.07392) -- (3.475,3.18853);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.61,3.13123);
\draw [c,line width=1.8] (3.61,3.07392) -- (3.61,3.18853);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.5425,3.1942);
\draw [c,line width=1.8] (3.48519,3.1942) -- (3.59981,3.1942);
\draw [c,line width=1.8] (3.5425,3.13123) -- (3.5425,3.07508);
\draw [c,line width=1.8] (3.48519,3.07508) -- (3.59981,3.07508);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.61,3.0925);
\draw [c,line width=1.8] (3.61,3.03519) -- (3.61,3.14981);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.745,3.0925);
\draw [c,line width=1.8] (3.745,3.03519) -- (3.745,3.14981);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.6775,3.15321);
\draw [c,line width=1.8] (3.62019,3.15321) -- (3.73481,3.15321);
\draw [c,line width=1.8] (3.6775,3.0925) -- (3.6775,3.03863);
\draw [c,line width=1.8] (3.62019,3.03863) -- (3.73481,3.03863);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.745,3.06668);
\draw [c,line width=1.8] (3.745,3.00938) -- (3.745,3.12399);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.88,3.06668);
\draw [c,line width=1.8] (3.88,3.00938) -- (3.88,3.12399);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.8125,3.12584);
\draw [c,line width=1.8] (3.75519,3.12584) -- (3.86981,3.12584);
\draw [c,line width=1.8] (3.8125,3.06668) -- (3.8125,3.01438);
\draw [c,line width=1.8] (3.75519,3.01438) -- (3.86981,3.01438);
\draw [c,line width=1.8] (3.9475,3.0925) -- (3.88,3.0925);
\draw [c,line width=1.8] (3.88,3.03519) -- (3.88,3.14981);
\draw [c,line width=1.8] (3.9475,3.0925) -- (4.015,3.0925);
\draw [c,line width=1.8] (4.015,3.03519) -- (4.015,3.14981);
\draw [c,line width=1.8] (3.9475,3.0925) -- (3.9475,3.15321);
\draw [c,line width=1.8] (3.89019,3.15321) -- (4.00481,3.15321);
\draw [c,line width=1.8] (3.9475,3.0925) -- (3.9475,3.03863);
\draw [c,line width=1.8] (3.89019,3.03863) -- (4.00481,3.03863);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.015,3.02796);
\draw [c,line width=1.8] (4.015,2.97065) -- (4.015,3.08526);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.15,3.02796);
\draw [c,line width=1.8] (4.15,2.97065) -- (4.15,3.08526);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.0825,3.08468);
\draw [c,line width=1.8] (4.02519,3.08468) -- (4.13981,3.08468);
\draw [c,line width=1.8] (4.0825,3.02796) -- (4.0825,2.9781);
\draw [c,line width=1.8] (4.02519,2.9781) -- (4.13981,2.9781);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.15,3.02796);
\draw [c,line width=1.8] (4.15,2.97065) -- (4.15,3.08526);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.285,3.02796);
\draw [c,line width=1.8] (4.285,2.97065) -- (4.285,3.08526);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.2175,3.08468);
\draw [c,line width=1.8] (4.16019,3.08468) -- (4.27481,3.08468);
\draw [c,line width=1.8] (4.2175,3.02796) -- (4.2175,2.9781);
\draw [c,line width=1.8] (4.16019,2.9781) -- (4.27481,2.9781);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.285,3.12477);
\draw [c,line width=1.8] (4.285,3.06747) -- (4.285,3.18208);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.42,3.12477);
\draw [c,line width=1.8] (4.42,3.06747) -- (4.42,3.18208);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.3525,3.18737);
\draw [c,line width=1.8] (4.29519,3.18737) -- (4.40981,3.18737);
\draw [c,line width=1.8] (4.3525,3.12477) -- (4.3525,3.069);
\draw [c,line width=1.8] (4.29519,3.069) -- (4.40981,3.069);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.42,3.22159);
\draw [c,line width=1.8] (4.42,3.16428) -- (4.42,3.2789);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.555,3.22159);
\draw [c,line width=1.8] (4.555,3.16428) -- (4.555,3.2789);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.4875,3.2895);
\draw [c,line width=1.8] (4.43019,3.2895) -- (4.54481,3.2895);
\draw [c,line width=1.8] (4.4875,3.22159) -- (4.4875,3.16047);
\draw [c,line width=1.8] (4.43019,3.16047) -- (4.54481,3.16047);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.555,3.18286);
\draw [c,line width=1.8] (4.555,3.12556) -- (4.555,3.24017);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.69,3.18286);
\draw [c,line width=1.8] (4.69,3.12556) -- (4.69,3.24017);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.6225,3.24871);
\draw [c,line width=1.8] (4.56519,3.24871) -- (4.67981,3.24871);
\draw [c,line width=1.8] (4.6225,3.18286) -- (4.6225,3.12383);
\draw [c,line width=1.8] (4.56519,3.12383) -- (4.67981,3.12383);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.69,3.13768);
\draw [c,line width=1.8] (4.69,3.08038) -- (4.69,3.19499);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.825,3.13768);
\draw [c,line width=1.8] (4.825,3.08038) -- (4.825,3.19499);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.7575,3.20102);
\draw [c,line width=1.8] (4.70019,3.20102) -- (4.81481,3.20102);
\draw [c,line width=1.8] (4.7575,3.13768) -- (4.7575,3.08117);
\draw [c,line width=1.8] (4.70019,3.08117) -- (4.81481,3.08117);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.825,3.19577);
\draw [c,line width=1.8] (4.825,3.13847) -- (4.825,3.25308);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.96,3.19577);
\draw [c,line width=1.8] (4.96,3.13847) -- (4.96,3.25308);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.8925,3.26232);
\draw [c,line width=1.8] (4.83519,3.26232) -- (4.94981,3.26232);
\draw [c,line width=1.8] (4.8925,3.19577) -- (4.8925,3.13603);
\draw [c,line width=1.8] (4.83519,3.13603) -- (4.94981,3.13603);
\draw [c,line width=1.8] (5.0275,3.27323) -- (4.96,3.27323);
\draw [c,line width=1.8] (4.96,3.21592) -- (4.96,3.33053);
\draw [c,line width=1.8] (5.0275,3.27323) -- (5.095,3.27323);
\draw [c,line width=1.8] (5.095,3.21592) -- (5.095,3.33053);
\draw [c,line width=1.8] (5.0275,3.27323) -- (5.0275,3.34379);
\draw [c,line width=1.8] (4.97019,3.34379) -- (5.08481,3.34379);
\draw [c,line width=1.8] (5.0275,3.27323) -- (5.0275,3.20944);
\draw [c,line width=1.8] (4.97019,3.20944) -- (5.08481,3.20944);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.095,3.32486);
\draw [c,line width=1.8] (5.095,3.26756) -- (5.095,3.38217);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.23,3.32486);
\draw [c,line width=1.8] (5.23,3.26756) -- (5.23,3.38217);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.1625,3.39462);
\draw [c,line width=1.8] (5.10519,3.39462) -- (5.21981,3.39462);
\draw [c,line width=1.8] (5.1625,3.32486) -- (5.1625,3.26156);
\draw [c,line width=1.8] (5.10519,3.26156) -- (5.21981,3.26156);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.23,3.22804);
\draw [c,line width=1.8] (5.23,3.17074) -- (5.23,3.28535);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.365,3.22804);
\draw [c,line width=1.8] (5.365,3.17074) -- (5.365,3.28535);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.2975,3.2963);
\draw [c,line width=1.8] (5.24019,3.2963) -- (5.35481,3.2963);
\draw [c,line width=1.8] (5.2975,3.22804) -- (5.2975,3.16659);
\draw [c,line width=1.8] (5.24019,3.16659) -- (5.35481,3.16659);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.365,3.22804);
\draw [c,line width=1.8] (5.365,3.17074) -- (5.365,3.28535);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.5,3.22804);
\draw [c,line width=1.8] (5.5,3.17074) -- (5.5,3.28535);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.4325,3.2963);
\draw [c,line width=1.8] (5.37519,3.2963) -- (5.48981,3.2963);
\draw [c,line width=1.8] (5.4325,3.22804) -- (5.4325,3.16659);
\draw [c,line width=1.8] (5.37519,3.16659) -- (5.48981,3.16659);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.5,3.41522);
\draw [c,line width=1.8] (5.5,3.35792) -- (5.5,3.47253);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.635,3.41522);
\draw [c,line width=1.8] (5.635,3.35792) -- (5.635,3.47253);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.5675,3.48923);
\draw [c,line width=1.8] (5.51019,3.48923) -- (5.62481,3.48923);
\draw [c,line width=1.8] (5.5675,3.41522) -- (5.5675,3.34767);
\draw [c,line width=1.8] (5.51019,3.34767) -- (5.62481,3.34767);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.635,3.34423);
\draw [c,line width=1.8] (5.635,3.28692) -- (5.635,3.40153);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.77,3.34423);
\draw [c,line width=1.8] (5.77,3.28692) -- (5.77,3.40153);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.7025,3.41492);
\draw [c,line width=1.8] (5.64519,3.41492) -- (5.75981,3.41492);
\draw [c,line width=1.8] (5.7025,3.34423) -- (5.7025,3.27999);
\draw [c,line width=1.8] (5.64519,3.27999) -- (5.75981,3.27999);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.77,3.33777);
\draw [c,line width=1.8] (5.77,3.28046) -- (5.77,3.39508);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.905,3.33777);
\draw [c,line width=1.8] (5.905,3.28046) -- (5.905,3.39508);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.8375,3.40815);
\draw [c,line width=1.8] (5.78019,3.40815) -- (5.89481,3.40815);
\draw [c,line width=1.8] (5.8375,3.33777) -- (5.8375,3.27384);
\draw [c,line width=1.8] (5.78019,3.27384) -- (5.89481,3.27384);
\draw [c,line width=1.8] (5.9725,3.28613) -- (5.905,3.28613);
\draw [c,line width=1.8] (5.905,3.22883) -- (5.905,3.34344);
\draw [c,line width=1.8] (5.9725,3.28613) -- (6.04,3.28613);
\draw [c,line width=1.8] (6.04,3.22883) -- (6.04,3.34344);
\draw [c,line width=1.8] (5.9725,3.28613) -- (5.9725,3.35735);
\draw [c,line width=1.8] (5.91519,3.35735) -- (6.02981,3.35735);
\draw [c,line width=1.8] (5.9725,3.28613) -- (5.9725,3.2217);
\draw [c,line width=1.8] (5.91519,3.2217) -- (6.02981,3.2217);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.04,3.38941);
\draw [c,line width=1.8] (6.04,3.3321) -- (6.04,3.44671);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.175,3.38941);
\draw [c,line width=1.8] (6.175,3.3321) -- (6.175,3.44671);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.1075,3.46223);
\draw [c,line width=1.8] (6.05019,3.46223) -- (6.16481,3.46223);
\draw [c,line width=1.8] (6.1075,3.38941) -- (6.1075,3.32304);
\draw [c,line width=1.8] (6.05019,3.32304) -- (6.16481,3.32304);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.175,3.49268);
\draw [c,line width=1.8] (6.175,3.43537) -- (6.175,3.54998);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.31,3.49268);
\draw [c,line width=1.8] (6.31,3.43537) -- (6.31,3.54998);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.2425,3.57013);
\draw [c,line width=1.8] (6.18519,3.57013) -- (6.29981,3.57013);
\draw [c,line width=1.8] (6.2425,3.49268) -- (6.2425,3.42168);
\draw [c,line width=1.8] (6.18519,3.42168) -- (6.29981,3.42168);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.31,3.45395);
\draw [c,line width=1.8] (6.31,3.39664) -- (6.31,3.51126);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.445,3.45395);
\draw [c,line width=1.8] (6.445,3.39664) -- (6.445,3.51126);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.3775,3.5297);
\draw [c,line width=1.8] (6.32019,3.5297) -- (6.43481,3.5297);
\draw [c,line width=1.8] (6.3775,3.45395) -- (6.3775,3.38466);
\draw [c,line width=1.8] (6.32019,3.38466) -- (6.43481,3.38466);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.445,3.29259);
\draw [c,line width=1.8] (6.445,3.23528) -- (6.445,3.3499);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.58,3.29259);
\draw [c,line width=1.8] (6.58,3.23528) -- (6.58,3.3499);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.5125,3.36076);
\draw [c,line width=1.8] (6.45519,3.36076) -- (6.56981,3.36076);
\draw [c,line width=1.8] (6.5125,3.29259) -- (6.5125,3.23087);
\draw [c,line width=1.8] (6.45519,3.23087) -- (6.56981,3.23087);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.58,3.18932);
\draw [c,line width=1.8] (6.58,3.13201) -- (6.58,3.24662);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.715,3.18932);
\draw [c,line width=1.8] (6.715,3.13201) -- (6.715,3.24662);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.6475,3.25551);
\draw [c,line width=1.8] (6.59019,3.25551) -- (6.70481,3.25551);
\draw [c,line width=1.8] (6.6475,3.18932) -- (6.6475,3.12993);
\draw [c,line width=1.8] (6.59019,3.12993) -- (6.70481,3.12993);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.715,3.15705);
\draw [c,line width=1.8] (6.715,3.09974) -- (6.715,3.21435);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.85,3.15705);
\draw [c,line width=1.8] (6.85,3.09974) -- (6.85,3.21435);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.7825,3.22147);
\draw [c,line width=1.8] (6.72519,3.22147) -- (6.83981,3.22147);
\draw [c,line width=1.8] (6.7825,3.15705) -- (6.7825,3.09944);
\draw [c,line width=1.8] (6.72519,3.09944) -- (6.83981,3.09944);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.85,3.20868);
\draw [c,line width=1.8] (6.85,3.15137) -- (6.85,3.26599);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.985,3.20868);
\draw [c,line width=1.8] (6.985,3.15137) -- (6.985,3.26599);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.9175,3.27591);
\draw [c,line width=1.8] (6.86019,3.27591) -- (6.97481,3.27591);
\draw [c,line width=1.8] (6.9175,3.20868) -- (6.9175,3.14825);
\draw [c,line width=1.8] (6.86019,3.14825) -- (6.97481,3.14825);
\draw [c,line width=1.8] (7.0525,3.14414) -- (6.985,3.14414);
\draw [c,line width=1.8] (6.985,3.08683) -- (6.985,3.20144);
\draw [c,line width=1.8] (7.0525,3.14414) -- (7.12,3.14414);
\draw [c,line width=1.8] (7.12,3.08683) -- (7.12,3.20144);
\draw [c,line width=1.8] (7.0525,3.14414) -- (7.0525,3.20784);
\draw [c,line width=1.8] (6.99519,3.20784) -- (7.10981,3.20784);
\draw [c,line width=1.8] (7.0525,3.14414) -- (7.0525,3.08725);
\draw [c,line width=1.8] (6.99519,3.08725) -- (7.10981,3.08725);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.12,3.00214);
\draw [c,line width=1.8] (7.12,2.94483) -- (7.12,3.05944);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.255,3.00214);
\draw [c,line width=1.8] (7.255,2.94483) -- (7.255,3.05944);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.1875,3.05718);
\draw [c,line width=1.8] (7.13019,3.05718) -- (7.24481,3.05718);
\draw [c,line width=1.8] (7.1875,3.00214) -- (7.1875,2.95398);
\draw [c,line width=1.8] (7.13019,2.95398) -- (7.24481,2.95398);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.255,3.02796);
\draw [c,line width=1.8] (7.255,2.97065) -- (7.255,3.08526);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.39,3.02796);
\draw [c,line width=1.8] (7.39,2.97065) -- (7.39,3.08526);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.3225,3.08468);
\draw [c,line width=1.8] (7.26519,3.08468) -- (7.37981,3.08468);
\draw [c,line width=1.8] (7.3225,3.02796) -- (7.3225,2.9781);
\draw [c,line width=1.8] (7.26519,2.9781) -- (7.37981,2.9781);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.39,2.92468);
\draw [c,line width=1.8] (7.39,2.86738) -- (7.39,2.98199);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.525,2.92468);
\draw [c,line width=1.8] (7.525,2.86738) -- (7.525,2.98199);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.4575,2.97428);
\draw [c,line width=1.8] (7.40019,2.97428) -- (7.51481,2.97428);
\draw [c,line width=1.8] (7.4575,2.92468) -- (7.4575,2.88203);
\draw [c,line width=1.8] (7.40019,2.88203) -- (7.51481,2.88203);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.525,2.97632);
\draw [c,line width=1.8] (7.525,2.91901) -- (7.525,3.03363);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.66,2.97632);
\draw [c,line width=1.8] (7.66,2.91901) -- (7.66,3.03363);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.5925,3.02962);
\draw [c,line width=1.8] (7.53519,3.02962) -- (7.64981,3.02962);
\draw [c,line width=1.8] (7.5925,2.97632) -- (7.5925,2.92993);
\draw [c,line width=1.8] (7.53519,2.92993) -- (7.64981,2.92993);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.66,2.95696);
\draw [c,line width=1.8] (7.66,2.89965) -- (7.66,3.01426);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.795,2.95696);
\draw [c,line width=1.8] (7.795,2.89965) -- (7.795,3.01426);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.7275,3.0089);
\draw [c,line width=1.8] (7.67019,3.0089) -- (7.78481,3.0089);
\draw [c,line width=1.8] (7.7275,2.95696) -- (7.7275,2.91193);
\draw [c,line width=1.8] (7.67019,2.91193) -- (7.78481,2.91193);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.795,2.98923);
\draw [c,line width=1.8] (7.795,2.93192) -- (7.795,3.04654);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.93,2.98923);
\draw [c,line width=1.8] (7.93,2.93192) -- (7.93,3.04654);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.8625,3.04341);
\draw [c,line width=1.8] (7.80519,3.04341) -- (7.91981,3.04341);
\draw [c,line width=1.8] (7.8625,2.98923) -- (7.8625,2.94195);
\draw [c,line width=1.8] (7.80519,2.94195) -- (7.91981,2.94195);
\draw [c,line width=1.8] (7.9975,2.99568) -- (7.93,2.99568);
\draw [c,line width=1.8] (7.93,2.93838) -- (7.93,3.05299);
\draw [c,line width=1.8] (7.9975,2.99568) -- (8.065,2.99568);
\draw [c,line width=1.8] (8.065,2.93838) -- (8.065,3.05299);
\draw [c,line width=1.8] (7.9975,2.99568) -- (7.9975,3.0503);
\draw [c,line width=1.8] (7.94019,3.0503) -- (8.05481,3.0503);
\draw [c,line width=1.8] (7.9975,2.99568) -- (7.9975,2.94796);
\draw [c,line width=1.8] (7.94019,2.94796) -- (8.05481,2.94796);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.065,3.11186);
\draw [c,line width=1.8] (8.065,3.05456) -- (8.065,3.16917);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.2,3.11186);
\draw [c,line width=1.8] (8.2,3.05456) -- (8.2,3.16917);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.1325,3.17372);
\draw [c,line width=1.8] (8.07519,3.17372) -- (8.18981,3.17372);
\draw [c,line width=1.8] (8.1325,3.11186) -- (8.1325,3.05684);
\draw [c,line width=1.8] (8.07519,3.05684) -- (8.18981,3.05684);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.2,3.51204);
\draw [c,line width=1.8] (8.2,3.45474) -- (8.2,3.56935);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.335,3.51204);
\draw [c,line width=1.8] (8.335,3.45474) -- (8.335,3.56935);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.2675,3.59033);
\draw [c,line width=1.8] (8.21019,3.59033) -- (8.32481,3.59033);
\draw [c,line width=1.8] (8.2675,3.51204) -- (8.2675,3.44021);
\draw [c,line width=1.8] (8.21019,3.44021) -- (8.32481,3.44021);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.335,3.91222);
\draw [c,line width=1.8] (8.335,3.85491) -- (8.335,3.96953);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.47,3.91222);
\draw [c,line width=1.8] (8.47,3.85491) -- (8.47,3.96953);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.4025,4.0061);
\draw [c,line width=1.8] (8.34519,4.0061) -- (8.45981,4.0061);
\draw [c,line width=1.8] (8.4025,3.91222) -- (8.4025,3.8248);
\draw [c,line width=1.8] (8.34519,3.8248) -- (8.45981,3.8248);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.47,4.60285);
\draw [c,line width=1.8] (8.47,4.54554) -- (8.47,4.66015);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.605,4.60285);
\draw [c,line width=1.8] (8.605,4.54554) -- (8.605,4.66015);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.5375,4.71866);
\draw [c,line width=1.8] (8.48019,4.71866) -- (8.59481,4.71866);
\draw [c,line width=1.8] (8.5375,4.60285) -- (8.5375,4.49349);
\draw [c,line width=1.8] (8.48019,4.49349) -- (8.59481,4.49349);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.605,5.91956);
\draw [c,line width=1.8] (8.605,5.86225) -- (8.605,5.97687);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.74,5.91956);
\draw [c,line width=1.8] (8.74,5.86225) -- (8.74,5.97687);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.6725,6.0683);
\draw [c,line width=1.8] (8.61519,6.0683) -- (8.72981,6.0683);
\draw [c,line width=1.8] (8.6725,5.91956) -- (8.6725,5.77728);
\draw [c,line width=1.8] (8.61519,5.77728) -- (8.72981,5.77728);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.74,7.9269);
\draw [c,line width=1.8] (8.74,7.8696) -- (8.74,7.98421);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.875,7.9269);
\draw [c,line width=1.8] (8.875,7.8696) -- (8.875,7.98421);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.8075,8.11487);
\draw [c,line width=1.8] (8.75019,8.11487) -- (8.86481,8.11487);
\draw [c,line width=1.8] (8.8075,7.9269) -- (8.8075,7.74539);
\draw [c,line width=1.8] (8.75019,7.74539) -- (8.86481,7.74539);
\draw [c,line width=1.8] (8.9425,11.109) -- (8.875,11.109);
\draw [c,line width=1.8] (8.875,11.0517) -- (8.875,11.1663);
\draw [c,line width=1.8] (8.9425,11.109) -- (9.01,11.109);
\draw [c,line width=1.8] (9.01,11.0517) -- (9.01,11.1663);
\draw [c,line width=1.8] (8.9425,11.109) -- (8.9425,11.346);
\draw [c,line width=1.8] (8.88519,11.346) -- (8.99981,11.346);
\draw [c,line width=1.8] (8.9425,11.109) -- (8.9425,10.8784);
\draw [c,line width=1.8] (8.88519,10.8784) -- (8.99981,10.8784);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.01,12.9033);
\draw [c,line width=1.8] (9.01,12.846) -- (9.01,12.9606);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.145,12.9033);
\draw [c,line width=1.8] (9.145,12.846) -- (9.145,12.9606);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.0775,13.1639);
\draw [c,line width=1.8] (9.02019,13.1639) -- (9.13481,13.1639);
\draw [c,line width=1.8] (9.0775,12.9033) -- (9.0775,12.6491);
\draw [c,line width=1.8] (9.02019,12.6491) -- (9.13481,12.6491);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.145,14.7751);
\draw [c,line width=1.8] (9.145,14.7178) -- (9.145,14.8324);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.28,14.7751);
\draw [c,line width=1.8] (9.28,14.7178) -- (9.28,14.8324);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.2125,15.0582);
\draw [c,line width=1.8] (9.15519,15.0582) -- (9.26981,15.0582);
\draw [c,line width=1.8] (9.2125,14.7751) -- (9.2125,14.4985);
\draw [c,line width=1.8] (9.15519,14.4985) -- (9.26981,14.4985);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.28,14.0457);
\draw [c,line width=1.8] (9.28,13.9884) -- (9.28,14.1031);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.415,14.0457);
\draw [c,line width=1.8] (9.415,13.9884) -- (9.415,14.1031);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.3475,14.3203);
\draw [c,line width=1.8] (9.29019,14.3203) -- (9.40481,14.3203);
\draw [c,line width=1.8] (9.3475,14.0457) -- (9.3475,13.7776);
\draw [c,line width=1.8] (9.29019,13.7776) -- (9.40481,13.7776);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.415,11.5414);
\draw [c,line width=1.8] (9.415,11.4841) -- (9.415,11.5987);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.55,11.5414);
\draw [c,line width=1.8] (9.55,11.4841) -- (9.55,11.5987);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.4825,11.7843);
\draw [c,line width=1.8] (9.42519,11.7843) -- (9.53981,11.7843);
\draw [c,line width=1.8] (9.4825,11.5414) -- (9.4825,11.3049);
\draw [c,line width=1.8] (9.42519,11.3049) -- (9.53981,11.3049);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.55,9.59861);
\draw [c,line width=1.8] (9.55,9.54131) -- (9.55,9.65592);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.685,9.59861);
\draw [c,line width=1.8] (9.685,9.54131) -- (9.685,9.65592);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.6175,9.81378);
\draw [c,line width=1.8] (9.56019,9.81378) -- (9.67481,9.81378);
\draw [c,line width=1.8] (9.6175,9.59861) -- (9.6175,9.3899);
\draw [c,line width=1.8] (9.56019,9.3899) -- (9.67481,9.3899);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.685,7.57836);
\draw [c,line width=1.8] (9.685,7.52105) -- (9.685,7.63567);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.82,7.57836);
\draw [c,line width=1.8] (9.82,7.52105) -- (9.82,7.63567);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.7525,7.76014);
\draw [c,line width=1.8] (9.69519,7.76014) -- (9.80981,7.76014);
\draw [c,line width=1.8] (9.7525,7.57836) -- (9.7525,7.40304);
\draw [c,line width=1.8] (9.69519,7.40304) -- (9.80981,7.40304);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.82,5.89374);
\draw [c,line width=1.8] (9.82,5.83644) -- (9.82,5.95105);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.955,5.89374);
\draw [c,line width=1.8] (9.955,5.83644) -- (9.955,5.95105);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.8875,6.04191);
\draw [c,line width=1.8] (9.83019,6.04191) -- (9.94481,6.04191);
\draw [c,line width=1.8] (9.8875,5.89374) -- (9.8875,5.75203);
\draw [c,line width=1.8] (9.83019,5.75203) -- (9.94481,5.75203);
\draw [c,line width=1.8] (10.0225,4.69967) -- (9.955,4.69967);
\draw [c,line width=1.8] (9.955,4.64236) -- (9.955,4.75697);
\draw [c,line width=1.8] (10.0225,4.69967) -- (10.09,4.69967);
\draw [c,line width=1.8] (10.09,4.64236) -- (10.09,4.75697);
\draw [c,line width=1.8] (10.0225,4.69967) -- (10.0225,4.81822);
\draw [c,line width=1.8] (9.96519,4.81822) -- (10.0798,4.81822);
\draw [c,line width=1.8] (10.0225,4.69967) -- (10.0225,4.58757);
\draw [c,line width=1.8] (9.96519,4.58757) -- (10.0798,4.58757);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.09,4.21558);
\draw [c,line width=1.8] (10.09,4.15827) -- (10.09,4.27289);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.225,4.21558);
\draw [c,line width=1.8] (10.225,4.15827) -- (10.225,4.27289);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.1575,4.31968);
\draw [c,line width=1.8] (10.1002,4.31968) -- (10.2148,4.31968);
\draw [c,line width=1.8] (10.1575,4.21558) -- (10.1575,4.11793);
\draw [c,line width=1.8] (10.1002,4.11793) -- (10.2148,4.11793);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.225,3.8864);
\draw [c,line width=1.8] (10.225,3.82909) -- (10.225,3.94371);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.36,3.8864);
\draw [c,line width=1.8] (10.36,3.82909) -- (10.36,3.94371);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.2925,3.97935);
\draw [c,line width=1.8] (10.2352,3.97935) -- (10.3498,3.97935);
\draw [c,line width=1.8] (10.2925,3.8864) -- (10.2925,3.7999);
\draw [c,line width=1.8] (10.2352,3.7999) -- (10.3498,3.7999);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.36,3.40232);
\draw [c,line width=1.8] (10.36,3.34501) -- (10.36,3.45962);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.495,3.40232);
\draw [c,line width=1.8] (10.495,3.34501) -- (10.495,3.45962);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.4275,3.47573);
\draw [c,line width=1.8] (10.3702,3.47573) -- (10.4848,3.47573);
\draw [c,line width=1.8] (10.4275,3.40232) -- (10.4275,3.33536);
\draw [c,line width=1.8] (10.3702,3.33536) -- (10.4848,3.33536);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.495,3.25386);
\draw [c,line width=1.8] (10.495,3.19656) -- (10.495,3.31117);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.63,3.25386);
\draw [c,line width=1.8] (10.63,3.19656) -- (10.63,3.31117);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.5625,3.32345);
\draw [c,line width=1.8] (10.5052,3.32345) -- (10.6198,3.32345);
\draw [c,line width=1.8] (10.5625,3.25386) -- (10.5625,3.19106);
\draw [c,line width=1.8] (10.5052,3.19106) -- (10.6198,3.19106);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.63,3.15705);
\draw [c,line width=1.8] (10.63,3.09974) -- (10.63,3.21435);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.765,3.15705);
\draw [c,line width=1.8] (10.765,3.09974) -- (10.765,3.21435);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.6975,3.22147);
\draw [c,line width=1.8] (10.6402,3.22147) -- (10.7548,3.22147);
\draw [c,line width=1.8] (10.6975,3.15705) -- (10.6975,3.09944);
\draw [c,line width=1.8] (10.6402,3.09944) -- (10.7548,3.09944);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.765,3.04086);
\draw [c,line width=1.8] (10.765,2.98356) -- (10.765,3.09817);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.9,3.04086);
\draw [c,line width=1.8] (10.9,2.98356) -- (10.9,3.09817);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.8325,3.09842);
\draw [c,line width=1.8] (10.7752,3.09842) -- (10.8898,3.09842);
\draw [c,line width=1.8] (10.8325,3.04086) -- (10.8325,2.99018);
\draw [c,line width=1.8] (10.7752,2.99018) -- (10.8898,2.99018);
\draw [c,line width=1.8] (10.9675,3.02796) -- (10.9,3.02796);
\draw [c,line width=1.8] (10.9,2.97065) -- (10.9,3.08526);
\draw [c,line width=1.8] (10.9675,3.02796) -- (11.035,3.02796);
\draw [c,line width=1.8] (11.035,2.97065) -- (11.035,3.08526);
\draw [c,line width=1.8] (10.9675,3.02796) -- (10.9675,3.08468);
\draw [c,line width=1.8] (10.9102,3.08468) -- (11.0248,3.08468);
\draw [c,line width=1.8] (10.9675,3.02796) -- (10.9675,2.9781);
\draw [c,line width=1.8] (10.9102,2.9781) -- (11.0248,2.9781);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.035,2.93759);
\draw [c,line width=1.8] (11.035,2.88029) -- (11.035,2.9949);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.17,2.93759);
\draw [c,line width=1.8] (11.17,2.88029) -- (11.17,2.9949);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.1025,2.98814);
\draw [c,line width=1.8] (11.0452,2.98814) -- (11.1598,2.98814);
\draw [c,line width=1.8] (11.1025,2.93759) -- (11.1025,2.89398);
\draw [c,line width=1.8] (11.0452,2.89398) -- (11.1598,2.89398);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.17,2.90532);
\draw [c,line width=1.8] (11.17,2.84801) -- (11.17,2.96263);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.305,2.90532);
\draw [c,line width=1.8] (11.305,2.84801) -- (11.305,2.96263);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.2375,2.95344);
\draw [c,line width=1.8] (11.1802,2.95344) -- (11.2948,2.95344);
\draw [c,line width=1.8] (11.2375,2.90532) -- (11.2375,2.86416);
\draw [c,line width=1.8] (11.1802,2.86416) -- (11.2948,2.86416);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.305,2.82787);
\draw [c,line width=1.8] (11.305,2.77056) -- (11.305,2.88517);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.44,2.82787);
\draw [c,line width=1.8] (11.44,2.77056) -- (11.44,2.88517);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.3725,2.86948);
\draw [c,line width=1.8] (11.3152,2.86948) -- (11.4298,2.86948);
\draw [c,line width=1.8] (11.3725,2.82787) -- (11.3725,2.79331);
\draw [c,line width=1.8] (11.3152,2.79331) -- (11.4298,2.79331);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.44,2.84723);
\draw [c,line width=1.8] (11.44,2.78992) -- (11.44,2.90454);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.575,2.84723);
\draw [c,line width=1.8] (11.575,2.78992) -- (11.575,2.90454);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.5075,2.89058);
\draw [c,line width=1.8] (11.4502,2.89058) -- (11.5648,2.89058);
\draw [c,line width=1.8] (11.5075,2.84723) -- (11.5075,2.81091);
\draw [c,line width=1.8] (11.4502,2.81091) -- (11.5648,2.81091);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.575,2.82141);
\draw [c,line width=1.8] (11.575,2.76411) -- (11.575,2.87872);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.71,2.82141);
\draw [c,line width=1.8] (11.71,2.76411) -- (11.71,2.87872);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.6425,2.86243);
\draw [c,line width=1.8] (11.5852,2.86243) -- (11.6998,2.86243);
\draw [c,line width=1.8] (11.6425,2.82141) -- (11.6425,2.78746);
\draw [c,line width=1.8] (11.5852,2.78746) -- (11.6998,2.78746);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.71,2.76332);
\draw [c,line width=1.8] (11.71,2.70602) -- (11.71,2.82063);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.845,2.76332);
\draw [c,line width=1.8] (11.845,2.70602) -- (11.845,2.82063);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.7775,2.7984);
\draw [c,line width=1.8] (11.7202,2.7984) -- (11.8348,2.7984);
\draw [c,line width=1.8] (11.7775,2.76332) -- (11.7775,2.73544);
\draw [c,line width=1.8] (11.7202,2.73544) -- (11.8348,2.73544);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.845,2.75041);
\draw [c,line width=1.8] (11.845,2.69311) -- (11.845,2.80772);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.98,2.75041);
\draw [c,line width=1.8] (11.98,2.69311) -- (11.98,2.80772);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.9125,2.784);
\draw [c,line width=1.8] (11.8552,2.784) -- (11.9698,2.784);
\draw [c,line width=1.8] (11.9125,2.75041) -- (11.9125,2.72407);
\draw [c,line width=1.8] (11.8552,2.72407) -- (11.9698,2.72407);
\draw [c,line width=1.8] (12.0475,2.73105) -- (11.98,2.73105);
\draw [c,line width=1.8] (11.98,2.67374) -- (11.98,2.78836);
\draw [c,line width=1.8] (12.0475,2.73105) -- (12.115,2.73105);
\draw [c,line width=1.8] (12.115,2.67374) -- (12.115,2.78836);
\draw [c,line width=1.8] (12.0475,2.73105) -- (12.0475,2.76223);
\draw [c,line width=1.8] (11.9902,2.76223) -- (12.1048,2.76223);
\draw [c,line width=1.8] (12.0475,2.73105) -- (12.0475,2.70719);
\draw [c,line width=1.8] (11.9902,2.70719) -- (12.1048,2.70719);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.115,2.70523);
\draw [c,line width=1.8] (12.115,2.64793) -- (12.115,2.76254);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.25,2.70523);
\draw [c,line width=1.8] (12.25,2.64793) -- (12.25,2.76254);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.1825,2.73277);
\draw [c,line width=1.8] (12.1252,2.73277) -- (12.2398,2.73277);
\draw [c,line width=1.8] (12.1825,2.70523) -- (12.1825,2.68517);
\draw [c,line width=1.8] (12.1252,2.68517) -- (12.2398,2.68517);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.25,2.69878);
\draw [c,line width=1.8] (12.25,2.64069) -- (12.25,2.75608);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.385,2.69878);
\draw [c,line width=1.8] (12.385,2.64069) -- (12.385,2.75608);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.3175,2.72531);
\draw [c,line width=1.8] (12.2602,2.72531) -- (12.3748,2.72531);
\draw [c,line width=1.8] (12.3175,2.69878) -- (12.3175,2.67978);
\draw [c,line width=1.8] (12.2602,2.67978) -- (12.3748,2.67978);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.385,2.69878);
\draw [c,line width=1.8] (12.385,2.64069) -- (12.385,2.75608);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.52,2.69878);
\draw [c,line width=1.8] (12.52,2.64069) -- (12.52,2.75608);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.4525,2.72531);
\draw [c,line width=1.8] (12.3952,2.72531) -- (12.5098,2.72531);
\draw [c,line width=1.8] (12.4525,2.69878) -- (12.4525,2.67978);
\draw [c,line width=1.8] (12.3952,2.67978) -- (12.5098,2.67978);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.52,2.69232);
\draw [c,line width=1.8] (12.52,2.64069) -- (12.52,2.74963);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.655,2.69232);
\draw [c,line width=1.8] (12.655,2.64069) -- (12.655,2.74963);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.5875,2.71779);
\draw [c,line width=1.8] (12.5302,2.71779) -- (12.6448,2.71779);
\draw [c,line width=1.8] (12.5875,2.69232) -- (12.5875,2.67445);
\draw [c,line width=1.8] (12.5302,2.67445) -- (12.6448,2.67445);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.655,2.73105);
\draw [c,line width=1.8] (12.655,2.67374) -- (12.655,2.78836);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.79,2.73105);
\draw [c,line width=1.8] (12.79,2.67374) -- (12.79,2.78836);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.7225,2.76223);
\draw [c,line width=1.8] (12.6652,2.76223) -- (12.7798,2.76223);
\draw [c,line width=1.8] (12.7225,2.73105) -- (12.7225,2.70719);
\draw [c,line width=1.8] (12.6652,2.70719) -- (12.7798,2.70719);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.79,2.69878);
\draw [c,line width=1.8] (12.79,2.64069) -- (12.79,2.75608);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.925,2.69878);
\draw [c,line width=1.8] (12.925,2.64069) -- (12.925,2.75608);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.8575,2.72531);
\draw [c,line width=1.8] (12.8002,2.72531) -- (12.9148,2.72531);
\draw [c,line width=1.8] (12.8575,2.69878) -- (12.8575,2.67978);
\draw [c,line width=1.8] (12.8002,2.67978) -- (12.9148,2.67978);
\draw [c,line width=1.8] (12.9925,2.66651) -- (12.925,2.66651);
\draw [c,line width=1.8] (12.925,2.64069) -- (12.925,2.72381);
\draw [c,line width=1.8] (12.9925,2.66651) -- (13.06,2.66651);
\draw [c,line width=1.8] (13.06,2.64069) -- (13.06,2.72381);
\draw [c,line width=1.8] (12.9925,2.66651) -- (12.9925,2.68692);
\draw [c,line width=1.8] (12.9352,2.68692) -- (13.0498,2.68692);
\draw [c,line width=1.8] (12.9925,2.66651) -- (12.9925,2.65415);
\draw [c,line width=1.8] (12.9352,2.65415) -- (13.0498,2.65415);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.06,2.66651);
\draw [c,line width=1.8] (13.06,2.64069) -- (13.06,2.72381);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.195,2.66651);
\draw [c,line width=1.8] (13.195,2.64069) -- (13.195,2.72381);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.1275,2.68692);
\draw [c,line width=1.8] (13.0702,2.68692) -- (13.1848,2.68692);
\draw [c,line width=1.8] (13.1275,2.66651) -- (13.1275,2.65415);
\draw [c,line width=1.8] (13.0702,2.65415) -- (13.1848,2.65415);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.195,2.67296);
\draw [c,line width=1.8] (13.195,2.64069) -- (13.195,2.73027);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.33,2.67296);
\draw [c,line width=1.8] (13.33,2.64069) -- (13.33,2.73027);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.2625,2.69479);
\draw [c,line width=1.8] (13.2052,2.69479) -- (13.3198,2.69479);
\draw [c,line width=1.8] (13.2625,2.67296) -- (13.2625,2.65902);
\draw [c,line width=1.8] (13.2052,2.65902) -- (13.3198,2.65902);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.33,2.67296);
\draw [c,line width=1.8] (13.33,2.64069) -- (13.33,2.73027);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.465,2.67296);
\draw [c,line width=1.8] (13.465,2.64069) -- (13.465,2.73027);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.3975,2.69479);
\draw [c,line width=1.8] (13.3402,2.69479) -- (13.4548,2.69479);
\draw [c,line width=1.8] (13.3975,2.67296) -- (13.3975,2.65902);
\draw [c,line width=1.8] (13.3402,2.65902) -- (13.4548,2.65902);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.465,2.66651);
\draw [c,line width=1.8] (13.465,2.64069) -- (13.465,2.72381);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.6,2.66651);
\draw [c,line width=1.8] (13.6,2.64069) -- (13.6,2.72381);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.5325,2.68692);
\draw [c,line width=1.8] (13.4752,2.68692) -- (13.5898,2.68692);
\draw [c,line width=1.8] (13.5325,2.66651) -- (13.5325,2.65415);
\draw [c,line width=1.8] (13.4752,2.65415) -- (13.5898,2.65415);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.6,2.67296);
\draw [c,line width=1.8] (13.6,2.64069) -- (13.6,2.73027);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.735,2.67296);
\draw [c,line width=1.8] (13.735,2.64069) -- (13.735,2.73027);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.6675,2.69479);
\draw [c,line width=1.8] (13.6102,2.69479) -- (13.7248,2.69479);
\draw [c,line width=1.8] (13.6675,2.67296) -- (13.6675,2.65902);
\draw [c,line width=1.8] (13.6102,2.65902) -- (13.7248,2.65902);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.735,2.6536);
\draw [c,line width=1.8] (13.735,2.64069) -- (13.735,2.7109);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.87,2.6536);
\draw [c,line width=1.8] (13.87,2.64069) -- (13.87,2.7109);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.8025,2.67062);
\draw [c,line width=1.8] (13.7452,2.67062) -- (13.8598,2.67062);
\draw [c,line width=1.8] (13.8025,2.6536) -- (13.8025,2.64526);
\draw [c,line width=1.8] (13.7452,2.64526) -- (13.8598,2.64526);
\draw [c,line width=1.8] (13.9375,2.64714) -- (13.87,2.64714);
\draw [c,line width=1.8] (13.87,2.64069) -- (13.87,2.70445);
\draw [c,line width=1.8] (13.9375,2.64714) -- (14.005,2.64714);
\draw [c,line width=1.8] (14.005,2.64069) -- (14.005,2.70445);
\draw [c,line width=1.8] (13.9375,2.64714) -- (13.9375,2.66198);
\draw [c,line width=1.8] (13.8802,2.66198) -- (13.9948,2.66198);
\draw [c,line width=1.8] (13.9375,2.64714) -- (13.9375,2.64069);
\draw [c,line width=1.8] (13.8802,2.64069) -- (13.9948,2.64069);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.005,2.66651);
\draw [c,line width=1.8] (14.005,2.64069) -- (14.005,2.72381);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.14,2.66651);
\draw [c,line width=1.8] (14.14,2.64069) -- (14.14,2.72381);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.0725,2.68692);
\draw [c,line width=1.8] (14.0152,2.68692) -- (14.1298,2.68692);
\draw [c,line width=1.8] (14.0725,2.66651) -- (14.0725,2.65415);
\draw [c,line width=1.8] (14.0152,2.65415) -- (14.1298,2.65415);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.14,2.66651);
\draw [c,line width=1.8] (14.14,2.64069) -- (14.14,2.72381);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.275,2.66651);
\draw [c,line width=1.8] (14.275,2.64069) -- (14.275,2.72381);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.2075,2.68692);
\draw [c,line width=1.8] (14.1502,2.68692) -- (14.2648,2.68692);
\draw [c,line width=1.8] (14.2075,2.66651) -- (14.2075,2.65415);
\draw [c,line width=1.8] (14.1502,2.65415) -- (14.2648,2.65415);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.275,2.64714);
\draw [c,line width=1.8] (14.275,2.64069) -- (14.275,2.70445);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.41,2.64714);
\draw [c,line width=1.8] (14.41,2.64069) -- (14.41,2.70445);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.3425,2.66198);
\draw [c,line width=1.8] (14.2852,2.66198) -- (14.3998,2.66198);
\draw [c,line width=1.8] (14.3425,2.64714) -- (14.3425,2.64069);
\draw [c,line width=1.8] (14.2852,2.64069) -- (14.3998,2.64069);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.41,2.6536);
\draw [c,line width=1.8] (14.41,2.64069) -- (14.41,2.7109);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.545,2.6536);
\draw [c,line width=1.8] (14.545,2.64069) -- (14.545,2.7109);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.4775,2.67062);
\draw [c,line width=1.8] (14.4202,2.67062) -- (14.5348,2.67062);
\draw [c,line width=1.8] (14.4775,2.6536) -- (14.4775,2.64526);
\draw [c,line width=1.8] (14.4202,2.64526) -- (14.5348,2.64526);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.545,2.6536);
\draw [c,line width=1.8] (14.545,2.64069) -- (14.545,2.7109);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.68,2.6536);
\draw [c,line width=1.8] (14.68,2.64069) -- (14.68,2.7109);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.6125,2.67062);
\draw [c,line width=1.8] (14.5552,2.67062) -- (14.6698,2.67062);
\draw [c,line width=1.8] (14.6125,2.6536) -- (14.6125,2.64526);
\draw [c,line width=1.8] (14.5552,2.64526) -- (14.6698,2.64526);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.68,2.66005);
\draw [c,line width=1.8] (14.68,2.64069) -- (14.68,2.71736);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.815,2.66005);
\draw [c,line width=1.8] (14.815,2.64069) -- (14.815,2.71736);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.7475,2.67889);
\draw [c,line width=1.8] (14.6902,2.67889) -- (14.8048,2.67889);
\draw [c,line width=1.8] (14.7475,2.66005) -- (14.7475,2.64951);
\draw [c,line width=1.8] (14.6902,2.64951) -- (14.8048,2.64951);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.815,2.64714);
\draw [c,line width=1.8] (14.815,2.64069) -- (14.815,2.70445);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.95,2.64714);
\draw [c,line width=1.8] (14.95,2.64069) -- (14.95,2.70445);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.8825,2.66198);
\draw [c,line width=1.8] (14.8252,2.66198) -- (14.9398,2.66198);
\draw [c,line width=1.8] (14.8825,2.64714) -- (14.8825,2.64069);
\draw [c,line width=1.8] (14.8252,2.64069) -- (14.9398,2.64069);
\draw [c,line width=1.8] (15.0175,2.64069) -- (14.95,2.64069);
\draw [c,line width=1.8] (14.95,2.64069) -- (14.95,2.69799);
\draw [c,line width=1.8] (15.0175,2.64069) -- (15.085,2.64069);
\draw [c,line width=1.8] (15.085,2.64069) -- (15.085,2.69799);
\draw [c,line width=1.8] (15.0175,2.64069) -- (15.0175,2.6481);
\draw [c,line width=1.8] (14.9602,2.6481) -- (15.0748,2.6481);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.085,2.64714);
\draw [c,line width=1.8] (15.085,2.64069) -- (15.085,2.70445);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.22,2.64714);
\draw [c,line width=1.8] (15.22,2.64069) -- (15.22,2.70445);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.1525,2.66198);
\draw [c,line width=1.8] (15.0952,2.66198) -- (15.2098,2.66198);
\draw [c,line width=1.8] (15.1525,2.64714) -- (15.1525,2.64069);
\draw [c,line width=1.8] (15.0952,2.64069) -- (15.2098,2.64069);
\draw [c,line width=1.8] (15.2875,2.64069) -- (15.22,2.64069);
\draw [c,line width=1.8] (15.22,2.64069) -- (15.22,2.69799);
\draw [c,line width=1.8] (15.2875,2.64069) -- (15.355,2.64069);
\draw [c,line width=1.8] (15.355,2.64069) -- (15.355,2.69799);
\draw [c,line width=1.8] (15.2875,2.64069) -- (15.2875,2.6481);
\draw [c,line width=1.8] (15.2302,2.6481) -- (15.3448,2.6481);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.355,2.66651);
\draw [c,line width=1.8] (15.355,2.64069) -- (15.355,2.72381);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.49,2.66651);
\draw [c,line width=1.8] (15.49,2.64069) -- (15.49,2.72381);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.4225,2.68692);
\draw [c,line width=1.8] (15.3652,2.68692) -- (15.4798,2.68692);
\draw [c,line width=1.8] (15.4225,2.66651) -- (15.4225,2.65415);
\draw [c,line width=1.8] (15.3652,2.65415) -- (15.4798,2.65415);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.49,2.6536);
\draw [c,line width=1.8] (15.49,2.64069) -- (15.49,2.7109);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.625,2.6536);
\draw [c,line width=1.8] (15.625,2.64069) -- (15.625,2.7109);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.5575,2.67062);
\draw [c,line width=1.8] (15.5002,2.67062) -- (15.6148,2.67062);
\draw [c,line width=1.8] (15.5575,2.6536) -- (15.5575,2.64526);
\draw [c,line width=1.8] (15.5002,2.64526) -- (15.6148,2.64526);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.625,2.6536);
\draw [c,line width=1.8] (15.625,2.64069) -- (15.625,2.7109);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.76,2.6536);
\draw [c,line width=1.8] (15.76,2.64069) -- (15.76,2.7109);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.6925,2.67062);
\draw [c,line width=1.8] (15.6352,2.67062) -- (15.7498,2.67062);
\draw [c,line width=1.8] (15.6925,2.6536) -- (15.6925,2.64526);
\draw [c,line width=1.8] (15.6352,2.64526) -- (15.7498,2.64526);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.76,2.66005);
\draw [c,line width=1.8] (15.76,2.64069) -- (15.76,2.71736);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.895,2.66005);
\draw [c,line width=1.8] (15.895,2.64069) -- (15.895,2.71736);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.8275,2.67889);
\draw [c,line width=1.8] (15.7702,2.67889) -- (15.8848,2.67889);
\draw [c,line width=1.8] (15.8275,2.66005) -- (15.8275,2.64951);
\draw [c,line width=1.8] (15.7702,2.64951) -- (15.8848,2.64951);
\draw [c,line width=1.8] (15.9625,2.6536) -- (15.895,2.6536);
\draw [c,line width=1.8] (15.895,2.64069) -- (15.895,2.7109);
\draw [c,line width=1.8] (15.9625,2.6536) -- (16.03,2.6536);
\draw [c,line width=1.8] (16.03,2.64069) -- (16.03,2.7109);
\draw [c,line width=1.8] (15.9625,2.6536) -- (15.9625,2.67062);
\draw [c,line width=1.8] (15.9052,2.67062) -- (16.0198,2.67062);
\draw [c,line width=1.8] (15.9625,2.6536) -- (15.9625,2.64526);
\draw [c,line width=1.8] (15.9052,2.64526) -- (16.0198,2.64526);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.03,2.64714);
\draw [c,line width=1.8] (16.03,2.64069) -- (16.03,2.70445);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.165,2.64714);
\draw [c,line width=1.8] (16.165,2.64069) -- (16.165,2.70445);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.0975,2.66198);
\draw [c,line width=1.8] (16.0402,2.66198) -- (16.1548,2.66198);
\draw [c,line width=1.8] (16.0975,2.64714) -- (16.0975,2.64069);
\draw [c,line width=1.8] (16.0402,2.64069) -- (16.1548,2.64069);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.165,2.64714);
\draw [c,line width=1.8] (16.165,2.64069) -- (16.165,2.70445);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.3,2.64714);
\draw [c,line width=1.8] (16.3,2.64069) -- (16.3,2.70445);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.2325,2.66198);
\draw [c,line width=1.8] (16.1752,2.66198) -- (16.2898,2.66198);
\draw [c,line width=1.8] (16.2325,2.64714) -- (16.2325,2.64069);
\draw [c,line width=1.8] (16.1752,2.64069) -- (16.2898,2.64069);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.3,2.64714);
\draw [c,line width=1.8] (16.3,2.64069) -- (16.3,2.70445);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.435,2.64714);
\draw [c,line width=1.8] (16.435,2.64069) -- (16.435,2.70445);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.3675,2.66198);
\draw [c,line width=1.8] (16.3102,2.66198) -- (16.4248,2.66198);
\draw [c,line width=1.8] (16.3675,2.64714) -- (16.3675,2.64069);
\draw [c,line width=1.8] (16.3102,2.64069) -- (16.4248,2.64069);
\draw [c,line width=1.8] (16.5025,2.64069) -- (16.435,2.64069);
\draw [c,line width=1.8] (16.435,2.64069) -- (16.435,2.69799);
\draw [c,line width=1.8] (16.5025,2.64069) -- (16.57,2.64069);
\draw [c,line width=1.8] (16.57,2.64069) -- (16.57,2.69799);
\draw [c,line width=1.8] (16.5025,2.64069) -- (16.5025,2.6481);
\draw [c,line width=1.8] (16.4452,2.6481) -- (16.5598,2.6481);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.57,2.64714);
\draw [c,line width=1.8] (16.57,2.64069) -- (16.57,2.70445);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.705,2.64714);
\draw [c,line width=1.8] (16.705,2.64069) -- (16.705,2.70445);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.6375,2.66198);
\draw [c,line width=1.8] (16.5802,2.66198) -- (16.6948,2.66198);
\draw [c,line width=1.8] (16.6375,2.64714) -- (16.6375,2.64069);
\draw [c,line width=1.8] (16.5802,2.64069) -- (16.6948,2.64069);
\draw [c,line width=1.8] (16.7725,2.64069) -- (16.705,2.64069);
\draw [c,line width=1.8] (16.705,2.64069) -- (16.705,2.69799);
\draw [c,line width=1.8] (16.7725,2.64069) -- (16.84,2.64069);
\draw [c,line width=1.8] (16.84,2.64069) -- (16.84,2.69799);
\draw [c,line width=1.8] (16.7725,2.64069) -- (16.7725,2.6481);
\draw [c,line width=1.8] (16.7152,2.6481) -- (16.8298,2.6481);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.84,2.66005);
\draw [c,line width=1.8] (16.84,2.64069) -- (16.84,2.71736);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.975,2.66005);
\draw [c,line width=1.8] (16.975,2.64069) -- (16.975,2.71736);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.9075,2.67889);
\draw [c,line width=1.8] (16.8502,2.67889) -- (16.9648,2.67889);
\draw [c,line width=1.8] (16.9075,2.66005) -- (16.9075,2.64951);
\draw [c,line width=1.8] (16.8502,2.64951) -- (16.9648,2.64951);
\draw [c,line width=1.8] (17.0425,2.64069) -- (16.975,2.64069);
\draw [c,line width=1.8] (16.975,2.64069) -- (16.975,2.69799);
\draw [c,line width=1.8] (17.0425,2.64069) -- (17.11,2.64069);
\draw [c,line width=1.8] (17.11,2.64069) -- (17.11,2.69799);
\draw [c,line width=1.8] (17.0425,2.64069) -- (17.0425,2.6481);
\draw [c,line width=1.8] (16.9852,2.6481) -- (17.0998,2.6481);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.11,2.64714);
\draw [c,line width=1.8] (17.11,2.64069) -- (17.11,2.70445);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.245,2.64714);
\draw [c,line width=1.8] (17.245,2.64069) -- (17.245,2.70445);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.1775,2.66198);
\draw [c,line width=1.8] (17.1202,2.66198) -- (17.2348,2.66198);
\draw [c,line width=1.8] (17.1775,2.64714) -- (17.1775,2.64069);
\draw [c,line width=1.8] (17.1202,2.64069) -- (17.2348,2.64069);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.245,2.64714);
\draw [c,line width=1.8] (17.245,2.64069) -- (17.245,2.70445);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.38,2.64714);
\draw [c,line width=1.8] (17.38,2.64069) -- (17.38,2.70445);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.3125,2.66198);
\draw [c,line width=1.8] (17.2552,2.66198) -- (17.3698,2.66198);
\draw [c,line width=1.8] (17.3125,2.64714) -- (17.3125,2.64069);
\draw [c,line width=1.8] (17.2552,2.64069) -- (17.3698,2.64069);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.38,2.64714);
\draw [c,line width=1.8] (17.38,2.64069) -- (17.38,2.70445);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.515,2.64714);
\draw [c,line width=1.8] (17.515,2.64069) -- (17.515,2.70445);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.4475,2.66198);
\draw [c,line width=1.8] (17.3902,2.66198) -- (17.5048,2.66198);
\draw [c,line width=1.8] (17.4475,2.64714) -- (17.4475,2.64069);
\draw [c,line width=1.8] (17.3902,2.64069) -- (17.5048,2.64069);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.515,2.64714);
\draw [c,line width=1.8] (17.515,2.64069) -- (17.515,2.70445);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.65,2.64714);
\draw [c,line width=1.8] (17.65,2.64069) -- (17.65,2.70445);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.5825,2.66198);
\draw [c,line width=1.8] (17.5252,2.66198) -- (17.6398,2.66198);
\draw [c,line width=1.8] (17.5825,2.64714) -- (17.5825,2.64069);
\draw [c,line width=1.8] (17.5252,2.64069) -- (17.6398,2.64069);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.65,2.6536);
\draw [c,line width=1.8] (17.65,2.64069) -- (17.65,2.7109);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.785,2.6536);
\draw [c,line width=1.8] (17.785,2.64069) -- (17.785,2.7109);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.7175,2.67062);
\draw [c,line width=1.8] (17.6602,2.67062) -- (17.7748,2.67062);
\draw [c,line width=1.8] (17.7175,2.6536) -- (17.7175,2.64526);
\draw [c,line width=1.8] (17.6602,2.64526) -- (17.7748,2.64526);
\draw [c,line width=1.8] (17.8525,2.64069) -- (17.785,2.64069);
\draw [c,line width=1.8] (17.785,2.64069) -- (17.785,2.69799);
\draw [c,line width=1.8] (17.8525,2.64069) -- (17.92,2.64069);
\draw [c,line width=1.8] (17.92,2.64069) -- (17.92,2.69799);
\draw [c,line width=1.8] (17.8525,2.64069) -- (17.8525,2.6481);
\draw [c,line width=1.8] (17.7952,2.6481) -- (17.9098,2.6481);
\draw [c,line width=1.8] (17.9875,2.64069) -- (17.92,2.64069);
\draw [c,line width=1.8] (17.92,2.64069) -- (17.92,2.69799);
\draw [c,line width=1.8] (17.9875,2.64069) -- (18.055,2.64069);
\draw [c,line width=1.8] (18.055,2.64069) -- (18.055,2.69799);
\draw [c,line width=1.8] (17.9875,2.64069) -- (17.9875,2.6481);
\draw [c,line width=1.8] (17.9302,2.6481) -- (18.0448,2.6481);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.055,2.64714);
\draw [c,line width=1.8] (18.055,2.64069) -- (18.055,2.70445);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.19,2.64714);
\draw [c,line width=1.8] (18.19,2.64069) -- (18.19,2.70445);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.1225,2.66198);
\draw [c,line width=1.8] (18.0652,2.66198) -- (18.1798,2.66198);
\draw [c,line width=1.8] (18.1225,2.64714) -- (18.1225,2.64069);
\draw [c,line width=1.8] (18.0652,2.64069) -- (18.1798,2.64069);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.19,2.64714);
\draw [c,line width=1.8] (18.19,2.64069) -- (18.19,2.70445);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.325,2.64714);
\draw [c,line width=1.8] (18.325,2.64069) -- (18.325,2.70445);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.2575,2.66198);
\draw [c,line width=1.8] (18.2002,2.66198) -- (18.3148,2.66198);
\draw [c,line width=1.8] (18.2575,2.64714) -- (18.2575,2.64069);
\draw [c,line width=1.8] (18.2002,2.64069) -- (18.3148,2.64069);
\draw [c,line width=1.8] (18.3925,2.64069) -- (18.325,2.64069);
\draw [c,line width=1.8] (18.325,2.64069) -- (18.325,2.69799);
\draw [c,line width=1.8] (18.3925,2.64069) -- (18.46,2.64069);
\draw [c,line width=1.8] (18.46,2.64069) -- (18.46,2.69799);
\draw [c,line width=1.8] (18.3925,2.64069) -- (18.3925,2.6481);
\draw [c,line width=1.8] (18.3352,2.6481) -- (18.4498,2.6481);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.46,2.64714);
\draw [c,line width=1.8] (18.46,2.64069) -- (18.46,2.70445);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.595,2.64714);
\draw [c,line width=1.8] (18.595,2.64069) -- (18.595,2.70445);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.5275,2.66198);
\draw [c,line width=1.8] (18.4702,2.66198) -- (18.5848,2.66198);
\draw [c,line width=1.8] (18.5275,2.64714) -- (18.5275,2.64069);
\draw [c,line width=1.8] (18.4702,2.64069) -- (18.5848,2.64069);
\draw [c,line width=1.8] (18.6625,2.64069) -- (18.595,2.64069);
\draw [c,line width=1.8] (18.595,2.64069) -- (18.595,2.69799);
\draw [c,line width=1.8] (18.6625,2.64069) -- (18.73,2.64069);
\draw [c,line width=1.8] (18.73,2.64069) -- (18.73,2.69799);
\draw [c,line width=1.8] (18.6625,2.64069) -- (18.6625,2.6481);
\draw [c,line width=1.8] (18.6052,2.6481) -- (18.7198,2.6481);
\draw [c,line width=1.8] (18.7975,2.64069) -- (18.73,2.64069);
\draw [c,line width=1.8] (18.73,2.64069) -- (18.73,2.69799);
\draw [c,line width=1.8] (18.7975,2.64069) -- (18.865,2.64069);
\draw [c,line width=1.8] (18.865,2.64069) -- (18.865,2.69799);
\draw [c,line width=1.8] (18.7975,2.64069) -- (18.7975,2.6481);
\draw [c,line width=1.8] (18.7402,2.6481) -- (18.8548,2.6481);
\draw [c,line width=1.8] (18.9325,2.64069) -- (18.865,2.64069);
\draw [c,line width=1.8] (18.865,2.64069) -- (18.865,2.69799);
\draw [c,line width=1.8] (18.9325,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (19,2.64069) -- (19,2.69799);
\draw [c,line width=1.8] (18.9325,2.64069) -- (18.9325,2.6481);
\draw [c,line width=1.8] (18.8752,2.6481) -- (18.9898,2.6481);
\foreach \P in {(2.8675,3.00859), (3.0025,3.00214), (3.1375,3.0925), (3.2725,3.05377), (3.4075,2.91178), (3.5425,3.13123), (3.6775,3.0925), (3.8125,3.06668), (3.9475,3.0925), (4.0825,3.02796), (4.2175,3.02796), (4.3525,3.12477), (4.4875,3.22159),
 (4.6225,3.18286), (4.7575,3.13768), (4.8925,3.19577), (5.0275,3.27323), (5.1625,3.32486), (5.2975,3.22804), (5.4325,3.22804), (5.5675,3.41522), (5.7025,3.34423), (5.8375,3.33777), (5.9725,3.28613), (6.1075,3.38941), (6.2425,3.49268),
 (6.3775,3.45395), (6.5125,3.29259), (6.6475,3.18932), (6.7825,3.15705), (6.9175,3.20868), (7.0525,3.14414), (7.1875,3.00214), (7.3225,3.02796), (7.4575,2.92468), (7.5925,2.97632), (7.7275,2.95696), (7.8625,2.98923), (7.9975,2.99568),
 (8.1325,3.11186), (8.2675,3.51204), (8.4025,3.91222), (8.5375,4.60285), (8.6725,5.91956), (8.8075,7.9269), (8.9425,11.109), (9.0775,12.9033), (9.2125,14.7751), (9.3475,14.0457), (9.4825,11.5414), (9.6175,9.59861), (9.7525,7.57836), (9.8875,5.89374),
 (10.0225,4.69967), (10.1575,4.21558), (10.2925,3.8864), (10.4275,3.40232), (10.5625,3.25386), (10.6975,3.15705), (10.8325,3.04086), (10.9675,3.02796), (11.1025,2.93759), (11.2375,2.90532), (11.3725,2.82787), (11.5075,2.84723), (11.6425,2.82141),
 (11.7775,2.76332), (11.9125,2.75041), (12.0475,2.73105), (12.1825,2.70523), (12.3175,2.69878), (12.4525,2.69878), (12.5875,2.69232), (12.7225,2.73105), (12.8575,2.69878), (12.9925,2.66651), (13.1275,2.66651), (13.2625,2.67296), (13.3975,2.67296),
 (13.5325,2.66651), (13.6675,2.67296), (13.8025,2.6536), (13.9375,2.64714), (14.0725,2.66651), (14.2075,2.66651), (14.3425,2.64714), (14.4775,2.6536), (14.6125,2.6536), (14.7475,2.66005), (14.8825,2.64714), (15.0175,2.64069), (15.1525,2.64714),
 (15.2875,2.64069), (15.4225,2.66651), (15.5575,2.6536), (15.6925,2.6536), (15.8275,2.66005), (15.9625,2.6536), (16.0975,2.64714), (16.2325,2.64714), (16.3675,2.64714), (16.5025,2.64069), (16.6375,2.64714), (16.7725,2.64069), (16.9075,2.66005),
 (17.0425,2.64069), (17.1775,2.64714), (17.3125,2.64714), (17.4475,2.64714), (17.5825,2.64714), (17.7175,2.6536), (17.8525,2.64069), (17.9875,2.64069), (18.1225,2.64714), (18.2575,2.64714), (18.3925,2.64069), (18.5275,2.64714), (18.6625,2.64069),
 (18.7975,2.64069), (18.9325,2.64069)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (5.5,3.04174) -- (5.5,2.64069);
\draw [c,line width=1.8] (6.85,2.84121) -- (6.85,2.64069);
\draw [c,line width=1.8] (8.2,2.84121) -- (8.2,2.64069);
\draw [c,line width=1.8] (9.55,2.84121) -- (9.55,2.64069);
\draw [c,line width=1.8] (10.9,2.84121) -- (10.9,2.64069);
\draw [c,line width=1.8] (12.25,3.04174) -- (12.25,2.64069);
\draw [c,line width=1.8] (13.6,2.84121) -- (13.6,2.64069);
\draw [c,line width=1.8] (14.95,2.84121) -- (14.95,2.64069);
\draw [c,line width=1.8] (16.3,2.84121) -- (16.3,2.64069);
\draw [c,line width=1.8] (17.65,2.84121) -- (17.65,2.64069);
\draw [c,line width=1.8] (19,3.04174) -- (19,2.64069);
\draw [c,line width=1.8] (5.5,3.04174) -- (5.5,2.64069);
\draw [c,line width=1.8] (4.15,2.84121) -- (4.15,2.64069);
\draw [c,line width=1.8] (2.8,15.6791) -- (19,15.6791);
\draw [c,line width=1.8] (5.5,15.278) -- (5.5,15.6791);
\draw [c,line width=1.8] (6.85,15.4786) -- (6.85,15.6791);
\draw [c,line width=1.8] (8.2,15.4786) -- (8.2,15.6791);
\draw [c,line width=1.8] (9.55,15.4786) -- (9.55,15.6791);
\draw [c,line width=1.8] (10.9,15.4786) -- (10.9,15.6791);
\draw [c,line width=1.8] (12.25,15.278) -- (12.25,15.6791);
\draw [c,line width=1.8] (13.6,15.4786) -- (13.6,15.6791);
\draw [c,line width=1.8] (14.95,15.4786) -- (14.95,15.6791);
\draw [c,line width=1.8] (16.3,15.4786) -- (16.3,15.6791);
\draw [c,line width=1.8] (17.65,15.4786) -- (17.65,15.6791);
\draw [c,line width=1.8] (19,15.278) -- (19,15.6791);
\draw [c,line width=1.8] (5.5,15.278) -- (5.5,15.6791);
\draw [c,line width=1.8] (4.15,15.4786) -- (4.15,15.6791);
\draw [c,line width=1.8] (2.8,2.64069) -- (2.8,15.6791);
\draw [c,line width=1.8] (3.274,2.64069) -- (2.8,2.64069);
\draw [c,line width=1.8] (3.037,2.96341) -- (2.8,2.96341);
\draw [c,line width=1.8] (3.037,3.28613) -- (2.8,3.28613);
\draw [c,line width=1.8] (3.037,3.60886) -- (2.8,3.60886);
\draw [c,line width=1.8] (3.274,3.93158) -- (2.8,3.93158);
\draw [c,line width=1.8] (3.037,4.25431) -- (2.8,4.25431);
\draw [c,line width=1.8] (3.037,4.57703) -- (2.8,4.57703);
\draw [c,line width=1.8] (3.037,4.89975) -- (2.8,4.89975);
\draw [c,line width=1.8] (3.274,5.22248) -- (2.8,5.22248);
\draw [c,line width=1.8] (3.037,5.5452) -- (2.8,5.5452);
\draw [c,line width=1.8] (3.037,5.86793) -- (2.8,5.86793);
\draw [c,line width=1.8] (3.037,6.19065) -- (2.8,6.19065);
\draw [c,line width=1.8] (3.274,6.51337) -- (2.8,6.51337);
\draw [c,line width=1.8] (3.037,6.8361) -- (2.8,6.8361);
\draw [c,line width=1.8] (3.037,7.15882) -- (2.8,7.15882);
\draw [c,line width=1.8] (3.037,7.48154) -- (2.8,7.48154);
\draw [c,line width=1.8] (3.274,7.80427) -- (2.8,7.80427);
\draw [c,line width=1.8] (3.037,8.12699) -- (2.8,8.12699);
\draw [c,line width=1.8] (3.037,8.44972) -- (2.8,8.44972);
\draw [c,line width=1.8] (3.037,8.77244) -- (2.8,8.77244);
\draw [c,line width=1.8] (3.274,9.09516) -- (2.8,9.09516);
\draw [c,line width=1.8] (3.037,9.41789) -- (2.8,9.41789);
\draw [c,line width=1.8] (3.037,9.74061) -- (2.8,9.74061);
\draw [c,line width=1.8] (3.037,10.0633) -- (2.8,10.0633);
\draw [c,line width=1.8] (3.274,10.3861) -- (2.8,10.3861);
\draw [c,line width=1.8] (3.037,10.7088) -- (2.8,10.7088);
\draw [c,line width=1.8] (3.037,11.0315) -- (2.8,11.0315);
\draw [c,line width=1.8] (3.037,11.3542) -- (2.8,11.3542);
\draw [c,line width=1.8] (3.274,11.677) -- (2.8,11.677);
\draw [c,line width=1.8] (3.037,11.9997) -- (2.8,11.9997);
\draw [c,line width=1.8] (3.037,12.3224) -- (2.8,12.3224);
\draw [c,line width=1.8] (3.037,12.6451) -- (2.8,12.6451);
\draw [c,line width=1.8] (3.274,12.9678) -- (2.8,12.9678);
\draw [c,line width=1.8] (3.037,13.2906) -- (2.8,13.2906);
\draw [c,line width=1.8] (3.037,13.6133) -- (2.8,13.6133);
\draw [c,line width=1.8] (3.037,13.936) -- (2.8,13.936);
\draw [c,line width=1.8] (3.274,14.2587) -- (2.8,14.2587);
\draw [c,line width=1.8] (3.037,14.5815) -- (2.8,14.5815);
\draw [c,line width=1.8] (3.037,14.9042) -- (2.8,14.9042);
\draw [c,line width=1.8] (3.037,15.2269) -- (2.8,15.2269);
\draw [c,line width=1.8] (3.274,15.5496) -- (2.8,15.5496);
\draw [c,line width=1.8] (3.274,15.5496) -- (2.8,15.5496);
\draw [c,line width=1.8] (19,2.64069) -- (19,15.6791);
\draw [c,line width=1.8] (18.526,2.64069) -- (19,2.64069);
\draw [c,line width=1.8] (18.763,2.96341) -- (19,2.96341);
\draw [c,line width=1.8] (18.763,3.28613) -- (19,3.28613);
\draw [c,line width=1.8] (18.763,3.60886) -- (19,3.60886);
\draw [c,line width=1.8] (18.526,3.93158) -- (19,3.93158);
\draw [c,line width=1.8] (18.763,4.25431) -- (19,4.25431);
\draw [c,line width=1.8] (18.763,4.57703) -- (19,4.57703);
\draw [c,line width=1.8] (18.763,4.89975) -- (19,4.89975);
\draw [c,line width=1.8] (18.526,5.22248) -- (19,5.22248);
\draw [c,line width=1.8] (18.763,5.5452) -- (19,5.5452);
\draw [c,line width=1.8] (18.763,5.86793) -- (19,5.86793);
\draw [c,line width=1.8] (18.763,6.19065) -- (19,6.19065);
\draw [c,line width=1.8] (18.526,6.51337) -- (19,6.51337);
\draw [c,line width=1.8] (18.763,6.8361) -- (19,6.8361);
\draw [c,line width=1.8] (18.763,7.15882) -- (19,7.15882);
\draw [c,line width=1.8] (18.763,7.48154) -- (19,7.48154);
\draw [c,line width=1.8] (18.526,7.80427) -- (19,7.80427);
\draw [c,line width=1.8] (18.763,8.12699) -- (19,8.12699);
\draw [c,line width=1.8] (18.763,8.44972) -- (19,8.44972);
\draw [c,line width=1.8] (18.763,8.77244) -- (19,8.77244);
\draw [c,line width=1.8] (18.526,9.09516) -- (19,9.09516);
\draw [c,line width=1.8] (18.763,9.41789) -- (19,9.41789);
\draw [c,line width=1.8] (18.763,9.74061) -- (19,9.74061);
\draw [c,line width=1.8] (18.763,10.0633) -- (19,10.0633);
\draw [c,line width=1.8] (18.526,10.3861) -- (19,10.3861);
\draw [c,line width=1.8] (18.763,10.7088) -- (19,10.7088);
\draw [c,line width=1.8] (18.763,11.0315) -- (19,11.0315);
\draw [c,line width=1.8] (18.763,11.3542) -- (19,11.3542);
\draw [c,line width=1.8] (18.526,11.677) -- (19,11.677);
\draw [c,line width=1.8] (18.763,11.9997) -- (19,11.9997);
\draw [c,line width=1.8] (18.763,12.3224) -- (19,12.3224);
\draw [c,line width=1.8] (18.763,12.6451) -- (19,12.6451);
\draw [c,line width=1.8] (18.526,12.9678) -- (19,12.9678);
\draw [c,line width=1.8] (18.763,13.2906) -- (19,13.2906);
\draw [c,line width=1.8] (18.763,13.6133) -- (19,13.6133);
\draw [c,line width=1.8] (18.763,13.936) -- (19,13.936);
\draw [c,line width=1.8] (18.526,14.2587) -- (19,14.2587);
\draw [c,line width=1.8] (18.763,14.5815) -- (19,14.5815);
\draw [c,line width=1.8] (18.763,14.9042) -- (19,14.9042);
\draw [c,line width=1.8] (18.763,15.2269) -- (19,15.2269);
\draw [c,line width=1.8] (18.526,15.5496) -- (19,15.5496);
\draw [c,line width=1.8] (18.526,15.5496) -- (19,15.5496);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.7057,3.98738) rectangle (16.2876,15.1867);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,14.2534) node[scale=1.84551, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor= west] (12.8512,12.3869) node[scale=1.84551, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (11.8775,12.3869) -- (12.6793,12.3869);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,10.5203) node[scale=1.84551, color=c, rotate=0]{$\Bu\to\jpsi\Kstarp$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.8775,10.5203) -- (12.6793,10.5203);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,8.65378) node[scale=1.84551, color=c, rotate=0]{$B\to\jpsi\Kstarp\pi$};
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (11.8775,8.00048) -- (12.6793,8.00048) -- (12.6793,9.30707) -- (11.8775,9.30707);
\draw [c,line width=1.8] (11.8775,9.30707) -- (12.6793,9.30707);
\draw [c,line width=1.8] (11.8775,8.00048) -- (12.6793,8.00048);
\draw [c,line width=1.8] (12.6793,8.00048) -- (12.6793,9.30707);
\draw [c,line width=1.8] (11.8775,8.00048) -- (11.8775,9.30707);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,6.78722) node[scale=1.84551, color=c, rotate=0]{Random $\gamma/\piz$};
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (11.8775,6.13392) -- (12.6793,6.13392) -- (12.6793,7.44051) -- (11.8775,7.44051);
\draw [c,line width=1.8] (11.8775,7.44051) -- (12.6793,7.44051);
\draw [c,line width=1.8] (11.8775,6.13392) -- (12.6793,6.13392);
\draw [c,line width=1.8] (12.6793,6.13392) -- (12.6793,7.44051);
\draw [c,line width=1.8] (11.8775,6.13392) -- (11.8775,7.44051);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,4.92066) node[scale=1.84551, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (11.8775,4.26737) -- (12.6793,4.26737) -- (12.6793,5.57396) -- (11.8775,5.57396);
\draw [c,line width=1.8] (11.8775,5.57396) -- (12.6793,5.57396);
\draw [c,line width=1.8] (11.8775,4.26737) -- (12.6793,4.26737);
\draw [c,line width=1.8] (12.6793,4.26737) -- (12.6793,5.57396);
\draw [c,line width=1.8] (11.8775,4.26737) -- (11.8775,5.57396);
\end{tikzpicture}


==> fig3a.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9197);
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,2.93401) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.61,2.74058) -- (3.61,2.54716);
\draw [c,line width=1.8] (4.42,2.74058) -- (4.42,2.54716);
\draw [c,line width=1.8] (5.23,2.74058) -- (5.23,2.54716);
\draw [c,line width=1.8] (6.04,2.93401) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.85,2.74058) -- (6.85,2.54716);
\draw [c,line width=1.8] (7.66,2.74058) -- (7.66,2.54716);
\draw [c,line width=1.8] (8.47,2.74058) -- (8.47,2.54716);
\draw [c,line width=1.8] (9.28,2.93401) -- (9.28,2.54716);
\draw [c,line width=1.8] (10.09,2.74058) -- (10.09,2.54716);
\draw [c,line width=1.8] (10.9,2.74058) -- (10.9,2.54716);
\draw [c,line width=1.8] (11.71,2.74058) -- (11.71,2.54716);
\draw [c,line width=1.8] (12.52,2.93401) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.33,2.74058) -- (13.33,2.54716);
\draw [c,line width=1.8] (14.14,2.74058) -- (14.14,2.54716);
\draw [c,line width=1.8] (14.95,2.74058) -- (14.95,2.54716);
\draw [c,line width=1.8] (15.76,2.93401) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.57,2.74058) -- (16.57,2.54716);
\draw [c,line width=1.8] (17.38,2.74058) -- (17.38,2.54716);
\draw [c,line width=1.8] (18.19,2.74058) -- (18.19,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [anchor=base] (2.8,1.75117) node[scale=1.78272, color=c, rotate=0]{5000};
\draw [anchor=base] (6.04,1.75117) node[scale=1.78272, color=c, rotate=0]{5200};
\draw [anchor=base] (9.28,1.75117) node[scale=1.78272, color=c, rotate=0]{5400};
\draw [anchor=base] (12.52,1.75117) node[scale=1.78272, color=c, rotate=0]{5600};
\draw [anchor=base] (15.76,1.75117) node[scale=1.78272, color=c, rotate=0]{5800};
\draw [anchor=base] (19,1.75117) node[scale=1.78272, color=c, rotate=0]{6000};
\draw [anchor= east] (19,0.866033) node[scale=2.15412, color=c, rotate=0]{$m(\jpsi \pip \piz)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,14.7369) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.61,14.9303) -- (3.61,15.1237);
\draw [c,line width=1.8] (4.42,14.9303) -- (4.42,15.1237);
\draw [c,line width=1.8] (5.23,14.9303) -- (5.23,15.1237);
\draw [c,line width=1.8] (6.04,14.7369) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.85,14.9303) -- (6.85,15.1237);
\draw [c,line width=1.8] (7.66,14.9303) -- (7.66,15.1237);
\draw [c,line width=1.8] (8.47,14.9303) -- (8.47,15.1237);
\draw [c,line width=1.8] (9.28,14.7369) -- (9.28,15.1237);
\draw [c,line width=1.8] (10.09,14.9303) -- (10.09,15.1237);
\draw [c,line width=1.8] (10.9,14.9303) -- (10.9,15.1237);
\draw [c,line width=1.8] (11.71,14.9303) -- (11.71,15.1237);
\draw [c,line width=1.8] (12.52,14.7369) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.33,14.9303) -- (13.33,15.1237);
\draw [c,line width=1.8] (14.14,14.9303) -- (14.14,15.1237);
\draw [c,line width=1.8] (14.95,14.9303) -- (14.95,15.1237);
\draw [c,line width=1.8] (15.76,14.7369) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.57,14.9303) -- (16.57,15.1237);
\draw [c,line width=1.8] (17.38,14.9303) -- (17.38,15.1237);
\draw [c,line width=1.8] (18.19,14.9303) -- (18.19,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.17487) -- (2.8,3.17487);
\draw [c,line width=1.8] (3.037,3.80259) -- (2.8,3.80259);
\draw [c,line width=1.8] (3.037,4.43031) -- (2.8,4.43031);
\draw [c,line width=1.8] (3.037,5.05803) -- (2.8,5.05803);
\draw [c,line width=1.8] (3.274,5.68575) -- (2.8,5.68575);
\draw [c,line width=1.8] (3.037,6.31346) -- (2.8,6.31346);
\draw [c,line width=1.8] (3.037,6.94118) -- (2.8,6.94118);
\draw [c,line width=1.8] (3.037,7.5689) -- (2.8,7.5689);
\draw [c,line width=1.8] (3.037,8.19662) -- (2.8,8.19662);
\draw [c,line width=1.8] (3.274,8.82433) -- (2.8,8.82433);
\draw [c,line width=1.8] (3.037,9.45205) -- (2.8,9.45205);
\draw [c,line width=1.8] (3.037,10.0798) -- (2.8,10.0798);
\draw [c,line width=1.8] (3.037,10.7075) -- (2.8,10.7075);
\draw [c,line width=1.8] (3.037,11.3352) -- (2.8,11.3352);
\draw [c,line width=1.8] (3.274,11.9629) -- (2.8,11.9629);
\draw [c,line width=1.8] (3.037,12.5906) -- (2.8,12.5906);
\draw [c,line width=1.8] (3.037,13.2184) -- (2.8,13.2184);
\draw [c,line width=1.8] (3.037,13.8461) -- (2.8,13.8461);
\draw [c,line width=1.8] (3.037,14.4738) -- (2.8,14.4738);
\draw [c,line width=1.8] (3.274,15.1015) -- (2.8,15.1015);
\draw [c,line width=1.8] (3.274,15.1015) -- (2.8,15.1015);
\draw [anchor= east] (2.6,2.54716) node[scale=1.78272, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,5.68575) node[scale=1.78272, color=c, rotate=0]{50};
\draw [anchor= east] (2.6,8.82433) node[scale=1.78272, color=c, rotate=0]{100};
\draw [anchor= east] (2.6,11.9629) node[scale=1.78272, color=c, rotate=0]{150};
\draw [anchor= east] (2.6,15.1015) node[scale=1.78272, color=c, rotate=0]{200};
\draw [anchor= east] (0.388,15.1237) node[scale=2.15412, color=c, rotate=90]{Candidates / (10 \mevcc)};
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.17487) -- (19,3.17487);
\draw [c,line width=1.8] (18.763,3.80259) -- (19,3.80259);
\draw [c,line width=1.8] (18.763,4.43031) -- (19,4.43031);
\draw [c,line width=1.8] (18.763,5.05803) -- (19,5.05803);
\draw [c,line width=1.8] (18.526,5.68575) -- (19,5.68575);
\draw [c,line width=1.8] (18.763,6.31346) -- (19,6.31346);
\draw [c,line width=1.8] (18.763,6.94118) -- (19,6.94118);
\draw [c,line width=1.8] (18.763,7.5689) -- (19,7.5689);
\draw [c,line width=1.8] (18.763,8.19662) -- (19,8.19662);
\draw [c,line width=1.8] (18.526,8.82433) -- (19,8.82433);
\draw [c,line width=1.8] (18.763,9.45205) -- (19,9.45205);
\draw [c,line width=1.8] (18.763,10.0798) -- (19,10.0798);
\draw [c,line width=1.8] (18.763,10.7075) -- (19,10.7075);
\draw [c,line width=1.8] (18.763,11.3352) -- (19,11.3352);
\draw [c,line width=1.8] (18.526,11.9629) -- (19,11.9629);
\draw [c,line width=1.8] (18.763,12.5906) -- (19,12.5906);
\draw [c,line width=1.8] (18.763,13.2184) -- (19,13.2184);
\draw [c,line width=1.8] (18.763,13.8461) -- (19,13.8461);
\draw [c,line width=1.8] (18.763,14.4738) -- (19,14.4738);
\draw [c,line width=1.8] (18.526,15.1015) -- (19,15.1015);
\draw [c,line width=1.8] (18.526,15.1015) -- (19,15.1015);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.8,7.25504);
\draw [c,line width=1.8] (2.8,7.18815) -- (2.8,7.32193);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.962,7.25504);
\draw [c,line width=1.8] (2.962,7.18815) -- (2.962,7.32193);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.881,7.86385);
\draw [c,line width=1.8] (2.81411,7.86385) -- (2.94789,7.86385);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.881,6.71264);
\draw [c,line width=1.8] (2.81411,6.71264) -- (2.94789,6.71264);
\draw [c,line width=1.8] (3.043,6.50178) -- (2.962,6.50178);
\draw [c,line width=1.8] (2.962,6.43489) -- (2.962,6.56867);
\draw [c,line width=1.8] (3.043,6.50178) -- (3.124,6.50178);
\draw [c,line width=1.8] (3.124,6.43489) -- (3.124,6.56867);
\draw [c,line width=1.8] (3.043,6.50178) -- (3.043,7.06542);
\draw [c,line width=1.8] (2.97611,7.06542) -- (3.10989,7.06542);
\draw [c,line width=1.8] (3.043,6.50178) -- (3.043,6.00487);
\draw [c,line width=1.8] (2.97611,6.00487) -- (3.10989,6.00487);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.124,8.25939);
\draw [c,line width=1.8] (3.124,8.1925) -- (3.124,8.32628);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.286,8.25939);
\draw [c,line width=1.8] (3.286,8.1925) -- (3.286,8.32628);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.205,8.92316);
\draw [c,line width=1.8] (3.13811,8.92316) -- (3.27189,8.92316);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.205,7.66169);
\draw [c,line width=1.8] (3.13811,7.66169) -- (3.27189,7.66169);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.286,7.88276);
\draw [c,line width=1.8] (3.286,7.81587) -- (3.286,7.94965);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.448,7.88276);
\draw [c,line width=1.8] (3.448,7.81587) -- (3.448,7.94965);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.367,8.52653);
\draw [c,line width=1.8] (3.30011,8.52653) -- (3.43389,8.52653);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.367,7.30517);
\draw [c,line width=1.8] (3.30011,7.30517) -- (3.43389,7.30517);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.448,5.9996);
\draw [c,line width=1.8] (3.448,5.93271) -- (3.448,6.06649);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.61,5.9996);
\draw [c,line width=1.8] (3.61,5.93271) -- (3.61,6.06649);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.529,6.53073);
\draw [c,line width=1.8] (3.46211,6.53073) -- (3.59589,6.53073);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.529,5.5355);
\draw [c,line width=1.8] (3.46211,5.5355) -- (3.59589,5.5355);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.61,7.94553);
\draw [c,line width=1.8] (3.61,7.87864) -- (3.61,8.01242);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.772,7.94553);
\draw [c,line width=1.8] (3.772,7.87864) -- (3.772,8.01242);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.691,8.59268);
\draw [c,line width=1.8] (3.62411,8.59268) -- (3.75789,8.59268);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.691,7.36454);
\draw [c,line width=1.8] (3.62411,7.36454) -- (3.75789,7.36454);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.772,7.38058);
\draw [c,line width=1.8] (3.772,7.31369) -- (3.772,7.44747);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.934,7.38058);
\draw [c,line width=1.8] (3.934,7.31369) -- (3.934,7.44747);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.853,7.99656);
\draw [c,line width=1.8] (3.78611,7.99656) -- (3.91989,7.99656);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.853,6.83096);
\draw [c,line width=1.8] (3.78611,6.83096) -- (3.91989,6.83096);
\draw [c,line width=1.8] (4.015,7.25504) -- (3.934,7.25504);
\draw [c,line width=1.8] (3.934,7.18815) -- (3.934,7.32193);
\draw [c,line width=1.8] (4.015,7.25504) -- (4.096,7.25504);
\draw [c,line width=1.8] (4.096,7.18815) -- (4.096,7.32193);
\draw [c,line width=1.8] (4.015,7.25504) -- (4.015,7.86385);
\draw [c,line width=1.8] (3.94811,7.86385) -- (4.08189,7.86385);
\draw [c,line width=1.8] (4.015,7.25504) -- (4.015,6.71264);
\draw [c,line width=1.8] (3.94811,6.71264) -- (4.08189,6.71264);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.096,8.07107);
\draw [c,line width=1.8] (4.096,8.00418) -- (4.096,8.13796);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.258,8.07107);
\draw [c,line width=1.8] (4.258,8.00418) -- (4.258,8.13796);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.177,8.72493);
\draw [c,line width=1.8] (4.11011,8.72493) -- (4.24389,8.72493);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.177,7.48334);
\draw [c,line width=1.8] (4.11011,7.48334) -- (4.24389,7.48334);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.258,8.4477);
\draw [c,line width=1.8] (4.258,8.38081) -- (4.258,8.51459);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.42,8.4477);
\draw [c,line width=1.8] (4.42,8.38081) -- (4.42,8.51459);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.339,9.12123);
\draw [c,line width=1.8] (4.27211,9.12123) -- (4.40589,9.12123);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.339,7.84019);
\draw [c,line width=1.8] (4.27211,7.84019) -- (4.40589,7.84019);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.42,8.38493);
\draw [c,line width=1.8] (4.42,8.31804) -- (4.42,8.45182);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.582,8.38493);
\draw [c,line width=1.8] (4.582,8.31804) -- (4.582,8.45182);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.501,9.05522);
\draw [c,line width=1.8] (4.43411,9.05522) -- (4.56789,9.05522);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.501,7.78067);
\draw [c,line width=1.8] (4.43411,7.78067) -- (4.56789,7.78067);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.582,7.44336);
\draw [c,line width=1.8] (4.582,7.37647) -- (4.582,7.51024);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.744,7.44336);
\draw [c,line width=1.8] (4.744,7.37647) -- (4.744,7.51024);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.663,8.06288);
\draw [c,line width=1.8] (4.59611,8.06288) -- (4.72989,8.06288);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.663,6.89016);
\draw [c,line width=1.8] (4.59611,6.89016) -- (4.72989,6.89016);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.744,8.38493);
\draw [c,line width=1.8] (4.744,8.31804) -- (4.744,8.45182);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.906,8.38493);
\draw [c,line width=1.8] (4.906,8.31804) -- (4.906,8.45182);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.825,9.05522);
\draw [c,line width=1.8] (4.75811,9.05522) -- (4.89189,9.05522);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.825,7.78067);
\draw [c,line width=1.8] (4.75811,7.78067) -- (4.89189,7.78067);
\draw [c,line width=1.8] (4.987,6.56455) -- (4.906,6.56455);
\draw [c,line width=1.8] (4.906,6.49766) -- (4.906,6.63144);
\draw [c,line width=1.8] (4.987,6.56455) -- (5.068,6.56455);
\draw [c,line width=1.8] (5.068,6.49766) -- (5.068,6.63144);
\draw [c,line width=1.8] (4.987,6.56455) -- (4.987,7.13211);
\draw [c,line width=1.8] (4.92011,7.13211) -- (5.05389,7.13211);
\draw [c,line width=1.8] (4.987,6.56455) -- (4.987,6.06369);
\draw [c,line width=1.8] (4.92011,6.06369) -- (5.05389,6.06369);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.068,6.87841);
\draw [c,line width=1.8] (5.068,6.81152) -- (5.068,6.9453);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.23,6.87841);
\draw [c,line width=1.8] (5.23,6.81152) -- (5.23,6.9453);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.149,7.46512);
\draw [c,line width=1.8] (5.08211,7.46512) -- (5.21589,7.46512);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.149,6.35825);
\draw [c,line width=1.8] (5.08211,6.35825) -- (5.21589,6.35825);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.23,6.43901);
\draw [c,line width=1.8] (5.23,6.37212) -- (5.23,6.5059);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.392,6.43901);
\draw [c,line width=1.8] (5.392,6.37212) -- (5.392,6.5059);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.311,6.9987);
\draw [c,line width=1.8] (5.24411,6.9987) -- (5.37789,6.9987);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.311,5.94608);
\draw [c,line width=1.8] (5.24411,5.94608) -- (5.37789,5.94608);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.392,6.06238);
\draw [c,line width=1.8] (5.392,5.99549) -- (5.392,6.12927);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.554,6.06238);
\draw [c,line width=1.8] (5.554,5.99549) -- (5.554,6.12927);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.473,6.59769);
\draw [c,line width=1.8] (5.40611,6.59769) -- (5.53989,6.59769);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.473,5.59404);
\draw [c,line width=1.8] (5.40611,5.59404) -- (5.53989,5.59404);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.554,6.37624);
\draw [c,line width=1.8] (5.554,6.30935) -- (5.554,6.44312);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.716,6.37624);
\draw [c,line width=1.8] (5.716,6.30935) -- (5.716,6.44312);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.635,6.93195);
\draw [c,line width=1.8] (5.56811,6.93195) -- (5.70189,6.93195);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.635,5.88732);
\draw [c,line width=1.8] (5.56811,5.88732) -- (5.70189,5.88732);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.716,6.94118);
\draw [c,line width=1.8] (5.716,6.87429) -- (5.716,7.00807);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.878,6.94118);
\draw [c,line width=1.8] (5.878,6.87429) -- (5.878,7.00807);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.797,7.53164);
\draw [c,line width=1.8] (5.73011,7.53164) -- (5.86389,7.53164);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.797,6.41725);
\draw [c,line width=1.8] (5.73011,6.41725) -- (5.86389,6.41725);
\draw [c,line width=1.8] (5.959,5.74852) -- (5.878,5.74852);
\draw [c,line width=1.8] (5.878,5.68163) -- (5.878,5.81541);
\draw [c,line width=1.8] (5.959,5.74852) -- (6.04,5.74852);
\draw [c,line width=1.8] (6.04,5.68163) -- (6.04,5.81541);
\draw [c,line width=1.8] (5.959,5.74852) -- (5.959,6.2625);
\draw [c,line width=1.8] (5.89211,6.2625) -- (6.02589,6.2625);
\draw [c,line width=1.8] (5.959,5.74852) -- (5.959,5.30171);
\draw [c,line width=1.8] (5.89211,5.30171) -- (6.02589,5.30171);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.04,6.50178);
\draw [c,line width=1.8] (6.04,6.43489) -- (6.04,6.56867);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.202,6.50178);
\draw [c,line width=1.8] (6.202,6.43489) -- (6.202,6.56867);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.121,7.06542);
\draw [c,line width=1.8] (6.05411,7.06542) -- (6.18789,7.06542);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.121,6.00487);
\draw [c,line width=1.8] (6.05411,6.00487) -- (6.18789,6.00487);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.202,6.31346);
\draw [c,line width=1.8] (6.202,6.24657) -- (6.202,6.38035);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.364,6.31346);
\draw [c,line width=1.8] (6.364,6.24657) -- (6.364,6.38035);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.283,6.86517);
\draw [c,line width=1.8] (6.21611,6.86517) -- (6.34989,6.86517);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.283,5.82859);
\draw [c,line width=1.8] (6.21611,5.82859) -- (6.34989,5.82859);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.364,7.63167);
\draw [c,line width=1.8] (6.364,7.56478) -- (6.364,7.69856);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.526,7.63167);
\draw [c,line width=1.8] (6.526,7.56478) -- (6.526,7.69856);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.445,8.26171);
\draw [c,line width=1.8] (6.37811,8.26171) -- (6.51189,8.26171);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.445,7.06789);
\draw [c,line width=1.8] (6.37811,7.06789) -- (6.51189,7.06789);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.526,8.13384);
\draw [c,line width=1.8] (6.526,8.06696) -- (6.526,8.20073);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.688,8.13384);
\draw [c,line width=1.8] (6.688,8.06696) -- (6.688,8.20073);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.607,8.79102);
\draw [c,line width=1.8] (6.54011,8.79102) -- (6.67389,8.79102);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.607,7.54277);
\draw [c,line width=1.8] (6.54011,7.54277) -- (6.67389,7.54277);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.688,9.32651);
\draw [c,line width=1.8] (6.688,9.25962) -- (6.688,9.3934);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.85,9.32651);
\draw [c,line width=1.8] (6.85,9.25962) -- (6.85,9.3934);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.769,10.011);
\draw [c,line width=1.8] (6.70211,10.011) -- (6.83589,10.011);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.769,8.7048);
\draw [c,line width=1.8] (6.70211,8.7048) -- (6.83589,8.7048);
\draw [c,line width=1.8] (6.931,10.8958) -- (6.85,10.8958);
\draw [c,line width=1.8] (6.85,10.8289) -- (6.85,10.9627);
\draw [c,line width=1.8] (6.931,10.8958) -- (7.012,10.8958);
\draw [c,line width=1.8] (7.012,10.8289) -- (7.012,10.9627);
\draw [c,line width=1.8] (6.931,10.8958) -- (6.931,11.6518);
\draw [c,line width=1.8] (6.86411,11.6518) -- (6.99789,11.6518);
\draw [c,line width=1.8] (6.931,10.8958) -- (6.931,10.2026);
\draw [c,line width=1.8] (6.86411,10.2026) -- (6.99789,10.2026);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.012,12.4651);
\draw [c,line width=1.8] (7.012,12.3982) -- (7.012,12.532);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.174,12.4651);
\draw [c,line width=1.8] (7.174,12.3982) -- (7.174,12.532);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.093,13.2861);
\draw [c,line width=1.8] (7.02611,13.2861) -- (7.15989,13.2861);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.093,11.7068);
\draw [c,line width=1.8] (7.02611,11.7068) -- (7.15989,11.7068);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.174,13.6578);
\draw [c,line width=1.8] (7.174,13.5909) -- (7.174,13.7247);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.336,13.6578);
\draw [c,line width=1.8] (7.336,13.5909) -- (7.336,13.7247);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.255,14.5249);
\draw [c,line width=1.8] (7.18811,14.5249) -- (7.32189,14.5249);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.255,12.8534);
\draw [c,line width=1.8] (7.18811,12.8534) -- (7.32189,12.8534);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.336,11.7746);
\draw [c,line width=1.8] (7.336,11.7077) -- (7.336,11.8415);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.498,11.7746);
\draw [c,line width=1.8] (7.498,11.7077) -- (7.498,11.8415);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.417,12.5677);
\draw [c,line width=1.8] (7.35011,12.5677) -- (7.48389,12.5677);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.417,11.0443);
\draw [c,line width=1.8] (7.35011,11.0443) -- (7.48389,11.0443);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.498,12.6534);
\draw [c,line width=1.8] (7.498,12.5865) -- (7.498,12.7203);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.66,12.6534);
\draw [c,line width=1.8] (7.66,12.5865) -- (7.66,12.7203);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.579,13.4819);
\draw [c,line width=1.8] (7.51211,13.4819) -- (7.64589,13.4819);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.579,11.8877);
\draw [c,line width=1.8] (7.51211,11.8877) -- (7.64589,11.8877);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.66,8.0083);
\draw [c,line width=1.8] (7.66,7.94141) -- (7.66,8.07519);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.822,8.0083);
\draw [c,line width=1.8] (7.822,7.94141) -- (7.822,8.07519);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.741,8.65881);
\draw [c,line width=1.8] (7.67411,8.65881) -- (7.80789,8.65881);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.741,7.42393);
\draw [c,line width=1.8] (7.67411,7.42393) -- (7.80789,7.42393);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.822,7.25504);
\draw [c,line width=1.8] (7.822,7.18815) -- (7.822,7.32193);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.984,7.25504);
\draw [c,line width=1.8] (7.984,7.18815) -- (7.984,7.32193);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.903,7.86385);
\draw [c,line width=1.8] (7.83611,7.86385) -- (7.96989,7.86385);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.903,6.71264);
\draw [c,line width=1.8] (7.83611,6.71264) -- (7.96989,6.71264);
\draw [c,line width=1.8] (8.065,6.25069) -- (7.984,6.25069);
\draw [c,line width=1.8] (7.984,6.1838) -- (7.984,6.31758);
\draw [c,line width=1.8] (8.065,6.25069) -- (8.146,6.25069);
\draw [c,line width=1.8] (8.146,6.1838) -- (8.146,6.31758);
\draw [c,line width=1.8] (8.065,6.25069) -- (8.065,6.79835);
\draw [c,line width=1.8] (7.99811,6.79835) -- (8.13189,6.79835);
\draw [c,line width=1.8] (8.065,6.25069) -- (8.065,5.7699);
\draw [c,line width=1.8] (7.99811,5.7699) -- (8.13189,5.7699);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.146,5.18357);
\draw [c,line width=1.8] (8.146,5.11668) -- (8.146,5.25046);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.308,5.18357);
\draw [c,line width=1.8] (8.308,5.11668) -- (8.308,5.25046);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.227,5.65638);
\draw [c,line width=1.8] (8.16011,5.65638) -- (8.29389,5.65638);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.227,4.77839);
\draw [c,line width=1.8] (8.16011,4.77839) -- (8.29389,4.77839);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.308,4.6814);
\draw [c,line width=1.8] (8.308,4.61451) -- (8.308,4.74829);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.47,4.6814);
\draw [c,line width=1.8] (8.47,4.61451) -- (8.47,4.74829);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.389,5.11378);
\draw [c,line width=1.8] (8.32211,5.11378) -- (8.45589,5.11378);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.389,4.31719);
\draw [c,line width=1.8] (8.32211,4.31719) -- (8.45589,4.31719);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.47,5.18357);
\draw [c,line width=1.8] (8.47,5.11668) -- (8.47,5.25046);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.632,5.18357);
\draw [c,line width=1.8] (8.632,5.11668) -- (8.632,5.25046);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.551,5.65638);
\draw [c,line width=1.8] (8.48411,5.65638) -- (8.61789,5.65638);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.551,4.77839);
\draw [c,line width=1.8] (8.48411,4.77839) -- (8.61789,4.77839);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.632,4.30477);
\draw [c,line width=1.8] (8.632,4.23788) -- (8.632,4.37166);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.794,4.30477);
\draw [c,line width=1.8] (8.794,4.23788) -- (8.794,4.37166);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.713,4.70365);
\draw [c,line width=1.8] (8.64611,4.70365) -- (8.77989,4.70365);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.713,3.97461);
\draw [c,line width=1.8] (8.64611,3.97461) -- (8.77989,3.97461);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.794,4.05368);
\draw [c,line width=1.8] (8.794,3.98679) -- (8.794,4.12057);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.956,4.05368);
\draw [c,line width=1.8] (8.956,3.98679) -- (8.956,4.12057);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.875,4.42823);
\draw [c,line width=1.8] (8.80811,4.42823) -- (8.94189,4.42823);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.875,3.74832);
\draw [c,line width=1.8] (8.80811,3.74832) -- (8.94189,3.74832);
\draw [c,line width=1.8] (9.037,4.05368) -- (8.956,4.05368);
\draw [c,line width=1.8] (8.956,3.98679) -- (8.956,4.12057);
\draw [c,line width=1.8] (9.037,4.05368) -- (9.118,4.05368);
\draw [c,line width=1.8] (9.118,3.98679) -- (9.118,4.12057);
\draw [c,line width=1.8] (9.037,4.05368) -- (9.037,4.42823);
\draw [c,line width=1.8] (8.97011,4.42823) -- (9.10389,4.42823);
\draw [c,line width=1.8] (9.037,4.05368) -- (9.037,3.74832);
\draw [c,line width=1.8] (8.97011,3.74832) -- (9.10389,3.74832);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.118,3.36319);
\draw [c,line width=1.8] (9.118,3.2963) -- (9.118,3.43008);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.28,3.36319);
\draw [c,line width=1.8] (9.28,3.2963) -- (9.28,3.43008);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.199,3.65807);
\draw [c,line width=1.8] (9.13211,3.65807) -- (9.26589,3.65807);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.199,3.13981);
\draw [c,line width=1.8] (9.13211,3.13981) -- (9.26589,3.13981);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.28,3.42596);
\draw [c,line width=1.8] (9.28,3.35907) -- (9.28,3.49285);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.442,3.42596);
\draw [c,line width=1.8] (9.442,3.35907) -- (9.442,3.49285);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.361,3.72917);
\draw [c,line width=1.8] (9.29411,3.72917) -- (9.42789,3.72917);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.361,3.19393);
\draw [c,line width=1.8] (9.29411,3.19393) -- (9.42789,3.19393);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.442,3.17487);
\draw [c,line width=1.8] (9.442,3.10799) -- (9.442,3.24176);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.604,3.17487);
\draw [c,line width=1.8] (9.604,3.10799) -- (9.604,3.24176);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.523,3.44272);
\draw [c,line width=1.8] (9.45611,3.44272) -- (9.58989,3.44272);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.523,2.97974);
\draw [c,line width=1.8] (9.45611,2.97974) -- (9.58989,2.97974);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.604,3.86536);
\draw [c,line width=1.8] (9.604,3.79847) -- (9.604,3.93225);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.766,3.86536);
\draw [c,line width=1.8] (9.766,3.79847) -- (9.766,3.93225);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.685,4.22035);
\draw [c,line width=1.8] (9.61811,4.22035) -- (9.75189,4.22035);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.685,3.58002);
\draw [c,line width=1.8] (9.61811,3.58002) -- (9.75189,3.58002);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.766,3.73982);
\draw [c,line width=1.8] (9.766,3.67293) -- (9.766,3.80671);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.928,3.73982);
\draw [c,line width=1.8] (9.928,3.67293) -- (9.928,3.80671);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.847,4.081);
\draw [c,line width=1.8] (9.78011,4.081) -- (9.91389,4.081);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.847,3.46863);
\draw [c,line width=1.8] (9.78011,3.46863) -- (9.91389,3.46863);
\draw [c,line width=1.8] (10.009,3.73982) -- (9.928,3.73982);
\draw [c,line width=1.8] (9.928,3.67293) -- (9.928,3.80671);
\draw [c,line width=1.8] (10.009,3.73982) -- (10.09,3.73982);
\draw [c,line width=1.8] (10.09,3.67293) -- (10.09,3.80671);
\draw [c,line width=1.8] (10.009,3.73982) -- (10.009,4.081);
\draw [c,line width=1.8] (9.94211,4.081) -- (10.0759,4.081);
\draw [c,line width=1.8] (10.009,3.73982) -- (10.009,3.46863);
\draw [c,line width=1.8] (9.94211,3.46863) -- (10.0759,3.46863);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.09,2.98656);
\draw [c,line width=1.8] (10.09,2.91967) -- (10.09,3.05345);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.252,2.98656);
\draw [c,line width=1.8] (10.252,2.91967) -- (10.252,3.05345);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.171,3.22323);
\draw [c,line width=1.8] (10.1041,3.22323) -- (10.2379,3.22323);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.171,2.82452);
\draw [c,line width=1.8] (10.1041,2.82452) -- (10.2379,2.82452);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.252,3.42596);
\draw [c,line width=1.8] (10.252,3.35907) -- (10.252,3.49285);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.414,3.42596);
\draw [c,line width=1.8] (10.414,3.35907) -- (10.414,3.49285);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.333,3.72917);
\draw [c,line width=1.8] (10.2661,3.72917) -- (10.3999,3.72917);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.333,3.19393);
\draw [c,line width=1.8] (10.2661,3.19393) -- (10.3999,3.19393);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.414,3.48873);
\draw [c,line width=1.8] (10.414,3.42184) -- (10.414,3.55562);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.576,3.48873);
\draw [c,line width=1.8] (10.576,3.42184) -- (10.576,3.55562);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.495,3.8);
\draw [c,line width=1.8] (10.4281,3.8) -- (10.5619,3.8);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.495,3.24836);
\draw [c,line width=1.8] (10.4281,3.24836) -- (10.5619,3.24836);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.576,3.42596);
\draw [c,line width=1.8] (10.576,3.35907) -- (10.576,3.49285);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.738,3.42596);
\draw [c,line width=1.8] (10.738,3.35907) -- (10.738,3.49285);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.657,3.72917);
\draw [c,line width=1.8] (10.5901,3.72917) -- (10.7239,3.72917);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.657,3.19393);
\draw [c,line width=1.8] (10.5901,3.19393) -- (10.7239,3.19393);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.738,2.86102);
\draw [c,line width=1.8] (10.738,2.79413) -- (10.738,2.92791);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.9,2.86102);
\draw [c,line width=1.8] (10.9,2.79413) -- (10.9,2.92791);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.819,3.07334);
\draw [c,line width=1.8] (10.7521,3.07334) -- (10.8859,3.07334);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.819,2.72545);
\draw [c,line width=1.8] (10.7521,2.72545) -- (10.8859,2.72545);
\draw [c,line width=1.8] (10.981,3.23765) -- (10.9,3.23765);
\draw [c,line width=1.8] (10.9,3.17076) -- (10.9,3.30454);
\draw [c,line width=1.8] (10.981,3.23765) -- (11.062,3.23765);
\draw [c,line width=1.8] (11.062,3.17076) -- (11.062,3.30454);
\draw [c,line width=1.8] (10.981,3.23765) -- (10.981,3.51488);
\draw [c,line width=1.8] (10.9141,3.51488) -- (11.0479,3.51488);
\draw [c,line width=1.8] (10.981,3.23765) -- (10.981,3.03266);
\draw [c,line width=1.8] (10.9141,3.03266) -- (11.0479,3.03266);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.062,3.30042);
\draw [c,line width=1.8] (11.062,3.23353) -- (11.062,3.36731);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.224,3.30042);
\draw [c,line width=1.8] (11.224,3.23353) -- (11.224,3.36731);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.143,3.58665);
\draw [c,line width=1.8] (11.0761,3.58665) -- (11.2099,3.58665);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.143,3.08604);
\draw [c,line width=1.8] (11.0761,3.08604) -- (11.2099,3.08604);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.224,3.23765);
\draw [c,line width=1.8] (11.224,3.17076) -- (11.224,3.30454);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.386,3.23765);
\draw [c,line width=1.8] (11.386,3.17076) -- (11.386,3.30454);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.305,3.51488);
\draw [c,line width=1.8] (11.2381,3.51488) -- (11.3719,3.51488);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.305,3.03266);
\draw [c,line width=1.8] (11.2381,3.03266) -- (11.3719,3.03266);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.386,2.86102);
\draw [c,line width=1.8] (11.386,2.79413) -- (11.386,2.92791);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.548,2.86102);
\draw [c,line width=1.8] (11.548,2.79413) -- (11.548,2.92791);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.467,3.07334);
\draw [c,line width=1.8] (11.4001,3.07334) -- (11.5339,3.07334);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.467,2.72545);
\draw [c,line width=1.8] (11.4001,2.72545) -- (11.5339,2.72545);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.548,3.1121);
\draw [c,line width=1.8] (11.548,3.04521) -- (11.548,3.17899);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.71,3.1121);
\draw [c,line width=1.8] (11.71,3.04521) -- (11.71,3.17899);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.629,3.37011);
\draw [c,line width=1.8] (11.5621,3.37011) -- (11.6959,3.37011);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.629,2.92734);
\draw [c,line width=1.8] (11.5621,2.92734) -- (11.6959,2.92734);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.71,2.98656);
\draw [c,line width=1.8] (11.71,2.91967) -- (11.71,3.05345);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.872,2.98656);
\draw [c,line width=1.8] (11.872,2.91967) -- (11.872,3.05345);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.791,3.22323);
\draw [c,line width=1.8] (11.7241,3.22323) -- (11.8579,3.22323);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.791,2.82452);
\draw [c,line width=1.8] (11.7241,2.82452) -- (11.8579,2.82452);
\draw [c,line width=1.8] (11.953,2.98656) -- (11.872,2.98656);
\draw [c,line width=1.8] (11.872,2.91967) -- (11.872,3.05345);
\draw [c,line width=1.8] (11.953,2.98656) -- (12.034,2.98656);
\draw [c,line width=1.8] (12.034,2.91967) -- (12.034,3.05345);
\draw [c,line width=1.8] (11.953,2.98656) -- (11.953,3.22323);
\draw [c,line width=1.8] (11.8861,3.22323) -- (12.0199,3.22323);
\draw [c,line width=1.8] (11.953,2.98656) -- (11.953,2.82452);
\draw [c,line width=1.8] (11.8861,2.82452) -- (12.0199,2.82452);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.034,3.17487);
\draw [c,line width=1.8] (12.034,3.10799) -- (12.034,3.24176);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.196,3.17487);
\draw [c,line width=1.8] (12.196,3.10799) -- (12.196,3.24176);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.115,3.44272);
\draw [c,line width=1.8] (12.0481,3.44272) -- (12.1819,3.44272);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.115,2.97974);
\draw [c,line width=1.8] (12.0481,2.97974) -- (12.1819,2.97974);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.196,2.79824);
\draw [c,line width=1.8] (12.196,2.73135) -- (12.196,2.86513);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.358,2.79824);
\draw [c,line width=1.8] (12.358,2.73135) -- (12.358,2.86513);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.277,2.99678);
\draw [c,line width=1.8] (12.2101,2.99678) -- (12.3439,2.99678);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.277,2.67808);
\draw [c,line width=1.8] (12.2101,2.67808) -- (12.3439,2.67808);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.358,3.36319);
\draw [c,line width=1.8] (12.358,3.2963) -- (12.358,3.43008);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.52,3.36319);
\draw [c,line width=1.8] (12.52,3.2963) -- (12.52,3.43008);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.439,3.65807);
\draw [c,line width=1.8] (12.3721,3.65807) -- (12.5059,3.65807);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.439,3.13981);
\draw [c,line width=1.8] (12.3721,3.13981) -- (12.5059,3.13981);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.52,3.1121);
\draw [c,line width=1.8] (12.52,3.04521) -- (12.52,3.17899);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.682,3.1121);
\draw [c,line width=1.8] (12.682,3.04521) -- (12.682,3.17899);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.601,3.37011);
\draw [c,line width=1.8] (12.5341,3.37011) -- (12.6679,3.37011);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.601,2.92734);
\draw [c,line width=1.8] (12.5341,2.92734) -- (12.6679,2.92734);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.682,2.86102);
\draw [c,line width=1.8] (12.682,2.79413) -- (12.682,2.92791);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.844,2.86102);
\draw [c,line width=1.8] (12.844,2.79413) -- (12.844,2.92791);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.763,3.07334);
\draw [c,line width=1.8] (12.6961,3.07334) -- (12.8299,3.07334);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.763,2.72545);
\draw [c,line width=1.8] (12.6961,2.72545) -- (12.8299,2.72545);
\draw [c,line width=1.8] (12.925,2.73547) -- (12.844,2.73547);
\draw [c,line width=1.8] (12.844,2.66858) -- (12.844,2.80236);
\draw [c,line width=1.8] (12.925,2.73547) -- (13.006,2.73547);
\draw [c,line width=1.8] (13.006,2.66858) -- (13.006,2.80236);
\draw [c,line width=1.8] (12.925,2.73547) -- (12.925,2.91865);
\draw [c,line width=1.8] (12.8581,2.91865) -- (12.9919,2.91865);
\draw [c,line width=1.8] (12.925,2.73547) -- (12.925,2.63298);
\draw [c,line width=1.8] (12.8581,2.63298) -- (12.9919,2.63298);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.006,3.04933);
\draw [c,line width=1.8] (13.006,2.98244) -- (13.006,3.11622);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.168,3.04933);
\draw [c,line width=1.8] (13.168,2.98244) -- (13.168,3.11622);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.087,3.29697);
\draw [c,line width=1.8] (13.0201,3.29697) -- (13.1539,3.29697);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.087,2.87555);
\draw [c,line width=1.8] (13.0201,2.87555) -- (13.1539,2.87555);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.168,3.17487);
\draw [c,line width=1.8] (13.168,3.10799) -- (13.168,3.24176);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.33,3.17487);
\draw [c,line width=1.8] (13.33,3.10799) -- (13.33,3.24176);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.249,3.44272);
\draw [c,line width=1.8] (13.1821,3.44272) -- (13.3159,3.44272);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.249,2.97974);
\draw [c,line width=1.8] (13.1821,2.97974) -- (13.3159,2.97974);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.33,2.98656);
\draw [c,line width=1.8] (13.33,2.91967) -- (13.33,3.05345);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.492,2.98656);
\draw [c,line width=1.8] (13.492,2.91967) -- (13.492,3.05345);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.411,3.22323);
\draw [c,line width=1.8] (13.3441,3.22323) -- (13.4779,3.22323);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.411,2.82452);
\draw [c,line width=1.8] (13.3441,2.82452) -- (13.4779,2.82452);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.492,3.1121);
\draw [c,line width=1.8] (13.492,3.04521) -- (13.492,3.17899);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.654,3.1121);
\draw [c,line width=1.8] (13.654,3.04521) -- (13.654,3.17899);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.573,3.37011);
\draw [c,line width=1.8] (13.5061,3.37011) -- (13.6399,3.37011);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.573,2.92734);
\draw [c,line width=1.8] (13.5061,2.92734) -- (13.6399,2.92734);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.654,2.92379);
\draw [c,line width=1.8] (13.654,2.8569) -- (13.654,2.99068);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.816,2.92379);
\draw [c,line width=1.8] (13.816,2.8569) -- (13.816,2.99068);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.735,3.14874);
\draw [c,line width=1.8] (13.6681,3.14874) -- (13.8019,3.14874);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.735,2.7744);
\draw [c,line width=1.8] (13.6681,2.7744) -- (13.8019,2.7744);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.816,2.73547);
\draw [c,line width=1.8] (13.816,2.66858) -- (13.816,2.80236);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.978,2.73547);
\draw [c,line width=1.8] (13.978,2.66858) -- (13.978,2.80236);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.897,2.91865);
\draw [c,line width=1.8] (13.8301,2.91865) -- (13.9639,2.91865);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.897,2.63298);
\draw [c,line width=1.8] (13.8301,2.63298) -- (13.9639,2.63298);
\draw [c,line width=1.8] (14.059,2.86102) -- (13.978,2.86102);
\draw [c,line width=1.8] (13.978,2.79413) -- (13.978,2.92791);
\draw [c,line width=1.8] (14.059,2.86102) -- (14.14,2.86102);
\draw [c,line width=1.8] (14.14,2.79413) -- (14.14,2.92791);
\draw [c,line width=1.8] (14.059,2.86102) -- (14.059,3.07334);
\draw [c,line width=1.8] (13.9921,3.07334) -- (14.1259,3.07334);
\draw [c,line width=1.8] (14.059,2.86102) -- (14.059,2.72545);
\draw [c,line width=1.8] (13.9921,2.72545) -- (14.1259,2.72545);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.14,2.86102);
\draw [c,line width=1.8] (14.14,2.79413) -- (14.14,2.92791);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.302,2.86102);
\draw [c,line width=1.8] (14.302,2.79413) -- (14.302,2.92791);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.221,3.07334);
\draw [c,line width=1.8] (14.1541,3.07334) -- (14.2879,3.07334);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.221,2.72545);
\draw [c,line width=1.8] (14.1541,2.72545) -- (14.2879,2.72545);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.302,3.04933);
\draw [c,line width=1.8] (14.302,2.98244) -- (14.302,3.11622);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.464,3.04933);
\draw [c,line width=1.8] (14.464,2.98244) -- (14.464,3.11622);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.383,3.29697);
\draw [c,line width=1.8] (14.3161,3.29697) -- (14.4499,3.29697);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.383,2.87555);
\draw [c,line width=1.8] (14.3161,2.87555) -- (14.4499,2.87555);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.464,2.79824);
\draw [c,line width=1.8] (14.464,2.73135) -- (14.464,2.86513);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.626,2.79824);
\draw [c,line width=1.8] (14.626,2.73135) -- (14.626,2.86513);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.545,2.99678);
\draw [c,line width=1.8] (14.4781,2.99678) -- (14.6119,2.99678);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.545,2.67808);
\draw [c,line width=1.8] (14.4781,2.67808) -- (14.6119,2.67808);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.626,2.92379);
\draw [c,line width=1.8] (14.626,2.8569) -- (14.626,2.99068);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.788,2.92379);
\draw [c,line width=1.8] (14.788,2.8569) -- (14.788,2.99068);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.707,3.14874);
\draw [c,line width=1.8] (14.6401,3.14874) -- (14.7739,3.14874);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.707,2.7744);
\draw [c,line width=1.8] (14.6401,2.7744) -- (14.7739,2.7744);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.788,2.6727);
\draw [c,line width=1.8] (14.788,2.60581) -- (14.788,2.73959);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.95,2.6727);
\draw [c,line width=1.8] (14.95,2.60581) -- (14.95,2.73959);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.869,2.83828);
\draw [c,line width=1.8] (14.8021,2.83828) -- (14.9359,2.83828);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.869,2.59161);
\draw [c,line width=1.8] (14.8021,2.59161) -- (14.9359,2.59161);
\draw [c,line width=1.8] (15.031,2.86102) -- (14.95,2.86102);
\draw [c,line width=1.8] (14.95,2.79413) -- (14.95,2.92791);
\draw [c,line width=1.8] (15.031,2.86102) -- (15.112,2.86102);
\draw [c,line width=1.8] (15.112,2.79413) -- (15.112,2.92791);
\draw [c,line width=1.8] (15.031,2.86102) -- (15.031,3.07334);
\draw [c,line width=1.8] (14.9641,3.07334) -- (15.0979,3.07334);
\draw [c,line width=1.8] (15.031,2.86102) -- (15.031,2.72545);
\draw [c,line width=1.8] (14.9641,2.72545) -- (15.0979,2.72545);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.112,2.79824);
\draw [c,line width=1.8] (15.112,2.73135) -- (15.112,2.86513);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.274,2.79824);
\draw [c,line width=1.8] (15.274,2.73135) -- (15.274,2.86513);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.193,2.99678);
\draw [c,line width=1.8] (15.1261,2.99678) -- (15.2599,2.99678);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.193,2.67808);
\draw [c,line width=1.8] (15.1261,2.67808) -- (15.2599,2.67808);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.274,2.6727);
\draw [c,line width=1.8] (15.274,2.60581) -- (15.274,2.73959);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.436,2.6727);
\draw [c,line width=1.8] (15.436,2.60581) -- (15.436,2.73959);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.355,2.83828);
\draw [c,line width=1.8] (15.2881,2.83828) -- (15.4219,2.83828);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.355,2.59161);
\draw [c,line width=1.8] (15.2881,2.59161) -- (15.4219,2.59161);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.436,2.79824);
\draw [c,line width=1.8] (15.436,2.73135) -- (15.436,2.86513);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.598,2.79824);
\draw [c,line width=1.8] (15.598,2.73135) -- (15.598,2.86513);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.517,2.99678);
\draw [c,line width=1.8] (15.4501,2.99678) -- (15.5839,2.99678);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.517,2.67808);
\draw [c,line width=1.8] (15.4501,2.67808) -- (15.5839,2.67808);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.598,2.73547);
\draw [c,line width=1.8] (15.598,2.66858) -- (15.598,2.80236);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.76,2.73547);
\draw [c,line width=1.8] (15.76,2.66858) -- (15.76,2.80236);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.679,2.91865);
\draw [c,line width=1.8] (15.6121,2.91865) -- (15.7459,2.91865);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.679,2.63298);
\draw [c,line width=1.8] (15.6121,2.63298) -- (15.7459,2.63298);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.76,2.79824);
\draw [c,line width=1.8] (15.76,2.73135) -- (15.76,2.86513);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.922,2.79824);
\draw [c,line width=1.8] (15.922,2.73135) -- (15.922,2.86513);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.841,2.99678);
\draw [c,line width=1.8] (15.7741,2.99678) -- (15.9079,2.99678);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.841,2.67808);
\draw [c,line width=1.8] (15.7741,2.67808) -- (15.9079,2.67808);
\draw [c,line width=1.8] (16.003,2.79824) -- (15.922,2.79824);
\draw [c,line width=1.8] (15.922,2.73135) -- (15.922,2.86513);
\draw [c,line width=1.8] (16.003,2.79824) -- (16.084,2.79824);
\draw [c,line width=1.8] (16.084,2.73135) -- (16.084,2.86513);
\draw [c,line width=1.8] (16.003,2.79824) -- (16.003,2.99678);
\draw [c,line width=1.8] (15.9361,2.99678) -- (16.0699,2.99678);
\draw [c,line width=1.8] (16.003,2.79824) -- (16.003,2.67808);
\draw [c,line width=1.8] (15.9361,2.67808) -- (16.0699,2.67808);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.084,2.6727);
\draw [c,line width=1.8] (16.084,2.60581) -- (16.084,2.73959);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.246,2.6727);
\draw [c,line width=1.8] (16.246,2.60581) -- (16.246,2.73959);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.165,2.83828);
\draw [c,line width=1.8] (16.0981,2.83828) -- (16.2319,2.83828);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.165,2.59161);
\draw [c,line width=1.8] (16.0981,2.59161) -- (16.2319,2.59161);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.246,2.86102);
\draw [c,line width=1.8] (16.246,2.79413) -- (16.246,2.92791);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.408,2.86102);
\draw [c,line width=1.8] (16.408,2.79413) -- (16.408,2.92791);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.327,3.07334);
\draw [c,line width=1.8] (16.2601,3.07334) -- (16.3939,3.07334);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.327,2.72545);
\draw [c,line width=1.8] (16.2601,2.72545) -- (16.3939,2.72545);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.408,2.98656);
\draw [c,line width=1.8] (16.408,2.91967) -- (16.408,3.05345);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.57,2.98656);
\draw [c,line width=1.8] (16.57,2.91967) -- (16.57,3.05345);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.489,3.22323);
\draw [c,line width=1.8] (16.4221,3.22323) -- (16.5559,3.22323);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.489,2.82452);
\draw [c,line width=1.8] (16.4221,2.82452) -- (16.5559,2.82452);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.57,3.04933);
\draw [c,line width=1.8] (16.57,2.98244) -- (16.57,3.11622);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.732,3.04933);
\draw [c,line width=1.8] (16.732,2.98244) -- (16.732,3.11622);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.651,3.29697);
\draw [c,line width=1.8] (16.5841,3.29697) -- (16.7179,3.29697);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.651,2.87555);
\draw [c,line width=1.8] (16.5841,2.87555) -- (16.7179,2.87555);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.732,2.79824);
\draw [c,line width=1.8] (16.732,2.73135) -- (16.732,2.86513);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.894,2.79824);
\draw [c,line width=1.8] (16.894,2.73135) -- (16.894,2.86513);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.813,2.99678);
\draw [c,line width=1.8] (16.7461,2.99678) -- (16.8799,2.99678);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.813,2.67808);
\draw [c,line width=1.8] (16.7461,2.67808) -- (16.8799,2.67808);
\draw [c,line width=1.8] (16.975,2.98656) -- (16.894,2.98656);
\draw [c,line width=1.8] (16.894,2.91967) -- (16.894,3.05345);
\draw [c,line width=1.8] (16.975,2.98656) -- (17.056,2.98656);
\draw [c,line width=1.8] (17.056,2.91967) -- (17.056,3.05345);
\draw [c,line width=1.8] (16.975,2.98656) -- (16.975,3.22323);
\draw [c,line width=1.8] (16.9081,3.22323) -- (17.0419,3.22323);
\draw [c,line width=1.8] (16.975,2.98656) -- (16.975,2.82452);
\draw [c,line width=1.8] (16.9081,2.82452) -- (17.0419,2.82452);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.056,2.86102);
\draw [c,line width=1.8] (17.056,2.79413) -- (17.056,2.92791);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.218,2.86102);
\draw [c,line width=1.8] (17.218,2.79413) -- (17.218,2.92791);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.137,3.07334);
\draw [c,line width=1.8] (17.0701,3.07334) -- (17.2039,3.07334);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.137,2.72545);
\draw [c,line width=1.8] (17.0701,2.72545) -- (17.2039,2.72545);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.218,2.73547);
\draw [c,line width=1.8] (17.218,2.66858) -- (17.218,2.80236);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.38,2.73547);
\draw [c,line width=1.8] (17.38,2.66858) -- (17.38,2.80236);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.299,2.91865);
\draw [c,line width=1.8] (17.2321,2.91865) -- (17.3659,2.91865);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.299,2.63298);
\draw [c,line width=1.8] (17.2321,2.63298) -- (17.3659,2.63298);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.38,2.6727);
\draw [c,line width=1.8] (17.38,2.60581) -- (17.38,2.73959);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.542,2.6727);
\draw [c,line width=1.8] (17.542,2.60581) -- (17.542,2.73959);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.461,2.83828);
\draw [c,line width=1.8] (17.3941,2.83828) -- (17.5279,2.83828);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.461,2.59161);
\draw [c,line width=1.8] (17.3941,2.59161) -- (17.5279,2.59161);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.542,2.6727);
\draw [c,line width=1.8] (17.542,2.60581) -- (17.542,2.73959);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.704,2.6727);
\draw [c,line width=1.8] (17.704,2.60581) -- (17.704,2.73959);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.623,2.83828);
\draw [c,line width=1.8] (17.5561,2.83828) -- (17.6899,2.83828);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.623,2.59161);
\draw [c,line width=1.8] (17.5561,2.59161) -- (17.6899,2.59161);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.704,2.86102);
\draw [c,line width=1.8] (17.704,2.79413) -- (17.704,2.92791);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.866,2.86102);
\draw [c,line width=1.8] (17.866,2.79413) -- (17.866,2.92791);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.785,3.07334);
\draw [c,line width=1.8] (17.7181,3.07334) -- (17.8519,3.07334);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.785,2.72545);
\draw [c,line width=1.8] (17.7181,2.72545) -- (17.8519,2.72545);
\draw [c,line width=1.8] (17.947,2.60993) -- (17.866,2.60993);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.866,2.67682);
\draw [c,line width=1.8] (17.947,2.60993) -- (18.028,2.60993);
\draw [c,line width=1.8] (18.028,2.54716) -- (18.028,2.67682);
\draw [c,line width=1.8] (17.947,2.60993) -- (17.947,2.75427);
\draw [c,line width=1.8] (17.8801,2.75427) -- (18.0139,2.75427);
\draw [c,line width=1.8] (17.947,2.60993) -- (17.947,2.558);
\draw [c,line width=1.8] (17.8801,2.558) -- (18.0139,2.558);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.028,2.73547);
\draw [c,line width=1.8] (18.028,2.66858) -- (18.028,2.80236);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.19,2.73547);
\draw [c,line width=1.8] (18.19,2.66858) -- (18.19,2.80236);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.109,2.91865);
\draw [c,line width=1.8] (18.0421,2.91865) -- (18.1759,2.91865);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.109,2.63298);
\draw [c,line width=1.8] (18.0421,2.63298) -- (18.1759,2.63298);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.19,2.92379);
\draw [c,line width=1.8] (18.19,2.8569) -- (18.19,2.99068);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.352,2.92379);
\draw [c,line width=1.8] (18.352,2.8569) -- (18.352,2.99068);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.271,3.14874);
\draw [c,line width=1.8] (18.2041,3.14874) -- (18.3379,3.14874);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.271,2.7744);
\draw [c,line width=1.8] (18.2041,2.7744) -- (18.3379,2.7744);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.352,2.73547);
\draw [c,line width=1.8] (18.352,2.66858) -- (18.352,2.80236);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.514,2.73547);
\draw [c,line width=1.8] (18.514,2.66858) -- (18.514,2.80236);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.433,2.91865);
\draw [c,line width=1.8] (18.3661,2.91865) -- (18.4999,2.91865);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.433,2.63298);
\draw [c,line width=1.8] (18.3661,2.63298) -- (18.4999,2.63298);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.514,2.79824);
\draw [c,line width=1.8] (18.514,2.73135) -- (18.514,2.86513);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.676,2.79824);
\draw [c,line width=1.8] (18.676,2.73135) -- (18.676,2.86513);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.595,2.99678);
\draw [c,line width=1.8] (18.5281,2.99678) -- (18.6619,2.99678);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.595,2.67808);
\draw [c,line width=1.8] (18.5281,2.67808) -- (18.6619,2.67808);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.676,2.73547);
\draw [c,line width=1.8] (18.676,2.66858) -- (18.676,2.80236);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.838,2.73547);
\draw [c,line width=1.8] (18.838,2.66858) -- (18.838,2.80236);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.757,2.91865);
\draw [c,line width=1.8] (18.6901,2.91865) -- (18.8239,2.91865);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.757,2.63298);
\draw [c,line width=1.8] (18.6901,2.63298) -- (18.8239,2.63298);
\draw [c,line width=1.8] (18.919,2.6727) -- (18.838,2.6727);
\draw [c,line width=1.8] (18.838,2.60581) -- (18.838,2.73959);
\draw [c,line width=1.8] (18.919,2.6727) -- (19,2.6727);
\draw [c,line width=1.8] (19,2.60581) -- (19,2.73959);
\draw [c,line width=1.8] (18.919,2.6727) -- (18.919,2.83828);
\draw [c,line width=1.8] (18.8521,2.83828) -- (18.9859,2.83828);
\draw [c,line width=1.8] (18.919,2.6727) -- (18.919,2.59161);
\draw [c,line width=1.8] (18.8521,2.59161) -- (18.9859,2.59161);
\foreach \P in {(2.881,7.25504), (3.043,6.50178), (3.205,8.25939), (3.367,7.88276), (3.529,5.9996), (3.691,7.94553), (3.853,7.38058), (4.015,7.25504), (4.177,8.07107), (4.339,8.4477), (4.501,8.38493), (4.663,7.44336), (4.825,8.38493),
 (4.987,6.56455), (5.149,6.87841), (5.311,6.43901), (5.473,6.06238), (5.635,6.37624), (5.797,6.94118), (5.959,5.74852), (6.121,6.50178), (6.283,6.31346), (6.445,7.63167), (6.607,8.13384), (6.769,9.32651), (6.931,10.8958), (7.093,12.4651),
 (7.255,13.6578), (7.417,11.7746), (7.579,12.6534), (7.741,8.0083), (7.903,7.25504), (8.065,6.25069), (8.227,5.18357), (8.389,4.6814), (8.551,5.18357), (8.713,4.30477), (8.875,4.05368), (9.037,4.05368), (9.199,3.36319), (9.361,3.42596),
 (9.523,3.17487), (9.685,3.86536), (9.847,3.73982), (10.009,3.73982), (10.171,2.98656), (10.333,3.42596), (10.495,3.48873), (10.657,3.42596), (10.819,2.86102), (10.981,3.23765), (11.143,3.30042), (11.305,3.23765), (11.467,2.86102), (11.629,3.1121),
 (11.791,2.98656), (11.953,2.98656), (12.115,3.17487), (12.277,2.79824), (12.439,3.36319), (12.601,3.1121), (12.763,2.86102), (12.925,2.73547), (13.087,3.04933), (13.249,3.17487), (13.411,2.98656), (13.573,3.1121), (13.735,2.92379), (13.897,2.73547),
 (14.059,2.86102), (14.221,2.86102), (14.383,3.04933), (14.545,2.79824), (14.707,2.92379), (14.869,2.6727), (15.031,2.86102), (15.193,2.79824), (15.355,2.6727), (15.517,2.79824), (15.679,2.73547), (15.841,2.79824), (16.003,2.79824), (16.165,2.6727),
 (16.327,2.86102), (16.489,2.98656), (16.651,3.04933), (16.813,2.79824), (16.975,2.98656), (17.137,2.86102), (17.299,2.73547), (17.461,2.6727), (17.623,2.6727), (17.785,2.86102), (17.947,2.60993), (18.109,2.73547), (18.271,2.92379), (18.433,2.73547),
 (18.595,2.79824), (18.757,2.73547), (18.919,2.6727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.6,1};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,6.89107) -- (2.8,6.89107) -- (2.962,6.99745) -- (3.124,7.11332) -- (3.286,7.2393) -- (3.448,7.37608) -- (3.61,7.52444) -- (3.772,7.68521) -- (3.934,7.85936) -- (4.096,8.0368) -- (4.177,8.09887)
 -- (4.258,8.1361) -- (4.339,8.1472) -- (4.42,8.13145) -- (4.501,8.08874) -- (4.582,8.01956) -- (4.663,7.92498) -- (4.744,7.80665) -- (4.825,7.66668) -- (4.906,7.50759) -- (4.987,7.33225) -- (5.068,7.14372) -- (5.23,6.73995) -- (5.392,6.32158) --
 (5.473,6.12124) -- (5.554,5.93657) -- (5.635,5.76617) -- (5.716,5.60878) -- (5.878,5.32855) -- (6.04,5.08788) -- (6.202,4.88016) -- (6.364,4.69994) -- (6.526,4.54272) -- (6.688,4.40478) -- (6.85,4.28306) -- (7.012,4.17502) -- (7.174,4.07858) --
 (7.336,3.99201) -- (7.498,3.91389) -- (7.66,3.84303) -- (7.822,3.77847) -- (7.984,3.71939) -- (8.146,3.66512) -- (8.308,3.61508) -- (8.47,3.5689) -- (8.632,3.52649) -- (8.794,3.48741) -- (8.956,3.45126) -- (9.118,3.41768) -- (9.28,3.38639) --
 (9.442,3.35714) -- (9.604,3.32969) -- (9.766,3.30386) -- (9.928,3.2795) -- (10.09,3.25645) -- (10.252,3.23459) -- (10.414,3.21382) -- (10.576,3.19404) -- (10.738,3.17516) -- (10.9,3.15712) -- (11.062,3.13984) -- (11.224,3.12328) -- (11.386,3.10737)
 -- (11.548,3.09208) -- (11.71,3.07736) -- (11.872,3.06318) -- (12.034,3.0495) -- (12.196,3.0363) -- (12.358,3.02354) -- (12.52,3.0112) -- (12.682,2.99926) -- (12.844,2.9877) -- (13.006,2.9765) -- (13.168,2.96564) -- (13.33,2.9551) --
 (13.492,2.94488) -- (13.654,2.93496) -- (13.816,2.92532) -- (13.978,2.91596) -- (14.14,2.90686) -- (14.302,2.89801) -- (14.464,2.88941) -- (14.626,2.88104) -- (14.788,2.87289) -- (14.95,2.86497) -- (15.112,2.85725) -- (15.274,2.84973) --
 (15.436,2.84241) -- (15.598,2.83528) -- (15.76,2.82834) -- (15.922,2.82157) -- (16.084,2.81498) -- (16.246,2.80855) -- (16.408,2.80228) -- (16.57,2.79617) -- (16.732,2.79022) -- (16.894,2.78441) -- (17.056,2.77874) -- (17.218,2.77322) --
 (17.38,2.76783) -- (17.542,2.76258) -- (17.704,2.75745) -- (17.866,2.75245) -- (18.028,2.74757) -- (18.19,2.74281) -- (18.352,2.73816) -- (18.514,2.73363) -- (18.676,2.72921) -- (18.838,2.72489) -- (19,2.72068) -- (19,2.72068) -- (19,2.72068);
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,4.98269) -- (2.8,4.98269) -- (2.962,4.94976) -- (3.124,4.91614) -- (3.286,4.88173) -- (3.448,4.8464) -- (3.61,4.81008) -- (3.772,4.77271) -- (3.934,4.73424) -- (4.096,4.69464) -- (4.258,4.65393)
 -- (4.42,4.61211) -- (4.582,4.56923) -- (4.744,4.52535) -- (4.906,4.48055) -- (5.068,4.43491) -- (5.23,4.38855) -- (5.392,4.3416) -- (5.554,4.29417) -- (5.716,4.2464) -- (5.878,4.19845) -- (6.04,4.15045) -- (6.202,4.10256) -- (6.364,4.05492) --
 (6.526,4.00767) -- (6.688,3.96096) -- (6.85,3.91491) -- (7.012,3.86963) -- (7.174,3.82526) -- (7.336,3.78188) -- (7.498,3.73958) -- (7.66,3.69845) -- (7.822,3.65854) -- (7.984,3.61991) -- (8.146,3.58259) -- (8.308,3.54662) -- (8.47,3.51212) --
 (8.632,3.47939) -- (8.794,3.44834) -- (8.956,3.41885) -- (9.118,3.3908) -- (9.28,3.36409) -- (9.442,3.33864) -- (9.604,3.31434) -- (9.766,3.29114) -- (9.928,3.26894) -- (10.09,3.24769) -- (10.252,3.22733) -- (10.414,3.20779) -- (10.576,3.18904) --
 (10.738,3.17101) -- (10.9,3.15368) -- (11.062,3.13699) -- (11.224,3.12091) -- (11.386,3.10541) -- (11.548,3.09045) -- (11.71,3.07601) -- (11.872,3.06206) -- (12.034,3.04857) -- (12.196,3.03552) -- (12.358,3.0229) -- (12.52,3.01067) --
 (12.682,2.99882) -- (12.844,2.98733) -- (13.006,2.97619) -- (13.168,2.96538) -- (13.33,2.9549) -- (13.492,2.94471) -- (13.654,2.93482) -- (13.816,2.92521) -- (13.978,2.91586) -- (14.14,2.90678) -- (14.302,2.89795) -- (14.464,2.88935) --
 (14.626,2.88099) -- (14.788,2.87285) -- (14.95,2.86493) -- (15.112,2.85722) -- (15.274,2.84971) -- (15.436,2.8424) -- (15.598,2.83527) -- (15.76,2.82833) -- (15.922,2.82156) -- (16.084,2.81497) -- (16.246,2.80854) -- (16.408,2.80227) --
 (16.57,2.79617) -- (16.732,2.79021) -- (16.894,2.7844) -- (17.056,2.77874) -- (17.218,2.77322) -- (17.38,2.76783) -- (17.542,2.76257) -- (17.704,2.75745) -- (17.866,2.75245) -- (18.028,2.74757) -- (18.19,2.74281) -- (18.352,2.73816) --
 (18.514,2.73363) -- (18.676,2.72921) -- (18.838,2.72489) -- (19,2.72068) -- (19,2.72068) -- (19,2.72068);
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,4.25262) -- (2.8,4.25262) -- (2.962,4.2123) -- (3.124,4.17293) -- (3.286,4.13449) -- (3.448,4.09696) -- (3.61,4.06032) -- (3.772,4.02454) -- (3.934,3.98961) -- (4.096,3.95551) -- (4.258,3.92221)
 -- (4.42,3.8897) -- (4.582,3.85796) -- (4.744,3.82697) -- (4.906,3.79671) -- (5.068,3.76716) -- (5.23,3.73832) -- (5.392,3.71016) -- (5.554,3.68266) -- (5.716,3.65581) -- (5.878,3.6296) -- (6.04,3.60401) -- (6.202,3.57902) -- (6.364,3.55462) --
 (6.526,3.5308) -- (6.688,3.50755) -- (6.85,3.48484) -- (7.012,3.46267) -- (7.174,3.44103) -- (7.336,3.41989) -- (7.498,3.39926) -- (7.66,3.37911) -- (7.822,3.35944) -- (7.984,3.34024) -- (8.146,3.32148) -- (8.308,3.30318) -- (8.47,3.2853) --
 (8.632,3.26785) -- (8.794,3.25081) -- (8.956,3.23417) -- (9.118,3.21793) -- (9.28,3.20207) -- (9.442,3.18659) -- (9.604,3.17147) -- (9.766,3.15671) -- (9.928,3.1423) -- (10.09,3.12822) -- (10.252,3.11449) -- (10.414,3.10107) -- (10.576,3.08798) --
 (10.738,3.07519) -- (10.9,3.06271) -- (11.062,3.05052) -- (11.224,3.03861) -- (11.386,3.027) -- (11.548,3.01565) -- (11.71,3.00457) -- (11.872,2.99376) -- (12.034,2.9832) -- (12.196,2.97289) -- (12.358,2.96282) -- (12.52,2.953) -- (12.682,2.9434) --
 (12.844,2.93403) -- (13.006,2.92489) -- (13.168,2.91596) -- (13.33,2.90724) -- (13.492,2.89872) -- (13.654,2.89041) -- (13.816,2.88229) -- (13.978,2.87437) -- (14.14,2.86663) -- (14.302,2.85908) -- (14.464,2.85171) -- (14.626,2.84451) --
 (14.788,2.83748) -- (14.95,2.83061) -- (15.112,2.82391) -- (15.274,2.81737) -- (15.436,2.81098) -- (15.598,2.80474) -- (15.76,2.79865) -- (15.922,2.7927) -- (16.084,2.7869) -- (16.246,2.78123) -- (16.408,2.7757) -- (16.57,2.77029) --
 (16.732,2.76502) -- (16.894,2.75987) -- (17.056,2.75484) -- (17.218,2.74993) -- (17.38,2.74513) -- (17.542,2.74045) -- (17.704,2.73588) -- (17.866,2.73142) -- (18.028,2.72706) -- (18.19,2.72281) -- (18.352,2.71866) -- (18.514,2.7146) --
 (18.676,2.71064) -- (18.838,2.70678) -- (19,2.703) -- (19,2.703) -- (19,2.703);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,6.89487) -- (2.8,6.89487);
\draw [c,line width=1.8] (2.8,6.89487) -- (2.962,7.00185) -- (3.124,7.11843) -- (3.286,7.24528) -- (3.448,7.38312) -- (3.61,7.53278) -- (3.772,7.69518) -- (3.934,7.87138) -- (4.096,8.05143) -- (4.177,8.11508) -- (4.258,8.15411) -- (4.339,8.16726) --
 (4.42,8.15388) -- (4.501,8.11389) -- (4.582,8.04786) -- (4.663,7.95695) -- (4.744,7.84292) -- (4.906,7.55487) -- (5.068,7.20661) -- (5.23,6.82556) -- (5.392,6.44132) -- (5.473,6.26454) -- (5.554,6.1096) -- (5.635,5.97715) -- (5.716,5.86887) --
 (5.797,5.7878) -- (5.878,5.73912) -- (5.959,5.7312) -- (6.04,5.77769) -- (6.0805,5.82783) -- (6.121,5.90007) -- (6.202,6.09944) -- (6.283,6.37352) -- (6.364,6.72663) -- (6.445,7.16001) -- (6.526,7.67082) -- (6.607,8.25124) -- (6.688,8.88795) --
 (6.85,10.2493) -- (6.931,10.9215) -- (7.012,11.5478) -- (7.0525,11.8338) -- (7.093,12.0967) -- (7.1335,12.3327) -- (7.174,12.5386) -- (7.2145,12.7113) -- (7.255,12.8481) -- (7.2955,12.947) -- (7.336,13.0062) -- (7.3765,13.0246) -- (7.39675,13.0179)
 -- (7.417,12.9805) -- (7.43725,12.9012) -- (7.4575,12.7811) -- (7.47775,12.6216) -- (7.498,12.4249) -- (7.51825,12.1934) -- (7.5385,11.9302) -- (7.55875,11.6384) -- (7.579,11.3218) -- (7.6195,10.6545) -- (7.66,10.0434) -- (7.7005,9.49231) --
 (7.741,8.99455) -- (7.7815,8.54417) -- (7.822,8.13599) -- (7.8625,7.76547) -- (7.903,7.42858) -- (7.9435,7.12181) -- (7.984,6.84203) -- (8.0245,6.58648) -- (8.065,6.35273) -- (8.146,5.94218) -- (8.227,5.59575) -- (8.308,5.30182) -- (8.389,5.05111)
 -- (8.47,4.83624) -- (8.551,4.65122) -- (8.632,4.49111) -- (8.794,4.23034) -- (8.956,4.02967) -- (9.118,3.87252) -- (9.28,3.74737) -- (9.442,3.64607) -- (9.604,3.5628) -- (9.766,3.49333) -- (9.928,3.43455) -- (10.09,3.38416) -- (10.252,3.34042) --
 (10.414,3.30201) -- (10.576,3.26793) -- (10.738,3.23738) -- (10.9,3.20976) -- (11.062,3.18458) -- (11.224,3.16147) -- (11.386,3.1401) -- (11.548,3.12024) -- (11.71,3.10167) -- (11.872,3.08425) -- (12.034,3.06781) -- (12.196,3.05227) --
 (12.358,3.03751) -- (12.52,3.02345) -- (12.682,3.01004) -- (12.844,2.99721) -- (13.006,2.98491) -- (13.168,2.97309) -- (13.33,2.96173) -- (13.492,2.95079) -- (13.654,2.94023) -- (13.816,2.93004) -- (13.978,2.92018) -- (14.14,2.91065) --
 (14.302,2.90143) -- (14.464,2.89248) -- (14.626,2.88382) -- (14.788,2.87541) -- (14.95,2.86724) -- (15.112,2.85931) -- (15.274,2.85161) -- (15.436,2.84412) -- (15.598,2.83684) -- (15.76,2.82976) -- (15.922,2.82287) -- (16.084,2.81616) --
 (16.246,2.80964) -- (16.408,2.80328) -- (16.57,2.79709) -- (16.732,2.79106) -- (16.894,2.78518) -- (17.056,2.77946) -- (17.218,2.77388) -- (17.38,2.76844) -- (17.542,2.76314) -- (17.704,2.75797) -- (17.866,2.75293) -- (18.028,2.74802) --
 (18.19,2.74322) -- (18.352,2.73855) -- (18.514,2.73399) -- (18.676,2.72954) -- (18.838,2.7252) -- (19,2.72097) -- (19,2.72097) -- (19,2.72097);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.55097) -- (2.8,2.55097);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.55097) -- (2.962,2.55156) -- (3.124,2.55227) -- (3.286,2.55313) -- (3.448,2.55419) -- (3.61,2.5555) -- (3.772,2.55713) -- (3.934,2.55918) -- (4.096,2.56179) -- (4.258,2.56516) --
 (4.42,2.56958) -- (4.582,2.57546) -- (4.744,2.58342) -- (4.906,2.59444) -- (5.068,2.61005) -- (5.23,2.63277) -- (5.392,2.6669) -- (5.554,2.72018) -- (5.716,2.80724) -- (5.797,2.8717) -- (5.878,2.95772) -- (5.959,3.07465) -- (6.04,3.23697) --
 (6.0805,3.34189) -- (6.121,3.46696) -- (6.202,3.76644) -- (6.283,4.13376) -- (6.3235,4.34451) -- (6.364,4.57384) -- (6.4045,4.82188) -- (6.445,5.08846) -- (6.526,5.67525) -- (6.607,6.32684) -- (6.688,7.03032) -- (6.85,8.51342) -- (6.931,9.24122) --
 (7.012,9.91993) -- (7.0525,10.2311) -- (7.093,10.5184) -- (7.1335,10.7782) -- (7.174,11.0072) -- (7.2145,11.2024) -- (7.255,11.3611) -- (7.2955,11.4813) -- (7.336,11.5613) -- (7.3765,11.6) -- (7.39675,11.6033) -- (7.417,11.5757) -- (7.43725,11.5061)
 -- (7.4575,11.3956) -- (7.47775,11.2456) -- (7.498,11.0582) -- (7.51825,10.8359) -- (7.5385,10.5818) -- (7.55875,10.2991) -- (7.579,9.99138) -- (7.6195,9.34155) -- (7.66,8.7475) -- (7.7005,8.21313) -- (7.741,7.73168) -- (7.7815,7.29726) --
 (7.822,6.90468) -- (7.8625,6.54941) -- (7.903,6.22744) -- (7.9435,5.93528) -- (7.984,5.66979) -- (8.0245,5.42824) -- (8.065,5.2082) -- (8.146,4.82422) -- (8.227,4.5033) -- (8.308,4.2339) -- (8.389,4.00676) -- (8.47,3.8145) -- (8.551,3.65112) --
 (8.632,3.51177) -- (8.794,3.29008) -- (8.956,3.12557) -- (9.118,3.002) -- (9.28,2.90813) -- (9.442,2.83609) -- (9.604,2.78026) -- (9.766,2.73662) -- (9.928,2.70221) -- (10.09,2.67487) -- (10.252,2.65298) -- (10.414,2.63535) -- (10.576,2.62105) --
 (10.738,2.60938) -- (10.9,2.5998) -- (11.062,2.5919) -- (11.224,2.58535) -- (11.386,2.57989) -- (11.548,2.57531) -- (11.71,2.57147) -- (11.872,2.56822) -- (12.034,2.56547) -- (12.196,2.56313) -- (12.358,2.56113) -- (12.52,2.55941) --
 (12.682,2.55794) -- (12.844,2.55667) -- (13.006,2.55557) -- (13.168,2.55461) -- (13.33,2.55378) -- (13.492,2.55306) -- (13.654,2.55242) -- (13.816,2.55187) -- (13.978,2.55138) -- (14.14,2.55095) -- (14.302,2.55057) -- (14.464,2.55023) --
 (14.626,2.54993) -- (14.788,2.54967) -- (14.95,2.54943) -- (15.112,2.54922) -- (15.274,2.54903) -- (15.436,2.54886) -- (15.598,2.54871) -- (15.76,2.54858) -- (15.922,2.54846) -- (16.084,2.54716) -- (16.246,2.54716) -- (16.408,2.54716) --
 (16.57,2.54716) -- (16.732,2.54716) -- (16.894,2.54716) -- (17.056,2.54716) -- (17.218,2.54716) -- (17.38,2.54716) -- (17.542,2.54716) -- (17.704,2.54716) -- (17.866,2.54716) -- (18.028,2.54716) -- (18.19,2.54716) -- (18.352,2.54716) --
 (18.514,2.54716) -- (18.676,2.54716) -- (18.838,2.54716) -- (19,2.54716) -- (19,2.54716) -- (19,2.54716);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.881,7.25504) -- (2.8,7.25504);
\draw [c,line width=1.8] (2.8,7.18815) -- (2.8,7.32193);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.962,7.25504);
\draw [c,line width=1.8] (2.962,7.18815) -- (2.962,7.32193);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.881,7.86385);
\draw [c,line width=1.8] (2.81411,7.86385) -- (2.94789,7.86385);
\draw [c,line width=1.8] (2.881,7.25504) -- (2.881,6.71264);
\draw [c,line width=1.8] (2.81411,6.71264) -- (2.94789,6.71264);
\draw [c,line width=1.8] (3.043,6.50178) -- (2.962,6.50178);
\draw [c,line width=1.8] (2.962,6.43489) -- (2.962,6.56867);
\draw [c,line width=1.8] (3.043,6.50178) -- (3.124,6.50178);
\draw [c,line width=1.8] (3.124,6.43489) -- (3.124,6.56867);
\draw [c,line width=1.8] (3.043,6.50178) -- (3.043,7.06542);
\draw [c,line width=1.8] (2.97611,7.06542) -- (3.10989,7.06542);
\draw [c,line width=1.8] (3.043,6.50178) -- (3.043,6.00487);
\draw [c,line width=1.8] (2.97611,6.00487) -- (3.10989,6.00487);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.124,8.25939);
\draw [c,line width=1.8] (3.124,8.1925) -- (3.124,8.32628);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.286,8.25939);
\draw [c,line width=1.8] (3.286,8.1925) -- (3.286,8.32628);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.205,8.92316);
\draw [c,line width=1.8] (3.13811,8.92316) -- (3.27189,8.92316);
\draw [c,line width=1.8] (3.205,8.25939) -- (3.205,7.66169);
\draw [c,line width=1.8] (3.13811,7.66169) -- (3.27189,7.66169);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.286,7.88276);
\draw [c,line width=1.8] (3.286,7.81587) -- (3.286,7.94965);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.448,7.88276);
\draw [c,line width=1.8] (3.448,7.81587) -- (3.448,7.94965);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.367,8.52653);
\draw [c,line width=1.8] (3.30011,8.52653) -- (3.43389,8.52653);
\draw [c,line width=1.8] (3.367,7.88276) -- (3.367,7.30517);
\draw [c,line width=1.8] (3.30011,7.30517) -- (3.43389,7.30517);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.448,5.9996);
\draw [c,line width=1.8] (3.448,5.93271) -- (3.448,6.06649);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.61,5.9996);
\draw [c,line width=1.8] (3.61,5.93271) -- (3.61,6.06649);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.529,6.53073);
\draw [c,line width=1.8] (3.46211,6.53073) -- (3.59589,6.53073);
\draw [c,line width=1.8] (3.529,5.9996) -- (3.529,5.5355);
\draw [c,line width=1.8] (3.46211,5.5355) -- (3.59589,5.5355);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.61,7.94553);
\draw [c,line width=1.8] (3.61,7.87864) -- (3.61,8.01242);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.772,7.94553);
\draw [c,line width=1.8] (3.772,7.87864) -- (3.772,8.01242);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.691,8.59268);
\draw [c,line width=1.8] (3.62411,8.59268) -- (3.75789,8.59268);
\draw [c,line width=1.8] (3.691,7.94553) -- (3.691,7.36454);
\draw [c,line width=1.8] (3.62411,7.36454) -- (3.75789,7.36454);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.772,7.38058);
\draw [c,line width=1.8] (3.772,7.31369) -- (3.772,7.44747);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.934,7.38058);
\draw [c,line width=1.8] (3.934,7.31369) -- (3.934,7.44747);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.853,7.99656);
\draw [c,line width=1.8] (3.78611,7.99656) -- (3.91989,7.99656);
\draw [c,line width=1.8] (3.853,7.38058) -- (3.853,6.83096);
\draw [c,line width=1.8] (3.78611,6.83096) -- (3.91989,6.83096);
\draw [c,line width=1.8] (4.015,7.25504) -- (3.934,7.25504);
\draw [c,line width=1.8] (3.934,7.18815) -- (3.934,7.32193);
\draw [c,line width=1.8] (4.015,7.25504) -- (4.096,7.25504);
\draw [c,line width=1.8] (4.096,7.18815) -- (4.096,7.32193);
\draw [c,line width=1.8] (4.015,7.25504) -- (4.015,7.86385);
\draw [c,line width=1.8] (3.94811,7.86385) -- (4.08189,7.86385);
\draw [c,line width=1.8] (4.015,7.25504) -- (4.015,6.71264);
\draw [c,line width=1.8] (3.94811,6.71264) -- (4.08189,6.71264);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.096,8.07107);
\draw [c,line width=1.8] (4.096,8.00418) -- (4.096,8.13796);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.258,8.07107);
\draw [c,line width=1.8] (4.258,8.00418) -- (4.258,8.13796);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.177,8.72493);
\draw [c,line width=1.8] (4.11011,8.72493) -- (4.24389,8.72493);
\draw [c,line width=1.8] (4.177,8.07107) -- (4.177,7.48334);
\draw [c,line width=1.8] (4.11011,7.48334) -- (4.24389,7.48334);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.258,8.4477);
\draw [c,line width=1.8] (4.258,8.38081) -- (4.258,8.51459);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.42,8.4477);
\draw [c,line width=1.8] (4.42,8.38081) -- (4.42,8.51459);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.339,9.12123);
\draw [c,line width=1.8] (4.27211,9.12123) -- (4.40589,9.12123);
\draw [c,line width=1.8] (4.339,8.4477) -- (4.339,7.84019);
\draw [c,line width=1.8] (4.27211,7.84019) -- (4.40589,7.84019);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.42,8.38493);
\draw [c,line width=1.8] (4.42,8.31804) -- (4.42,8.45182);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.582,8.38493);
\draw [c,line width=1.8] (4.582,8.31804) -- (4.582,8.45182);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.501,9.05522);
\draw [c,line width=1.8] (4.43411,9.05522) -- (4.56789,9.05522);
\draw [c,line width=1.8] (4.501,8.38493) -- (4.501,7.78067);
\draw [c,line width=1.8] (4.43411,7.78067) -- (4.56789,7.78067);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.582,7.44336);
\draw [c,line width=1.8] (4.582,7.37647) -- (4.582,7.51024);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.744,7.44336);
\draw [c,line width=1.8] (4.744,7.37647) -- (4.744,7.51024);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.663,8.06288);
\draw [c,line width=1.8] (4.59611,8.06288) -- (4.72989,8.06288);
\draw [c,line width=1.8] (4.663,7.44336) -- (4.663,6.89016);
\draw [c,line width=1.8] (4.59611,6.89016) -- (4.72989,6.89016);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.744,8.38493);
\draw [c,line width=1.8] (4.744,8.31804) -- (4.744,8.45182);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.906,8.38493);
\draw [c,line width=1.8] (4.906,8.31804) -- (4.906,8.45182);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.825,9.05522);
\draw [c,line width=1.8] (4.75811,9.05522) -- (4.89189,9.05522);
\draw [c,line width=1.8] (4.825,8.38493) -- (4.825,7.78067);
\draw [c,line width=1.8] (4.75811,7.78067) -- (4.89189,7.78067);
\draw [c,line width=1.8] (4.987,6.56455) -- (4.906,6.56455);
\draw [c,line width=1.8] (4.906,6.49766) -- (4.906,6.63144);
\draw [c,line width=1.8] (4.987,6.56455) -- (5.068,6.56455);
\draw [c,line width=1.8] (5.068,6.49766) -- (5.068,6.63144);
\draw [c,line width=1.8] (4.987,6.56455) -- (4.987,7.13211);
\draw [c,line width=1.8] (4.92011,7.13211) -- (5.05389,7.13211);
\draw [c,line width=1.8] (4.987,6.56455) -- (4.987,6.06369);
\draw [c,line width=1.8] (4.92011,6.06369) -- (5.05389,6.06369);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.068,6.87841);
\draw [c,line width=1.8] (5.068,6.81152) -- (5.068,6.9453);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.23,6.87841);
\draw [c,line width=1.8] (5.23,6.81152) -- (5.23,6.9453);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.149,7.46512);
\draw [c,line width=1.8] (5.08211,7.46512) -- (5.21589,7.46512);
\draw [c,line width=1.8] (5.149,6.87841) -- (5.149,6.35825);
\draw [c,line width=1.8] (5.08211,6.35825) -- (5.21589,6.35825);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.23,6.43901);
\draw [c,line width=1.8] (5.23,6.37212) -- (5.23,6.5059);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.392,6.43901);
\draw [c,line width=1.8] (5.392,6.37212) -- (5.392,6.5059);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.311,6.9987);
\draw [c,line width=1.8] (5.24411,6.9987) -- (5.37789,6.9987);
\draw [c,line width=1.8] (5.311,6.43901) -- (5.311,5.94608);
\draw [c,line width=1.8] (5.24411,5.94608) -- (5.37789,5.94608);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.392,6.06238);
\draw [c,line width=1.8] (5.392,5.99549) -- (5.392,6.12927);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.554,6.06238);
\draw [c,line width=1.8] (5.554,5.99549) -- (5.554,6.12927);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.473,6.59769);
\draw [c,line width=1.8] (5.40611,6.59769) -- (5.53989,6.59769);
\draw [c,line width=1.8] (5.473,6.06238) -- (5.473,5.59404);
\draw [c,line width=1.8] (5.40611,5.59404) -- (5.53989,5.59404);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.554,6.37624);
\draw [c,line width=1.8] (5.554,6.30935) -- (5.554,6.44312);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.716,6.37624);
\draw [c,line width=1.8] (5.716,6.30935) -- (5.716,6.44312);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.635,6.93195);
\draw [c,line width=1.8] (5.56811,6.93195) -- (5.70189,6.93195);
\draw [c,line width=1.8] (5.635,6.37624) -- (5.635,5.88732);
\draw [c,line width=1.8] (5.56811,5.88732) -- (5.70189,5.88732);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.716,6.94118);
\draw [c,line width=1.8] (5.716,6.87429) -- (5.716,7.00807);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.878,6.94118);
\draw [c,line width=1.8] (5.878,6.87429) -- (5.878,7.00807);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.797,7.53164);
\draw [c,line width=1.8] (5.73011,7.53164) -- (5.86389,7.53164);
\draw [c,line width=1.8] (5.797,6.94118) -- (5.797,6.41725);
\draw [c,line width=1.8] (5.73011,6.41725) -- (5.86389,6.41725);
\draw [c,line width=1.8] (5.959,5.74852) -- (5.878,5.74852);
\draw [c,line width=1.8] (5.878,5.68163) -- (5.878,5.81541);
\draw [c,line width=1.8] (5.959,5.74852) -- (6.04,5.74852);
\draw [c,line width=1.8] (6.04,5.68163) -- (6.04,5.81541);
\draw [c,line width=1.8] (5.959,5.74852) -- (5.959,6.2625);
\draw [c,line width=1.8] (5.89211,6.2625) -- (6.02589,6.2625);
\draw [c,line width=1.8] (5.959,5.74852) -- (5.959,5.30171);
\draw [c,line width=1.8] (5.89211,5.30171) -- (6.02589,5.30171);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.04,6.50178);
\draw [c,line width=1.8] (6.04,6.43489) -- (6.04,6.56867);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.202,6.50178);
\draw [c,line width=1.8] (6.202,6.43489) -- (6.202,6.56867);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.121,7.06542);
\draw [c,line width=1.8] (6.05411,7.06542) -- (6.18789,7.06542);
\draw [c,line width=1.8] (6.121,6.50178) -- (6.121,6.00487);
\draw [c,line width=1.8] (6.05411,6.00487) -- (6.18789,6.00487);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.202,6.31346);
\draw [c,line width=1.8] (6.202,6.24657) -- (6.202,6.38035);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.364,6.31346);
\draw [c,line width=1.8] (6.364,6.24657) -- (6.364,6.38035);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.283,6.86517);
\draw [c,line width=1.8] (6.21611,6.86517) -- (6.34989,6.86517);
\draw [c,line width=1.8] (6.283,6.31346) -- (6.283,5.82859);
\draw [c,line width=1.8] (6.21611,5.82859) -- (6.34989,5.82859);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.364,7.63167);
\draw [c,line width=1.8] (6.364,7.56478) -- (6.364,7.69856);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.526,7.63167);
\draw [c,line width=1.8] (6.526,7.56478) -- (6.526,7.69856);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.445,8.26171);
\draw [c,line width=1.8] (6.37811,8.26171) -- (6.51189,8.26171);
\draw [c,line width=1.8] (6.445,7.63167) -- (6.445,7.06789);
\draw [c,line width=1.8] (6.37811,7.06789) -- (6.51189,7.06789);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.526,8.13384);
\draw [c,line width=1.8] (6.526,8.06696) -- (6.526,8.20073);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.688,8.13384);
\draw [c,line width=1.8] (6.688,8.06696) -- (6.688,8.20073);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.607,8.79102);
\draw [c,line width=1.8] (6.54011,8.79102) -- (6.67389,8.79102);
\draw [c,line width=1.8] (6.607,8.13384) -- (6.607,7.54277);
\draw [c,line width=1.8] (6.54011,7.54277) -- (6.67389,7.54277);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.688,9.32651);
\draw [c,line width=1.8] (6.688,9.25962) -- (6.688,9.3934);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.85,9.32651);
\draw [c,line width=1.8] (6.85,9.25962) -- (6.85,9.3934);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.769,10.011);
\draw [c,line width=1.8] (6.70211,10.011) -- (6.83589,10.011);
\draw [c,line width=1.8] (6.769,9.32651) -- (6.769,8.7048);
\draw [c,line width=1.8] (6.70211,8.7048) -- (6.83589,8.7048);
\draw [c,line width=1.8] (6.931,10.8958) -- (6.85,10.8958);
\draw [c,line width=1.8] (6.85,10.8289) -- (6.85,10.9627);
\draw [c,line width=1.8] (6.931,10.8958) -- (7.012,10.8958);
\draw [c,line width=1.8] (7.012,10.8289) -- (7.012,10.9627);
\draw [c,line width=1.8] (6.931,10.8958) -- (6.931,11.6518);
\draw [c,line width=1.8] (6.86411,11.6518) -- (6.99789,11.6518);
\draw [c,line width=1.8] (6.931,10.8958) -- (6.931,10.2026);
\draw [c,line width=1.8] (6.86411,10.2026) -- (6.99789,10.2026);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.012,12.4651);
\draw [c,line width=1.8] (7.012,12.3982) -- (7.012,12.532);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.174,12.4651);
\draw [c,line width=1.8] (7.174,12.3982) -- (7.174,12.532);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.093,13.2861);
\draw [c,line width=1.8] (7.02611,13.2861) -- (7.15989,13.2861);
\draw [c,line width=1.8] (7.093,12.4651) -- (7.093,11.7068);
\draw [c,line width=1.8] (7.02611,11.7068) -- (7.15989,11.7068);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.174,13.6578);
\draw [c,line width=1.8] (7.174,13.5909) -- (7.174,13.7247);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.336,13.6578);
\draw [c,line width=1.8] (7.336,13.5909) -- (7.336,13.7247);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.255,14.5249);
\draw [c,line width=1.8] (7.18811,14.5249) -- (7.32189,14.5249);
\draw [c,line width=1.8] (7.255,13.6578) -- (7.255,12.8534);
\draw [c,line width=1.8] (7.18811,12.8534) -- (7.32189,12.8534);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.336,11.7746);
\draw [c,line width=1.8] (7.336,11.7077) -- (7.336,11.8415);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.498,11.7746);
\draw [c,line width=1.8] (7.498,11.7077) -- (7.498,11.8415);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.417,12.5677);
\draw [c,line width=1.8] (7.35011,12.5677) -- (7.48389,12.5677);
\draw [c,line width=1.8] (7.417,11.7746) -- (7.417,11.0443);
\draw [c,line width=1.8] (7.35011,11.0443) -- (7.48389,11.0443);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.498,12.6534);
\draw [c,line width=1.8] (7.498,12.5865) -- (7.498,12.7203);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.66,12.6534);
\draw [c,line width=1.8] (7.66,12.5865) -- (7.66,12.7203);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.579,13.4819);
\draw [c,line width=1.8] (7.51211,13.4819) -- (7.64589,13.4819);
\draw [c,line width=1.8] (7.579,12.6534) -- (7.579,11.8877);
\draw [c,line width=1.8] (7.51211,11.8877) -- (7.64589,11.8877);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.66,8.0083);
\draw [c,line width=1.8] (7.66,7.94141) -- (7.66,8.07519);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.822,8.0083);
\draw [c,line width=1.8] (7.822,7.94141) -- (7.822,8.07519);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.741,8.65881);
\draw [c,line width=1.8] (7.67411,8.65881) -- (7.80789,8.65881);
\draw [c,line width=1.8] (7.741,8.0083) -- (7.741,7.42393);
\draw [c,line width=1.8] (7.67411,7.42393) -- (7.80789,7.42393);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.822,7.25504);
\draw [c,line width=1.8] (7.822,7.18815) -- (7.822,7.32193);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.984,7.25504);
\draw [c,line width=1.8] (7.984,7.18815) -- (7.984,7.32193);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.903,7.86385);
\draw [c,line width=1.8] (7.83611,7.86385) -- (7.96989,7.86385);
\draw [c,line width=1.8] (7.903,7.25504) -- (7.903,6.71264);
\draw [c,line width=1.8] (7.83611,6.71264) -- (7.96989,6.71264);
\draw [c,line width=1.8] (8.065,6.25069) -- (7.984,6.25069);
\draw [c,line width=1.8] (7.984,6.1838) -- (7.984,6.31758);
\draw [c,line width=1.8] (8.065,6.25069) -- (8.146,6.25069);
\draw [c,line width=1.8] (8.146,6.1838) -- (8.146,6.31758);
\draw [c,line width=1.8] (8.065,6.25069) -- (8.065,6.79835);
\draw [c,line width=1.8] (7.99811,6.79835) -- (8.13189,6.79835);
\draw [c,line width=1.8] (8.065,6.25069) -- (8.065,5.7699);
\draw [c,line width=1.8] (7.99811,5.7699) -- (8.13189,5.7699);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.146,5.18357);
\draw [c,line width=1.8] (8.146,5.11668) -- (8.146,5.25046);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.308,5.18357);
\draw [c,line width=1.8] (8.308,5.11668) -- (8.308,5.25046);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.227,5.65638);
\draw [c,line width=1.8] (8.16011,5.65638) -- (8.29389,5.65638);
\draw [c,line width=1.8] (8.227,5.18357) -- (8.227,4.77839);
\draw [c,line width=1.8] (8.16011,4.77839) -- (8.29389,4.77839);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.308,4.6814);
\draw [c,line width=1.8] (8.308,4.61451) -- (8.308,4.74829);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.47,4.6814);
\draw [c,line width=1.8] (8.47,4.61451) -- (8.47,4.74829);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.389,5.11378);
\draw [c,line width=1.8] (8.32211,5.11378) -- (8.45589,5.11378);
\draw [c,line width=1.8] (8.389,4.6814) -- (8.389,4.31719);
\draw [c,line width=1.8] (8.32211,4.31719) -- (8.45589,4.31719);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.47,5.18357);
\draw [c,line width=1.8] (8.47,5.11668) -- (8.47,5.25046);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.632,5.18357);
\draw [c,line width=1.8] (8.632,5.11668) -- (8.632,5.25046);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.551,5.65638);
\draw [c,line width=1.8] (8.48411,5.65638) -- (8.61789,5.65638);
\draw [c,line width=1.8] (8.551,5.18357) -- (8.551,4.77839);
\draw [c,line width=1.8] (8.48411,4.77839) -- (8.61789,4.77839);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.632,4.30477);
\draw [c,line width=1.8] (8.632,4.23788) -- (8.632,4.37166);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.794,4.30477);
\draw [c,line width=1.8] (8.794,4.23788) -- (8.794,4.37166);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.713,4.70365);
\draw [c,line width=1.8] (8.64611,4.70365) -- (8.77989,4.70365);
\draw [c,line width=1.8] (8.713,4.30477) -- (8.713,3.97461);
\draw [c,line width=1.8] (8.64611,3.97461) -- (8.77989,3.97461);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.794,4.05368);
\draw [c,line width=1.8] (8.794,3.98679) -- (8.794,4.12057);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.956,4.05368);
\draw [c,line width=1.8] (8.956,3.98679) -- (8.956,4.12057);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.875,4.42823);
\draw [c,line width=1.8] (8.80811,4.42823) -- (8.94189,4.42823);
\draw [c,line width=1.8] (8.875,4.05368) -- (8.875,3.74832);
\draw [c,line width=1.8] (8.80811,3.74832) -- (8.94189,3.74832);
\draw [c,line width=1.8] (9.037,4.05368) -- (8.956,4.05368);
\draw [c,line width=1.8] (8.956,3.98679) -- (8.956,4.12057);
\draw [c,line width=1.8] (9.037,4.05368) -- (9.118,4.05368);
\draw [c,line width=1.8] (9.118,3.98679) -- (9.118,4.12057);
\draw [c,line width=1.8] (9.037,4.05368) -- (9.037,4.42823);
\draw [c,line width=1.8] (8.97011,4.42823) -- (9.10389,4.42823);
\draw [c,line width=1.8] (9.037,4.05368) -- (9.037,3.74832);
\draw [c,line width=1.8] (8.97011,3.74832) -- (9.10389,3.74832);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.118,3.36319);
\draw [c,line width=1.8] (9.118,3.2963) -- (9.118,3.43008);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.28,3.36319);
\draw [c,line width=1.8] (9.28,3.2963) -- (9.28,3.43008);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.199,3.65807);
\draw [c,line width=1.8] (9.13211,3.65807) -- (9.26589,3.65807);
\draw [c,line width=1.8] (9.199,3.36319) -- (9.199,3.13981);
\draw [c,line width=1.8] (9.13211,3.13981) -- (9.26589,3.13981);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.28,3.42596);
\draw [c,line width=1.8] (9.28,3.35907) -- (9.28,3.49285);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.442,3.42596);
\draw [c,line width=1.8] (9.442,3.35907) -- (9.442,3.49285);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.361,3.72917);
\draw [c,line width=1.8] (9.29411,3.72917) -- (9.42789,3.72917);
\draw [c,line width=1.8] (9.361,3.42596) -- (9.361,3.19393);
\draw [c,line width=1.8] (9.29411,3.19393) -- (9.42789,3.19393);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.442,3.17487);
\draw [c,line width=1.8] (9.442,3.10799) -- (9.442,3.24176);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.604,3.17487);
\draw [c,line width=1.8] (9.604,3.10799) -- (9.604,3.24176);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.523,3.44272);
\draw [c,line width=1.8] (9.45611,3.44272) -- (9.58989,3.44272);
\draw [c,line width=1.8] (9.523,3.17487) -- (9.523,2.97974);
\draw [c,line width=1.8] (9.45611,2.97974) -- (9.58989,2.97974);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.604,3.86536);
\draw [c,line width=1.8] (9.604,3.79847) -- (9.604,3.93225);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.766,3.86536);
\draw [c,line width=1.8] (9.766,3.79847) -- (9.766,3.93225);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.685,4.22035);
\draw [c,line width=1.8] (9.61811,4.22035) -- (9.75189,4.22035);
\draw [c,line width=1.8] (9.685,3.86536) -- (9.685,3.58002);
\draw [c,line width=1.8] (9.61811,3.58002) -- (9.75189,3.58002);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.766,3.73982);
\draw [c,line width=1.8] (9.766,3.67293) -- (9.766,3.80671);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.928,3.73982);
\draw [c,line width=1.8] (9.928,3.67293) -- (9.928,3.80671);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.847,4.081);
\draw [c,line width=1.8] (9.78011,4.081) -- (9.91389,4.081);
\draw [c,line width=1.8] (9.847,3.73982) -- (9.847,3.46863);
\draw [c,line width=1.8] (9.78011,3.46863) -- (9.91389,3.46863);
\draw [c,line width=1.8] (10.009,3.73982) -- (9.928,3.73982);
\draw [c,line width=1.8] (9.928,3.67293) -- (9.928,3.80671);
\draw [c,line width=1.8] (10.009,3.73982) -- (10.09,3.73982);
\draw [c,line width=1.8] (10.09,3.67293) -- (10.09,3.80671);
\draw [c,line width=1.8] (10.009,3.73982) -- (10.009,4.081);
\draw [c,line width=1.8] (9.94211,4.081) -- (10.0759,4.081);
\draw [c,line width=1.8] (10.009,3.73982) -- (10.009,3.46863);
\draw [c,line width=1.8] (9.94211,3.46863) -- (10.0759,3.46863);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.09,2.98656);
\draw [c,line width=1.8] (10.09,2.91967) -- (10.09,3.05345);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.252,2.98656);
\draw [c,line width=1.8] (10.252,2.91967) -- (10.252,3.05345);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.171,3.22323);
\draw [c,line width=1.8] (10.1041,3.22323) -- (10.2379,3.22323);
\draw [c,line width=1.8] (10.171,2.98656) -- (10.171,2.82452);
\draw [c,line width=1.8] (10.1041,2.82452) -- (10.2379,2.82452);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.252,3.42596);
\draw [c,line width=1.8] (10.252,3.35907) -- (10.252,3.49285);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.414,3.42596);
\draw [c,line width=1.8] (10.414,3.35907) -- (10.414,3.49285);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.333,3.72917);
\draw [c,line width=1.8] (10.2661,3.72917) -- (10.3999,3.72917);
\draw [c,line width=1.8] (10.333,3.42596) -- (10.333,3.19393);
\draw [c,line width=1.8] (10.2661,3.19393) -- (10.3999,3.19393);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.414,3.48873);
\draw [c,line width=1.8] (10.414,3.42184) -- (10.414,3.55562);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.576,3.48873);
\draw [c,line width=1.8] (10.576,3.42184) -- (10.576,3.55562);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.495,3.8);
\draw [c,line width=1.8] (10.4281,3.8) -- (10.5619,3.8);
\draw [c,line width=1.8] (10.495,3.48873) -- (10.495,3.24836);
\draw [c,line width=1.8] (10.4281,3.24836) -- (10.5619,3.24836);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.576,3.42596);
\draw [c,line width=1.8] (10.576,3.35907) -- (10.576,3.49285);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.738,3.42596);
\draw [c,line width=1.8] (10.738,3.35907) -- (10.738,3.49285);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.657,3.72917);
\draw [c,line width=1.8] (10.5901,3.72917) -- (10.7239,3.72917);
\draw [c,line width=1.8] (10.657,3.42596) -- (10.657,3.19393);
\draw [c,line width=1.8] (10.5901,3.19393) -- (10.7239,3.19393);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.738,2.86102);
\draw [c,line width=1.8] (10.738,2.79413) -- (10.738,2.92791);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.9,2.86102);
\draw [c,line width=1.8] (10.9,2.79413) -- (10.9,2.92791);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.819,3.07334);
\draw [c,line width=1.8] (10.7521,3.07334) -- (10.8859,3.07334);
\draw [c,line width=1.8] (10.819,2.86102) -- (10.819,2.72545);
\draw [c,line width=1.8] (10.7521,2.72545) -- (10.8859,2.72545);
\draw [c,line width=1.8] (10.981,3.23765) -- (10.9,3.23765);
\draw [c,line width=1.8] (10.9,3.17076) -- (10.9,3.30454);
\draw [c,line width=1.8] (10.981,3.23765) -- (11.062,3.23765);
\draw [c,line width=1.8] (11.062,3.17076) -- (11.062,3.30454);
\draw [c,line width=1.8] (10.981,3.23765) -- (10.981,3.51488);
\draw [c,line width=1.8] (10.9141,3.51488) -- (11.0479,3.51488);
\draw [c,line width=1.8] (10.981,3.23765) -- (10.981,3.03266);
\draw [c,line width=1.8] (10.9141,3.03266) -- (11.0479,3.03266);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.062,3.30042);
\draw [c,line width=1.8] (11.062,3.23353) -- (11.062,3.36731);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.224,3.30042);
\draw [c,line width=1.8] (11.224,3.23353) -- (11.224,3.36731);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.143,3.58665);
\draw [c,line width=1.8] (11.0761,3.58665) -- (11.2099,3.58665);
\draw [c,line width=1.8] (11.143,3.30042) -- (11.143,3.08604);
\draw [c,line width=1.8] (11.0761,3.08604) -- (11.2099,3.08604);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.224,3.23765);
\draw [c,line width=1.8] (11.224,3.17076) -- (11.224,3.30454);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.386,3.23765);
\draw [c,line width=1.8] (11.386,3.17076) -- (11.386,3.30454);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.305,3.51488);
\draw [c,line width=1.8] (11.2381,3.51488) -- (11.3719,3.51488);
\draw [c,line width=1.8] (11.305,3.23765) -- (11.305,3.03266);
\draw [c,line width=1.8] (11.2381,3.03266) -- (11.3719,3.03266);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.386,2.86102);
\draw [c,line width=1.8] (11.386,2.79413) -- (11.386,2.92791);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.548,2.86102);
\draw [c,line width=1.8] (11.548,2.79413) -- (11.548,2.92791);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.467,3.07334);
\draw [c,line width=1.8] (11.4001,3.07334) -- (11.5339,3.07334);
\draw [c,line width=1.8] (11.467,2.86102) -- (11.467,2.72545);
\draw [c,line width=1.8] (11.4001,2.72545) -- (11.5339,2.72545);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.548,3.1121);
\draw [c,line width=1.8] (11.548,3.04521) -- (11.548,3.17899);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.71,3.1121);
\draw [c,line width=1.8] (11.71,3.04521) -- (11.71,3.17899);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.629,3.37011);
\draw [c,line width=1.8] (11.5621,3.37011) -- (11.6959,3.37011);
\draw [c,line width=1.8] (11.629,3.1121) -- (11.629,2.92734);
\draw [c,line width=1.8] (11.5621,2.92734) -- (11.6959,2.92734);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.71,2.98656);
\draw [c,line width=1.8] (11.71,2.91967) -- (11.71,3.05345);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.872,2.98656);
\draw [c,line width=1.8] (11.872,2.91967) -- (11.872,3.05345);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.791,3.22323);
\draw [c,line width=1.8] (11.7241,3.22323) -- (11.8579,3.22323);
\draw [c,line width=1.8] (11.791,2.98656) -- (11.791,2.82452);
\draw [c,line width=1.8] (11.7241,2.82452) -- (11.8579,2.82452);
\draw [c,line width=1.8] (11.953,2.98656) -- (11.872,2.98656);
\draw [c,line width=1.8] (11.872,2.91967) -- (11.872,3.05345);
\draw [c,line width=1.8] (11.953,2.98656) -- (12.034,2.98656);
\draw [c,line width=1.8] (12.034,2.91967) -- (12.034,3.05345);
\draw [c,line width=1.8] (11.953,2.98656) -- (11.953,3.22323);
\draw [c,line width=1.8] (11.8861,3.22323) -- (12.0199,3.22323);
\draw [c,line width=1.8] (11.953,2.98656) -- (11.953,2.82452);
\draw [c,line width=1.8] (11.8861,2.82452) -- (12.0199,2.82452);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.034,3.17487);
\draw [c,line width=1.8] (12.034,3.10799) -- (12.034,3.24176);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.196,3.17487);
\draw [c,line width=1.8] (12.196,3.10799) -- (12.196,3.24176);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.115,3.44272);
\draw [c,line width=1.8] (12.0481,3.44272) -- (12.1819,3.44272);
\draw [c,line width=1.8] (12.115,3.17487) -- (12.115,2.97974);
\draw [c,line width=1.8] (12.0481,2.97974) -- (12.1819,2.97974);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.196,2.79824);
\draw [c,line width=1.8] (12.196,2.73135) -- (12.196,2.86513);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.358,2.79824);
\draw [c,line width=1.8] (12.358,2.73135) -- (12.358,2.86513);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.277,2.99678);
\draw [c,line width=1.8] (12.2101,2.99678) -- (12.3439,2.99678);
\draw [c,line width=1.8] (12.277,2.79824) -- (12.277,2.67808);
\draw [c,line width=1.8] (12.2101,2.67808) -- (12.3439,2.67808);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.358,3.36319);
\draw [c,line width=1.8] (12.358,3.2963) -- (12.358,3.43008);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.52,3.36319);
\draw [c,line width=1.8] (12.52,3.2963) -- (12.52,3.43008);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.439,3.65807);
\draw [c,line width=1.8] (12.3721,3.65807) -- (12.5059,3.65807);
\draw [c,line width=1.8] (12.439,3.36319) -- (12.439,3.13981);
\draw [c,line width=1.8] (12.3721,3.13981) -- (12.5059,3.13981);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.52,3.1121);
\draw [c,line width=1.8] (12.52,3.04521) -- (12.52,3.17899);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.682,3.1121);
\draw [c,line width=1.8] (12.682,3.04521) -- (12.682,3.17899);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.601,3.37011);
\draw [c,line width=1.8] (12.5341,3.37011) -- (12.6679,3.37011);
\draw [c,line width=1.8] (12.601,3.1121) -- (12.601,2.92734);
\draw [c,line width=1.8] (12.5341,2.92734) -- (12.6679,2.92734);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.682,2.86102);
\draw [c,line width=1.8] (12.682,2.79413) -- (12.682,2.92791);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.844,2.86102);
\draw [c,line width=1.8] (12.844,2.79413) -- (12.844,2.92791);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.763,3.07334);
\draw [c,line width=1.8] (12.6961,3.07334) -- (12.8299,3.07334);
\draw [c,line width=1.8] (12.763,2.86102) -- (12.763,2.72545);
\draw [c,line width=1.8] (12.6961,2.72545) -- (12.8299,2.72545);
\draw [c,line width=1.8] (12.925,2.73547) -- (12.844,2.73547);
\draw [c,line width=1.8] (12.844,2.66858) -- (12.844,2.80236);
\draw [c,line width=1.8] (12.925,2.73547) -- (13.006,2.73547);
\draw [c,line width=1.8] (13.006,2.66858) -- (13.006,2.80236);
\draw [c,line width=1.8] (12.925,2.73547) -- (12.925,2.91865);
\draw [c,line width=1.8] (12.8581,2.91865) -- (12.9919,2.91865);
\draw [c,line width=1.8] (12.925,2.73547) -- (12.925,2.63298);
\draw [c,line width=1.8] (12.8581,2.63298) -- (12.9919,2.63298);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.006,3.04933);
\draw [c,line width=1.8] (13.006,2.98244) -- (13.006,3.11622);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.168,3.04933);
\draw [c,line width=1.8] (13.168,2.98244) -- (13.168,3.11622);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.087,3.29697);
\draw [c,line width=1.8] (13.0201,3.29697) -- (13.1539,3.29697);
\draw [c,line width=1.8] (13.087,3.04933) -- (13.087,2.87555);
\draw [c,line width=1.8] (13.0201,2.87555) -- (13.1539,2.87555);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.168,3.17487);
\draw [c,line width=1.8] (13.168,3.10799) -- (13.168,3.24176);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.33,3.17487);
\draw [c,line width=1.8] (13.33,3.10799) -- (13.33,3.24176);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.249,3.44272);
\draw [c,line width=1.8] (13.1821,3.44272) -- (13.3159,3.44272);
\draw [c,line width=1.8] (13.249,3.17487) -- (13.249,2.97974);
\draw [c,line width=1.8] (13.1821,2.97974) -- (13.3159,2.97974);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.33,2.98656);
\draw [c,line width=1.8] (13.33,2.91967) -- (13.33,3.05345);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.492,2.98656);
\draw [c,line width=1.8] (13.492,2.91967) -- (13.492,3.05345);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.411,3.22323);
\draw [c,line width=1.8] (13.3441,3.22323) -- (13.4779,3.22323);
\draw [c,line width=1.8] (13.411,2.98656) -- (13.411,2.82452);
\draw [c,line width=1.8] (13.3441,2.82452) -- (13.4779,2.82452);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.492,3.1121);
\draw [c,line width=1.8] (13.492,3.04521) -- (13.492,3.17899);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.654,3.1121);
\draw [c,line width=1.8] (13.654,3.04521) -- (13.654,3.17899);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.573,3.37011);
\draw [c,line width=1.8] (13.5061,3.37011) -- (13.6399,3.37011);
\draw [c,line width=1.8] (13.573,3.1121) -- (13.573,2.92734);
\draw [c,line width=1.8] (13.5061,2.92734) -- (13.6399,2.92734);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.654,2.92379);
\draw [c,line width=1.8] (13.654,2.8569) -- (13.654,2.99068);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.816,2.92379);
\draw [c,line width=1.8] (13.816,2.8569) -- (13.816,2.99068);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.735,3.14874);
\draw [c,line width=1.8] (13.6681,3.14874) -- (13.8019,3.14874);
\draw [c,line width=1.8] (13.735,2.92379) -- (13.735,2.7744);
\draw [c,line width=1.8] (13.6681,2.7744) -- (13.8019,2.7744);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.816,2.73547);
\draw [c,line width=1.8] (13.816,2.66858) -- (13.816,2.80236);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.978,2.73547);
\draw [c,line width=1.8] (13.978,2.66858) -- (13.978,2.80236);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.897,2.91865);
\draw [c,line width=1.8] (13.8301,2.91865) -- (13.9639,2.91865);
\draw [c,line width=1.8] (13.897,2.73547) -- (13.897,2.63298);
\draw [c,line width=1.8] (13.8301,2.63298) -- (13.9639,2.63298);
\draw [c,line width=1.8] (14.059,2.86102) -- (13.978,2.86102);
\draw [c,line width=1.8] (13.978,2.79413) -- (13.978,2.92791);
\draw [c,line width=1.8] (14.059,2.86102) -- (14.14,2.86102);
\draw [c,line width=1.8] (14.14,2.79413) -- (14.14,2.92791);
\draw [c,line width=1.8] (14.059,2.86102) -- (14.059,3.07334);
\draw [c,line width=1.8] (13.9921,3.07334) -- (14.1259,3.07334);
\draw [c,line width=1.8] (14.059,2.86102) -- (14.059,2.72545);
\draw [c,line width=1.8] (13.9921,2.72545) -- (14.1259,2.72545);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.14,2.86102);
\draw [c,line width=1.8] (14.14,2.79413) -- (14.14,2.92791);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.302,2.86102);
\draw [c,line width=1.8] (14.302,2.79413) -- (14.302,2.92791);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.221,3.07334);
\draw [c,line width=1.8] (14.1541,3.07334) -- (14.2879,3.07334);
\draw [c,line width=1.8] (14.221,2.86102) -- (14.221,2.72545);
\draw [c,line width=1.8] (14.1541,2.72545) -- (14.2879,2.72545);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.302,3.04933);
\draw [c,line width=1.8] (14.302,2.98244) -- (14.302,3.11622);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.464,3.04933);
\draw [c,line width=1.8] (14.464,2.98244) -- (14.464,3.11622);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.383,3.29697);
\draw [c,line width=1.8] (14.3161,3.29697) -- (14.4499,3.29697);
\draw [c,line width=1.8] (14.383,3.04933) -- (14.383,2.87555);
\draw [c,line width=1.8] (14.3161,2.87555) -- (14.4499,2.87555);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.464,2.79824);
\draw [c,line width=1.8] (14.464,2.73135) -- (14.464,2.86513);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.626,2.79824);
\draw [c,line width=1.8] (14.626,2.73135) -- (14.626,2.86513);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.545,2.99678);
\draw [c,line width=1.8] (14.4781,2.99678) -- (14.6119,2.99678);
\draw [c,line width=1.8] (14.545,2.79824) -- (14.545,2.67808);
\draw [c,line width=1.8] (14.4781,2.67808) -- (14.6119,2.67808);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.626,2.92379);
\draw [c,line width=1.8] (14.626,2.8569) -- (14.626,2.99068);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.788,2.92379);
\draw [c,line width=1.8] (14.788,2.8569) -- (14.788,2.99068);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.707,3.14874);
\draw [c,line width=1.8] (14.6401,3.14874) -- (14.7739,3.14874);
\draw [c,line width=1.8] (14.707,2.92379) -- (14.707,2.7744);
\draw [c,line width=1.8] (14.6401,2.7744) -- (14.7739,2.7744);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.788,2.6727);
\draw [c,line width=1.8] (14.788,2.60581) -- (14.788,2.73959);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.95,2.6727);
\draw [c,line width=1.8] (14.95,2.60581) -- (14.95,2.73959);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.869,2.83828);
\draw [c,line width=1.8] (14.8021,2.83828) -- (14.9359,2.83828);
\draw [c,line width=1.8] (14.869,2.6727) -- (14.869,2.59161);
\draw [c,line width=1.8] (14.8021,2.59161) -- (14.9359,2.59161);
\draw [c,line width=1.8] (15.031,2.86102) -- (14.95,2.86102);
\draw [c,line width=1.8] (14.95,2.79413) -- (14.95,2.92791);
\draw [c,line width=1.8] (15.031,2.86102) -- (15.112,2.86102);
\draw [c,line width=1.8] (15.112,2.79413) -- (15.112,2.92791);
\draw [c,line width=1.8] (15.031,2.86102) -- (15.031,3.07334);
\draw [c,line width=1.8] (14.9641,3.07334) -- (15.0979,3.07334);
\draw [c,line width=1.8] (15.031,2.86102) -- (15.031,2.72545);
\draw [c,line width=1.8] (14.9641,2.72545) -- (15.0979,2.72545);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.112,2.79824);
\draw [c,line width=1.8] (15.112,2.73135) -- (15.112,2.86513);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.274,2.79824);
\draw [c,line width=1.8] (15.274,2.73135) -- (15.274,2.86513);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.193,2.99678);
\draw [c,line width=1.8] (15.1261,2.99678) -- (15.2599,2.99678);
\draw [c,line width=1.8] (15.193,2.79824) -- (15.193,2.67808);
\draw [c,line width=1.8] (15.1261,2.67808) -- (15.2599,2.67808);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.274,2.6727);
\draw [c,line width=1.8] (15.274,2.60581) -- (15.274,2.73959);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.436,2.6727);
\draw [c,line width=1.8] (15.436,2.60581) -- (15.436,2.73959);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.355,2.83828);
\draw [c,line width=1.8] (15.2881,2.83828) -- (15.4219,2.83828);
\draw [c,line width=1.8] (15.355,2.6727) -- (15.355,2.59161);
\draw [c,line width=1.8] (15.2881,2.59161) -- (15.4219,2.59161);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.436,2.79824);
\draw [c,line width=1.8] (15.436,2.73135) -- (15.436,2.86513);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.598,2.79824);
\draw [c,line width=1.8] (15.598,2.73135) -- (15.598,2.86513);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.517,2.99678);
\draw [c,line width=1.8] (15.4501,2.99678) -- (15.5839,2.99678);
\draw [c,line width=1.8] (15.517,2.79824) -- (15.517,2.67808);
\draw [c,line width=1.8] (15.4501,2.67808) -- (15.5839,2.67808);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.598,2.73547);
\draw [c,line width=1.8] (15.598,2.66858) -- (15.598,2.80236);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.76,2.73547);
\draw [c,line width=1.8] (15.76,2.66858) -- (15.76,2.80236);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.679,2.91865);
\draw [c,line width=1.8] (15.6121,2.91865) -- (15.7459,2.91865);
\draw [c,line width=1.8] (15.679,2.73547) -- (15.679,2.63298);
\draw [c,line width=1.8] (15.6121,2.63298) -- (15.7459,2.63298);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.76,2.79824);
\draw [c,line width=1.8] (15.76,2.73135) -- (15.76,2.86513);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.922,2.79824);
\draw [c,line width=1.8] (15.922,2.73135) -- (15.922,2.86513);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.841,2.99678);
\draw [c,line width=1.8] (15.7741,2.99678) -- (15.9079,2.99678);
\draw [c,line width=1.8] (15.841,2.79824) -- (15.841,2.67808);
\draw [c,line width=1.8] (15.7741,2.67808) -- (15.9079,2.67808);
\draw [c,line width=1.8] (16.003,2.79824) -- (15.922,2.79824);
\draw [c,line width=1.8] (15.922,2.73135) -- (15.922,2.86513);
\draw [c,line width=1.8] (16.003,2.79824) -- (16.084,2.79824);
\draw [c,line width=1.8] (16.084,2.73135) -- (16.084,2.86513);
\draw [c,line width=1.8] (16.003,2.79824) -- (16.003,2.99678);
\draw [c,line width=1.8] (15.9361,2.99678) -- (16.0699,2.99678);
\draw [c,line width=1.8] (16.003,2.79824) -- (16.003,2.67808);
\draw [c,line width=1.8] (15.9361,2.67808) -- (16.0699,2.67808);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.084,2.6727);
\draw [c,line width=1.8] (16.084,2.60581) -- (16.084,2.73959);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.246,2.6727);
\draw [c,line width=1.8] (16.246,2.60581) -- (16.246,2.73959);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.165,2.83828);
\draw [c,line width=1.8] (16.0981,2.83828) -- (16.2319,2.83828);
\draw [c,line width=1.8] (16.165,2.6727) -- (16.165,2.59161);
\draw [c,line width=1.8] (16.0981,2.59161) -- (16.2319,2.59161);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.246,2.86102);
\draw [c,line width=1.8] (16.246,2.79413) -- (16.246,2.92791);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.408,2.86102);
\draw [c,line width=1.8] (16.408,2.79413) -- (16.408,2.92791);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.327,3.07334);
\draw [c,line width=1.8] (16.2601,3.07334) -- (16.3939,3.07334);
\draw [c,line width=1.8] (16.327,2.86102) -- (16.327,2.72545);
\draw [c,line width=1.8] (16.2601,2.72545) -- (16.3939,2.72545);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.408,2.98656);
\draw [c,line width=1.8] (16.408,2.91967) -- (16.408,3.05345);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.57,2.98656);
\draw [c,line width=1.8] (16.57,2.91967) -- (16.57,3.05345);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.489,3.22323);
\draw [c,line width=1.8] (16.4221,3.22323) -- (16.5559,3.22323);
\draw [c,line width=1.8] (16.489,2.98656) -- (16.489,2.82452);
\draw [c,line width=1.8] (16.4221,2.82452) -- (16.5559,2.82452);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.57,3.04933);
\draw [c,line width=1.8] (16.57,2.98244) -- (16.57,3.11622);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.732,3.04933);
\draw [c,line width=1.8] (16.732,2.98244) -- (16.732,3.11622);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.651,3.29697);
\draw [c,line width=1.8] (16.5841,3.29697) -- (16.7179,3.29697);
\draw [c,line width=1.8] (16.651,3.04933) -- (16.651,2.87555);
\draw [c,line width=1.8] (16.5841,2.87555) -- (16.7179,2.87555);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.732,2.79824);
\draw [c,line width=1.8] (16.732,2.73135) -- (16.732,2.86513);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.894,2.79824);
\draw [c,line width=1.8] (16.894,2.73135) -- (16.894,2.86513);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.813,2.99678);
\draw [c,line width=1.8] (16.7461,2.99678) -- (16.8799,2.99678);
\draw [c,line width=1.8] (16.813,2.79824) -- (16.813,2.67808);
\draw [c,line width=1.8] (16.7461,2.67808) -- (16.8799,2.67808);
\draw [c,line width=1.8] (16.975,2.98656) -- (16.894,2.98656);
\draw [c,line width=1.8] (16.894,2.91967) -- (16.894,3.05345);
\draw [c,line width=1.8] (16.975,2.98656) -- (17.056,2.98656);
\draw [c,line width=1.8] (17.056,2.91967) -- (17.056,3.05345);
\draw [c,line width=1.8] (16.975,2.98656) -- (16.975,3.22323);
\draw [c,line width=1.8] (16.9081,3.22323) -- (17.0419,3.22323);
\draw [c,line width=1.8] (16.975,2.98656) -- (16.975,2.82452);
\draw [c,line width=1.8] (16.9081,2.82452) -- (17.0419,2.82452);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.056,2.86102);
\draw [c,line width=1.8] (17.056,2.79413) -- (17.056,2.92791);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.218,2.86102);
\draw [c,line width=1.8] (17.218,2.79413) -- (17.218,2.92791);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.137,3.07334);
\draw [c,line width=1.8] (17.0701,3.07334) -- (17.2039,3.07334);
\draw [c,line width=1.8] (17.137,2.86102) -- (17.137,2.72545);
\draw [c,line width=1.8] (17.0701,2.72545) -- (17.2039,2.72545);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.218,2.73547);
\draw [c,line width=1.8] (17.218,2.66858) -- (17.218,2.80236);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.38,2.73547);
\draw [c,line width=1.8] (17.38,2.66858) -- (17.38,2.80236);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.299,2.91865);
\draw [c,line width=1.8] (17.2321,2.91865) -- (17.3659,2.91865);
\draw [c,line width=1.8] (17.299,2.73547) -- (17.299,2.63298);
\draw [c,line width=1.8] (17.2321,2.63298) -- (17.3659,2.63298);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.38,2.6727);
\draw [c,line width=1.8] (17.38,2.60581) -- (17.38,2.73959);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.542,2.6727);
\draw [c,line width=1.8] (17.542,2.60581) -- (17.542,2.73959);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.461,2.83828);
\draw [c,line width=1.8] (17.3941,2.83828) -- (17.5279,2.83828);
\draw [c,line width=1.8] (17.461,2.6727) -- (17.461,2.59161);
\draw [c,line width=1.8] (17.3941,2.59161) -- (17.5279,2.59161);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.542,2.6727);
\draw [c,line width=1.8] (17.542,2.60581) -- (17.542,2.73959);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.704,2.6727);
\draw [c,line width=1.8] (17.704,2.60581) -- (17.704,2.73959);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.623,2.83828);
\draw [c,line width=1.8] (17.5561,2.83828) -- (17.6899,2.83828);
\draw [c,line width=1.8] (17.623,2.6727) -- (17.623,2.59161);
\draw [c,line width=1.8] (17.5561,2.59161) -- (17.6899,2.59161);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.704,2.86102);
\draw [c,line width=1.8] (17.704,2.79413) -- (17.704,2.92791);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.866,2.86102);
\draw [c,line width=1.8] (17.866,2.79413) -- (17.866,2.92791);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.785,3.07334);
\draw [c,line width=1.8] (17.7181,3.07334) -- (17.8519,3.07334);
\draw [c,line width=1.8] (17.785,2.86102) -- (17.785,2.72545);
\draw [c,line width=1.8] (17.7181,2.72545) -- (17.8519,2.72545);
\draw [c,line width=1.8] (17.947,2.60993) -- (17.866,2.60993);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.866,2.67682);
\draw [c,line width=1.8] (17.947,2.60993) -- (18.028,2.60993);
\draw [c,line width=1.8] (18.028,2.54716) -- (18.028,2.67682);
\draw [c,line width=1.8] (17.947,2.60993) -- (17.947,2.75427);
\draw [c,line width=1.8] (17.8801,2.75427) -- (18.0139,2.75427);
\draw [c,line width=1.8] (17.947,2.60993) -- (17.947,2.558);
\draw [c,line width=1.8] (17.8801,2.558) -- (18.0139,2.558);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.028,2.73547);
\draw [c,line width=1.8] (18.028,2.66858) -- (18.028,2.80236);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.19,2.73547);
\draw [c,line width=1.8] (18.19,2.66858) -- (18.19,2.80236);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.109,2.91865);
\draw [c,line width=1.8] (18.0421,2.91865) -- (18.1759,2.91865);
\draw [c,line width=1.8] (18.109,2.73547) -- (18.109,2.63298);
\draw [c,line width=1.8] (18.0421,2.63298) -- (18.1759,2.63298);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.19,2.92379);
\draw [c,line width=1.8] (18.19,2.8569) -- (18.19,2.99068);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.352,2.92379);
\draw [c,line width=1.8] (18.352,2.8569) -- (18.352,2.99068);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.271,3.14874);
\draw [c,line width=1.8] (18.2041,3.14874) -- (18.3379,3.14874);
\draw [c,line width=1.8] (18.271,2.92379) -- (18.271,2.7744);
\draw [c,line width=1.8] (18.2041,2.7744) -- (18.3379,2.7744);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.352,2.73547);
\draw [c,line width=1.8] (18.352,2.66858) -- (18.352,2.80236);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.514,2.73547);
\draw [c,line width=1.8] (18.514,2.66858) -- (18.514,2.80236);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.433,2.91865);
\draw [c,line width=1.8] (18.3661,2.91865) -- (18.4999,2.91865);
\draw [c,line width=1.8] (18.433,2.73547) -- (18.433,2.63298);
\draw [c,line width=1.8] (18.3661,2.63298) -- (18.4999,2.63298);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.514,2.79824);
\draw [c,line width=1.8] (18.514,2.73135) -- (18.514,2.86513);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.676,2.79824);
\draw [c,line width=1.8] (18.676,2.73135) -- (18.676,2.86513);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.595,2.99678);
\draw [c,line width=1.8] (18.5281,2.99678) -- (18.6619,2.99678);
\draw [c,line width=1.8] (18.595,2.79824) -- (18.595,2.67808);
\draw [c,line width=1.8] (18.5281,2.67808) -- (18.6619,2.67808);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.676,2.73547);
\draw [c,line width=1.8] (18.676,2.66858) -- (18.676,2.80236);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.838,2.73547);
\draw [c,line width=1.8] (18.838,2.66858) -- (18.838,2.80236);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.757,2.91865);
\draw [c,line width=1.8] (18.6901,2.91865) -- (18.8239,2.91865);
\draw [c,line width=1.8] (18.757,2.73547) -- (18.757,2.63298);
\draw [c,line width=1.8] (18.6901,2.63298) -- (18.8239,2.63298);
\draw [c,line width=1.8] (18.919,2.6727) -- (18.838,2.6727);
\draw [c,line width=1.8] (18.838,2.60581) -- (18.838,2.73959);
\draw [c,line width=1.8] (18.919,2.6727) -- (19,2.6727);
\draw [c,line width=1.8] (19,2.60581) -- (19,2.73959);
\draw [c,line width=1.8] (18.919,2.6727) -- (18.919,2.83828);
\draw [c,line width=1.8] (18.8521,2.83828) -- (18.9859,2.83828);
\draw [c,line width=1.8] (18.919,2.6727) -- (18.919,2.59161);
\draw [c,line width=1.8] (18.8521,2.59161) -- (18.9859,2.59161);
\foreach \P in {(2.881,7.25504), (3.043,6.50178), (3.205,8.25939), (3.367,7.88276), (3.529,5.9996), (3.691,7.94553), (3.853,7.38058), (4.015,7.25504), (4.177,8.07107), (4.339,8.4477), (4.501,8.38493), (4.663,7.44336), (4.825,8.38493),
 (4.987,6.56455), (5.149,6.87841), (5.311,6.43901), (5.473,6.06238), (5.635,6.37624), (5.797,6.94118), (5.959,5.74852), (6.121,6.50178), (6.283,6.31346), (6.445,7.63167), (6.607,8.13384), (6.769,9.32651), (6.931,10.8958), (7.093,12.4651),
 (7.255,13.6578), (7.417,11.7746), (7.579,12.6534), (7.741,8.0083), (7.903,7.25504), (8.065,6.25069), (8.227,5.18357), (8.389,4.6814), (8.551,5.18357), (8.713,4.30477), (8.875,4.05368), (9.037,4.05368), (9.199,3.36319), (9.361,3.42596),
 (9.523,3.17487), (9.685,3.86536), (9.847,3.73982), (10.009,3.73982), (10.171,2.98656), (10.333,3.42596), (10.495,3.48873), (10.657,3.42596), (10.819,2.86102), (10.981,3.23765), (11.143,3.30042), (11.305,3.23765), (11.467,2.86102), (11.629,3.1121),
 (11.791,2.98656), (11.953,2.98656), (12.115,3.17487), (12.277,2.79824), (12.439,3.36319), (12.601,3.1121), (12.763,2.86102), (12.925,2.73547), (13.087,3.04933), (13.249,3.17487), (13.411,2.98656), (13.573,3.1121), (13.735,2.92379), (13.897,2.73547),
 (14.059,2.86102), (14.221,2.86102), (14.383,3.04933), (14.545,2.79824), (14.707,2.92379), (14.869,2.6727), (15.031,2.86102), (15.193,2.79824), (15.355,2.6727), (15.517,2.79824), (15.679,2.73547), (15.841,2.79824), (16.003,2.79824), (16.165,2.6727),
 (16.327,2.86102), (16.489,2.98656), (16.651,3.04933), (16.813,2.79824), (16.975,2.98656), (17.137,2.86102), (17.299,2.73547), (17.461,2.6727), (17.623,2.6727), (17.785,2.86102), (17.947,2.60993), (18.109,2.73547), (18.271,2.92379), (18.433,2.73547),
 (18.595,2.79824), (18.757,2.73547), (18.919,2.6727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,2.93401) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.61,2.74058) -- (3.61,2.54716);
\draw [c,line width=1.8] (4.42,2.74058) -- (4.42,2.54716);
\draw [c,line width=1.8] (5.23,2.74058) -- (5.23,2.54716);
\draw [c,line width=1.8] (6.04,2.93401) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.85,2.74058) -- (6.85,2.54716);
\draw [c,line width=1.8] (7.66,2.74058) -- (7.66,2.54716);
\draw [c,line width=1.8] (8.47,2.74058) -- (8.47,2.54716);
\draw [c,line width=1.8] (9.28,2.93401) -- (9.28,2.54716);
\draw [c,line width=1.8] (10.09,2.74058) -- (10.09,2.54716);
\draw [c,line width=1.8] (10.9,2.74058) -- (10.9,2.54716);
\draw [c,line width=1.8] (11.71,2.74058) -- (11.71,2.54716);
\draw [c,line width=1.8] (12.52,2.93401) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.33,2.74058) -- (13.33,2.54716);
\draw [c,line width=1.8] (14.14,2.74058) -- (14.14,2.54716);
\draw [c,line width=1.8] (14.95,2.74058) -- (14.95,2.54716);
\draw [c,line width=1.8] (15.76,2.93401) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.57,2.74058) -- (16.57,2.54716);
\draw [c,line width=1.8] (17.38,2.74058) -- (17.38,2.54716);
\draw [c,line width=1.8] (18.19,2.74058) -- (18.19,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,14.7369) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.61,14.9303) -- (3.61,15.1237);
\draw [c,line width=1.8] (4.42,14.9303) -- (4.42,15.1237);
\draw [c,line width=1.8] (5.23,14.9303) -- (5.23,15.1237);
\draw [c,line width=1.8] (6.04,14.7369) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.85,14.9303) -- (6.85,15.1237);
\draw [c,line width=1.8] (7.66,14.9303) -- (7.66,15.1237);
\draw [c,line width=1.8] (8.47,14.9303) -- (8.47,15.1237);
\draw [c,line width=1.8] (9.28,14.7369) -- (9.28,15.1237);
\draw [c,line width=1.8] (10.09,14.9303) -- (10.09,15.1237);
\draw [c,line width=1.8] (10.9,14.9303) -- (10.9,15.1237);
\draw [c,line width=1.8] (11.71,14.9303) -- (11.71,15.1237);
\draw [c,line width=1.8] (12.52,14.7369) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.33,14.9303) -- (13.33,15.1237);
\draw [c,line width=1.8] (14.14,14.9303) -- (14.14,15.1237);
\draw [c,line width=1.8] (14.95,14.9303) -- (14.95,15.1237);
\draw [c,line width=1.8] (15.76,14.7369) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.57,14.9303) -- (16.57,15.1237);
\draw [c,line width=1.8] (17.38,14.9303) -- (17.38,15.1237);
\draw [c,line width=1.8] (18.19,14.9303) -- (18.19,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.17487) -- (2.8,3.17487);
\draw [c,line width=1.8] (3.037,3.80259) -- (2.8,3.80259);
\draw [c,line width=1.8] (3.037,4.43031) -- (2.8,4.43031);
\draw [c,line width=1.8] (3.037,5.05803) -- (2.8,5.05803);
\draw [c,line width=1.8] (3.274,5.68575) -- (2.8,5.68575);
\draw [c,line width=1.8] (3.037,6.31346) -- (2.8,6.31346);
\draw [c,line width=1.8] (3.037,6.94118) -- (2.8,6.94118);
\draw [c,line width=1.8] (3.037,7.5689) -- (2.8,7.5689);
\draw [c,line width=1.8] (3.037,8.19662) -- (2.8,8.19662);
\draw [c,line width=1.8] (3.274,8.82433) -- (2.8,8.82433);
\draw [c,line width=1.8] (3.037,9.45205) -- (2.8,9.45205);
\draw [c,line width=1.8] (3.037,10.0798) -- (2.8,10.0798);
\draw [c,line width=1.8] (3.037,10.7075) -- (2.8,10.7075);
\draw [c,line width=1.8] (3.037,11.3352) -- (2.8,11.3352);
\draw [c,line width=1.8] (3.274,11.9629) -- (2.8,11.9629);
\draw [c,line width=1.8] (3.037,12.5906) -- (2.8,12.5906);
\draw [c,line width=1.8] (3.037,13.2184) -- (2.8,13.2184);
\draw [c,line width=1.8] (3.037,13.8461) -- (2.8,13.8461);
\draw [c,line width=1.8] (3.037,14.4738) -- (2.8,14.4738);
\draw [c,line width=1.8] (3.274,15.1015) -- (2.8,15.1015);
\draw [c,line width=1.8] (3.274,15.1015) -- (2.8,15.1015);
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.17487) -- (19,3.17487);
\draw [c,line width=1.8] (18.763,3.80259) -- (19,3.80259);
\draw [c,line width=1.8] (18.763,4.43031) -- (19,4.43031);
\draw [c,line width=1.8] (18.763,5.05803) -- (19,5.05803);
\draw [c,line width=1.8] (18.526,5.68575) -- (19,5.68575);
\draw [c,line width=1.8] (18.763,6.31346) -- (19,6.31346);
\draw [c,line width=1.8] (18.763,6.94118) -- (19,6.94118);
\draw [c,line width=1.8] (18.763,7.5689) -- (19,7.5689);
\draw [c,line width=1.8] (18.763,8.19662) -- (19,8.19662);
\draw [c,line width=1.8] (18.526,8.82433) -- (19,8.82433);
\draw [c,line width=1.8] (18.763,9.45205) -- (19,9.45205);
\draw [c,line width=1.8] (18.763,10.0798) -- (19,10.0798);
\draw [c,line width=1.8] (18.763,10.7075) -- (19,10.7075);
\draw [c,line width=1.8] (18.763,11.3352) -- (19,11.3352);
\draw [c,line width=1.8] (18.526,11.9629) -- (19,11.9629);
\draw [c,line width=1.8] (18.763,12.5906) -- (19,12.5906);
\draw [c,line width=1.8] (18.763,13.2184) -- (19,13.2184);
\draw [c,line width=1.8] (18.763,13.8461) -- (19,13.8461);
\draw [c,line width=1.8] (18.763,14.4738) -- (19,14.4738);
\draw [c,line width=1.8] (18.526,15.1015) -- (19,15.1015);
\draw [c,line width=1.8] (18.526,15.1015) -- (19,15.1015);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.7057,3.84615) rectangle (16.2876,14.6488);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,13.7486) node[scale=1.78272, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor= west] (12.8512,11.9482) node[scale=1.78272, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (11.8775,11.9482) -- (12.6793,11.9482);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,10.1477) node[scale=1.78272, color=c, rotate=0]{$\Bu \to \jpsi \rhop$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.8775,10.1477) -- (12.6793,10.1477);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,8.34727) node[scale=1.78272, color=c, rotate=0]{$\Bz \to \jpsi \KS \pip$};
\definecolor{c}{rgb}{0.8,0.6,1};
\draw [c, fill=c] (11.8775,7.71711) -- (12.6793,7.71711) -- (12.6793,8.97742) -- (11.8775,8.97742);
\draw [c,line width=1.8] (11.8775,8.97742) -- (12.6793,8.97742);
\draw [c,line width=1.8] (11.8775,7.71711) -- (12.6793,7.71711);
\draw [c,line width=1.8] (12.6793,7.71711) -- (12.6793,8.97742);
\draw [c,line width=1.8] (11.8775,7.71711) -- (11.8775,8.97742);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,6.54682) node[scale=1.78272, color=c, rotate=0]{Random $\gamma$};
\definecolor{c}{rgb}{0.6,0.8,1};
\draw [c, fill=c] (11.8775,5.91667) -- (12.6793,5.91667) -- (12.6793,7.17698) -- (11.8775,7.17698);
\draw [c,line width=1.8] (11.8775,7.17698) -- (12.6793,7.17698);
\draw [c,line width=1.8] (11.8775,5.91667) -- (12.6793,5.91667);
\draw [c,line width=1.8] (12.6793,5.91667) -- (12.6793,7.17698);
\draw [c,line width=1.8] (11.8775,5.91667) -- (11.8775,7.17698);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,4.74638) node[scale=1.78272, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (11.8775,4.11622) -- (12.6793,4.11622) -- (12.6793,5.37653) -- (11.8775,5.37653);
\draw [c,line width=1.8] (11.8775,5.37653) -- (12.6793,5.37653);
\draw [c,line width=1.8] (11.8775,4.11622) -- (12.6793,4.11622);
\draw [c,line width=1.8] (12.6793,4.11622) -- (12.6793,5.37653);
\draw [c,line width=1.8] (11.8775,4.11622) -- (11.8775,5.37653);
\end{tikzpicture}


==> fig3b.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9197);
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (4.27273,2.93401) -- (4.27273,2.54716);
\draw [c,line width=1.8] (5.74545,2.74058) -- (5.74545,2.54716);
\draw [c,line width=1.8] (7.21818,2.74058) -- (7.21818,2.54716);
\draw [c,line width=1.8] (8.69091,2.74058) -- (8.69091,2.54716);
\draw [c,line width=1.8] (10.1636,2.74058) -- (10.1636,2.54716);
\draw [c,line width=1.8] (11.6364,2.93401) -- (11.6364,2.54716);
\draw [c,line width=1.8] (13.1091,2.74058) -- (13.1091,2.54716);
\draw [c,line width=1.8] (14.5818,2.74058) -- (14.5818,2.54716);
\draw [c,line width=1.8] (16.0545,2.74058) -- (16.0545,2.54716);
\draw [c,line width=1.8] (17.5273,2.74058) -- (17.5273,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [c,line width=1.8] (4.27273,2.93401) -- (4.27273,2.54716);
\draw [c,line width=1.8] (2.8,2.74058) -- (2.8,2.54716);
\draw [anchor=base] (4.27273,1.75117) node[scale=1.78272, color=c, rotate=0]{6000};
\draw [anchor=base] (11.6364,1.75117) node[scale=1.78272, color=c, rotate=0]{6500};
\draw [anchor=base] (19,1.75117) node[scale=1.78272, color=c, rotate=0]{7000};
\draw [anchor= east] (19,0.866033) node[scale=2.15412, color=c, rotate=0]{$m(\jpsi \pip \piz)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (4.27273,14.7369) -- (4.27273,15.1237);
\draw [c,line width=1.8] (5.74545,14.9303) -- (5.74545,15.1237);
\draw [c,line width=1.8] (7.21818,14.9303) -- (7.21818,15.1237);
\draw [c,line width=1.8] (8.69091,14.9303) -- (8.69091,15.1237);
\draw [c,line width=1.8] (10.1636,14.9303) -- (10.1636,15.1237);
\draw [c,line width=1.8] (11.6364,14.7369) -- (11.6364,15.1237);
\draw [c,line width=1.8] (13.1091,14.9303) -- (13.1091,15.1237);
\draw [c,line width=1.8] (14.5818,14.9303) -- (14.5818,15.1237);
\draw [c,line width=1.8] (16.0545,14.9303) -- (16.0545,15.1237);
\draw [c,line width=1.8] (17.5273,14.9303) -- (17.5273,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (4.27273,14.7369) -- (4.27273,15.1237);
\draw [c,line width=1.8] (2.8,14.9303) -- (2.8,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.14924) -- (2.8,3.14924);
\draw [c,line width=1.8] (3.037,3.75132) -- (2.8,3.75132);
\draw [c,line width=1.8] (3.037,4.3534) -- (2.8,4.3534);
\draw [c,line width=1.8] (3.274,4.95548) -- (2.8,4.95548);
\draw [c,line width=1.8] (3.037,5.55756) -- (2.8,5.55756);
\draw [c,line width=1.8] (3.037,6.15964) -- (2.8,6.15964);
\draw [c,line width=1.8] (3.037,6.76172) -- (2.8,6.76172);
\draw [c,line width=1.8] (3.274,7.3638) -- (2.8,7.3638);
\draw [c,line width=1.8] (3.037,7.96588) -- (2.8,7.96588);
\draw [c,line width=1.8] (3.037,8.56796) -- (2.8,8.56796);
\draw [c,line width=1.8] (3.037,9.17004) -- (2.8,9.17004);
\draw [c,line width=1.8] (3.274,9.77212) -- (2.8,9.77212);
\draw [c,line width=1.8] (3.037,10.3742) -- (2.8,10.3742);
\draw [c,line width=1.8] (3.037,10.9763) -- (2.8,10.9763);
\draw [c,line width=1.8] (3.037,11.5784) -- (2.8,11.5784);
\draw [c,line width=1.8] (3.274,12.1804) -- (2.8,12.1804);
\draw [c,line width=1.8] (3.037,12.7825) -- (2.8,12.7825);
\draw [c,line width=1.8] (3.037,13.3846) -- (2.8,13.3846);
\draw [c,line width=1.8] (3.037,13.9867) -- (2.8,13.9867);
\draw [c,line width=1.8] (3.274,14.5888) -- (2.8,14.5888);
\draw [c,line width=1.8] (3.274,14.5888) -- (2.8,14.5888);
\draw [anchor= east] (2.6,2.54716) node[scale=1.78272, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,4.95548) node[scale=1.78272, color=c, rotate=0]{20};
\draw [anchor= east] (2.6,7.3638) node[scale=1.78272, color=c, rotate=0]{40};
\draw [anchor= east] (2.6,9.77212) node[scale=1.78272, color=c, rotate=0]{60};
\draw [anchor= east] (2.6,12.1804) node[scale=1.78272, color=c, rotate=0]{80};
\draw [anchor= east] (2.6,14.5888) node[scale=1.78272, color=c, rotate=0]{100};
\draw [anchor= east] (0.388,15.1237) node[scale=2.15412, color=c, rotate=90]{Candidates / (10 \mevcc)};
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.14924) -- (19,3.14924);
\draw [c,line width=1.8] (18.763,3.75132) -- (19,3.75132);
\draw [c,line width=1.8] (18.763,4.3534) -- (19,4.3534);
\draw [c,line width=1.8] (18.526,4.95548) -- (19,4.95548);
\draw [c,line width=1.8] (18.763,5.55756) -- (19,5.55756);
\draw [c,line width=1.8] (18.763,6.15964) -- (19,6.15964);
\draw [c,line width=1.8] (18.763,6.76172) -- (19,6.76172);
\draw [c,line width=1.8] (18.526,7.3638) -- (19,7.3638);
\draw [c,line width=1.8] (18.763,7.96588) -- (19,7.96588);
\draw [c,line width=1.8] (18.763,8.56796) -- (19,8.56796);
\draw [c,line width=1.8] (18.763,9.17004) -- (19,9.17004);
\draw [c,line width=1.8] (18.526,9.77212) -- (19,9.77212);
\draw [c,line width=1.8] (18.763,10.3742) -- (19,10.3742);
\draw [c,line width=1.8] (18.763,10.9763) -- (19,10.9763);
\draw [c,line width=1.8] (18.763,11.5784) -- (19,11.5784);
\draw [c,line width=1.8] (18.526,12.1804) -- (19,12.1804);
\draw [c,line width=1.8] (18.763,12.7825) -- (19,12.7825);
\draw [c,line width=1.8] (18.763,13.3846) -- (19,13.3846);
\draw [c,line width=1.8] (18.763,13.9867) -- (19,13.9867);
\draw [c,line width=1.8] (18.526,14.5888) -- (19,14.5888);
\draw [c,line width=1.8] (18.526,14.5888) -- (19,14.5888);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.8,9.89254);
\draw [c,line width=1.8] (2.8,9.82565) -- (2.8,9.95942);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.94727,9.89254);
\draw [c,line width=1.8] (2.94727,9.82565) -- (2.94727,9.95942);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.87364,10.9586);
\draw [c,line width=1.8] (2.80675,10.9586) -- (2.94053,10.9586);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.87364,8.95464);
\draw [c,line width=1.8] (2.80675,8.95464) -- (2.94053,8.95464);
\draw [c,line width=1.8] (3.02091,12.06) -- (2.94727,12.06);
\draw [c,line width=1.8] (2.94727,11.9931) -- (2.94727,12.1269);
\draw [c,line width=1.8] (3.02091,12.06) -- (3.09455,12.06);
\draw [c,line width=1.8] (3.09455,11.9931) -- (3.09455,12.1269);
\draw [c,line width=1.8] (3.02091,12.06) -- (3.02091,13.2552);
\draw [c,line width=1.8] (2.95402,13.2552) -- (3.0878,13.2552);
\draw [c,line width=1.8] (3.02091,12.06) -- (3.02091,10.992);
\draw [c,line width=1.8] (2.95402,10.992) -- (3.0878,10.992);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.09455,10.2538);
\draw [c,line width=1.8] (3.09455,10.1869) -- (3.09455,10.3207);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.24182,10.2538);
\draw [c,line width=1.8] (3.24182,10.1869) -- (3.24182,10.3207);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.16818,11.3425);
\draw [c,line width=1.8] (3.10129,11.3425) -- (3.23507,11.3425);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.16818,9.29298);
\draw [c,line width=1.8] (3.10129,9.29298) -- (3.23507,9.29298);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.24182,10.2538);
\draw [c,line width=1.8] (3.24182,10.1869) -- (3.24182,10.3207);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.38909,10.2538);
\draw [c,line width=1.8] (3.38909,10.1869) -- (3.38909,10.3207);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.31545,11.3425);
\draw [c,line width=1.8] (3.24856,11.3425) -- (3.38234,11.3425);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.31545,9.29298);
\draw [c,line width=1.8] (3.24856,9.29298) -- (3.38234,9.29298);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.38909,9.53129);
\draw [c,line width=1.8] (3.38909,9.4644) -- (3.38909,9.59818);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.53636,9.53129);
\draw [c,line width=1.8] (3.53636,9.4644) -- (3.53636,9.59818);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.46273,10.574);
\draw [c,line width=1.8] (3.39584,10.574) -- (3.52962,10.574);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.46273,8.61688);
\draw [c,line width=1.8] (3.39584,8.61688) -- (3.52962,8.61688);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.53636,7.96588);
\draw [c,line width=1.8] (3.53636,7.89899) -- (3.53636,8.03277);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.68364,7.96588);
\draw [c,line width=1.8] (3.68364,7.89899) -- (3.68364,8.03277);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.61,8.90005);
\draw [c,line width=1.8] (3.54311,8.90005) -- (3.67689,8.90005);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.61,7.16112);
\draw [c,line width=1.8] (3.54311,7.16112) -- (3.67689,7.16112);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.68364,9.29045);
\draw [c,line width=1.8] (3.68364,9.22357) -- (3.68364,9.35734);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.83091,9.29045);
\draw [c,line width=1.8] (3.83091,9.22357) -- (3.83091,9.35734);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.75727,10.3173);
\draw [c,line width=1.8] (3.69038,10.3173) -- (3.82416,10.3173);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.75727,8.39204);
\draw [c,line width=1.8] (3.69038,8.39204) -- (3.82416,8.39204);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.83091,9.77212);
\draw [c,line width=1.8] (3.83091,9.70523) -- (3.83091,9.83901);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.97818,9.77212);
\draw [c,line width=1.8] (3.97818,9.70523) -- (3.97818,9.83901);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.90455,10.8305);
\draw [c,line width=1.8] (3.83766,10.8305) -- (3.97144,10.8305);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.90455,8.84199);
\draw [c,line width=1.8] (3.83766,8.84199) -- (3.97144,8.84199);
\draw [c,line width=1.8] (4.05182,9.6517) -- (3.97818,9.6517);
\draw [c,line width=1.8] (3.97818,9.58481) -- (3.97818,9.71859);
\draw [c,line width=1.8] (4.05182,9.6517) -- (4.12545,9.6517);
\draw [c,line width=1.8] (4.12545,9.58481) -- (4.12545,9.71859);
\draw [c,line width=1.8] (4.05182,9.6517) -- (4.05182,10.7023);
\draw [c,line width=1.8] (3.98493,10.7023) -- (4.11871,10.7023);
\draw [c,line width=1.8] (4.05182,9.6517) -- (4.05182,8.7294);
\draw [c,line width=1.8] (3.98493,8.7294) -- (4.11871,8.7294);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.12545,8.80879);
\draw [c,line width=1.8] (4.12545,8.7419) -- (4.12545,8.87568);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.27273,8.80879);
\draw [c,line width=1.8] (4.27273,8.7419) -- (4.27273,8.87568);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.19909,9.80311);
\draw [c,line width=1.8] (4.1322,9.80311) -- (4.26598,9.80311);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.19909,7.94326);
\draw [c,line width=1.8] (4.1322,7.94326) -- (4.26598,7.94326);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.27273,8.68837);
\draw [c,line width=1.8] (4.27273,8.62148) -- (4.27273,8.75526);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.42,8.68837);
\draw [c,line width=1.8] (4.42,8.62148) -- (4.42,8.75526);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.34636,9.67436);
\draw [c,line width=1.8] (4.27947,9.67436) -- (4.41325,9.67436);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.34636,7.83126);
\draw [c,line width=1.8] (4.27947,7.83126) -- (4.41325,7.83126);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.42,8.56796);
\draw [c,line width=1.8] (4.42,8.50107) -- (4.42,8.63485);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.56727,8.56796);
\draw [c,line width=1.8] (4.56727,8.50107) -- (4.56727,8.63485);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.49364,9.54552);
\draw [c,line width=1.8] (4.42675,9.54552) -- (4.56053,9.54552);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.49364,7.71935);
\draw [c,line width=1.8] (4.42675,7.71935) -- (4.56053,7.71935);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.56727,8.92921);
\draw [c,line width=1.8] (4.56727,8.86232) -- (4.56727,8.9961);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.71455,8.92921);
\draw [c,line width=1.8] (4.71455,8.86232) -- (4.71455,8.9961);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.64091,9.93178);
\draw [c,line width=1.8] (4.57402,9.93178) -- (4.7078,9.93178);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.64091,8.05534);
\draw [c,line width=1.8] (4.57402,8.05534) -- (4.7078,8.05534);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.71455,8.20671);
\draw [c,line width=1.8] (4.71455,8.13982) -- (4.71455,8.2736);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.86182,8.20671);
\draw [c,line width=1.8] (4.86182,8.13982) -- (4.86182,8.2736);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.78818,9.15851);
\draw [c,line width=1.8] (4.72129,9.15851) -- (4.85507,9.15851);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.78818,7.38413);
\draw [c,line width=1.8] (4.72129,7.38413) -- (4.85507,7.38413);
\draw [c,line width=1.8] (4.93545,8.08629) -- (4.86182,8.08629);
\draw [c,line width=1.8] (4.86182,8.0194) -- (4.86182,8.15318);
\draw [c,line width=1.8] (4.93545,8.08629) -- (5.00909,8.08629);
\draw [c,line width=1.8] (5.00909,8.0194) -- (5.00909,8.15318);
\draw [c,line width=1.8] (4.93545,8.08629) -- (4.93545,9.02933);
\draw [c,line width=1.8] (4.86857,9.02933) -- (5.00234,9.02933);
\draw [c,line width=1.8] (4.93545,8.08629) -- (4.93545,7.27257);
\draw [c,line width=1.8] (4.86857,7.27257) -- (5.00234,7.27257);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.00909,8.80879);
\draw [c,line width=1.8] (5.00909,8.7419) -- (5.00909,8.87568);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.15636,8.80879);
\draw [c,line width=1.8] (5.15636,8.7419) -- (5.15636,8.87568);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.08273,9.80311);
\draw [c,line width=1.8] (5.01584,9.80311) -- (5.14962,9.80311);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.08273,7.94326);
\draw [c,line width=1.8] (5.01584,7.94326) -- (5.14962,7.94326);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.15636,9.53129);
\draw [c,line width=1.8] (5.15636,9.4644) -- (5.15636,9.59818);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.30364,9.53129);
\draw [c,line width=1.8] (5.30364,9.4644) -- (5.30364,9.59818);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.23,10.574);
\draw [c,line width=1.8] (5.16311,10.574) -- (5.29689,10.574);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.23,8.61688);
\draw [c,line width=1.8] (5.16311,8.61688) -- (5.29689,8.61688);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.30364,9.6517);
\draw [c,line width=1.8] (5.30364,9.58481) -- (5.30364,9.71859);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.45091,9.6517);
\draw [c,line width=1.8] (5.45091,9.58481) -- (5.45091,9.71859);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.37727,10.7023);
\draw [c,line width=1.8] (5.31038,10.7023) -- (5.44416,10.7023);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.37727,8.7294);
\draw [c,line width=1.8] (5.31038,8.7294) -- (5.44416,8.7294);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.45091,7.96588);
\draw [c,line width=1.8] (5.45091,7.89899) -- (5.45091,8.03277);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.59818,7.96588);
\draw [c,line width=1.8] (5.59818,7.89899) -- (5.59818,8.03277);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.52455,8.90005);
\draw [c,line width=1.8] (5.45766,8.90005) -- (5.59143,8.90005);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.52455,7.16112);
\draw [c,line width=1.8] (5.45766,7.16112) -- (5.59143,7.16112);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.59818,9.77212);
\draw [c,line width=1.8] (5.59818,9.70523) -- (5.59818,9.83901);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.74545,9.77212);
\draw [c,line width=1.8] (5.74545,9.70523) -- (5.74545,9.83901);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.67182,10.8305);
\draw [c,line width=1.8] (5.60493,10.8305) -- (5.73871,10.8305);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.67182,8.84199);
\draw [c,line width=1.8] (5.60493,8.84199) -- (5.73871,8.84199);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.74545,8.44754);
\draw [c,line width=1.8] (5.74545,8.38065) -- (5.74545,8.51443);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.89273,8.44754);
\draw [c,line width=1.8] (5.89273,8.38065) -- (5.89273,8.51443);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.81909,9.41661);
\draw [c,line width=1.8] (5.7522,9.41661) -- (5.88598,9.41661);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.81909,7.60752);
\draw [c,line width=1.8] (5.7522,7.60752) -- (5.88598,7.60752);
\draw [c,line width=1.8] (5.96636,7.60463) -- (5.89273,7.60463);
\draw [c,line width=1.8] (5.89273,7.53774) -- (5.89273,7.67152);
\draw [c,line width=1.8] (5.96636,7.60463) -- (6.04,7.60463);
\draw [c,line width=1.8] (6.04,7.53774) -- (6.04,7.67152);
\draw [c,line width=1.8] (5.96636,7.60463) -- (5.96636,8.51163);
\draw [c,line width=1.8] (5.89947,8.51163) -- (6.03325,8.51163);
\draw [c,line width=1.8] (5.96636,7.60463) -- (5.96636,6.82737);
\draw [c,line width=1.8] (5.89947,6.82737) -- (6.03325,6.82737);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.04,6.88213);
\draw [c,line width=1.8] (6.04,6.81524) -- (6.04,6.94902);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.18727,6.88213);
\draw [c,line width=1.8] (6.18727,6.81524) -- (6.18727,6.94902);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.11364,7.73173);
\draw [c,line width=1.8] (6.04675,7.73173) -- (6.18053,7.73173);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.11364,6.16301);
\draw [c,line width=1.8] (6.04675,6.16301) -- (6.18053,6.16301);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.18727,6.28005);
\draw [c,line width=1.8] (6.18727,6.21316) -- (6.18727,6.34694);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.33455,6.28005);
\draw [c,line width=1.8] (6.33455,6.21316) -- (6.33455,6.34694);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.26091,7.07812);
\draw [c,line width=1.8] (6.19402,7.07812) -- (6.3278,7.07812);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.26091,5.61324);
\draw [c,line width=1.8] (6.19402,5.61324) -- (6.3278,5.61324);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.33455,7.96588);
\draw [c,line width=1.8] (6.33455,7.89899) -- (6.33455,8.03277);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.48182,7.96588);
\draw [c,line width=1.8] (6.48182,7.89899) -- (6.48182,8.03277);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.40818,8.90005);
\draw [c,line width=1.8] (6.34129,8.90005) -- (6.47507,8.90005);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.40818,7.16112);
\draw [c,line width=1.8] (6.34129,7.16112) -- (6.47507,7.16112);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.48182,7.00255);
\draw [c,line width=1.8] (6.48182,6.93566) -- (6.48182,7.06944);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.62909,7.00255);
\draw [c,line width=1.8] (6.62909,6.93566) -- (6.62909,7.06944);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.55545,7.86203);
\draw [c,line width=1.8] (6.48856,7.86203) -- (6.62234,7.86203);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.55545,6.27341);
\draw [c,line width=1.8] (6.48856,6.27341) -- (6.62234,6.27341);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.62909,9.04962);
\draw [c,line width=1.8] (6.62909,8.98273) -- (6.62909,9.11651);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.77636,9.04962);
\draw [c,line width=1.8] (6.77636,8.98273) -- (6.77636,9.11651);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.70273,10.0604);
\draw [c,line width=1.8] (6.63584,10.0604) -- (6.76962,10.0604);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.70273,8.1675);
\draw [c,line width=1.8] (6.63584,8.1675) -- (6.76962,8.1675);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.77636,7.48421);
\draw [c,line width=1.8] (6.77636,7.41732) -- (6.77636,7.5511);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.92364,7.48421);
\draw [c,line width=1.8] (6.92364,7.41732) -- (6.92364,7.5511);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.85,8.38194);
\draw [c,line width=1.8] (6.78311,8.38194) -- (6.91689,8.38194);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.85,6.71633);
\draw [c,line width=1.8] (6.78311,6.71633) -- (6.91689,6.71633);
\draw [c,line width=1.8] (6.99727,8.56796) -- (6.92364,8.56796);
\draw [c,line width=1.8] (6.92364,8.50107) -- (6.92364,8.63485);
\draw [c,line width=1.8] (6.99727,8.56796) -- (7.07091,8.56796);
\draw [c,line width=1.8] (7.07091,8.50107) -- (7.07091,8.63485);
\draw [c,line width=1.8] (6.99727,8.56796) -- (6.99727,9.54552);
\draw [c,line width=1.8] (6.93038,9.54552) -- (7.06416,9.54552);
\draw [c,line width=1.8] (6.99727,8.56796) -- (6.99727,7.71935);
\draw [c,line width=1.8] (6.93038,7.71935) -- (7.06416,7.71935);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.07091,8.32713);
\draw [c,line width=1.8] (7.07091,8.26024) -- (7.07091,8.39402);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.21818,8.32713);
\draw [c,line width=1.8] (7.21818,8.26024) -- (7.21818,8.39402);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.14455,9.2876);
\draw [c,line width=1.8] (7.07766,9.2876) -- (7.21144,9.2876);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.14455,7.49578);
\draw [c,line width=1.8] (7.07766,7.49578) -- (7.21144,7.49578);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.21818,8.08629);
\draw [c,line width=1.8] (7.21818,8.0194) -- (7.21818,8.15318);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.36545,8.08629);
\draw [c,line width=1.8] (7.36545,8.0194) -- (7.36545,8.15318);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.29182,9.02933);
\draw [c,line width=1.8] (7.22493,9.02933) -- (7.35871,9.02933);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.29182,7.27257);
\draw [c,line width=1.8] (7.22493,7.27257) -- (7.35871,7.27257);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.36545,10.013);
\draw [c,line width=1.8] (7.36545,9.94606) -- (7.36545,10.0798);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.51273,10.013);
\draw [c,line width=1.8] (7.51273,9.94606) -- (7.51273,10.0798);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.43909,11.0866);
\draw [c,line width=1.8] (7.3722,11.0866) -- (7.50598,11.0866);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.43909,9.06736);
\draw [c,line width=1.8] (7.3722,9.06736) -- (7.50598,9.06736);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.51273,9.53129);
\draw [c,line width=1.8] (7.51273,9.4644) -- (7.51273,9.59818);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.66,9.53129);
\draw [c,line width=1.8] (7.66,9.4644) -- (7.66,9.59818);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.58636,10.574);
\draw [c,line width=1.8] (7.51947,10.574) -- (7.65325,10.574);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.58636,8.61688);
\draw [c,line width=1.8] (7.51947,8.61688) -- (7.65325,8.61688);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.66,10.1334);
\draw [c,line width=1.8] (7.66,10.0665) -- (7.66,10.2003);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.80727,10.1334);
\draw [c,line width=1.8] (7.80727,10.0665) -- (7.80727,10.2003);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.73364,11.2146);
\draw [c,line width=1.8] (7.66675,11.2146) -- (7.80053,11.2146);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.73364,9.18014);
\draw [c,line width=1.8] (7.66675,9.18014) -- (7.80053,9.18014);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.80727,13.2642);
\draw [c,line width=1.8] (7.80727,13.1973) -- (7.80727,13.3311);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.95455,13.2642);
\draw [c,line width=1.8] (7.95455,13.1973) -- (7.95455,13.3311);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.88091,14.5249);
\draw [c,line width=1.8] (7.81402,14.5249) -- (7.9478,14.5249);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.88091,12.1303);
\draw [c,line width=1.8] (7.81402,12.1303) -- (7.9478,12.1303);
\draw [c,line width=1.8] (8.02818,10.3742) -- (7.95455,10.3742);
\draw [c,line width=1.8] (7.95455,10.3073) -- (7.95455,10.4411);
\draw [c,line width=1.8] (8.02818,10.3742) -- (8.10182,10.3742);
\draw [c,line width=1.8] (8.10182,10.3073) -- (8.10182,10.4411);
\draw [c,line width=1.8] (8.02818,10.3742) -- (8.02818,11.4704);
\draw [c,line width=1.8] (7.96129,11.4704) -- (8.09507,11.4704);
\draw [c,line width=1.8] (8.02818,10.3742) -- (8.02818,9.40588);
\draw [c,line width=1.8] (7.96129,9.40588) -- (8.09507,9.40588);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.10182,12.6621);
\draw [c,line width=1.8] (8.10182,12.5952) -- (8.10182,12.729);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.24909,12.6621);
\draw [c,line width=1.8] (8.24909,12.5952) -- (8.24909,12.729);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.17545,13.8905);
\draw [c,line width=1.8] (8.10857,13.8905) -- (8.24234,13.8905);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.17545,11.5607);
\draw [c,line width=1.8] (8.10857,11.5607) -- (8.24234,11.5607);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.24909,12.4213);
\draw [c,line width=1.8] (8.24909,12.3544) -- (8.24909,12.4882);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.39636,12.4213);
\draw [c,line width=1.8] (8.39636,12.3544) -- (8.39636,12.4882);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.32273,13.6365);
\draw [c,line width=1.8] (8.25584,13.6365) -- (8.38962,13.6365);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.32273,11.3331);
\draw [c,line width=1.8] (8.25584,11.3331) -- (8.38962,11.3331);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.39636,11.4579);
\draw [c,line width=1.8] (8.39636,11.3911) -- (8.39636,11.5248);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.54364,11.4579);
\draw [c,line width=1.8] (8.54364,11.3911) -- (8.54364,11.5248);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.47,12.6189);
\draw [c,line width=1.8] (8.40311,12.6189) -- (8.53689,12.6189);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.47,10.4244);
\draw [c,line width=1.8] (8.40311,10.4244) -- (8.53689,10.4244);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.54364,10.7354);
\draw [c,line width=1.8] (8.54364,10.6686) -- (8.54364,10.8023);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.69091,10.7354);
\draw [c,line width=1.8] (8.69091,10.6686) -- (8.69091,10.8023);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.61727,11.8537);
\draw [c,line width=1.8] (8.55038,11.8537) -- (8.68416,11.8537);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.61727,9.74492);
\draw [c,line width=1.8] (8.55038,9.74492) -- (8.68416,9.74492);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.69091,12.5417);
\draw [c,line width=1.8] (8.69091,12.4748) -- (8.69091,12.6086);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.83818,12.5417);
\draw [c,line width=1.8] (8.83818,12.4748) -- (8.83818,12.6086);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.76455,13.7636);
\draw [c,line width=1.8] (8.69766,13.7636) -- (8.83144,13.7636);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.76455,11.4469);
\draw [c,line width=1.8] (8.69766,11.4469) -- (8.83144,11.4469);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.83818,8.80879);
\draw [c,line width=1.8] (8.83818,8.7419) -- (8.83818,8.87568);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.98545,8.80879);
\draw [c,line width=1.8] (8.98545,8.7419) -- (8.98545,8.87568);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.91182,9.80311);
\draw [c,line width=1.8] (8.84493,9.80311) -- (8.97871,9.80311);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.91182,7.94326);
\draw [c,line width=1.8] (8.84493,7.94326) -- (8.97871,7.94326);
\draw [c,line width=1.8] (9.05909,8.56796) -- (8.98545,8.56796);
\draw [c,line width=1.8] (8.98545,8.50107) -- (8.98545,8.63485);
\draw [c,line width=1.8] (9.05909,8.56796) -- (9.13273,8.56796);
\draw [c,line width=1.8] (9.13273,8.50107) -- (9.13273,8.63485);
\draw [c,line width=1.8] (9.05909,8.56796) -- (9.05909,9.54552);
\draw [c,line width=1.8] (8.9922,9.54552) -- (9.12598,9.54552);
\draw [c,line width=1.8] (9.05909,8.56796) -- (9.05909,7.71935);
\draw [c,line width=1.8] (8.9922,7.71935) -- (9.12598,7.71935);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.13273,8.32713);
\draw [c,line width=1.8] (9.13273,8.26024) -- (9.13273,8.39402);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.28,8.32713);
\draw [c,line width=1.8] (9.28,8.26024) -- (9.28,8.39402);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.20636,9.2876);
\draw [c,line width=1.8] (9.13947,9.2876) -- (9.27325,9.2876);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.20636,7.49578);
\draw [c,line width=1.8] (9.13947,7.49578) -- (9.27325,7.49578);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.28,9.17004);
\draw [c,line width=1.8] (9.28,9.10315) -- (9.28,9.23693);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.42727,9.17004);
\draw [c,line width=1.8] (9.42727,9.10315) -- (9.42727,9.23693);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.35364,10.1889);
\draw [c,line width=1.8] (9.28675,10.1889) -- (9.42053,10.1889);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.35364,8.27973);
\draw [c,line width=1.8] (9.28675,8.27973) -- (9.42053,8.27973);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.42727,7.00255);
\draw [c,line width=1.8] (9.42727,6.93566) -- (9.42727,7.06944);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.57455,7.00255);
\draw [c,line width=1.8] (9.57455,6.93566) -- (9.57455,7.06944);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.50091,7.86203);
\draw [c,line width=1.8] (9.43402,7.86203) -- (9.5678,7.86203);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.50091,6.27341);
\draw [c,line width=1.8] (9.43402,6.27341) -- (9.5678,6.27341);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.57455,5.79839);
\draw [c,line width=1.8] (9.57455,5.7315) -- (9.57455,5.86528);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.72182,5.79839);
\draw [c,line width=1.8] (9.72182,5.7315) -- (9.72182,5.86528);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.64818,6.55222);
\draw [c,line width=1.8] (9.58129,6.55222) -- (9.71507,6.55222);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.64818,5.17659);
\draw [c,line width=1.8] (9.58129,5.17659) -- (9.71507,5.17659);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.72182,7.60463);
\draw [c,line width=1.8] (9.72182,7.53774) -- (9.72182,7.67152);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.86909,7.60463);
\draw [c,line width=1.8] (9.86909,7.53774) -- (9.86909,7.67152);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.79545,8.51163);
\draw [c,line width=1.8] (9.72857,8.51163) -- (9.86234,8.51163);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.79545,6.82737);
\draw [c,line width=1.8] (9.72857,6.82737) -- (9.86234,6.82737);
\draw [c,line width=1.8] (9.94273,6.28005) -- (9.86909,6.28005);
\draw [c,line width=1.8] (9.86909,6.21316) -- (9.86909,6.34694);
\draw [c,line width=1.8] (9.94273,6.28005) -- (10.0164,6.28005);
\draw [c,line width=1.8] (10.0164,6.21316) -- (10.0164,6.34694);
\draw [c,line width=1.8] (9.94273,6.28005) -- (9.94273,7.07812);
\draw [c,line width=1.8] (9.87584,7.07812) -- (10.0096,7.07812);
\draw [c,line width=1.8] (9.94273,6.28005) -- (9.94273,5.61324);
\draw [c,line width=1.8] (9.87584,5.61324) -- (10.0096,5.61324);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.0164,6.52089);
\draw [c,line width=1.8] (10.0164,6.454) -- (10.0164,6.58778);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.1636,6.52089);
\draw [c,line width=1.8] (10.1636,6.454) -- (10.1636,6.58778);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.09,7.34002);
\draw [c,line width=1.8] (10.0231,7.34002) -- (10.1569,7.34002);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.09,5.83267);
\draw [c,line width=1.8] (10.0231,5.83267) -- (10.1569,5.83267);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.1636,5.79839);
\draw [c,line width=1.8] (10.1636,5.7315) -- (10.1636,5.86528);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.3109,5.79839);
\draw [c,line width=1.8] (10.3109,5.7315) -- (10.3109,5.86528);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.2373,6.55222);
\draw [c,line width=1.8] (10.1704,6.55222) -- (10.3042,6.55222);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.2373,5.17659);
\draw [c,line width=1.8] (10.1704,5.17659) -- (10.3042,5.17659);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.3109,5.91881);
\draw [c,line width=1.8] (10.3109,5.85192) -- (10.3109,5.9857);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.4582,5.91881);
\draw [c,line width=1.8] (10.4582,5.85192) -- (10.4582,5.9857);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.3845,6.68398);
\draw [c,line width=1.8] (10.3177,6.68398) -- (10.4514,6.68398);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.3845,5.28545);
\draw [c,line width=1.8] (10.3177,5.28545) -- (10.4514,5.28545);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.4582,6.76172);
\draw [c,line width=1.8] (10.4582,6.69483) -- (10.4582,6.82861);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.6055,6.76172);
\draw [c,line width=1.8] (10.6055,6.69483) -- (10.6055,6.82861);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.5318,7.60131);
\draw [c,line width=1.8] (10.4649,7.60131) -- (10.5987,7.60131);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.5318,6.05275);
\draw [c,line width=1.8] (10.4649,6.05275) -- (10.5987,6.05275);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.6055,4.3534);
\draw [c,line width=1.8] (10.6055,4.28651) -- (10.6055,4.42029);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.7527,4.3534);
\draw [c,line width=1.8] (10.7527,4.28651) -- (10.7527,4.42029);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.6791,4.95051);
\draw [c,line width=1.8] (10.6122,4.95051) -- (10.746,4.95051);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.6791,3.89228);
\draw [c,line width=1.8] (10.6122,3.89228) -- (10.746,3.89228);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.7527,5.31673);
\draw [c,line width=1.8] (10.7527,5.24984) -- (10.7527,5.38362);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.9,5.31673);
\draw [c,line width=1.8] (10.9,5.24984) -- (10.9,5.38362);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.8264,6.02299);
\draw [c,line width=1.8] (10.7595,6.02299) -- (10.8933,6.02299);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.8264,4.74346);
\draw [c,line width=1.8] (10.7595,4.74346) -- (10.8933,4.74346);
\draw [c,line width=1.8] (10.9736,4.95548) -- (10.9,4.95548);
\draw [c,line width=1.8] (10.9,4.88859) -- (10.9,5.02237);
\draw [c,line width=1.8] (10.9736,4.95548) -- (11.0473,4.95548);
\draw [c,line width=1.8] (11.0473,4.88859) -- (11.0473,5.02237);
\draw [c,line width=1.8] (10.9736,4.95548) -- (10.9736,5.62337);
\draw [c,line width=1.8] (10.9067,5.62337) -- (11.0405,5.62337);
\draw [c,line width=1.8] (10.9736,4.95548) -- (10.9736,4.4215);
\draw [c,line width=1.8] (10.9067,4.4215) -- (11.0405,4.4215);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.0473,5.19631);
\draw [c,line width=1.8] (11.0473,5.12942) -- (11.0473,5.2632);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.1945,5.19631);
\draw [c,line width=1.8] (11.1945,5.12942) -- (11.1945,5.2632);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.1209,5.89007);
\draw [c,line width=1.8] (11.054,5.89007) -- (11.1878,5.89007);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.1209,4.63583);
\draw [c,line width=1.8] (11.054,4.63583) -- (11.1878,4.63583);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.1945,4.3534);
\draw [c,line width=1.8] (11.1945,4.28651) -- (11.1945,4.42029);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.3418,4.3534);
\draw [c,line width=1.8] (11.3418,4.28651) -- (11.3418,4.42029);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.2682,4.95051);
\draw [c,line width=1.8] (11.2013,4.95051) -- (11.3351,4.95051);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.2682,3.89228);
\draw [c,line width=1.8] (11.2013,3.89228) -- (11.3351,3.89228);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.3418,4.71465);
\draw [c,line width=1.8] (11.3418,4.64776) -- (11.3418,4.78154);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.4891,4.71465);
\draw [c,line width=1.8] (11.4891,4.64776) -- (11.4891,4.78154);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.4155,5.35538);
\draw [c,line width=1.8] (11.3486,5.35538) -- (11.4823,5.35538);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.4155,4.20855);
\draw [c,line width=1.8] (11.3486,4.20855) -- (11.4823,4.20855);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.4891,6.6413);
\draw [c,line width=1.8] (11.4891,6.57441) -- (11.4891,6.70819);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.6364,6.6413);
\draw [c,line width=1.8] (11.6364,6.57441) -- (11.6364,6.70819);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.5627,7.47074);
\draw [c,line width=1.8] (11.4958,7.47074) -- (11.6296,7.47074);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.5627,5.94263);
\draw [c,line width=1.8] (11.4958,5.94263) -- (11.6296,5.94263);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.6364,5.07589);
\draw [c,line width=1.8] (11.6364,5.009) -- (11.6364,5.14278);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.7836,5.07589);
\draw [c,line width=1.8] (11.7836,5.009) -- (11.7836,5.14278);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.71,5.75687);
\draw [c,line width=1.8] (11.6431,5.75687) -- (11.7769,5.75687);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.71,4.52851);
\draw [c,line width=1.8] (11.6431,4.52851) -- (11.7769,4.52851);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.7836,4.59423);
\draw [c,line width=1.8] (11.7836,4.52734) -- (11.7836,4.66112);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.9309,4.59423);
\draw [c,line width=1.8] (11.9309,4.52734) -- (11.9309,4.66112);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.8573,5.22084);
\draw [c,line width=1.8] (11.7904,5.22084) -- (11.9242,5.22084);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.8573,4.10267);
\draw [c,line width=1.8] (11.7904,4.10267) -- (11.9242,4.10267);
\draw [c,line width=1.8] (12.0045,5.19631) -- (11.9309,5.19631);
\draw [c,line width=1.8] (11.9309,5.12942) -- (11.9309,5.2632);
\draw [c,line width=1.8] (12.0045,5.19631) -- (12.0782,5.19631);
\draw [c,line width=1.8] (12.0782,5.12942) -- (12.0782,5.2632);
\draw [c,line width=1.8] (12.0045,5.19631) -- (12.0045,5.89007);
\draw [c,line width=1.8] (11.9377,5.89007) -- (12.0714,5.89007);
\draw [c,line width=1.8] (12.0045,5.19631) -- (12.0045,4.63583);
\draw [c,line width=1.8] (11.9377,4.63583) -- (12.0714,4.63583);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.0782,5.43714);
\draw [c,line width=1.8] (12.0782,5.37025) -- (12.0782,5.50403);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.2255,5.43714);
\draw [c,line width=1.8] (12.2255,5.37025) -- (12.2255,5.50403);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.1518,6.15566);
\draw [c,line width=1.8] (12.0849,6.15566) -- (12.2187,6.15566);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.1518,4.85136);
\draw [c,line width=1.8] (12.0849,4.85136) -- (12.2187,4.85136);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.2255,5.31673);
\draw [c,line width=1.8] (12.2255,5.24984) -- (12.2255,5.38362);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.3727,5.31673);
\draw [c,line width=1.8] (12.3727,5.24984) -- (12.3727,5.38362);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.2991,6.02299);
\draw [c,line width=1.8] (12.2322,6.02299) -- (12.366,6.02299);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.2991,4.74346);
\draw [c,line width=1.8] (12.2322,4.74346) -- (12.366,4.74346);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.3727,4.59423);
\draw [c,line width=1.8] (12.3727,4.52734) -- (12.3727,4.66112);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.52,4.59423);
\draw [c,line width=1.8] (12.52,4.52734) -- (12.52,4.66112);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.4464,5.22084);
\draw [c,line width=1.8] (12.3795,5.22084) -- (12.5133,5.22084);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.4464,4.10267);
\draw [c,line width=1.8] (12.3795,4.10267) -- (12.5133,4.10267);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.52,4.71465);
\draw [c,line width=1.8] (12.52,4.64776) -- (12.52,4.78154);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.6673,4.71465);
\draw [c,line width=1.8] (12.6673,4.64776) -- (12.6673,4.78154);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.5936,5.35538);
\draw [c,line width=1.8] (12.5267,5.35538) -- (12.6605,5.35538);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.5936,4.20855);
\draw [c,line width=1.8] (12.5267,4.20855) -- (12.6605,4.20855);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.6673,4.71465);
\draw [c,line width=1.8] (12.6673,4.64776) -- (12.6673,4.78154);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.8145,4.71465);
\draw [c,line width=1.8] (12.8145,4.64776) -- (12.8145,4.78154);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.7409,5.35538);
\draw [c,line width=1.8] (12.674,5.35538) -- (12.8078,5.35538);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.7409,4.20855);
\draw [c,line width=1.8] (12.674,4.20855) -- (12.8078,4.20855);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.8145,4.47381);
\draw [c,line width=1.8] (12.8145,4.40692) -- (12.8145,4.5407);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.9618,4.47381);
\draw [c,line width=1.8] (12.9618,4.40692) -- (12.9618,4.5407);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.8882,5.0859);
\draw [c,line width=1.8] (12.8213,5.0859) -- (12.9551,5.0859);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.8882,3.99723);
\draw [c,line width=1.8] (12.8213,3.99723) -- (12.9551,3.99723);
\draw [c,line width=1.8] (13.0355,5.07589) -- (12.9618,5.07589);
\draw [c,line width=1.8] (12.9618,5.009) -- (12.9618,5.14278);
\draw [c,line width=1.8] (13.0355,5.07589) -- (13.1091,5.07589);
\draw [c,line width=1.8] (13.1091,5.009) -- (13.1091,5.14278);
\draw [c,line width=1.8] (13.0355,5.07589) -- (13.0355,5.75687);
\draw [c,line width=1.8] (12.9686,5.75687) -- (13.1023,5.75687);
\draw [c,line width=1.8] (13.0355,5.07589) -- (13.0355,4.52851);
\draw [c,line width=1.8] (12.9686,4.52851) -- (13.1023,4.52851);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.1091,5.19631);
\draw [c,line width=1.8] (13.1091,5.12942) -- (13.1091,5.2632);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.2564,5.19631);
\draw [c,line width=1.8] (13.2564,5.12942) -- (13.2564,5.2632);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.1827,5.89007);
\draw [c,line width=1.8] (13.1158,5.89007) -- (13.2496,5.89007);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.1827,4.63583);
\draw [c,line width=1.8] (13.1158,4.63583) -- (13.2496,4.63583);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.2564,4.71465);
\draw [c,line width=1.8] (13.2564,4.64776) -- (13.2564,4.78154);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.4036,4.71465);
\draw [c,line width=1.8] (13.4036,4.64776) -- (13.4036,4.78154);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.33,5.35538);
\draw [c,line width=1.8] (13.2631,5.35538) -- (13.3969,5.35538);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.33,4.20855);
\draw [c,line width=1.8] (13.2631,4.20855) -- (13.3969,4.20855);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.4036,3.75132);
\draw [c,line width=1.8] (13.4036,3.68443) -- (13.4036,3.81821);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.5509,3.75132);
\draw [c,line width=1.8] (13.5509,3.68443) -- (13.5509,3.81821);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.4773,4.26513);
\draw [c,line width=1.8] (13.4104,4.26513) -- (13.5442,4.26513);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.4773,3.37698);
\draw [c,line width=1.8] (13.4104,3.37698) -- (13.5442,3.37698);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.5509,4.59423);
\draw [c,line width=1.8] (13.5509,4.52734) -- (13.5509,4.66112);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.6982,4.59423);
\draw [c,line width=1.8] (13.6982,4.52734) -- (13.6982,4.66112);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.6245,5.22084);
\draw [c,line width=1.8] (13.5577,5.22084) -- (13.6914,5.22084);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.6245,4.10267);
\draw [c,line width=1.8] (13.5577,4.10267) -- (13.6914,4.10267);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.6982,4.59423);
\draw [c,line width=1.8] (13.6982,4.52734) -- (13.6982,4.66112);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.8455,4.59423);
\draw [c,line width=1.8] (13.8455,4.52734) -- (13.8455,4.66112);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.7718,5.22084);
\draw [c,line width=1.8] (13.7049,5.22084) -- (13.8387,5.22084);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.7718,4.10267);
\draw [c,line width=1.8] (13.7049,4.10267) -- (13.8387,4.10267);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.8455,4.3534);
\draw [c,line width=1.8] (13.8455,4.28651) -- (13.8455,4.42029);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.9927,4.3534);
\draw [c,line width=1.8] (13.9927,4.28651) -- (13.9927,4.42029);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.9191,4.95051);
\draw [c,line width=1.8] (13.8522,4.95051) -- (13.986,4.95051);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.9191,3.89228);
\draw [c,line width=1.8] (13.8522,3.89228) -- (13.986,3.89228);
\draw [c,line width=1.8] (14.0664,4.47381) -- (13.9927,4.47381);
\draw [c,line width=1.8] (13.9927,4.40692) -- (13.9927,4.5407);
\draw [c,line width=1.8] (14.0664,4.47381) -- (14.14,4.47381);
\draw [c,line width=1.8] (14.14,4.40692) -- (14.14,4.5407);
\draw [c,line width=1.8] (14.0664,4.47381) -- (14.0664,5.0859);
\draw [c,line width=1.8] (13.9995,5.0859) -- (14.1333,5.0859);
\draw [c,line width=1.8] (14.0664,4.47381) -- (14.0664,3.99723);
\draw [c,line width=1.8] (13.9995,3.99723) -- (14.1333,3.99723);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.14,4.83506);
\draw [c,line width=1.8] (14.14,4.76817) -- (14.14,4.90195);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.2873,4.83506);
\draw [c,line width=1.8] (14.2873,4.76817) -- (14.2873,4.90195);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.2136,5.48955);
\draw [c,line width=1.8] (14.1467,5.48955) -- (14.2805,5.48955);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.2136,4.31484);
\draw [c,line width=1.8] (14.1467,4.31484) -- (14.2805,4.31484);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.2873,3.87173);
\draw [c,line width=1.8] (14.2873,3.80484) -- (14.2873,3.93862);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.4345,3.87173);
\draw [c,line width=1.8] (14.4345,3.80484) -- (14.4345,3.93862);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.3609,4.40355);
\draw [c,line width=1.8] (14.294,4.40355) -- (14.4278,4.40355);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.3609,3.47851);
\draw [c,line width=1.8] (14.294,3.47851) -- (14.4278,3.47851);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.4345,4.71465);
\draw [c,line width=1.8] (14.4345,4.64776) -- (14.4345,4.78154);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.5818,4.71465);
\draw [c,line width=1.8] (14.5818,4.64776) -- (14.5818,4.78154);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.5082,5.35538);
\draw [c,line width=1.8] (14.4413,5.35538) -- (14.5751,5.35538);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.5082,4.20855);
\draw [c,line width=1.8] (14.4413,4.20855) -- (14.5751,4.20855);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.5818,3.87173);
\draw [c,line width=1.8] (14.5818,3.80484) -- (14.5818,3.93862);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.7291,3.87173);
\draw [c,line width=1.8] (14.7291,3.80484) -- (14.7291,3.93862);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.6555,4.40355);
\draw [c,line width=1.8] (14.5886,4.40355) -- (14.7223,4.40355);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.6555,3.47851);
\draw [c,line width=1.8] (14.5886,3.47851) -- (14.7223,3.47851);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.7291,3.6309);
\draw [c,line width=1.8] (14.7291,3.56401) -- (14.7291,3.69779);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.8764,3.6309);
\draw [c,line width=1.8] (14.8764,3.56401) -- (14.8764,3.69779);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.8027,4.12584);
\draw [c,line width=1.8] (14.7358,4.12584) -- (14.8696,4.12584);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.8027,3.27646);
\draw [c,line width=1.8] (14.7358,3.27646) -- (14.8696,3.27646);
\draw [c,line width=1.8] (14.95,3.75132) -- (14.8764,3.75132);
\draw [c,line width=1.8] (14.8764,3.68443) -- (14.8764,3.81821);
\draw [c,line width=1.8] (14.95,3.75132) -- (15.0236,3.75132);
\draw [c,line width=1.8] (15.0236,3.68443) -- (15.0236,3.81821);
\draw [c,line width=1.8] (14.95,3.75132) -- (14.95,4.26513);
\draw [c,line width=1.8] (14.8831,4.26513) -- (15.0169,4.26513);
\draw [c,line width=1.8] (14.95,3.75132) -- (14.95,3.37698);
\draw [c,line width=1.8] (14.8831,3.37698) -- (15.0169,3.37698);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.0236,3.14924);
\draw [c,line width=1.8] (15.0236,3.08235) -- (15.0236,3.21613);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.1709,3.14924);
\draw [c,line width=1.8] (15.1709,3.08235) -- (15.1709,3.21613);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.0973,3.55654);
\draw [c,line width=1.8] (15.0304,3.55654) -- (15.1642,3.55654);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.0973,2.88918);
\draw [c,line width=1.8] (15.0304,2.88918) -- (15.1642,2.88918);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.1709,4.59423);
\draw [c,line width=1.8] (15.1709,4.52734) -- (15.1709,4.66112);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.3182,4.59423);
\draw [c,line width=1.8] (15.3182,4.52734) -- (15.3182,4.66112);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.2445,5.22084);
\draw [c,line width=1.8] (15.1777,5.22084) -- (15.3114,5.22084);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.2445,4.10267);
\draw [c,line width=1.8] (15.1777,4.10267) -- (15.3114,4.10267);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.3182,3.6309);
\draw [c,line width=1.8] (15.3182,3.56401) -- (15.3182,3.69779);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.4655,3.6309);
\draw [c,line width=1.8] (15.4655,3.56401) -- (15.4655,3.69779);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.3918,4.12584);
\draw [c,line width=1.8] (15.3249,4.12584) -- (15.4587,4.12584);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.3918,3.27646);
\draw [c,line width=1.8] (15.3249,3.27646) -- (15.4587,3.27646);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.4655,3.39007);
\draw [c,line width=1.8] (15.4655,3.32318) -- (15.4655,3.45696);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.6127,3.39007);
\draw [c,line width=1.8] (15.6127,3.32318) -- (15.6127,3.45696);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.5391,3.84407);
\draw [c,line width=1.8] (15.4722,3.84407) -- (15.606,3.84407);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.5391,3.07922);
\draw [c,line width=1.8] (15.4722,3.07922) -- (15.606,3.07922);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.6127,3.87173);
\draw [c,line width=1.8] (15.6127,3.80484) -- (15.6127,3.93862);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.76,3.87173);
\draw [c,line width=1.8] (15.76,3.80484) -- (15.76,3.93862);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.6864,4.40355);
\draw [c,line width=1.8] (15.6195,4.40355) -- (15.7533,4.40355);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.6864,3.47851);
\draw [c,line width=1.8] (15.6195,3.47851) -- (15.7533,3.47851);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.76,4.23298);
\draw [c,line width=1.8] (15.76,4.16609) -- (15.76,4.29987);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.9073,4.23298);
\draw [c,line width=1.8] (15.9073,4.16609) -- (15.9073,4.29987);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.8336,4.81464);
\draw [c,line width=1.8] (15.7667,4.81464) -- (15.9005,4.81464);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.8336,3.78786);
\draw [c,line width=1.8] (15.7667,3.78786) -- (15.9005,3.78786);
\draw [c,line width=1.8] (15.9809,3.6309) -- (15.9073,3.6309);
\draw [c,line width=1.8] (15.9073,3.56401) -- (15.9073,3.69779);
\draw [c,line width=1.8] (15.9809,3.6309) -- (16.0545,3.6309);
\draw [c,line width=1.8] (16.0545,3.56401) -- (16.0545,3.69779);
\draw [c,line width=1.8] (15.9809,3.6309) -- (15.9809,4.12584);
\draw [c,line width=1.8] (15.914,4.12584) -- (16.0478,4.12584);
\draw [c,line width=1.8] (15.9809,3.6309) -- (15.9809,3.27646);
\draw [c,line width=1.8] (15.914,3.27646) -- (16.0478,3.27646);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.0545,3.75132);
\draw [c,line width=1.8] (16.0545,3.68443) -- (16.0545,3.81821);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.2018,3.75132);
\draw [c,line width=1.8] (16.2018,3.68443) -- (16.2018,3.81821);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.1282,4.26513);
\draw [c,line width=1.8] (16.0613,4.26513) -- (16.1951,4.26513);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.1282,3.37698);
\draw [c,line width=1.8] (16.0613,3.37698) -- (16.1951,3.37698);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.2018,4.23298);
\draw [c,line width=1.8] (16.2018,4.16609) -- (16.2018,4.29987);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.3491,4.23298);
\draw [c,line width=1.8] (16.3491,4.16609) -- (16.3491,4.29987);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.2755,4.81464);
\draw [c,line width=1.8] (16.2086,4.81464) -- (16.3423,4.81464);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.2755,3.78786);
\draw [c,line width=1.8] (16.2086,3.78786) -- (16.3423,3.78786);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.3491,4.59423);
\draw [c,line width=1.8] (16.3491,4.52734) -- (16.3491,4.66112);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.4964,4.59423);
\draw [c,line width=1.8] (16.4964,4.52734) -- (16.4964,4.66112);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.4227,5.22084);
\draw [c,line width=1.8] (16.3558,5.22084) -- (16.4896,5.22084);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.4227,4.10267);
\draw [c,line width=1.8] (16.3558,4.10267) -- (16.4896,4.10267);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.4964,3.26965);
\draw [c,line width=1.8] (16.4964,3.20276) -- (16.4964,3.33654);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.6436,3.26965);
\draw [c,line width=1.8] (16.6436,3.20276) -- (16.6436,3.33654);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.57,3.70118);
\draw [c,line width=1.8] (16.5031,3.70118) -- (16.6369,3.70118);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.57,2.98307);
\draw [c,line width=1.8] (16.5031,2.98307) -- (16.6369,2.98307);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.6436,3.75132);
\draw [c,line width=1.8] (16.6436,3.68443) -- (16.6436,3.81821);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.7909,3.75132);
\draw [c,line width=1.8] (16.7909,3.68443) -- (16.7909,3.81821);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.7173,4.26513);
\draw [c,line width=1.8] (16.6504,4.26513) -- (16.7842,4.26513);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.7173,3.37698);
\draw [c,line width=1.8] (16.6504,3.37698) -- (16.7842,3.37698);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.7909,3.6309);
\draw [c,line width=1.8] (16.7909,3.56401) -- (16.7909,3.69779);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.9382,3.6309);
\draw [c,line width=1.8] (16.9382,3.56401) -- (16.9382,3.69779);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.8645,4.12584);
\draw [c,line width=1.8] (16.7977,4.12584) -- (16.9314,4.12584);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.8645,3.27646);
\draw [c,line width=1.8] (16.7977,3.27646) -- (16.9314,3.27646);
\draw [c,line width=1.8] (17.0118,3.99215) -- (16.9382,3.99215);
\draw [c,line width=1.8] (16.9382,3.92526) -- (16.9382,4.05904);
\draw [c,line width=1.8] (17.0118,3.99215) -- (17.0855,3.99215);
\draw [c,line width=1.8] (17.0855,3.92526) -- (17.0855,4.05904);
\draw [c,line width=1.8] (17.0118,3.99215) -- (17.0118,4.54122);
\draw [c,line width=1.8] (16.9449,4.54122) -- (17.0787,4.54122);
\draw [c,line width=1.8] (17.0118,3.99215) -- (17.0118,3.5809);
\draw [c,line width=1.8] (16.9449,3.5809) -- (17.0787,3.5809);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.0855,3.87173);
\draw [c,line width=1.8] (17.0855,3.80484) -- (17.0855,3.93862);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.2327,3.87173);
\draw [c,line width=1.8] (17.2327,3.80484) -- (17.2327,3.93862);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.1591,4.40355);
\draw [c,line width=1.8] (17.0922,4.40355) -- (17.226,4.40355);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.1591,3.47851);
\draw [c,line width=1.8] (17.0922,3.47851) -- (17.226,3.47851);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.2327,4.47381);
\draw [c,line width=1.8] (17.2327,4.40692) -- (17.2327,4.5407);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.38,4.47381);
\draw [c,line width=1.8] (17.38,4.40692) -- (17.38,4.5407);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.3064,5.0859);
\draw [c,line width=1.8] (17.2395,5.0859) -- (17.3733,5.0859);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.3064,3.99723);
\draw [c,line width=1.8] (17.2395,3.99723) -- (17.3733,3.99723);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.38,4.11257);
\draw [c,line width=1.8] (17.38,4.04568) -- (17.38,4.17946);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.5273,4.11257);
\draw [c,line width=1.8] (17.5273,4.04568) -- (17.5273,4.17946);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.4536,4.67823);
\draw [c,line width=1.8] (17.3867,4.67823) -- (17.5205,4.67823);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.4536,3.68405);
\draw [c,line width=1.8] (17.3867,3.68405) -- (17.5205,3.68405);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.5273,3.39007);
\draw [c,line width=1.8] (17.5273,3.32318) -- (17.5273,3.45696);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.6745,3.39007);
\draw [c,line width=1.8] (17.6745,3.32318) -- (17.6745,3.45696);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.6009,3.84407);
\draw [c,line width=1.8] (17.534,3.84407) -- (17.6678,3.84407);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.6009,3.07922);
\draw [c,line width=1.8] (17.534,3.07922) -- (17.6678,3.07922);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.6745,3.02882);
\draw [c,line width=1.8] (17.6745,2.96193) -- (17.6745,3.09571);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.8218,3.02882);
\draw [c,line width=1.8] (17.8218,2.96193) -- (17.8218,3.09571);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.7482,3.40967);
\draw [c,line width=1.8] (17.6813,3.40967) -- (17.8151,3.40967);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.7482,2.7983);
\draw [c,line width=1.8] (17.6813,2.7983) -- (17.8151,2.7983);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.8218,3.51049);
\draw [c,line width=1.8] (17.8218,3.4436) -- (17.8218,3.57737);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.9691,3.51049);
\draw [c,line width=1.8] (17.9691,3.4436) -- (17.9691,3.57737);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.8955,3.98554);
\draw [c,line width=1.8] (17.8286,3.98554) -- (17.9623,3.98554);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.8955,3.17713);
\draw [c,line width=1.8] (17.8286,3.17713) -- (17.9623,3.17713);
\draw [c,line width=1.8] (18.0427,3.6309) -- (17.9691,3.6309);
\draw [c,line width=1.8] (17.9691,3.56401) -- (17.9691,3.69779);
\draw [c,line width=1.8] (18.0427,3.6309) -- (18.1164,3.6309);
\draw [c,line width=1.8] (18.1164,3.56401) -- (18.1164,3.69779);
\draw [c,line width=1.8] (18.0427,3.6309) -- (18.0427,4.12584);
\draw [c,line width=1.8] (17.9758,4.12584) -- (18.1096,4.12584);
\draw [c,line width=1.8] (18.0427,3.6309) -- (18.0427,3.27646);
\draw [c,line width=1.8] (17.9758,3.27646) -- (18.1096,3.27646);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.1164,3.6309);
\draw [c,line width=1.8] (18.1164,3.56401) -- (18.1164,3.69779);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.2636,3.6309);
\draw [c,line width=1.8] (18.2636,3.56401) -- (18.2636,3.69779);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.19,4.12584);
\draw [c,line width=1.8] (18.1231,4.12584) -- (18.2569,4.12584);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.19,3.27646);
\draw [c,line width=1.8] (18.1231,3.27646) -- (18.2569,3.27646);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.2636,3.51049);
\draw [c,line width=1.8] (18.2636,3.4436) -- (18.2636,3.57737);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.4109,3.51049);
\draw [c,line width=1.8] (18.4109,3.4436) -- (18.4109,3.57737);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.3373,3.98554);
\draw [c,line width=1.8] (18.2704,3.98554) -- (18.4042,3.98554);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.3373,3.17713);
\draw [c,line width=1.8] (18.2704,3.17713) -- (18.4042,3.17713);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.4109,3.75132);
\draw [c,line width=1.8] (18.4109,3.68443) -- (18.4109,3.81821);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.5582,3.75132);
\draw [c,line width=1.8] (18.5582,3.68443) -- (18.5582,3.81821);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.4845,4.26513);
\draw [c,line width=1.8] (18.4177,4.26513) -- (18.5514,4.26513);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.4845,3.37698);
\draw [c,line width=1.8] (18.4177,3.37698) -- (18.5514,3.37698);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.5582,3.6309);
\draw [c,line width=1.8] (18.5582,3.56401) -- (18.5582,3.69779);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.7055,3.6309);
\draw [c,line width=1.8] (18.7055,3.56401) -- (18.7055,3.69779);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.6318,4.12584);
\draw [c,line width=1.8] (18.5649,4.12584) -- (18.6987,4.12584);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.6318,3.27646);
\draw [c,line width=1.8] (18.5649,3.27646) -- (18.6987,3.27646);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.7055,3.99215);
\draw [c,line width=1.8] (18.7055,3.92526) -- (18.7055,4.05904);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.8527,3.99215);
\draw [c,line width=1.8] (18.8527,3.92526) -- (18.8527,4.05904);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.7791,4.54122);
\draw [c,line width=1.8] (18.7122,4.54122) -- (18.846,4.54122);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.7791,3.5809);
\draw [c,line width=1.8] (18.7122,3.5809) -- (18.846,3.5809);
\draw [c,line width=1.8] (18.9264,3.39007) -- (18.8527,3.39007);
\draw [c,line width=1.8] (18.8527,3.32318) -- (18.8527,3.45696);
\draw [c,line width=1.8] (18.9264,3.39007) -- (19,3.39007);
\draw [c,line width=1.8] (19,3.32318) -- (19,3.45696);
\draw [c,line width=1.8] (18.9264,3.39007) -- (18.9264,3.84407);
\draw [c,line width=1.8] (18.8595,3.84407) -- (18.9933,3.84407);
\draw [c,line width=1.8] (18.9264,3.39007) -- (18.9264,3.07922);
\draw [c,line width=1.8] (18.8595,3.07922) -- (18.9933,3.07922);
\foreach \P in {(2.87364,9.89254), (3.02091,12.06), (3.16818,10.2538), (3.31545,10.2538), (3.46273,9.53129), (3.61,7.96588), (3.75727,9.29045), (3.90455,9.77212), (4.05182,9.6517), (4.19909,8.80879), (4.34636,8.68837), (4.49364,8.56796),
 (4.64091,8.92921), (4.78818,8.20671), (4.93545,8.08629), (5.08273,8.80879), (5.23,9.53129), (5.37727,9.6517), (5.52455,7.96588), (5.67182,9.77212), (5.81909,8.44754), (5.96636,7.60463), (6.11364,6.88213), (6.26091,6.28005), (6.40818,7.96588),
 (6.55545,7.00255), (6.70273,9.04962), (6.85,7.48421), (6.99727,8.56796), (7.14455,8.32713), (7.29182,8.08629), (7.43909,10.013), (7.58636,9.53129), (7.73364,10.1334), (7.88091,13.2642), (8.02818,10.3742), (8.17545,12.6621), (8.32273,12.4213),
 (8.47,11.4579), (8.61727,10.7354), (8.76455,12.5417), (8.91182,8.80879), (9.05909,8.56796), (9.20636,8.32713), (9.35364,9.17004), (9.50091,7.00255), (9.64818,5.79839), (9.79545,7.60463), (9.94273,6.28005), (10.09,6.52089), (10.2373,5.79839),
 (10.3845,5.91881), (10.5318,6.76172), (10.6791,4.3534), (10.8264,5.31673), (10.9736,4.95548), (11.1209,5.19631), (11.2682,4.3534), (11.4155,4.71465), (11.5627,6.6413), (11.71,5.07589), (11.8573,4.59423), (12.0045,5.19631), (12.1518,5.43714),
 (12.2991,5.31673), (12.4464,4.59423), (12.5936,4.71465), (12.7409,4.71465), (12.8882,4.47381), (13.0355,5.07589), (13.1827,5.19631), (13.33,4.71465), (13.4773,3.75132), (13.6245,4.59423), (13.7718,4.59423), (13.9191,4.3534), (14.0664,4.47381),
 (14.2136,4.83506), (14.3609,3.87173), (14.5082,4.71465), (14.6555,3.87173), (14.8027,3.6309), (14.95,3.75132), (15.0973,3.14924), (15.2445,4.59423), (15.3918,3.6309), (15.5391,3.39007), (15.6864,3.87173), (15.8336,4.23298), (15.9809,3.6309),
 (16.1282,3.75132), (16.2755,4.23298), (16.4227,4.59423), (16.57,3.26965), (16.7173,3.75132), (16.8645,3.6309), (17.0118,3.99215), (17.1591,3.87173), (17.3064,4.47381), (17.4536,4.11257), (17.6009,3.39007), (17.7482,3.02882), (17.8955,3.51049),
 (18.0427,3.6309), (18.19,3.6309), (18.3373,3.51049), (18.4845,3.75132), (18.6318,3.6309), (18.7791,3.99215), (18.9264,3.39007)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,10.4703) -- (2.8,10.4703) -- (2.94727,10.3132) -- (3.09455,10.1592) -- (3.24182,10.0083) -- (3.38909,9.86034) -- (3.53636,9.71533) -- (3.68364,9.57319) -- (3.83091,9.43388) -- (3.97818,9.29732)
 -- (4.12545,9.16348) -- (4.27273,9.03228) -- (4.42,8.90369) -- (4.56727,8.77765) -- (4.71455,8.65411) -- (4.86182,8.53302) -- (5.00909,8.41432) -- (5.15636,8.29799) -- (5.30364,8.18396) -- (5.45091,8.07219) -- (5.59818,7.96263) -- (5.74545,7.85525)
 -- (5.89273,7.75) -- (6.04,7.64683) -- (6.18727,7.54571) -- (6.33455,7.4466) -- (6.48182,7.34945) -- (6.62909,7.25423) -- (6.77636,7.16089) -- (6.92364,7.06941) -- (7.07091,6.97974) -- (7.21818,6.89185) -- (7.36545,6.8057) -- (7.51273,6.72126) --
 (7.66,6.63849) -- (7.80727,6.55737) -- (7.95455,6.47785) -- (8.10182,6.39991) -- (8.24909,6.32351) -- (8.39636,6.24863) -- (8.54364,6.17524) -- (8.69091,6.1033) -- (8.83818,6.03279) -- (8.98545,5.96367) -- (9.13273,5.89593) -- (9.28,5.82952) --
 (9.42727,5.76444) -- (9.57455,5.70065) -- (9.72182,5.63812) -- (9.86909,5.57683) -- (10.0164,5.51675) -- (10.1636,5.45787) -- (10.3109,5.40015) -- (10.4582,5.34358) -- (10.6055,5.28813) -- (10.7527,5.23378) -- (10.9,5.18051) -- (11.0473,5.1283) --
 (11.1945,5.07712) -- (11.3418,5.02695) -- (11.4891,4.97778) -- (11.6364,4.92958) -- (11.7836,4.88234) -- (11.9309,4.83604) -- (12.0782,4.79065) -- (12.2255,4.74617) -- (12.3727,4.70257) -- (12.52,4.65983) -- (12.6673,4.61794) -- (12.8145,4.57688) --
 (12.9618,4.53663) -- (13.1091,4.49718) -- (13.2564,4.45851) -- (13.4036,4.42061) -- (13.5509,4.38347) -- (13.6982,4.34705) -- (13.8455,4.31137) -- (13.9927,4.27638) -- (14.14,4.2421) -- (14.2873,4.20849) -- (14.4345,4.17555) -- (14.5818,4.14326) --
 (14.7291,4.11161) -- (14.8764,4.08059) -- (15.0236,4.05018) -- (15.1709,4.02038) -- (15.3182,3.99117) -- (15.4655,3.96253) -- (15.6127,3.93447) -- (15.76,3.90696) -- (15.9073,3.88) -- (16.0545,3.85357) -- (16.2018,3.82767) -- (16.3491,3.80227) --
 (16.4964,3.77739) -- (16.6436,3.75299) -- (16.7909,3.72908) -- (16.9382,3.70565) -- (17.0855,3.68268) -- (17.2327,3.66016) -- (17.38,3.63809) -- (17.5273,3.61646) -- (17.6745,3.59526) -- (17.8218,3.57447) -- (17.9691,3.5541) -- (18.1164,3.53414) --
 (18.2636,3.51457) -- (18.4109,3.49538) -- (18.5582,3.47658) -- (18.7055,3.45815) -- (18.8527,3.44009) -- (19,3.42238) -- (19,3.42238) -- (19,3.42238);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,10.4749) -- (2.8,10.4749);
\draw [c,line width=1.8] (2.8,10.4749) -- (2.94727,10.3186) -- (3.09455,10.1655) -- (3.24182,10.0157) -- (3.38909,9.86907) -- (3.53636,9.72562) -- (3.68364,9.58535) -- (3.83091,9.44827) -- (3.97818,9.31441) -- (4.12545,9.1838) -- (4.27273,9.05652) --
 (4.42,8.93267) -- (4.56727,8.81239) -- (4.71455,8.69586) -- (4.86182,8.58334) -- (5.00909,8.47515) -- (5.15636,8.37173) -- (5.30364,8.27364) -- (5.45091,8.18159) -- (5.59818,8.09653) -- (5.74545,8.01967) -- (5.89273,7.95261) -- (6.04,7.8974) --
 (6.18727,7.85674) -- (6.33455,7.83417) -- (6.48182,7.83434) -- (6.62909,7.86338) -- (6.77636,7.92945) -- (6.92364,8.04342) -- (6.99727,8.12274) -- (7.07091,8.21986) -- (7.14455,8.3374) -- (7.21818,8.47841) -- (7.29182,8.64646) -- (7.36545,8.8457) --
 (7.43909,9.08099) -- (7.51273,9.35803) -- (7.58636,9.68349) -- (7.66,10.0598) -- (7.80727,10.8285) -- (7.88091,11.1873) -- (7.95455,11.5105) -- (8.02818,11.7845) -- (8.10182,11.9969) -- (8.13864,12.0768) -- (8.17545,12.1376) -- (8.21227,12.1784) --
 (8.24909,12.1988) -- (8.28591,12.1982) -- (8.32273,12.1764) -- (8.35955,12.1335) -- (8.39636,12.0698) -- (8.43318,11.9856) -- (8.47,11.8818) -- (8.50682,11.7592) -- (8.54364,11.619) -- (8.61727,11.2905) -- (8.69091,10.9083) -- (8.83818,10.0494) --
 (8.91182,9.65362) -- (8.98545,9.29714) -- (9.05909,8.97507) -- (9.13273,8.68322) -- (9.20636,8.418) -- (9.28,8.17629) -- (9.35364,7.95539) -- (9.42727,7.75297) -- (9.57455,7.39565) -- (9.72182,7.09093) -- (9.86909,6.8285) -- (10.0164,6.60033) --
 (10.1636,6.40018) -- (10.3109,6.22311) -- (10.4582,6.06517) -- (10.6055,5.92322) -- (10.7527,5.79474) -- (10.9,5.67765) -- (11.0473,5.57029) -- (11.1945,5.47127) -- (11.3418,5.37945) -- (11.4891,5.29389) -- (11.6364,5.2138) -- (11.7836,5.13852) --
 (11.9309,5.06748) -- (12.0782,5.00023) -- (12.2255,4.93635) -- (12.3727,4.87551) -- (12.52,4.81741) -- (12.6673,4.76179) -- (12.8145,4.70844) -- (12.9618,4.65716) -- (13.1091,4.6078) -- (13.2564,4.56019) -- (13.4036,4.51422) -- (13.5509,4.46978) --
 (13.6982,4.42675) -- (13.8455,4.38506) -- (13.9927,4.34462) -- (14.14,4.30536) -- (14.2873,4.26721) -- (14.4345,4.23013) -- (14.5818,4.19405) -- (14.7291,4.15892) -- (14.8764,4.12471) -- (15.0236,4.09138) -- (15.1709,4.05888) -- (15.3182,4.02719) --
 (15.4655,3.99627) -- (15.6127,3.96609) -- (15.76,3.93663) -- (15.9073,3.90786) -- (16.0545,3.87976) -- (16.2018,3.8523) -- (16.3491,3.82547) -- (16.4964,3.79924) -- (16.6436,3.7736) -- (16.7909,3.74853) -- (16.9382,3.72401) -- (17.0855,3.70003) --
 (17.2327,3.67657) -- (17.38,3.65362) -- (17.5273,3.63117) -- (17.6745,3.6092) -- (17.8218,3.58769) -- (17.9691,3.56665) -- (18.1164,3.54605) -- (18.2636,3.52588) -- (18.4109,3.50614) -- (18.5582,3.48681) -- (18.7055,3.46789) -- (18.8527,3.44936) --
 (19,3.43121) -- (19,3.43121) -- (19,3.43121);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.55178) -- (2.8,2.55178);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.55178) -- (2.94727,2.55256) -- (3.09455,2.55348) -- (3.24182,2.55458) -- (3.38909,2.55589) -- (3.53636,2.55745) -- (3.68364,2.55932) -- (3.83091,2.56155) -- (3.97818,2.56424) --
 (4.12545,2.56748) -- (4.27273,2.57139) -- (4.42,2.57613) -- (4.56727,2.58189) -- (4.71455,2.58891) -- (4.86182,2.59748) -- (5.00909,2.60799) -- (5.15636,2.6209) -- (5.30364,2.63684) -- (5.45091,2.65656) -- (5.59818,2.68105) -- (5.74545,2.71158) --
 (5.89273,2.74976) -- (6.04,2.79772) -- (6.18727,2.85819) -- (6.33455,2.93473) -- (6.48182,3.03204) -- (6.62909,3.15631) -- (6.77636,3.31571) -- (6.85,3.41187) -- (6.92364,3.52117) -- (6.99727,3.64555) -- (7.07091,3.78728) -- (7.14455,3.94898) --
 (7.21818,4.13372) -- (7.29182,4.34506) -- (7.36545,4.58716) -- (7.43909,4.86488) -- (7.51273,5.18393) -- (7.54955,5.36099) -- (7.58636,5.55098) -- (7.66,5.96851) -- (7.80727,6.81829) -- (7.88091,7.21704) -- (7.95455,7.5798) -- (7.99136,7.7434) --
 (8.02818,7.89297) -- (8.065,8.02703) -- (8.10182,8.14419) -- (8.13864,8.24327) -- (8.17545,8.32319) -- (8.21227,8.38313) -- (8.24909,8.42244) -- (8.28591,8.44069) -- (8.32273,8.43769) -- (8.35955,8.41347) -- (8.39636,8.36829) -- (8.43318,8.30264) --
 (8.47,8.21722) -- (8.50682,8.11293) -- (8.54364,7.99087) -- (8.58045,7.85229) -- (8.61727,7.69861) -- (8.65409,7.53135) -- (8.69091,7.35213) -- (8.76455,6.96469) -- (8.83818,6.56377) -- (8.91182,6.20273) -- (8.98545,5.88062) -- (9.05909,5.59259) --
 (9.13273,5.33445) -- (9.20636,5.1026) -- (9.28,4.89392) -- (9.35364,4.70573) -- (9.42727,4.53569) -- (9.50091,4.38176) -- (9.57455,4.24217) -- (9.72182,3.99998) -- (9.86909,3.79883) -- (10.0164,3.63074) -- (10.1636,3.48947) -- (10.3109,3.37011) --
 (10.4582,3.26874) -- (10.6055,3.18225) -- (10.7527,3.10811) -- (10.9,3.0443) -- (11.0473,2.98915) -- (11.1945,2.94131) -- (11.3418,2.89966) -- (11.4891,2.86327) -- (11.6364,2.83137) -- (11.7836,2.80333) -- (11.9309,2.7786) -- (12.0782,2.75673) --
 (12.2255,2.73734) -- (12.3727,2.7201) -- (12.52,2.70474) -- (12.6673,2.69101) -- (12.8145,2.67872) -- (12.9618,2.66769) -- (13.1091,2.65777) -- (13.2564,2.64884) -- (13.4036,2.64077) -- (13.5509,2.63347) -- (13.6982,2.62685) -- (13.8455,2.62085) --
 (13.9927,2.61539) -- (14.14,2.61042) -- (14.2873,2.60588) -- (14.4345,2.60174) -- (14.5818,2.59795) -- (14.7291,2.59447) -- (14.8764,2.59128) -- (15.0236,2.58836) -- (15.1709,2.58566) -- (15.3182,2.58318) -- (15.4655,2.58089) -- (15.6127,2.57878) --
 (15.76,2.57682) -- (15.9073,2.57502) -- (16.0545,2.57334) -- (16.2018,2.57179) -- (16.3491,2.57035) -- (16.4964,2.56901) -- (16.6436,2.56776) -- (16.7909,2.5666) -- (16.9382,2.56552) -- (17.0855,2.56451) -- (17.2327,2.56357) -- (17.38,2.56269) --
 (17.5273,2.56187) -- (17.6745,2.5611) -- (17.8218,2.56038) -- (17.9691,2.5597) -- (18.1164,2.55907) -- (18.2636,2.55847) -- (18.4109,2.55791) -- (18.5582,2.55739) -- (18.7055,2.55689) -- (18.8527,2.55643) -- (19,2.55599) -- (19,2.55599) --
 (19,2.55599);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.8,9.89254);
\draw [c,line width=1.8] (2.8,9.82565) -- (2.8,9.95942);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.94727,9.89254);
\draw [c,line width=1.8] (2.94727,9.82565) -- (2.94727,9.95942);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.87364,10.9586);
\draw [c,line width=1.8] (2.80675,10.9586) -- (2.94053,10.9586);
\draw [c,line width=1.8] (2.87364,9.89254) -- (2.87364,8.95464);
\draw [c,line width=1.8] (2.80675,8.95464) -- (2.94053,8.95464);
\draw [c,line width=1.8] (3.02091,12.06) -- (2.94727,12.06);
\draw [c,line width=1.8] (2.94727,11.9931) -- (2.94727,12.1269);
\draw [c,line width=1.8] (3.02091,12.06) -- (3.09455,12.06);
\draw [c,line width=1.8] (3.09455,11.9931) -- (3.09455,12.1269);
\draw [c,line width=1.8] (3.02091,12.06) -- (3.02091,13.2552);
\draw [c,line width=1.8] (2.95402,13.2552) -- (3.0878,13.2552);
\draw [c,line width=1.8] (3.02091,12.06) -- (3.02091,10.992);
\draw [c,line width=1.8] (2.95402,10.992) -- (3.0878,10.992);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.09455,10.2538);
\draw [c,line width=1.8] (3.09455,10.1869) -- (3.09455,10.3207);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.24182,10.2538);
\draw [c,line width=1.8] (3.24182,10.1869) -- (3.24182,10.3207);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.16818,11.3425);
\draw [c,line width=1.8] (3.10129,11.3425) -- (3.23507,11.3425);
\draw [c,line width=1.8] (3.16818,10.2538) -- (3.16818,9.29298);
\draw [c,line width=1.8] (3.10129,9.29298) -- (3.23507,9.29298);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.24182,10.2538);
\draw [c,line width=1.8] (3.24182,10.1869) -- (3.24182,10.3207);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.38909,10.2538);
\draw [c,line width=1.8] (3.38909,10.1869) -- (3.38909,10.3207);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.31545,11.3425);
\draw [c,line width=1.8] (3.24856,11.3425) -- (3.38234,11.3425);
\draw [c,line width=1.8] (3.31545,10.2538) -- (3.31545,9.29298);
\draw [c,line width=1.8] (3.24856,9.29298) -- (3.38234,9.29298);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.38909,9.53129);
\draw [c,line width=1.8] (3.38909,9.4644) -- (3.38909,9.59818);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.53636,9.53129);
\draw [c,line width=1.8] (3.53636,9.4644) -- (3.53636,9.59818);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.46273,10.574);
\draw [c,line width=1.8] (3.39584,10.574) -- (3.52962,10.574);
\draw [c,line width=1.8] (3.46273,9.53129) -- (3.46273,8.61688);
\draw [c,line width=1.8] (3.39584,8.61688) -- (3.52962,8.61688);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.53636,7.96588);
\draw [c,line width=1.8] (3.53636,7.89899) -- (3.53636,8.03277);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.68364,7.96588);
\draw [c,line width=1.8] (3.68364,7.89899) -- (3.68364,8.03277);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.61,8.90005);
\draw [c,line width=1.8] (3.54311,8.90005) -- (3.67689,8.90005);
\draw [c,line width=1.8] (3.61,7.96588) -- (3.61,7.16112);
\draw [c,line width=1.8] (3.54311,7.16112) -- (3.67689,7.16112);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.68364,9.29045);
\draw [c,line width=1.8] (3.68364,9.22357) -- (3.68364,9.35734);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.83091,9.29045);
\draw [c,line width=1.8] (3.83091,9.22357) -- (3.83091,9.35734);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.75727,10.3173);
\draw [c,line width=1.8] (3.69038,10.3173) -- (3.82416,10.3173);
\draw [c,line width=1.8] (3.75727,9.29045) -- (3.75727,8.39204);
\draw [c,line width=1.8] (3.69038,8.39204) -- (3.82416,8.39204);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.83091,9.77212);
\draw [c,line width=1.8] (3.83091,9.70523) -- (3.83091,9.83901);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.97818,9.77212);
\draw [c,line width=1.8] (3.97818,9.70523) -- (3.97818,9.83901);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.90455,10.8305);
\draw [c,line width=1.8] (3.83766,10.8305) -- (3.97144,10.8305);
\draw [c,line width=1.8] (3.90455,9.77212) -- (3.90455,8.84199);
\draw [c,line width=1.8] (3.83766,8.84199) -- (3.97144,8.84199);
\draw [c,line width=1.8] (4.05182,9.6517) -- (3.97818,9.6517);
\draw [c,line width=1.8] (3.97818,9.58481) -- (3.97818,9.71859);
\draw [c,line width=1.8] (4.05182,9.6517) -- (4.12545,9.6517);
\draw [c,line width=1.8] (4.12545,9.58481) -- (4.12545,9.71859);
\draw [c,line width=1.8] (4.05182,9.6517) -- (4.05182,10.7023);
\draw [c,line width=1.8] (3.98493,10.7023) -- (4.11871,10.7023);
\draw [c,line width=1.8] (4.05182,9.6517) -- (4.05182,8.7294);
\draw [c,line width=1.8] (3.98493,8.7294) -- (4.11871,8.7294);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.12545,8.80879);
\draw [c,line width=1.8] (4.12545,8.7419) -- (4.12545,8.87568);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.27273,8.80879);
\draw [c,line width=1.8] (4.27273,8.7419) -- (4.27273,8.87568);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.19909,9.80311);
\draw [c,line width=1.8] (4.1322,9.80311) -- (4.26598,9.80311);
\draw [c,line width=1.8] (4.19909,8.80879) -- (4.19909,7.94326);
\draw [c,line width=1.8] (4.1322,7.94326) -- (4.26598,7.94326);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.27273,8.68837);
\draw [c,line width=1.8] (4.27273,8.62148) -- (4.27273,8.75526);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.42,8.68837);
\draw [c,line width=1.8] (4.42,8.62148) -- (4.42,8.75526);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.34636,9.67436);
\draw [c,line width=1.8] (4.27947,9.67436) -- (4.41325,9.67436);
\draw [c,line width=1.8] (4.34636,8.68837) -- (4.34636,7.83126);
\draw [c,line width=1.8] (4.27947,7.83126) -- (4.41325,7.83126);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.42,8.56796);
\draw [c,line width=1.8] (4.42,8.50107) -- (4.42,8.63485);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.56727,8.56796);
\draw [c,line width=1.8] (4.56727,8.50107) -- (4.56727,8.63485);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.49364,9.54552);
\draw [c,line width=1.8] (4.42675,9.54552) -- (4.56053,9.54552);
\draw [c,line width=1.8] (4.49364,8.56796) -- (4.49364,7.71935);
\draw [c,line width=1.8] (4.42675,7.71935) -- (4.56053,7.71935);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.56727,8.92921);
\draw [c,line width=1.8] (4.56727,8.86232) -- (4.56727,8.9961);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.71455,8.92921);
\draw [c,line width=1.8] (4.71455,8.86232) -- (4.71455,8.9961);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.64091,9.93178);
\draw [c,line width=1.8] (4.57402,9.93178) -- (4.7078,9.93178);
\draw [c,line width=1.8] (4.64091,8.92921) -- (4.64091,8.05534);
\draw [c,line width=1.8] (4.57402,8.05534) -- (4.7078,8.05534);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.71455,8.20671);
\draw [c,line width=1.8] (4.71455,8.13982) -- (4.71455,8.2736);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.86182,8.20671);
\draw [c,line width=1.8] (4.86182,8.13982) -- (4.86182,8.2736);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.78818,9.15851);
\draw [c,line width=1.8] (4.72129,9.15851) -- (4.85507,9.15851);
\draw [c,line width=1.8] (4.78818,8.20671) -- (4.78818,7.38413);
\draw [c,line width=1.8] (4.72129,7.38413) -- (4.85507,7.38413);
\draw [c,line width=1.8] (4.93545,8.08629) -- (4.86182,8.08629);
\draw [c,line width=1.8] (4.86182,8.0194) -- (4.86182,8.15318);
\draw [c,line width=1.8] (4.93545,8.08629) -- (5.00909,8.08629);
\draw [c,line width=1.8] (5.00909,8.0194) -- (5.00909,8.15318);
\draw [c,line width=1.8] (4.93545,8.08629) -- (4.93545,9.02933);
\draw [c,line width=1.8] (4.86857,9.02933) -- (5.00234,9.02933);
\draw [c,line width=1.8] (4.93545,8.08629) -- (4.93545,7.27257);
\draw [c,line width=1.8] (4.86857,7.27257) -- (5.00234,7.27257);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.00909,8.80879);
\draw [c,line width=1.8] (5.00909,8.7419) -- (5.00909,8.87568);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.15636,8.80879);
\draw [c,line width=1.8] (5.15636,8.7419) -- (5.15636,8.87568);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.08273,9.80311);
\draw [c,line width=1.8] (5.01584,9.80311) -- (5.14962,9.80311);
\draw [c,line width=1.8] (5.08273,8.80879) -- (5.08273,7.94326);
\draw [c,line width=1.8] (5.01584,7.94326) -- (5.14962,7.94326);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.15636,9.53129);
\draw [c,line width=1.8] (5.15636,9.4644) -- (5.15636,9.59818);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.30364,9.53129);
\draw [c,line width=1.8] (5.30364,9.4644) -- (5.30364,9.59818);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.23,10.574);
\draw [c,line width=1.8] (5.16311,10.574) -- (5.29689,10.574);
\draw [c,line width=1.8] (5.23,9.53129) -- (5.23,8.61688);
\draw [c,line width=1.8] (5.16311,8.61688) -- (5.29689,8.61688);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.30364,9.6517);
\draw [c,line width=1.8] (5.30364,9.58481) -- (5.30364,9.71859);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.45091,9.6517);
\draw [c,line width=1.8] (5.45091,9.58481) -- (5.45091,9.71859);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.37727,10.7023);
\draw [c,line width=1.8] (5.31038,10.7023) -- (5.44416,10.7023);
\draw [c,line width=1.8] (5.37727,9.6517) -- (5.37727,8.7294);
\draw [c,line width=1.8] (5.31038,8.7294) -- (5.44416,8.7294);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.45091,7.96588);
\draw [c,line width=1.8] (5.45091,7.89899) -- (5.45091,8.03277);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.59818,7.96588);
\draw [c,line width=1.8] (5.59818,7.89899) -- (5.59818,8.03277);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.52455,8.90005);
\draw [c,line width=1.8] (5.45766,8.90005) -- (5.59143,8.90005);
\draw [c,line width=1.8] (5.52455,7.96588) -- (5.52455,7.16112);
\draw [c,line width=1.8] (5.45766,7.16112) -- (5.59143,7.16112);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.59818,9.77212);
\draw [c,line width=1.8] (5.59818,9.70523) -- (5.59818,9.83901);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.74545,9.77212);
\draw [c,line width=1.8] (5.74545,9.70523) -- (5.74545,9.83901);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.67182,10.8305);
\draw [c,line width=1.8] (5.60493,10.8305) -- (5.73871,10.8305);
\draw [c,line width=1.8] (5.67182,9.77212) -- (5.67182,8.84199);
\draw [c,line width=1.8] (5.60493,8.84199) -- (5.73871,8.84199);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.74545,8.44754);
\draw [c,line width=1.8] (5.74545,8.38065) -- (5.74545,8.51443);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.89273,8.44754);
\draw [c,line width=1.8] (5.89273,8.38065) -- (5.89273,8.51443);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.81909,9.41661);
\draw [c,line width=1.8] (5.7522,9.41661) -- (5.88598,9.41661);
\draw [c,line width=1.8] (5.81909,8.44754) -- (5.81909,7.60752);
\draw [c,line width=1.8] (5.7522,7.60752) -- (5.88598,7.60752);
\draw [c,line width=1.8] (5.96636,7.60463) -- (5.89273,7.60463);
\draw [c,line width=1.8] (5.89273,7.53774) -- (5.89273,7.67152);
\draw [c,line width=1.8] (5.96636,7.60463) -- (6.04,7.60463);
\draw [c,line width=1.8] (6.04,7.53774) -- (6.04,7.67152);
\draw [c,line width=1.8] (5.96636,7.60463) -- (5.96636,8.51163);
\draw [c,line width=1.8] (5.89947,8.51163) -- (6.03325,8.51163);
\draw [c,line width=1.8] (5.96636,7.60463) -- (5.96636,6.82737);
\draw [c,line width=1.8] (5.89947,6.82737) -- (6.03325,6.82737);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.04,6.88213);
\draw [c,line width=1.8] (6.04,6.81524) -- (6.04,6.94902);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.18727,6.88213);
\draw [c,line width=1.8] (6.18727,6.81524) -- (6.18727,6.94902);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.11364,7.73173);
\draw [c,line width=1.8] (6.04675,7.73173) -- (6.18053,7.73173);
\draw [c,line width=1.8] (6.11364,6.88213) -- (6.11364,6.16301);
\draw [c,line width=1.8] (6.04675,6.16301) -- (6.18053,6.16301);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.18727,6.28005);
\draw [c,line width=1.8] (6.18727,6.21316) -- (6.18727,6.34694);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.33455,6.28005);
\draw [c,line width=1.8] (6.33455,6.21316) -- (6.33455,6.34694);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.26091,7.07812);
\draw [c,line width=1.8] (6.19402,7.07812) -- (6.3278,7.07812);
\draw [c,line width=1.8] (6.26091,6.28005) -- (6.26091,5.61324);
\draw [c,line width=1.8] (6.19402,5.61324) -- (6.3278,5.61324);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.33455,7.96588);
\draw [c,line width=1.8] (6.33455,7.89899) -- (6.33455,8.03277);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.48182,7.96588);
\draw [c,line width=1.8] (6.48182,7.89899) -- (6.48182,8.03277);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.40818,8.90005);
\draw [c,line width=1.8] (6.34129,8.90005) -- (6.47507,8.90005);
\draw [c,line width=1.8] (6.40818,7.96588) -- (6.40818,7.16112);
\draw [c,line width=1.8] (6.34129,7.16112) -- (6.47507,7.16112);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.48182,7.00255);
\draw [c,line width=1.8] (6.48182,6.93566) -- (6.48182,7.06944);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.62909,7.00255);
\draw [c,line width=1.8] (6.62909,6.93566) -- (6.62909,7.06944);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.55545,7.86203);
\draw [c,line width=1.8] (6.48856,7.86203) -- (6.62234,7.86203);
\draw [c,line width=1.8] (6.55545,7.00255) -- (6.55545,6.27341);
\draw [c,line width=1.8] (6.48856,6.27341) -- (6.62234,6.27341);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.62909,9.04962);
\draw [c,line width=1.8] (6.62909,8.98273) -- (6.62909,9.11651);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.77636,9.04962);
\draw [c,line width=1.8] (6.77636,8.98273) -- (6.77636,9.11651);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.70273,10.0604);
\draw [c,line width=1.8] (6.63584,10.0604) -- (6.76962,10.0604);
\draw [c,line width=1.8] (6.70273,9.04962) -- (6.70273,8.1675);
\draw [c,line width=1.8] (6.63584,8.1675) -- (6.76962,8.1675);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.77636,7.48421);
\draw [c,line width=1.8] (6.77636,7.41732) -- (6.77636,7.5511);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.92364,7.48421);
\draw [c,line width=1.8] (6.92364,7.41732) -- (6.92364,7.5511);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.85,8.38194);
\draw [c,line width=1.8] (6.78311,8.38194) -- (6.91689,8.38194);
\draw [c,line width=1.8] (6.85,7.48421) -- (6.85,6.71633);
\draw [c,line width=1.8] (6.78311,6.71633) -- (6.91689,6.71633);
\draw [c,line width=1.8] (6.99727,8.56796) -- (6.92364,8.56796);
\draw [c,line width=1.8] (6.92364,8.50107) -- (6.92364,8.63485);
\draw [c,line width=1.8] (6.99727,8.56796) -- (7.07091,8.56796);
\draw [c,line width=1.8] (7.07091,8.50107) -- (7.07091,8.63485);
\draw [c,line width=1.8] (6.99727,8.56796) -- (6.99727,9.54552);
\draw [c,line width=1.8] (6.93038,9.54552) -- (7.06416,9.54552);
\draw [c,line width=1.8] (6.99727,8.56796) -- (6.99727,7.71935);
\draw [c,line width=1.8] (6.93038,7.71935) -- (7.06416,7.71935);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.07091,8.32713);
\draw [c,line width=1.8] (7.07091,8.26024) -- (7.07091,8.39402);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.21818,8.32713);
\draw [c,line width=1.8] (7.21818,8.26024) -- (7.21818,8.39402);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.14455,9.2876);
\draw [c,line width=1.8] (7.07766,9.2876) -- (7.21144,9.2876);
\draw [c,line width=1.8] (7.14455,8.32713) -- (7.14455,7.49578);
\draw [c,line width=1.8] (7.07766,7.49578) -- (7.21144,7.49578);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.21818,8.08629);
\draw [c,line width=1.8] (7.21818,8.0194) -- (7.21818,8.15318);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.36545,8.08629);
\draw [c,line width=1.8] (7.36545,8.0194) -- (7.36545,8.15318);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.29182,9.02933);
\draw [c,line width=1.8] (7.22493,9.02933) -- (7.35871,9.02933);
\draw [c,line width=1.8] (7.29182,8.08629) -- (7.29182,7.27257);
\draw [c,line width=1.8] (7.22493,7.27257) -- (7.35871,7.27257);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.36545,10.013);
\draw [c,line width=1.8] (7.36545,9.94606) -- (7.36545,10.0798);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.51273,10.013);
\draw [c,line width=1.8] (7.51273,9.94606) -- (7.51273,10.0798);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.43909,11.0866);
\draw [c,line width=1.8] (7.3722,11.0866) -- (7.50598,11.0866);
\draw [c,line width=1.8] (7.43909,10.013) -- (7.43909,9.06736);
\draw [c,line width=1.8] (7.3722,9.06736) -- (7.50598,9.06736);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.51273,9.53129);
\draw [c,line width=1.8] (7.51273,9.4644) -- (7.51273,9.59818);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.66,9.53129);
\draw [c,line width=1.8] (7.66,9.4644) -- (7.66,9.59818);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.58636,10.574);
\draw [c,line width=1.8] (7.51947,10.574) -- (7.65325,10.574);
\draw [c,line width=1.8] (7.58636,9.53129) -- (7.58636,8.61688);
\draw [c,line width=1.8] (7.51947,8.61688) -- (7.65325,8.61688);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.66,10.1334);
\draw [c,line width=1.8] (7.66,10.0665) -- (7.66,10.2003);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.80727,10.1334);
\draw [c,line width=1.8] (7.80727,10.0665) -- (7.80727,10.2003);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.73364,11.2146);
\draw [c,line width=1.8] (7.66675,11.2146) -- (7.80053,11.2146);
\draw [c,line width=1.8] (7.73364,10.1334) -- (7.73364,9.18014);
\draw [c,line width=1.8] (7.66675,9.18014) -- (7.80053,9.18014);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.80727,13.2642);
\draw [c,line width=1.8] (7.80727,13.1973) -- (7.80727,13.3311);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.95455,13.2642);
\draw [c,line width=1.8] (7.95455,13.1973) -- (7.95455,13.3311);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.88091,14.5249);
\draw [c,line width=1.8] (7.81402,14.5249) -- (7.9478,14.5249);
\draw [c,line width=1.8] (7.88091,13.2642) -- (7.88091,12.1303);
\draw [c,line width=1.8] (7.81402,12.1303) -- (7.9478,12.1303);
\draw [c,line width=1.8] (8.02818,10.3742) -- (7.95455,10.3742);
\draw [c,line width=1.8] (7.95455,10.3073) -- (7.95455,10.4411);
\draw [c,line width=1.8] (8.02818,10.3742) -- (8.10182,10.3742);
\draw [c,line width=1.8] (8.10182,10.3073) -- (8.10182,10.4411);
\draw [c,line width=1.8] (8.02818,10.3742) -- (8.02818,11.4704);
\draw [c,line width=1.8] (7.96129,11.4704) -- (8.09507,11.4704);
\draw [c,line width=1.8] (8.02818,10.3742) -- (8.02818,9.40588);
\draw [c,line width=1.8] (7.96129,9.40588) -- (8.09507,9.40588);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.10182,12.6621);
\draw [c,line width=1.8] (8.10182,12.5952) -- (8.10182,12.729);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.24909,12.6621);
\draw [c,line width=1.8] (8.24909,12.5952) -- (8.24909,12.729);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.17545,13.8905);
\draw [c,line width=1.8] (8.10857,13.8905) -- (8.24234,13.8905);
\draw [c,line width=1.8] (8.17545,12.6621) -- (8.17545,11.5607);
\draw [c,line width=1.8] (8.10857,11.5607) -- (8.24234,11.5607);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.24909,12.4213);
\draw [c,line width=1.8] (8.24909,12.3544) -- (8.24909,12.4882);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.39636,12.4213);
\draw [c,line width=1.8] (8.39636,12.3544) -- (8.39636,12.4882);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.32273,13.6365);
\draw [c,line width=1.8] (8.25584,13.6365) -- (8.38962,13.6365);
\draw [c,line width=1.8] (8.32273,12.4213) -- (8.32273,11.3331);
\draw [c,line width=1.8] (8.25584,11.3331) -- (8.38962,11.3331);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.39636,11.4579);
\draw [c,line width=1.8] (8.39636,11.3911) -- (8.39636,11.5248);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.54364,11.4579);
\draw [c,line width=1.8] (8.54364,11.3911) -- (8.54364,11.5248);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.47,12.6189);
\draw [c,line width=1.8] (8.40311,12.6189) -- (8.53689,12.6189);
\draw [c,line width=1.8] (8.47,11.4579) -- (8.47,10.4244);
\draw [c,line width=1.8] (8.40311,10.4244) -- (8.53689,10.4244);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.54364,10.7354);
\draw [c,line width=1.8] (8.54364,10.6686) -- (8.54364,10.8023);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.69091,10.7354);
\draw [c,line width=1.8] (8.69091,10.6686) -- (8.69091,10.8023);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.61727,11.8537);
\draw [c,line width=1.8] (8.55038,11.8537) -- (8.68416,11.8537);
\draw [c,line width=1.8] (8.61727,10.7354) -- (8.61727,9.74492);
\draw [c,line width=1.8] (8.55038,9.74492) -- (8.68416,9.74492);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.69091,12.5417);
\draw [c,line width=1.8] (8.69091,12.4748) -- (8.69091,12.6086);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.83818,12.5417);
\draw [c,line width=1.8] (8.83818,12.4748) -- (8.83818,12.6086);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.76455,13.7636);
\draw [c,line width=1.8] (8.69766,13.7636) -- (8.83144,13.7636);
\draw [c,line width=1.8] (8.76455,12.5417) -- (8.76455,11.4469);
\draw [c,line width=1.8] (8.69766,11.4469) -- (8.83144,11.4469);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.83818,8.80879);
\draw [c,line width=1.8] (8.83818,8.7419) -- (8.83818,8.87568);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.98545,8.80879);
\draw [c,line width=1.8] (8.98545,8.7419) -- (8.98545,8.87568);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.91182,9.80311);
\draw [c,line width=1.8] (8.84493,9.80311) -- (8.97871,9.80311);
\draw [c,line width=1.8] (8.91182,8.80879) -- (8.91182,7.94326);
\draw [c,line width=1.8] (8.84493,7.94326) -- (8.97871,7.94326);
\draw [c,line width=1.8] (9.05909,8.56796) -- (8.98545,8.56796);
\draw [c,line width=1.8] (8.98545,8.50107) -- (8.98545,8.63485);
\draw [c,line width=1.8] (9.05909,8.56796) -- (9.13273,8.56796);
\draw [c,line width=1.8] (9.13273,8.50107) -- (9.13273,8.63485);
\draw [c,line width=1.8] (9.05909,8.56796) -- (9.05909,9.54552);
\draw [c,line width=1.8] (8.9922,9.54552) -- (9.12598,9.54552);
\draw [c,line width=1.8] (9.05909,8.56796) -- (9.05909,7.71935);
\draw [c,line width=1.8] (8.9922,7.71935) -- (9.12598,7.71935);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.13273,8.32713);
\draw [c,line width=1.8] (9.13273,8.26024) -- (9.13273,8.39402);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.28,8.32713);
\draw [c,line width=1.8] (9.28,8.26024) -- (9.28,8.39402);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.20636,9.2876);
\draw [c,line width=1.8] (9.13947,9.2876) -- (9.27325,9.2876);
\draw [c,line width=1.8] (9.20636,8.32713) -- (9.20636,7.49578);
\draw [c,line width=1.8] (9.13947,7.49578) -- (9.27325,7.49578);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.28,9.17004);
\draw [c,line width=1.8] (9.28,9.10315) -- (9.28,9.23693);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.42727,9.17004);
\draw [c,line width=1.8] (9.42727,9.10315) -- (9.42727,9.23693);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.35364,10.1889);
\draw [c,line width=1.8] (9.28675,10.1889) -- (9.42053,10.1889);
\draw [c,line width=1.8] (9.35364,9.17004) -- (9.35364,8.27973);
\draw [c,line width=1.8] (9.28675,8.27973) -- (9.42053,8.27973);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.42727,7.00255);
\draw [c,line width=1.8] (9.42727,6.93566) -- (9.42727,7.06944);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.57455,7.00255);
\draw [c,line width=1.8] (9.57455,6.93566) -- (9.57455,7.06944);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.50091,7.86203);
\draw [c,line width=1.8] (9.43402,7.86203) -- (9.5678,7.86203);
\draw [c,line width=1.8] (9.50091,7.00255) -- (9.50091,6.27341);
\draw [c,line width=1.8] (9.43402,6.27341) -- (9.5678,6.27341);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.57455,5.79839);
\draw [c,line width=1.8] (9.57455,5.7315) -- (9.57455,5.86528);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.72182,5.79839);
\draw [c,line width=1.8] (9.72182,5.7315) -- (9.72182,5.86528);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.64818,6.55222);
\draw [c,line width=1.8] (9.58129,6.55222) -- (9.71507,6.55222);
\draw [c,line width=1.8] (9.64818,5.79839) -- (9.64818,5.17659);
\draw [c,line width=1.8] (9.58129,5.17659) -- (9.71507,5.17659);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.72182,7.60463);
\draw [c,line width=1.8] (9.72182,7.53774) -- (9.72182,7.67152);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.86909,7.60463);
\draw [c,line width=1.8] (9.86909,7.53774) -- (9.86909,7.67152);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.79545,8.51163);
\draw [c,line width=1.8] (9.72857,8.51163) -- (9.86234,8.51163);
\draw [c,line width=1.8] (9.79545,7.60463) -- (9.79545,6.82737);
\draw [c,line width=1.8] (9.72857,6.82737) -- (9.86234,6.82737);
\draw [c,line width=1.8] (9.94273,6.28005) -- (9.86909,6.28005);
\draw [c,line width=1.8] (9.86909,6.21316) -- (9.86909,6.34694);
\draw [c,line width=1.8] (9.94273,6.28005) -- (10.0164,6.28005);
\draw [c,line width=1.8] (10.0164,6.21316) -- (10.0164,6.34694);
\draw [c,line width=1.8] (9.94273,6.28005) -- (9.94273,7.07812);
\draw [c,line width=1.8] (9.87584,7.07812) -- (10.0096,7.07812);
\draw [c,line width=1.8] (9.94273,6.28005) -- (9.94273,5.61324);
\draw [c,line width=1.8] (9.87584,5.61324) -- (10.0096,5.61324);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.0164,6.52089);
\draw [c,line width=1.8] (10.0164,6.454) -- (10.0164,6.58778);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.1636,6.52089);
\draw [c,line width=1.8] (10.1636,6.454) -- (10.1636,6.58778);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.09,7.34002);
\draw [c,line width=1.8] (10.0231,7.34002) -- (10.1569,7.34002);
\draw [c,line width=1.8] (10.09,6.52089) -- (10.09,5.83267);
\draw [c,line width=1.8] (10.0231,5.83267) -- (10.1569,5.83267);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.1636,5.79839);
\draw [c,line width=1.8] (10.1636,5.7315) -- (10.1636,5.86528);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.3109,5.79839);
\draw [c,line width=1.8] (10.3109,5.7315) -- (10.3109,5.86528);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.2373,6.55222);
\draw [c,line width=1.8] (10.1704,6.55222) -- (10.3042,6.55222);
\draw [c,line width=1.8] (10.2373,5.79839) -- (10.2373,5.17659);
\draw [c,line width=1.8] (10.1704,5.17659) -- (10.3042,5.17659);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.3109,5.91881);
\draw [c,line width=1.8] (10.3109,5.85192) -- (10.3109,5.9857);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.4582,5.91881);
\draw [c,line width=1.8] (10.4582,5.85192) -- (10.4582,5.9857);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.3845,6.68398);
\draw [c,line width=1.8] (10.3177,6.68398) -- (10.4514,6.68398);
\draw [c,line width=1.8] (10.3845,5.91881) -- (10.3845,5.28545);
\draw [c,line width=1.8] (10.3177,5.28545) -- (10.4514,5.28545);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.4582,6.76172);
\draw [c,line width=1.8] (10.4582,6.69483) -- (10.4582,6.82861);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.6055,6.76172);
\draw [c,line width=1.8] (10.6055,6.69483) -- (10.6055,6.82861);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.5318,7.60131);
\draw [c,line width=1.8] (10.4649,7.60131) -- (10.5987,7.60131);
\draw [c,line width=1.8] (10.5318,6.76172) -- (10.5318,6.05275);
\draw [c,line width=1.8] (10.4649,6.05275) -- (10.5987,6.05275);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.6055,4.3534);
\draw [c,line width=1.8] (10.6055,4.28651) -- (10.6055,4.42029);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.7527,4.3534);
\draw [c,line width=1.8] (10.7527,4.28651) -- (10.7527,4.42029);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.6791,4.95051);
\draw [c,line width=1.8] (10.6122,4.95051) -- (10.746,4.95051);
\draw [c,line width=1.8] (10.6791,4.3534) -- (10.6791,3.89228);
\draw [c,line width=1.8] (10.6122,3.89228) -- (10.746,3.89228);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.7527,5.31673);
\draw [c,line width=1.8] (10.7527,5.24984) -- (10.7527,5.38362);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.9,5.31673);
\draw [c,line width=1.8] (10.9,5.24984) -- (10.9,5.38362);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.8264,6.02299);
\draw [c,line width=1.8] (10.7595,6.02299) -- (10.8933,6.02299);
\draw [c,line width=1.8] (10.8264,5.31673) -- (10.8264,4.74346);
\draw [c,line width=1.8] (10.7595,4.74346) -- (10.8933,4.74346);
\draw [c,line width=1.8] (10.9736,4.95548) -- (10.9,4.95548);
\draw [c,line width=1.8] (10.9,4.88859) -- (10.9,5.02237);
\draw [c,line width=1.8] (10.9736,4.95548) -- (11.0473,4.95548);
\draw [c,line width=1.8] (11.0473,4.88859) -- (11.0473,5.02237);
\draw [c,line width=1.8] (10.9736,4.95548) -- (10.9736,5.62337);
\draw [c,line width=1.8] (10.9067,5.62337) -- (11.0405,5.62337);
\draw [c,line width=1.8] (10.9736,4.95548) -- (10.9736,4.4215);
\draw [c,line width=1.8] (10.9067,4.4215) -- (11.0405,4.4215);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.0473,5.19631);
\draw [c,line width=1.8] (11.0473,5.12942) -- (11.0473,5.2632);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.1945,5.19631);
\draw [c,line width=1.8] (11.1945,5.12942) -- (11.1945,5.2632);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.1209,5.89007);
\draw [c,line width=1.8] (11.054,5.89007) -- (11.1878,5.89007);
\draw [c,line width=1.8] (11.1209,5.19631) -- (11.1209,4.63583);
\draw [c,line width=1.8] (11.054,4.63583) -- (11.1878,4.63583);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.1945,4.3534);
\draw [c,line width=1.8] (11.1945,4.28651) -- (11.1945,4.42029);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.3418,4.3534);
\draw [c,line width=1.8] (11.3418,4.28651) -- (11.3418,4.42029);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.2682,4.95051);
\draw [c,line width=1.8] (11.2013,4.95051) -- (11.3351,4.95051);
\draw [c,line width=1.8] (11.2682,4.3534) -- (11.2682,3.89228);
\draw [c,line width=1.8] (11.2013,3.89228) -- (11.3351,3.89228);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.3418,4.71465);
\draw [c,line width=1.8] (11.3418,4.64776) -- (11.3418,4.78154);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.4891,4.71465);
\draw [c,line width=1.8] (11.4891,4.64776) -- (11.4891,4.78154);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.4155,5.35538);
\draw [c,line width=1.8] (11.3486,5.35538) -- (11.4823,5.35538);
\draw [c,line width=1.8] (11.4155,4.71465) -- (11.4155,4.20855);
\draw [c,line width=1.8] (11.3486,4.20855) -- (11.4823,4.20855);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.4891,6.6413);
\draw [c,line width=1.8] (11.4891,6.57441) -- (11.4891,6.70819);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.6364,6.6413);
\draw [c,line width=1.8] (11.6364,6.57441) -- (11.6364,6.70819);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.5627,7.47074);
\draw [c,line width=1.8] (11.4958,7.47074) -- (11.6296,7.47074);
\draw [c,line width=1.8] (11.5627,6.6413) -- (11.5627,5.94263);
\draw [c,line width=1.8] (11.4958,5.94263) -- (11.6296,5.94263);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.6364,5.07589);
\draw [c,line width=1.8] (11.6364,5.009) -- (11.6364,5.14278);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.7836,5.07589);
\draw [c,line width=1.8] (11.7836,5.009) -- (11.7836,5.14278);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.71,5.75687);
\draw [c,line width=1.8] (11.6431,5.75687) -- (11.7769,5.75687);
\draw [c,line width=1.8] (11.71,5.07589) -- (11.71,4.52851);
\draw [c,line width=1.8] (11.6431,4.52851) -- (11.7769,4.52851);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.7836,4.59423);
\draw [c,line width=1.8] (11.7836,4.52734) -- (11.7836,4.66112);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.9309,4.59423);
\draw [c,line width=1.8] (11.9309,4.52734) -- (11.9309,4.66112);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.8573,5.22084);
\draw [c,line width=1.8] (11.7904,5.22084) -- (11.9242,5.22084);
\draw [c,line width=1.8] (11.8573,4.59423) -- (11.8573,4.10267);
\draw [c,line width=1.8] (11.7904,4.10267) -- (11.9242,4.10267);
\draw [c,line width=1.8] (12.0045,5.19631) -- (11.9309,5.19631);
\draw [c,line width=1.8] (11.9309,5.12942) -- (11.9309,5.2632);
\draw [c,line width=1.8] (12.0045,5.19631) -- (12.0782,5.19631);
\draw [c,line width=1.8] (12.0782,5.12942) -- (12.0782,5.2632);
\draw [c,line width=1.8] (12.0045,5.19631) -- (12.0045,5.89007);
\draw [c,line width=1.8] (11.9377,5.89007) -- (12.0714,5.89007);
\draw [c,line width=1.8] (12.0045,5.19631) -- (12.0045,4.63583);
\draw [c,line width=1.8] (11.9377,4.63583) -- (12.0714,4.63583);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.0782,5.43714);
\draw [c,line width=1.8] (12.0782,5.37025) -- (12.0782,5.50403);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.2255,5.43714);
\draw [c,line width=1.8] (12.2255,5.37025) -- (12.2255,5.50403);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.1518,6.15566);
\draw [c,line width=1.8] (12.0849,6.15566) -- (12.2187,6.15566);
\draw [c,line width=1.8] (12.1518,5.43714) -- (12.1518,4.85136);
\draw [c,line width=1.8] (12.0849,4.85136) -- (12.2187,4.85136);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.2255,5.31673);
\draw [c,line width=1.8] (12.2255,5.24984) -- (12.2255,5.38362);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.3727,5.31673);
\draw [c,line width=1.8] (12.3727,5.24984) -- (12.3727,5.38362);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.2991,6.02299);
\draw [c,line width=1.8] (12.2322,6.02299) -- (12.366,6.02299);
\draw [c,line width=1.8] (12.2991,5.31673) -- (12.2991,4.74346);
\draw [c,line width=1.8] (12.2322,4.74346) -- (12.366,4.74346);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.3727,4.59423);
\draw [c,line width=1.8] (12.3727,4.52734) -- (12.3727,4.66112);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.52,4.59423);
\draw [c,line width=1.8] (12.52,4.52734) -- (12.52,4.66112);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.4464,5.22084);
\draw [c,line width=1.8] (12.3795,5.22084) -- (12.5133,5.22084);
\draw [c,line width=1.8] (12.4464,4.59423) -- (12.4464,4.10267);
\draw [c,line width=1.8] (12.3795,4.10267) -- (12.5133,4.10267);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.52,4.71465);
\draw [c,line width=1.8] (12.52,4.64776) -- (12.52,4.78154);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.6673,4.71465);
\draw [c,line width=1.8] (12.6673,4.64776) -- (12.6673,4.78154);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.5936,5.35538);
\draw [c,line width=1.8] (12.5267,5.35538) -- (12.6605,5.35538);
\draw [c,line width=1.8] (12.5936,4.71465) -- (12.5936,4.20855);
\draw [c,line width=1.8] (12.5267,4.20855) -- (12.6605,4.20855);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.6673,4.71465);
\draw [c,line width=1.8] (12.6673,4.64776) -- (12.6673,4.78154);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.8145,4.71465);
\draw [c,line width=1.8] (12.8145,4.64776) -- (12.8145,4.78154);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.7409,5.35538);
\draw [c,line width=1.8] (12.674,5.35538) -- (12.8078,5.35538);
\draw [c,line width=1.8] (12.7409,4.71465) -- (12.7409,4.20855);
\draw [c,line width=1.8] (12.674,4.20855) -- (12.8078,4.20855);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.8145,4.47381);
\draw [c,line width=1.8] (12.8145,4.40692) -- (12.8145,4.5407);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.9618,4.47381);
\draw [c,line width=1.8] (12.9618,4.40692) -- (12.9618,4.5407);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.8882,5.0859);
\draw [c,line width=1.8] (12.8213,5.0859) -- (12.9551,5.0859);
\draw [c,line width=1.8] (12.8882,4.47381) -- (12.8882,3.99723);
\draw [c,line width=1.8] (12.8213,3.99723) -- (12.9551,3.99723);
\draw [c,line width=1.8] (13.0355,5.07589) -- (12.9618,5.07589);
\draw [c,line width=1.8] (12.9618,5.009) -- (12.9618,5.14278);
\draw [c,line width=1.8] (13.0355,5.07589) -- (13.1091,5.07589);
\draw [c,line width=1.8] (13.1091,5.009) -- (13.1091,5.14278);
\draw [c,line width=1.8] (13.0355,5.07589) -- (13.0355,5.75687);
\draw [c,line width=1.8] (12.9686,5.75687) -- (13.1023,5.75687);
\draw [c,line width=1.8] (13.0355,5.07589) -- (13.0355,4.52851);
\draw [c,line width=1.8] (12.9686,4.52851) -- (13.1023,4.52851);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.1091,5.19631);
\draw [c,line width=1.8] (13.1091,5.12942) -- (13.1091,5.2632);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.2564,5.19631);
\draw [c,line width=1.8] (13.2564,5.12942) -- (13.2564,5.2632);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.1827,5.89007);
\draw [c,line width=1.8] (13.1158,5.89007) -- (13.2496,5.89007);
\draw [c,line width=1.8] (13.1827,5.19631) -- (13.1827,4.63583);
\draw [c,line width=1.8] (13.1158,4.63583) -- (13.2496,4.63583);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.2564,4.71465);
\draw [c,line width=1.8] (13.2564,4.64776) -- (13.2564,4.78154);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.4036,4.71465);
\draw [c,line width=1.8] (13.4036,4.64776) -- (13.4036,4.78154);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.33,5.35538);
\draw [c,line width=1.8] (13.2631,5.35538) -- (13.3969,5.35538);
\draw [c,line width=1.8] (13.33,4.71465) -- (13.33,4.20855);
\draw [c,line width=1.8] (13.2631,4.20855) -- (13.3969,4.20855);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.4036,3.75132);
\draw [c,line width=1.8] (13.4036,3.68443) -- (13.4036,3.81821);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.5509,3.75132);
\draw [c,line width=1.8] (13.5509,3.68443) -- (13.5509,3.81821);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.4773,4.26513);
\draw [c,line width=1.8] (13.4104,4.26513) -- (13.5442,4.26513);
\draw [c,line width=1.8] (13.4773,3.75132) -- (13.4773,3.37698);
\draw [c,line width=1.8] (13.4104,3.37698) -- (13.5442,3.37698);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.5509,4.59423);
\draw [c,line width=1.8] (13.5509,4.52734) -- (13.5509,4.66112);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.6982,4.59423);
\draw [c,line width=1.8] (13.6982,4.52734) -- (13.6982,4.66112);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.6245,5.22084);
\draw [c,line width=1.8] (13.5577,5.22084) -- (13.6914,5.22084);
\draw [c,line width=1.8] (13.6245,4.59423) -- (13.6245,4.10267);
\draw [c,line width=1.8] (13.5577,4.10267) -- (13.6914,4.10267);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.6982,4.59423);
\draw [c,line width=1.8] (13.6982,4.52734) -- (13.6982,4.66112);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.8455,4.59423);
\draw [c,line width=1.8] (13.8455,4.52734) -- (13.8455,4.66112);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.7718,5.22084);
\draw [c,line width=1.8] (13.7049,5.22084) -- (13.8387,5.22084);
\draw [c,line width=1.8] (13.7718,4.59423) -- (13.7718,4.10267);
\draw [c,line width=1.8] (13.7049,4.10267) -- (13.8387,4.10267);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.8455,4.3534);
\draw [c,line width=1.8] (13.8455,4.28651) -- (13.8455,4.42029);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.9927,4.3534);
\draw [c,line width=1.8] (13.9927,4.28651) -- (13.9927,4.42029);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.9191,4.95051);
\draw [c,line width=1.8] (13.8522,4.95051) -- (13.986,4.95051);
\draw [c,line width=1.8] (13.9191,4.3534) -- (13.9191,3.89228);
\draw [c,line width=1.8] (13.8522,3.89228) -- (13.986,3.89228);
\draw [c,line width=1.8] (14.0664,4.47381) -- (13.9927,4.47381);
\draw [c,line width=1.8] (13.9927,4.40692) -- (13.9927,4.5407);
\draw [c,line width=1.8] (14.0664,4.47381) -- (14.14,4.47381);
\draw [c,line width=1.8] (14.14,4.40692) -- (14.14,4.5407);
\draw [c,line width=1.8] (14.0664,4.47381) -- (14.0664,5.0859);
\draw [c,line width=1.8] (13.9995,5.0859) -- (14.1333,5.0859);
\draw [c,line width=1.8] (14.0664,4.47381) -- (14.0664,3.99723);
\draw [c,line width=1.8] (13.9995,3.99723) -- (14.1333,3.99723);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.14,4.83506);
\draw [c,line width=1.8] (14.14,4.76817) -- (14.14,4.90195);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.2873,4.83506);
\draw [c,line width=1.8] (14.2873,4.76817) -- (14.2873,4.90195);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.2136,5.48955);
\draw [c,line width=1.8] (14.1467,5.48955) -- (14.2805,5.48955);
\draw [c,line width=1.8] (14.2136,4.83506) -- (14.2136,4.31484);
\draw [c,line width=1.8] (14.1467,4.31484) -- (14.2805,4.31484);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.2873,3.87173);
\draw [c,line width=1.8] (14.2873,3.80484) -- (14.2873,3.93862);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.4345,3.87173);
\draw [c,line width=1.8] (14.4345,3.80484) -- (14.4345,3.93862);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.3609,4.40355);
\draw [c,line width=1.8] (14.294,4.40355) -- (14.4278,4.40355);
\draw [c,line width=1.8] (14.3609,3.87173) -- (14.3609,3.47851);
\draw [c,line width=1.8] (14.294,3.47851) -- (14.4278,3.47851);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.4345,4.71465);
\draw [c,line width=1.8] (14.4345,4.64776) -- (14.4345,4.78154);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.5818,4.71465);
\draw [c,line width=1.8] (14.5818,4.64776) -- (14.5818,4.78154);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.5082,5.35538);
\draw [c,line width=1.8] (14.4413,5.35538) -- (14.5751,5.35538);
\draw [c,line width=1.8] (14.5082,4.71465) -- (14.5082,4.20855);
\draw [c,line width=1.8] (14.4413,4.20855) -- (14.5751,4.20855);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.5818,3.87173);
\draw [c,line width=1.8] (14.5818,3.80484) -- (14.5818,3.93862);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.7291,3.87173);
\draw [c,line width=1.8] (14.7291,3.80484) -- (14.7291,3.93862);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.6555,4.40355);
\draw [c,line width=1.8] (14.5886,4.40355) -- (14.7223,4.40355);
\draw [c,line width=1.8] (14.6555,3.87173) -- (14.6555,3.47851);
\draw [c,line width=1.8] (14.5886,3.47851) -- (14.7223,3.47851);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.7291,3.6309);
\draw [c,line width=1.8] (14.7291,3.56401) -- (14.7291,3.69779);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.8764,3.6309);
\draw [c,line width=1.8] (14.8764,3.56401) -- (14.8764,3.69779);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.8027,4.12584);
\draw [c,line width=1.8] (14.7358,4.12584) -- (14.8696,4.12584);
\draw [c,line width=1.8] (14.8027,3.6309) -- (14.8027,3.27646);
\draw [c,line width=1.8] (14.7358,3.27646) -- (14.8696,3.27646);
\draw [c,line width=1.8] (14.95,3.75132) -- (14.8764,3.75132);
\draw [c,line width=1.8] (14.8764,3.68443) -- (14.8764,3.81821);
\draw [c,line width=1.8] (14.95,3.75132) -- (15.0236,3.75132);
\draw [c,line width=1.8] (15.0236,3.68443) -- (15.0236,3.81821);
\draw [c,line width=1.8] (14.95,3.75132) -- (14.95,4.26513);
\draw [c,line width=1.8] (14.8831,4.26513) -- (15.0169,4.26513);
\draw [c,line width=1.8] (14.95,3.75132) -- (14.95,3.37698);
\draw [c,line width=1.8] (14.8831,3.37698) -- (15.0169,3.37698);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.0236,3.14924);
\draw [c,line width=1.8] (15.0236,3.08235) -- (15.0236,3.21613);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.1709,3.14924);
\draw [c,line width=1.8] (15.1709,3.08235) -- (15.1709,3.21613);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.0973,3.55654);
\draw [c,line width=1.8] (15.0304,3.55654) -- (15.1642,3.55654);
\draw [c,line width=1.8] (15.0973,3.14924) -- (15.0973,2.88918);
\draw [c,line width=1.8] (15.0304,2.88918) -- (15.1642,2.88918);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.1709,4.59423);
\draw [c,line width=1.8] (15.1709,4.52734) -- (15.1709,4.66112);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.3182,4.59423);
\draw [c,line width=1.8] (15.3182,4.52734) -- (15.3182,4.66112);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.2445,5.22084);
\draw [c,line width=1.8] (15.1777,5.22084) -- (15.3114,5.22084);
\draw [c,line width=1.8] (15.2445,4.59423) -- (15.2445,4.10267);
\draw [c,line width=1.8] (15.1777,4.10267) -- (15.3114,4.10267);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.3182,3.6309);
\draw [c,line width=1.8] (15.3182,3.56401) -- (15.3182,3.69779);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.4655,3.6309);
\draw [c,line width=1.8] (15.4655,3.56401) -- (15.4655,3.69779);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.3918,4.12584);
\draw [c,line width=1.8] (15.3249,4.12584) -- (15.4587,4.12584);
\draw [c,line width=1.8] (15.3918,3.6309) -- (15.3918,3.27646);
\draw [c,line width=1.8] (15.3249,3.27646) -- (15.4587,3.27646);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.4655,3.39007);
\draw [c,line width=1.8] (15.4655,3.32318) -- (15.4655,3.45696);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.6127,3.39007);
\draw [c,line width=1.8] (15.6127,3.32318) -- (15.6127,3.45696);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.5391,3.84407);
\draw [c,line width=1.8] (15.4722,3.84407) -- (15.606,3.84407);
\draw [c,line width=1.8] (15.5391,3.39007) -- (15.5391,3.07922);
\draw [c,line width=1.8] (15.4722,3.07922) -- (15.606,3.07922);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.6127,3.87173);
\draw [c,line width=1.8] (15.6127,3.80484) -- (15.6127,3.93862);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.76,3.87173);
\draw [c,line width=1.8] (15.76,3.80484) -- (15.76,3.93862);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.6864,4.40355);
\draw [c,line width=1.8] (15.6195,4.40355) -- (15.7533,4.40355);
\draw [c,line width=1.8] (15.6864,3.87173) -- (15.6864,3.47851);
\draw [c,line width=1.8] (15.6195,3.47851) -- (15.7533,3.47851);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.76,4.23298);
\draw [c,line width=1.8] (15.76,4.16609) -- (15.76,4.29987);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.9073,4.23298);
\draw [c,line width=1.8] (15.9073,4.16609) -- (15.9073,4.29987);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.8336,4.81464);
\draw [c,line width=1.8] (15.7667,4.81464) -- (15.9005,4.81464);
\draw [c,line width=1.8] (15.8336,4.23298) -- (15.8336,3.78786);
\draw [c,line width=1.8] (15.7667,3.78786) -- (15.9005,3.78786);
\draw [c,line width=1.8] (15.9809,3.6309) -- (15.9073,3.6309);
\draw [c,line width=1.8] (15.9073,3.56401) -- (15.9073,3.69779);
\draw [c,line width=1.8] (15.9809,3.6309) -- (16.0545,3.6309);
\draw [c,line width=1.8] (16.0545,3.56401) -- (16.0545,3.69779);
\draw [c,line width=1.8] (15.9809,3.6309) -- (15.9809,4.12584);
\draw [c,line width=1.8] (15.914,4.12584) -- (16.0478,4.12584);
\draw [c,line width=1.8] (15.9809,3.6309) -- (15.9809,3.27646);
\draw [c,line width=1.8] (15.914,3.27646) -- (16.0478,3.27646);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.0545,3.75132);
\draw [c,line width=1.8] (16.0545,3.68443) -- (16.0545,3.81821);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.2018,3.75132);
\draw [c,line width=1.8] (16.2018,3.68443) -- (16.2018,3.81821);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.1282,4.26513);
\draw [c,line width=1.8] (16.0613,4.26513) -- (16.1951,4.26513);
\draw [c,line width=1.8] (16.1282,3.75132) -- (16.1282,3.37698);
\draw [c,line width=1.8] (16.0613,3.37698) -- (16.1951,3.37698);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.2018,4.23298);
\draw [c,line width=1.8] (16.2018,4.16609) -- (16.2018,4.29987);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.3491,4.23298);
\draw [c,line width=1.8] (16.3491,4.16609) -- (16.3491,4.29987);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.2755,4.81464);
\draw [c,line width=1.8] (16.2086,4.81464) -- (16.3423,4.81464);
\draw [c,line width=1.8] (16.2755,4.23298) -- (16.2755,3.78786);
\draw [c,line width=1.8] (16.2086,3.78786) -- (16.3423,3.78786);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.3491,4.59423);
\draw [c,line width=1.8] (16.3491,4.52734) -- (16.3491,4.66112);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.4964,4.59423);
\draw [c,line width=1.8] (16.4964,4.52734) -- (16.4964,4.66112);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.4227,5.22084);
\draw [c,line width=1.8] (16.3558,5.22084) -- (16.4896,5.22084);
\draw [c,line width=1.8] (16.4227,4.59423) -- (16.4227,4.10267);
\draw [c,line width=1.8] (16.3558,4.10267) -- (16.4896,4.10267);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.4964,3.26965);
\draw [c,line width=1.8] (16.4964,3.20276) -- (16.4964,3.33654);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.6436,3.26965);
\draw [c,line width=1.8] (16.6436,3.20276) -- (16.6436,3.33654);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.57,3.70118);
\draw [c,line width=1.8] (16.5031,3.70118) -- (16.6369,3.70118);
\draw [c,line width=1.8] (16.57,3.26965) -- (16.57,2.98307);
\draw [c,line width=1.8] (16.5031,2.98307) -- (16.6369,2.98307);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.6436,3.75132);
\draw [c,line width=1.8] (16.6436,3.68443) -- (16.6436,3.81821);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.7909,3.75132);
\draw [c,line width=1.8] (16.7909,3.68443) -- (16.7909,3.81821);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.7173,4.26513);
\draw [c,line width=1.8] (16.6504,4.26513) -- (16.7842,4.26513);
\draw [c,line width=1.8] (16.7173,3.75132) -- (16.7173,3.37698);
\draw [c,line width=1.8] (16.6504,3.37698) -- (16.7842,3.37698);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.7909,3.6309);
\draw [c,line width=1.8] (16.7909,3.56401) -- (16.7909,3.69779);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.9382,3.6309);
\draw [c,line width=1.8] (16.9382,3.56401) -- (16.9382,3.69779);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.8645,4.12584);
\draw [c,line width=1.8] (16.7977,4.12584) -- (16.9314,4.12584);
\draw [c,line width=1.8] (16.8645,3.6309) -- (16.8645,3.27646);
\draw [c,line width=1.8] (16.7977,3.27646) -- (16.9314,3.27646);
\draw [c,line width=1.8] (17.0118,3.99215) -- (16.9382,3.99215);
\draw [c,line width=1.8] (16.9382,3.92526) -- (16.9382,4.05904);
\draw [c,line width=1.8] (17.0118,3.99215) -- (17.0855,3.99215);
\draw [c,line width=1.8] (17.0855,3.92526) -- (17.0855,4.05904);
\draw [c,line width=1.8] (17.0118,3.99215) -- (17.0118,4.54122);
\draw [c,line width=1.8] (16.9449,4.54122) -- (17.0787,4.54122);
\draw [c,line width=1.8] (17.0118,3.99215) -- (17.0118,3.5809);
\draw [c,line width=1.8] (16.9449,3.5809) -- (17.0787,3.5809);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.0855,3.87173);
\draw [c,line width=1.8] (17.0855,3.80484) -- (17.0855,3.93862);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.2327,3.87173);
\draw [c,line width=1.8] (17.2327,3.80484) -- (17.2327,3.93862);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.1591,4.40355);
\draw [c,line width=1.8] (17.0922,4.40355) -- (17.226,4.40355);
\draw [c,line width=1.8] (17.1591,3.87173) -- (17.1591,3.47851);
\draw [c,line width=1.8] (17.0922,3.47851) -- (17.226,3.47851);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.2327,4.47381);
\draw [c,line width=1.8] (17.2327,4.40692) -- (17.2327,4.5407);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.38,4.47381);
\draw [c,line width=1.8] (17.38,4.40692) -- (17.38,4.5407);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.3064,5.0859);
\draw [c,line width=1.8] (17.2395,5.0859) -- (17.3733,5.0859);
\draw [c,line width=1.8] (17.3064,4.47381) -- (17.3064,3.99723);
\draw [c,line width=1.8] (17.2395,3.99723) -- (17.3733,3.99723);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.38,4.11257);
\draw [c,line width=1.8] (17.38,4.04568) -- (17.38,4.17946);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.5273,4.11257);
\draw [c,line width=1.8] (17.5273,4.04568) -- (17.5273,4.17946);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.4536,4.67823);
\draw [c,line width=1.8] (17.3867,4.67823) -- (17.5205,4.67823);
\draw [c,line width=1.8] (17.4536,4.11257) -- (17.4536,3.68405);
\draw [c,line width=1.8] (17.3867,3.68405) -- (17.5205,3.68405);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.5273,3.39007);
\draw [c,line width=1.8] (17.5273,3.32318) -- (17.5273,3.45696);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.6745,3.39007);
\draw [c,line width=1.8] (17.6745,3.32318) -- (17.6745,3.45696);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.6009,3.84407);
\draw [c,line width=1.8] (17.534,3.84407) -- (17.6678,3.84407);
\draw [c,line width=1.8] (17.6009,3.39007) -- (17.6009,3.07922);
\draw [c,line width=1.8] (17.534,3.07922) -- (17.6678,3.07922);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.6745,3.02882);
\draw [c,line width=1.8] (17.6745,2.96193) -- (17.6745,3.09571);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.8218,3.02882);
\draw [c,line width=1.8] (17.8218,2.96193) -- (17.8218,3.09571);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.7482,3.40967);
\draw [c,line width=1.8] (17.6813,3.40967) -- (17.8151,3.40967);
\draw [c,line width=1.8] (17.7482,3.02882) -- (17.7482,2.7983);
\draw [c,line width=1.8] (17.6813,2.7983) -- (17.8151,2.7983);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.8218,3.51049);
\draw [c,line width=1.8] (17.8218,3.4436) -- (17.8218,3.57737);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.9691,3.51049);
\draw [c,line width=1.8] (17.9691,3.4436) -- (17.9691,3.57737);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.8955,3.98554);
\draw [c,line width=1.8] (17.8286,3.98554) -- (17.9623,3.98554);
\draw [c,line width=1.8] (17.8955,3.51049) -- (17.8955,3.17713);
\draw [c,line width=1.8] (17.8286,3.17713) -- (17.9623,3.17713);
\draw [c,line width=1.8] (18.0427,3.6309) -- (17.9691,3.6309);
\draw [c,line width=1.8] (17.9691,3.56401) -- (17.9691,3.69779);
\draw [c,line width=1.8] (18.0427,3.6309) -- (18.1164,3.6309);
\draw [c,line width=1.8] (18.1164,3.56401) -- (18.1164,3.69779);
\draw [c,line width=1.8] (18.0427,3.6309) -- (18.0427,4.12584);
\draw [c,line width=1.8] (17.9758,4.12584) -- (18.1096,4.12584);
\draw [c,line width=1.8] (18.0427,3.6309) -- (18.0427,3.27646);
\draw [c,line width=1.8] (17.9758,3.27646) -- (18.1096,3.27646);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.1164,3.6309);
\draw [c,line width=1.8] (18.1164,3.56401) -- (18.1164,3.69779);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.2636,3.6309);
\draw [c,line width=1.8] (18.2636,3.56401) -- (18.2636,3.69779);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.19,4.12584);
\draw [c,line width=1.8] (18.1231,4.12584) -- (18.2569,4.12584);
\draw [c,line width=1.8] (18.19,3.6309) -- (18.19,3.27646);
\draw [c,line width=1.8] (18.1231,3.27646) -- (18.2569,3.27646);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.2636,3.51049);
\draw [c,line width=1.8] (18.2636,3.4436) -- (18.2636,3.57737);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.4109,3.51049);
\draw [c,line width=1.8] (18.4109,3.4436) -- (18.4109,3.57737);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.3373,3.98554);
\draw [c,line width=1.8] (18.2704,3.98554) -- (18.4042,3.98554);
\draw [c,line width=1.8] (18.3373,3.51049) -- (18.3373,3.17713);
\draw [c,line width=1.8] (18.2704,3.17713) -- (18.4042,3.17713);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.4109,3.75132);
\draw [c,line width=1.8] (18.4109,3.68443) -- (18.4109,3.81821);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.5582,3.75132);
\draw [c,line width=1.8] (18.5582,3.68443) -- (18.5582,3.81821);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.4845,4.26513);
\draw [c,line width=1.8] (18.4177,4.26513) -- (18.5514,4.26513);
\draw [c,line width=1.8] (18.4845,3.75132) -- (18.4845,3.37698);
\draw [c,line width=1.8] (18.4177,3.37698) -- (18.5514,3.37698);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.5582,3.6309);
\draw [c,line width=1.8] (18.5582,3.56401) -- (18.5582,3.69779);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.7055,3.6309);
\draw [c,line width=1.8] (18.7055,3.56401) -- (18.7055,3.69779);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.6318,4.12584);
\draw [c,line width=1.8] (18.5649,4.12584) -- (18.6987,4.12584);
\draw [c,line width=1.8] (18.6318,3.6309) -- (18.6318,3.27646);
\draw [c,line width=1.8] (18.5649,3.27646) -- (18.6987,3.27646);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.7055,3.99215);
\draw [c,line width=1.8] (18.7055,3.92526) -- (18.7055,4.05904);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.8527,3.99215);
\draw [c,line width=1.8] (18.8527,3.92526) -- (18.8527,4.05904);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.7791,4.54122);
\draw [c,line width=1.8] (18.7122,4.54122) -- (18.846,4.54122);
\draw [c,line width=1.8] (18.7791,3.99215) -- (18.7791,3.5809);
\draw [c,line width=1.8] (18.7122,3.5809) -- (18.846,3.5809);
\draw [c,line width=1.8] (18.9264,3.39007) -- (18.8527,3.39007);
\draw [c,line width=1.8] (18.8527,3.32318) -- (18.8527,3.45696);
\draw [c,line width=1.8] (18.9264,3.39007) -- (19,3.39007);
\draw [c,line width=1.8] (19,3.32318) -- (19,3.45696);
\draw [c,line width=1.8] (18.9264,3.39007) -- (18.9264,3.84407);
\draw [c,line width=1.8] (18.8595,3.84407) -- (18.9933,3.84407);
\draw [c,line width=1.8] (18.9264,3.39007) -- (18.9264,3.07922);
\draw [c,line width=1.8] (18.8595,3.07922) -- (18.9933,3.07922);
\foreach \P in {(2.87364,9.89254), (3.02091,12.06), (3.16818,10.2538), (3.31545,10.2538), (3.46273,9.53129), (3.61,7.96588), (3.75727,9.29045), (3.90455,9.77212), (4.05182,9.6517), (4.19909,8.80879), (4.34636,8.68837), (4.49364,8.56796),
 (4.64091,8.92921), (4.78818,8.20671), (4.93545,8.08629), (5.08273,8.80879), (5.23,9.53129), (5.37727,9.6517), (5.52455,7.96588), (5.67182,9.77212), (5.81909,8.44754), (5.96636,7.60463), (6.11364,6.88213), (6.26091,6.28005), (6.40818,7.96588),
 (6.55545,7.00255), (6.70273,9.04962), (6.85,7.48421), (6.99727,8.56796), (7.14455,8.32713), (7.29182,8.08629), (7.43909,10.013), (7.58636,9.53129), (7.73364,10.1334), (7.88091,13.2642), (8.02818,10.3742), (8.17545,12.6621), (8.32273,12.4213),
 (8.47,11.4579), (8.61727,10.7354), (8.76455,12.5417), (8.91182,8.80879), (9.05909,8.56796), (9.20636,8.32713), (9.35364,9.17004), (9.50091,7.00255), (9.64818,5.79839), (9.79545,7.60463), (9.94273,6.28005), (10.09,6.52089), (10.2373,5.79839),
 (10.3845,5.91881), (10.5318,6.76172), (10.6791,4.3534), (10.8264,5.31673), (10.9736,4.95548), (11.1209,5.19631), (11.2682,4.3534), (11.4155,4.71465), (11.5627,6.6413), (11.71,5.07589), (11.8573,4.59423), (12.0045,5.19631), (12.1518,5.43714),
 (12.2991,5.31673), (12.4464,4.59423), (12.5936,4.71465), (12.7409,4.71465), (12.8882,4.47381), (13.0355,5.07589), (13.1827,5.19631), (13.33,4.71465), (13.4773,3.75132), (13.6245,4.59423), (13.7718,4.59423), (13.9191,4.3534), (14.0664,4.47381),
 (14.2136,4.83506), (14.3609,3.87173), (14.5082,4.71465), (14.6555,3.87173), (14.8027,3.6309), (14.95,3.75132), (15.0973,3.14924), (15.2445,4.59423), (15.3918,3.6309), (15.5391,3.39007), (15.6864,3.87173), (15.8336,4.23298), (15.9809,3.6309),
 (16.1282,3.75132), (16.2755,4.23298), (16.4227,4.59423), (16.57,3.26965), (16.7173,3.75132), (16.8645,3.6309), (17.0118,3.99215), (17.1591,3.87173), (17.3064,4.47381), (17.4536,4.11257), (17.6009,3.39007), (17.7482,3.02882), (17.8955,3.51049),
 (18.0427,3.6309), (18.19,3.6309), (18.3373,3.51049), (18.4845,3.75132), (18.6318,3.6309), (18.7791,3.99215), (18.9264,3.39007)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (4.27273,2.93401) -- (4.27273,2.54716);
\draw [c,line width=1.8] (5.74545,2.74058) -- (5.74545,2.54716);
\draw [c,line width=1.8] (7.21818,2.74058) -- (7.21818,2.54716);
\draw [c,line width=1.8] (8.69091,2.74058) -- (8.69091,2.54716);
\draw [c,line width=1.8] (10.1636,2.74058) -- (10.1636,2.54716);
\draw [c,line width=1.8] (11.6364,2.93401) -- (11.6364,2.54716);
\draw [c,line width=1.8] (13.1091,2.74058) -- (13.1091,2.54716);
\draw [c,line width=1.8] (14.5818,2.74058) -- (14.5818,2.54716);
\draw [c,line width=1.8] (16.0545,2.74058) -- (16.0545,2.54716);
\draw [c,line width=1.8] (17.5273,2.74058) -- (17.5273,2.54716);
\draw [c,line width=1.8] (19,2.93401) -- (19,2.54716);
\draw [c,line width=1.8] (4.27273,2.93401) -- (4.27273,2.54716);
\draw [c,line width=1.8] (2.8,2.74058) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (4.27273,14.7369) -- (4.27273,15.1237);
\draw [c,line width=1.8] (5.74545,14.9303) -- (5.74545,15.1237);
\draw [c,line width=1.8] (7.21818,14.9303) -- (7.21818,15.1237);
\draw [c,line width=1.8] (8.69091,14.9303) -- (8.69091,15.1237);
\draw [c,line width=1.8] (10.1636,14.9303) -- (10.1636,15.1237);
\draw [c,line width=1.8] (11.6364,14.7369) -- (11.6364,15.1237);
\draw [c,line width=1.8] (13.1091,14.9303) -- (13.1091,15.1237);
\draw [c,line width=1.8] (14.5818,14.9303) -- (14.5818,15.1237);
\draw [c,line width=1.8] (16.0545,14.9303) -- (16.0545,15.1237);
\draw [c,line width=1.8] (17.5273,14.9303) -- (17.5273,15.1237);
\draw [c,line width=1.8] (19,14.7369) -- (19,15.1237);
\draw [c,line width=1.8] (4.27273,14.7369) -- (4.27273,15.1237);
\draw [c,line width=1.8] (2.8,14.9303) -- (2.8,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.14924) -- (2.8,3.14924);
\draw [c,line width=1.8] (3.037,3.75132) -- (2.8,3.75132);
\draw [c,line width=1.8] (3.037,4.3534) -- (2.8,4.3534);
\draw [c,line width=1.8] (3.274,4.95548) -- (2.8,4.95548);
\draw [c,line width=1.8] (3.037,5.55756) -- (2.8,5.55756);
\draw [c,line width=1.8] (3.037,6.15964) -- (2.8,6.15964);
\draw [c,line width=1.8] (3.037,6.76172) -- (2.8,6.76172);
\draw [c,line width=1.8] (3.274,7.3638) -- (2.8,7.3638);
\draw [c,line width=1.8] (3.037,7.96588) -- (2.8,7.96588);
\draw [c,line width=1.8] (3.037,8.56796) -- (2.8,8.56796);
\draw [c,line width=1.8] (3.037,9.17004) -- (2.8,9.17004);
\draw [c,line width=1.8] (3.274,9.77212) -- (2.8,9.77212);
\draw [c,line width=1.8] (3.037,10.3742) -- (2.8,10.3742);
\draw [c,line width=1.8] (3.037,10.9763) -- (2.8,10.9763);
\draw [c,line width=1.8] (3.037,11.5784) -- (2.8,11.5784);
\draw [c,line width=1.8] (3.274,12.1804) -- (2.8,12.1804);
\draw [c,line width=1.8] (3.037,12.7825) -- (2.8,12.7825);
\draw [c,line width=1.8] (3.037,13.3846) -- (2.8,13.3846);
\draw [c,line width=1.8] (3.037,13.9867) -- (2.8,13.9867);
\draw [c,line width=1.8] (3.274,14.5888) -- (2.8,14.5888);
\draw [c,line width=1.8] (3.274,14.5888) -- (2.8,14.5888);
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.14924) -- (19,3.14924);
\draw [c,line width=1.8] (18.763,3.75132) -- (19,3.75132);
\draw [c,line width=1.8] (18.763,4.3534) -- (19,4.3534);
\draw [c,line width=1.8] (18.526,4.95548) -- (19,4.95548);
\draw [c,line width=1.8] (18.763,5.55756) -- (19,5.55756);
\draw [c,line width=1.8] (18.763,6.15964) -- (19,6.15964);
\draw [c,line width=1.8] (18.763,6.76172) -- (19,6.76172);
\draw [c,line width=1.8] (18.526,7.3638) -- (19,7.3638);
\draw [c,line width=1.8] (18.763,7.96588) -- (19,7.96588);
\draw [c,line width=1.8] (18.763,8.56796) -- (19,8.56796);
\draw [c,line width=1.8] (18.763,9.17004) -- (19,9.17004);
\draw [c,line width=1.8] (18.526,9.77212) -- (19,9.77212);
\draw [c,line width=1.8] (18.763,10.3742) -- (19,10.3742);
\draw [c,line width=1.8] (18.763,10.9763) -- (19,10.9763);
\draw [c,line width=1.8] (18.763,11.5784) -- (19,11.5784);
\draw [c,line width=1.8] (18.526,12.1804) -- (19,12.1804);
\draw [c,line width=1.8] (18.763,12.7825) -- (19,12.7825);
\draw [c,line width=1.8] (18.763,13.3846) -- (19,13.3846);
\draw [c,line width=1.8] (18.763,13.9867) -- (19,13.9867);
\draw [c,line width=1.8] (18.526,14.5888) -- (19,14.5888);
\draw [c,line width=1.8] (18.526,14.5888) -- (19,14.5888);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.7057,7.22408) rectangle (16.2876,14.6488);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,13.7207) node[scale=1.78272, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor= west] (12.8512,11.8645) node[scale=1.78272, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (11.8775,11.8645) -- (12.6793,11.8645);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,10.0084) node[scale=1.78272, color=c, rotate=0]{$\Bc \to \jpsi \rhop$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.8775,10.0084) -- (12.6793,10.0084);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,8.15217) node[scale=1.78272, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (11.8775,7.50251) -- (12.6793,7.50251) -- (12.6793,8.80184) -- (11.8775,8.80184);
\draw [c,line width=1.8] (11.8775,8.80184) -- (12.6793,8.80184);
\draw [c,line width=1.8] (11.8775,7.50251) -- (12.6793,7.50251);
\draw [c,line width=1.8] (12.6793,7.50251) -- (12.6793,8.80184);
\draw [c,line width=1.8] (11.8775,7.50251) -- (11.8775,8.80184);
\end{tikzpicture}


==> fig4a.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9197);
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (6.53026,2.93401) -- (6.53026,2.54716);
\draw [c,line width=1.8] (7.59605,2.74058) -- (7.59605,2.54716);
\draw [c,line width=1.8] (8.66184,2.74058) -- (8.66184,2.54716);
\draw [c,line width=1.8] (9.72763,2.74058) -- (9.72763,2.54716);
\draw [c,line width=1.8] (10.7934,2.74058) -- (10.7934,2.54716);
\draw [c,line width=1.8] (11.8592,2.93401) -- (11.8592,2.54716);
\draw [c,line width=1.8] (12.925,2.74058) -- (12.925,2.54716);
\draw [c,line width=1.8] (13.9908,2.74058) -- (13.9908,2.54716);
\draw [c,line width=1.8] (15.0566,2.74058) -- (15.0566,2.54716);
\draw [c,line width=1.8] (16.1224,2.74058) -- (16.1224,2.54716);
\draw [c,line width=1.8] (17.1882,2.93401) -- (17.1882,2.54716);
\draw [c,line width=1.8] (6.53026,2.93401) -- (6.53026,2.54716);
\draw [c,line width=1.8] (5.46447,2.74058) -- (5.46447,2.54716);
\draw [c,line width=1.8] (4.39868,2.74058) -- (4.39868,2.54716);
\draw [c,line width=1.8] (3.33289,2.74058) -- (3.33289,2.54716);
\draw [c,line width=1.8] (17.1882,2.93401) -- (17.1882,2.54716);
\draw [c,line width=1.8] (18.2539,2.74058) -- (18.2539,2.54716);
\draw [anchor=base] (6.53026,1.75117) node[scale=1.78272, color=c, rotate=0]{5300};
\draw [anchor=base] (11.8592,1.75117) node[scale=1.78272, color=c, rotate=0]{5400};
\draw [anchor=base] (17.1882,1.75117) node[scale=1.78272, color=c, rotate=0]{5500};
\draw [anchor= east] (19,0.866033) node[scale=2.15412, color=c, rotate=0]{$m(\jpsi \pip)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (6.53026,14.7369) -- (6.53026,15.1237);
\draw [c,line width=1.8] (7.59605,14.9303) -- (7.59605,15.1237);
\draw [c,line width=1.8] (8.66184,14.9303) -- (8.66184,15.1237);
\draw [c,line width=1.8] (9.72763,14.9303) -- (9.72763,15.1237);
\draw [c,line width=1.8] (10.7934,14.9303) -- (10.7934,15.1237);
\draw [c,line width=1.8] (11.8592,14.7369) -- (11.8592,15.1237);
\draw [c,line width=1.8] (12.925,14.9303) -- (12.925,15.1237);
\draw [c,line width=1.8] (13.9908,14.9303) -- (13.9908,15.1237);
\draw [c,line width=1.8] (15.0566,14.9303) -- (15.0566,15.1237);
\draw [c,line width=1.8] (16.1224,14.9303) -- (16.1224,15.1237);
\draw [c,line width=1.8] (17.1882,14.7369) -- (17.1882,15.1237);
\draw [c,line width=1.8] (6.53026,14.7369) -- (6.53026,15.1237);
\draw [c,line width=1.8] (5.46447,14.9303) -- (5.46447,15.1237);
\draw [c,line width=1.8] (4.39868,14.9303) -- (4.39868,15.1237);
\draw [c,line width=1.8] (3.33289,14.9303) -- (3.33289,15.1237);
\draw [c,line width=1.8] (17.1882,14.7369) -- (17.1882,15.1237);
\draw [c,line width=1.8] (18.2539,14.9303) -- (18.2539,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54717) -- (2.8,2.54717);
\draw [anchor= east] (2.52,2.54717) node[scale=1.78272, color=c, rotate=0]{10};
\draw [c,line width=1.8] (3.037,3.80915) -- (2.8,3.80915);
\draw [c,line width=1.8] (3.037,4.54735) -- (2.8,4.54735);
\draw [c,line width=1.8] (3.037,5.07112) -- (2.8,5.07112);
\draw [c,line width=1.8] (3.037,5.47739) -- (2.8,5.47739);
\draw [c,line width=1.8] (3.037,5.80933) -- (2.8,5.80933);
\draw [c,line width=1.8] (3.037,6.08998) -- (2.8,6.08998);
\draw [c,line width=1.8] (3.037,6.3331) -- (2.8,6.3331);
\draw [c,line width=1.8] (3.037,6.54754) -- (2.8,6.54754);
\draw [c,line width=1.8] (3.274,6.73936) -- (2.8,6.73936);
\draw [anchor= east] (2.52,6.73936) node[scale=1.78272, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=1.8] (3.037,8.00134) -- (2.8,8.00134);
\draw [c,line width=1.8] (3.037,8.73955) -- (2.8,8.73955);
\draw [c,line width=1.8] (3.037,9.26331) -- (2.8,9.26331);
\draw [c,line width=1.8] (3.037,9.66958) -- (2.8,9.66958);
\draw [c,line width=1.8] (3.037,10.0015) -- (2.8,10.0015);
\draw [c,line width=1.8] (3.037,10.2822) -- (2.8,10.2822);
\draw [c,line width=1.8] (3.037,10.5253) -- (2.8,10.5253);
\draw [c,line width=1.8] (3.037,10.7397) -- (2.8,10.7397);
\draw [c,line width=1.8] (3.274,10.9316) -- (2.8,10.9316);
\draw [anchor= east] (2.52,10.9316) node[scale=1.78272, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=1.8] (3.037,12.1935) -- (2.8,12.1935);
\draw [c,line width=1.8] (3.037,12.9317) -- (2.8,12.9317);
\draw [c,line width=1.8] (3.037,13.4555) -- (2.8,13.4555);
\draw [c,line width=1.8] (3.037,13.8618) -- (2.8,13.8618);
\draw [c,line width=1.8] (3.037,14.1937) -- (2.8,14.1937);
\draw [c,line width=1.8] (3.037,14.4744) -- (2.8,14.4744);
\draw [c,line width=1.8] (3.037,14.7175) -- (2.8,14.7175);
\draw [c,line width=1.8] (3.037,14.9319) -- (2.8,14.9319);
\draw [c,line width=1.8] (3.274,15.1237) -- (2.8,15.1237);
\draw [anchor= east] (2.52,15.1237) node[scale=1.78272, color=c, rotate=0]{$10^{4}$};
\draw [anchor= east] (0.388,15.1237) node[scale=2.15412, color=c, rotate=90]{Candidates / (4 \mevcc)};
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54717) -- (19,2.54717);
\draw [c,line width=1.8] (18.763,3.80915) -- (19,3.80915);
\draw [c,line width=1.8] (18.763,4.54735) -- (19,4.54735);
\draw [c,line width=1.8] (18.763,5.07112) -- (19,5.07112);
\draw [c,line width=1.8] (18.763,5.47739) -- (19,5.47739);
\draw [c,line width=1.8] (18.763,5.80933) -- (19,5.80933);
\draw [c,line width=1.8] (18.763,6.08998) -- (19,6.08998);
\draw [c,line width=1.8] (18.763,6.3331) -- (19,6.3331);
\draw [c,line width=1.8] (18.763,6.54754) -- (19,6.54754);
\draw [c,line width=1.8] (18.526,6.73936) -- (19,6.73936);
\draw [c,line width=1.8] (18.763,8.00134) -- (19,8.00134);
\draw [c,line width=1.8] (18.763,8.73955) -- (19,8.73955);
\draw [c,line width=1.8] (18.763,9.26331) -- (19,9.26331);
\draw [c,line width=1.8] (18.763,9.66958) -- (19,9.66958);
\draw [c,line width=1.8] (18.763,10.0015) -- (19,10.0015);
\draw [c,line width=1.8] (18.763,10.2822) -- (19,10.2822);
\draw [c,line width=1.8] (18.763,10.5253) -- (19,10.5253);
\draw [c,line width=1.8] (18.763,10.7397) -- (19,10.7397);
\draw [c,line width=1.8] (18.526,10.9316) -- (19,10.9316);
\draw [c,line width=1.8] (18.763,12.1935) -- (19,12.1935);
\draw [c,line width=1.8] (18.763,12.9317) -- (19,12.9317);
\draw [c,line width=1.8] (18.763,13.4555) -- (19,13.4555);
\draw [c,line width=1.8] (18.763,13.8618) -- (19,13.8618);
\draw [c,line width=1.8] (18.763,14.1937) -- (19,14.1937);
\draw [c,line width=1.8] (18.763,14.4744) -- (19,14.4744);
\draw [c,line width=1.8] (18.763,14.7175) -- (19,14.7175);
\draw [c,line width=1.8] (18.763,14.9319) -- (19,14.9319);
\draw [c,line width=1.8] (18.526,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.90658,10.277) -- (2.8,10.277);
\draw [c,line width=1.8] (2.8,10.2101) -- (2.8,10.3439);
\draw [c,line width=1.8] (2.90658,10.277) -- (3.01316,10.277);
\draw [c,line width=1.8] (3.01316,10.2101) -- (3.01316,10.3439);
\draw [c,line width=1.8] (2.90658,10.277) -- (2.90658,10.3459);
\draw [c,line width=1.8] (2.83969,10.3459) -- (2.97347,10.3459);
\draw [c,line width=1.8] (2.90658,10.277) -- (2.90658,10.2081);
\draw [c,line width=1.8] (2.83969,10.2081) -- (2.97347,10.2081);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.01316,10.3611);
\draw [c,line width=1.8] (3.01316,10.2942) -- (3.01316,10.428);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.22632,10.3611);
\draw [c,line width=1.8] (3.22632,10.2942) -- (3.22632,10.428);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.11974,10.4284);
\draw [c,line width=1.8] (3.05285,10.4284) -- (3.18663,10.4284);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.11974,10.2937);
\draw [c,line width=1.8] (3.05285,10.2937) -- (3.18663,10.2937);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.22632,10.2507);
\draw [c,line width=1.8] (3.22632,10.1838) -- (3.22632,10.3176);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.43947,10.2507);
\draw [c,line width=1.8] (3.43947,10.1838) -- (3.43947,10.3176);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.33289,10.3201);
\draw [c,line width=1.8] (3.26601,10.3201) -- (3.39978,10.3201);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.33289,10.1813);
\draw [c,line width=1.8] (3.26601,10.1813) -- (3.39978,10.1813);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.43947,10.0046);
\draw [c,line width=1.8] (3.43947,9.93767) -- (3.43947,10.0714);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.65263,10.0046);
\draw [c,line width=1.8] (3.65263,9.93767) -- (3.65263,10.0714);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.54605,10.0788);
\draw [c,line width=1.8] (3.47916,10.0788) -- (3.61294,10.0788);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.54605,9.93029);
\draw [c,line width=1.8] (3.47916,9.93029) -- (3.61294,9.93029);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.65263,9.94919);
\draw [c,line width=1.8] (3.65263,9.8823) -- (3.65263,10.0161);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.86579,9.94919);
\draw [c,line width=1.8] (3.86579,9.8823) -- (3.86579,10.0161);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.75921,10.0246);
\draw [c,line width=1.8] (3.69232,10.0246) -- (3.8261,10.0246);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.75921,9.8738);
\draw [c,line width=1.8] (3.69232,9.8738) -- (3.8261,9.8738);
\draw [c,line width=1.8] (3.97237,9.81643) -- (3.86579,9.81643);
\draw [c,line width=1.8] (3.86579,9.74954) -- (3.86579,9.88332);
\draw [c,line width=1.8] (3.97237,9.81643) -- (4.07895,9.81643);
\draw [c,line width=1.8] (4.07895,9.74954) -- (4.07895,9.88332);
\draw [c,line width=1.8] (3.97237,9.81643) -- (3.97237,9.89463);
\draw [c,line width=1.8] (3.90548,9.89463) -- (4.03926,9.89463);
\draw [c,line width=1.8] (3.97237,9.81643) -- (3.97237,9.73823);
\draw [c,line width=1.8] (3.90548,9.73823) -- (4.03926,9.73823);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.07895,10.3834);
\draw [c,line width=1.8] (4.07895,10.3165) -- (4.07895,10.4502);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.29211,10.3834);
\draw [c,line width=1.8] (4.29211,10.3165) -- (4.29211,10.4502);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.18553,10.4503);
\draw [c,line width=1.8] (4.11864,10.4503) -- (4.25242,10.4503);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.18553,10.3164);
\draw [c,line width=1.8] (4.11864,10.3164) -- (4.25242,10.3164);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.29211,11.1828);
\draw [c,line width=1.8] (4.29211,11.116) -- (4.29211,11.2497);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.50526,11.1828);
\draw [c,line width=1.8] (4.50526,11.116) -- (4.50526,11.2497);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.39868,11.2366);
\draw [c,line width=1.8] (4.33179,11.2366) -- (4.46557,11.2366);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.39868,11.1291);
\draw [c,line width=1.8] (4.33179,11.1291) -- (4.46557,11.1291);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.50526,12.1953);
\draw [c,line width=1.8] (4.50526,12.1285) -- (4.50526,12.2622);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.71842,12.1953);
\draw [c,line width=1.8] (4.71842,12.1285) -- (4.71842,12.2622);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.61184,12.236);
\draw [c,line width=1.8] (4.54495,12.236) -- (4.67873,12.236);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.61184,12.1547);
\draw [c,line width=1.8] (4.54495,12.1547) -- (4.67873,12.1547);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.71842,13.0769);
\draw [c,line width=1.8] (4.71842,13.01) -- (4.71842,13.1438);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.93158,13.0769);
\draw [c,line width=1.8] (4.93158,13.01) -- (4.93158,13.1438);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.825,13.1088);
\draw [c,line width=1.8] (4.75811,13.1088) -- (4.89189,13.1088);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.825,13.045);
\draw [c,line width=1.8] (4.75811,13.045) -- (4.89189,13.045);
\draw [c,line width=1.8] (5.03816,13.8291) -- (4.93158,13.8291);
\draw [c,line width=1.8] (4.93158,13.7622) -- (4.93158,13.896);
\draw [c,line width=1.8] (5.03816,13.8291) -- (5.14474,13.8291);
\draw [c,line width=1.8] (5.14474,13.7622) -- (5.14474,13.896);
\draw [c,line width=1.8] (5.03816,13.8291) -- (5.03816,13.8551);
\draw [c,line width=1.8] (4.97127,13.8551) -- (5.10505,13.8551);
\draw [c,line width=1.8] (5.03816,13.8291) -- (5.03816,13.8031);
\draw [c,line width=1.8] (4.97127,13.8031) -- (5.10505,13.8031);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.14474,14.3106);
\draw [c,line width=1.8] (5.14474,14.2438) -- (5.14474,14.3775);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.35789,14.3106);
\draw [c,line width=1.8] (5.35789,14.2438) -- (5.35789,14.3775);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.25132,14.3334);
\draw [c,line width=1.8] (5.18443,14.3334) -- (5.31821,14.3334);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.25132,14.2879);
\draw [c,line width=1.8] (5.18443,14.2879) -- (5.31821,14.2879);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.35789,14.4301);
\draw [c,line width=1.8] (5.35789,14.3632) -- (5.35789,14.497);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.57105,14.4301);
\draw [c,line width=1.8] (5.57105,14.3632) -- (5.57105,14.497);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.46447,14.4522);
\draw [c,line width=1.8] (5.39758,14.4522) -- (5.53136,14.4522);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.46447,14.4081);
\draw [c,line width=1.8] (5.39758,14.4081) -- (5.53136,14.4081);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.57105,14.1436);
\draw [c,line width=1.8] (5.57105,14.0767) -- (5.57105,14.2105);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.78421,14.1436);
\draw [c,line width=1.8] (5.78421,14.0767) -- (5.78421,14.2105);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.67763,14.1674);
\draw [c,line width=1.8] (5.61074,14.1674) -- (5.74452,14.1674);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.67763,14.1197);
\draw [c,line width=1.8] (5.61074,14.1197) -- (5.74452,14.1197);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.78421,13.5804);
\draw [c,line width=1.8] (5.78421,13.5135) -- (5.78421,13.6473);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.99737,13.5804);
\draw [c,line width=1.8] (5.99737,13.5135) -- (5.99737,13.6473);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.89079,13.6082);
\draw [c,line width=1.8] (5.8239,13.6082) -- (5.95768,13.6082);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.89079,13.5526);
\draw [c,line width=1.8] (5.8239,13.5526) -- (5.95768,13.5526);
\draw [c,line width=1.8] (6.10395,12.6865) -- (5.99737,12.6865);
\draw [c,line width=1.8] (5.99737,12.6197) -- (5.99737,12.7534);
\draw [c,line width=1.8] (6.10395,12.6865) -- (6.21053,12.6865);
\draw [c,line width=1.8] (6.21053,12.6197) -- (6.21053,12.7534);
\draw [c,line width=1.8] (6.10395,12.6865) -- (6.10395,12.7221);
\draw [c,line width=1.8] (6.03706,12.7221) -- (6.17084,12.7221);
\draw [c,line width=1.8] (6.10395,12.6865) -- (6.10395,12.651);
\draw [c,line width=1.8] (6.03706,12.651) -- (6.17084,12.651);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.21053,11.5648);
\draw [c,line width=1.8] (6.21053,11.498) -- (6.21053,11.6317);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.42368,11.5648);
\draw [c,line width=1.8] (6.42368,11.498) -- (6.42368,11.6317);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.31711,11.6132);
\draw [c,line width=1.8] (6.25022,11.6132) -- (6.384,11.6132);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.31711,11.5165);
\draw [c,line width=1.8] (6.25022,11.5165) -- (6.384,11.5165);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.42368,10.3956);
\draw [c,line width=1.8] (6.42368,10.3287) -- (6.42368,10.4625);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.63684,10.3956);
\draw [c,line width=1.8] (6.63684,10.3287) -- (6.63684,10.4625);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.53026,10.4623);
\draw [c,line width=1.8] (6.46337,10.4623) -- (6.59715,10.4623);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.53026,10.3289);
\draw [c,line width=1.8] (6.46337,10.3289) -- (6.59715,10.3289);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.63684,9.33034);
\draw [c,line width=1.8] (6.63684,9.26345) -- (6.63684,9.39723);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.85,9.33034);
\draw [c,line width=1.8] (6.85,9.26345) -- (6.85,9.39723);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.74342,9.4197);
\draw [c,line width=1.8] (6.67653,9.4197) -- (6.81031,9.4197);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.74342,9.24098);
\draw [c,line width=1.8] (6.67653,9.24098) -- (6.81031,9.24098);
\draw [c,line width=1.8] (6.95658,8.29495) -- (6.85,8.29495);
\draw [c,line width=1.8] (6.85,8.22806) -- (6.85,8.36184);
\draw [c,line width=1.8] (6.95658,8.29495) -- (7.06316,8.29495);
\draw [c,line width=1.8] (7.06316,8.22806) -- (7.06316,8.36184);
\draw [c,line width=1.8] (6.95658,8.29495) -- (6.95658,8.4137);
\draw [c,line width=1.8] (6.88969,8.4137) -- (7.02347,8.4137);
\draw [c,line width=1.8] (6.95658,8.29495) -- (6.95658,8.17621);
\draw [c,line width=1.8] (6.88969,8.17621) -- (7.02347,8.17621);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.06316,7.53727);
\draw [c,line width=1.8] (7.06316,7.47038) -- (7.06316,7.60416);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.27632,7.53727);
\draw [c,line width=1.8] (7.27632,7.47038) -- (7.27632,7.60416);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.16974,7.68347);
\draw [c,line width=1.8] (7.10285,7.68347) -- (7.23663,7.68347);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.16974,7.39107);
\draw [c,line width=1.8] (7.10285,7.39107) -- (7.23663,7.39107);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.27632,6.62671);
\draw [c,line width=1.8] (7.27632,6.55982) -- (7.27632,6.6936);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.48947,6.62671);
\draw [c,line width=1.8] (7.48947,6.55982) -- (7.48947,6.6936);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.38289,6.8235);
\draw [c,line width=1.8] (7.31601,6.8235) -- (7.44978,6.8235);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.38289,6.42889);
\draw [c,line width=1.8] (7.31601,6.42889) -- (7.44978,6.42889);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.48947,6.3102);
\draw [c,line width=1.8] (7.48947,6.24331) -- (7.48947,6.37709);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.70263,6.3102);
\draw [c,line width=1.8] (7.70263,6.24331) -- (7.70263,6.37709);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.59605,6.52568);
\draw [c,line width=1.8] (7.52916,6.52568) -- (7.66294,6.52568);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.59605,6.09338);
\draw [c,line width=1.8] (7.52916,6.09338) -- (7.66294,6.09338);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.70263,6.26351);
\draw [c,line width=1.8] (7.70263,6.19662) -- (7.70263,6.3304);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.91579,6.26351);
\draw [c,line width=1.8] (7.91579,6.19662) -- (7.91579,6.3304);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.80921,6.4819);
\draw [c,line width=1.8] (7.74232,6.4819) -- (7.8761,6.4819);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.80921,6.04374);
\draw [c,line width=1.8] (7.74232,6.04374) -- (7.8761,6.04374);
\draw [c,line width=1.8] (8.02237,5.40307) -- (7.91579,5.40307);
\draw [c,line width=1.8] (7.91579,5.33618) -- (7.91579,5.46996);
\draw [c,line width=1.8] (8.02237,5.40307) -- (8.12895,5.40307);
\draw [c,line width=1.8] (8.12895,5.33618) -- (8.12895,5.46996);
\draw [c,line width=1.8] (8.02237,5.40307) -- (8.02237,5.68295);
\draw [c,line width=1.8] (7.95548,5.68295) -- (8.08926,5.68295);
\draw [c,line width=1.8] (8.02237,5.40307) -- (8.02237,5.12034);
\draw [c,line width=1.8] (7.95548,5.12034) -- (8.08926,5.12034);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.12895,5.28557);
\draw [c,line width=1.8] (8.12895,5.21868) -- (8.12895,5.35246);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.3421,5.28557);
\draw [c,line width=1.8] (8.3421,5.21868) -- (8.3421,5.35246);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.23553,5.57514);
\draw [c,line width=1.8] (8.16864,5.57514) -- (8.30242,5.57514);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.23553,4.99285);
\draw [c,line width=1.8] (8.16864,4.99285) -- (8.30242,4.99285);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.3421,4.66486);
\draw [c,line width=1.8] (8.3421,4.59797) -- (8.3421,4.73175);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.55526,4.66486);
\draw [c,line width=1.8] (8.55526,4.59797) -- (8.55526,4.73175);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.44868,5.01171);
\draw [c,line width=1.8] (8.38179,5.01171) -- (8.51557,5.01171);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.44868,4.31275);
\draw [c,line width=1.8] (8.38179,4.31275) -- (8.51557,4.31275);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.55526,5.24465);
\draw [c,line width=1.8] (8.55526,5.17776) -- (8.55526,5.31154);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.76842,5.24465);
\draw [c,line width=1.8] (8.76842,5.17776) -- (8.76842,5.31154);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.66184,5.53768);
\draw [c,line width=1.8] (8.59495,5.53768) -- (8.72873,5.53768);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.66184,4.94838);
\draw [c,line width=1.8] (8.59495,4.94838) -- (8.72873,4.94838);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.76842,4.66486);
\draw [c,line width=1.8] (8.76842,4.59797) -- (8.76842,4.73175);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.98158,4.66486);
\draw [c,line width=1.8] (8.98158,4.59797) -- (8.98158,4.73175);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.875,5.01171);
\draw [c,line width=1.8] (8.80811,5.01171) -- (8.94189,5.01171);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.875,4.31275);
\draw [c,line width=1.8] (8.80811,4.31275) -- (8.94189,4.31275);
\draw [c,line width=1.8] (9.08816,4.97774) -- (8.98158,4.97774);
\draw [c,line width=1.8] (8.98158,4.91085) -- (8.98158,5.04463);
\draw [c,line width=1.8] (9.08816,4.97774) -- (9.19474,4.97774);
\draw [c,line width=1.8] (9.19474,4.91085) -- (9.19474,5.04463);
\draw [c,line width=1.8] (9.08816,4.97774) -- (9.08816,5.29438);
\draw [c,line width=1.8] (9.02127,5.29438) -- (9.15505,5.29438);
\draw [c,line width=1.8] (9.08816,4.97774) -- (9.08816,4.65704);
\draw [c,line width=1.8] (9.02127,4.65704) -- (9.15505,4.65704);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.19474,4.72088);
\draw [c,line width=1.8] (9.19474,4.65399) -- (9.19474,4.78777);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.4079,4.72088);
\draw [c,line width=1.8] (9.4079,4.65399) -- (9.4079,4.78777);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.30132,5.06212);
\draw [c,line width=1.8] (9.23443,5.06212) -- (9.36821,5.06212);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.30132,4.37463);
\draw [c,line width=1.8] (9.23443,4.37463) -- (9.36821,4.37463);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.4079,4.60706);
\draw [c,line width=1.8] (9.4079,4.54017) -- (9.4079,4.67395);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.62105,4.60706);
\draw [c,line width=1.8] (9.62105,4.54017) -- (9.62105,4.67395);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.51447,4.95981);
\draw [c,line width=1.8] (9.44758,4.95981) -- (9.58136,4.95981);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.51447,4.24879);
\draw [c,line width=1.8] (9.44758,4.24879) -- (9.58136,4.24879);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.62105,4.21542);
\draw [c,line width=1.8] (9.62105,4.14853) -- (9.62105,4.28231);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.83421,4.21542);
\draw [c,line width=1.8] (9.83421,4.14853) -- (9.83421,4.28231);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.72763,4.61096);
\draw [c,line width=1.8] (9.66074,4.61096) -- (9.79452,4.61096);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.72763,3.81221);
\draw [c,line width=1.8] (9.66074,3.81221) -- (9.79452,3.81221);
\draw [c,line width=1.8] (9.94079,4.28682) -- (9.83421,4.28682);
\draw [c,line width=1.8] (9.83421,4.21993) -- (9.83421,4.35371);
\draw [c,line width=1.8] (9.94079,4.28682) -- (10.0474,4.28682);
\draw [c,line width=1.8] (10.0474,4.21993) -- (10.0474,4.35371);
\draw [c,line width=1.8] (9.94079,4.28682) -- (9.94079,4.67419);
\draw [c,line width=1.8] (9.8739,4.67419) -- (10.0077,4.67419);
\draw [c,line width=1.8] (9.94079,4.28682) -- (9.94079,3.89225);
\draw [c,line width=1.8] (9.8739,3.89225) -- (10.0077,3.89225);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.0474,4.8793);
\draw [c,line width=1.8] (10.0474,4.81241) -- (10.0474,4.94619);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.2605,4.8793);
\draw [c,line width=1.8] (10.2605,4.81241) -- (10.2605,4.94619);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.1539,5.20515);
\draw [c,line width=1.8] (10.0871,5.20515) -- (10.2208,5.20515);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.1539,4.54906);
\draw [c,line width=1.8] (10.0871,4.54906) -- (10.2208,4.54906);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.2605,4.42175);
\draw [c,line width=1.8] (10.2605,4.35486) -- (10.2605,4.48864);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.4737,4.42175);
\draw [c,line width=1.8] (10.4737,4.35486) -- (10.4737,4.48864);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.3671,4.79412);
\draw [c,line width=1.8] (10.3002,4.79412) -- (10.434,4.79412);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.3671,4.04293);
\draw [c,line width=1.8] (10.3002,4.04293) -- (10.434,4.04293);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.4737,4.66486);
\draw [c,line width=1.8] (10.4737,4.59797) -- (10.4737,4.73175);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.6868,4.66486);
\draw [c,line width=1.8] (10.6868,4.59797) -- (10.6868,4.73175);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.5803,5.01171);
\draw [c,line width=1.8] (10.5134,5.01171) -- (10.6472,5.01171);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.5803,4.31275);
\draw [c,line width=1.8] (10.5134,4.31275) -- (10.6472,4.31275);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.6868,4.8793);
\draw [c,line width=1.8] (10.6868,4.81241) -- (10.6868,4.94619);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.9,4.8793);
\draw [c,line width=1.8] (10.9,4.81241) -- (10.9,4.94619);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.7934,5.20515);
\draw [c,line width=1.8] (10.7265,5.20515) -- (10.8603,5.20515);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.7934,4.54906);
\draw [c,line width=1.8] (10.7265,4.54906) -- (10.8603,4.54906);
\draw [c,line width=1.8] (11.0066,4.28682) -- (10.9,4.28682);
\draw [c,line width=1.8] (10.9,4.21993) -- (10.9,4.35371);
\draw [c,line width=1.8] (11.0066,4.28682) -- (11.1132,4.28682);
\draw [c,line width=1.8] (11.1132,4.21993) -- (11.1132,4.35371);
\draw [c,line width=1.8] (11.0066,4.28682) -- (11.0066,4.67419);
\draw [c,line width=1.8] (10.9397,4.67419) -- (11.0735,4.67419);
\draw [c,line width=1.8] (11.0066,4.28682) -- (11.0066,3.89225);
\draw [c,line width=1.8] (10.9397,3.89225) -- (11.0735,3.89225);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.1132,4.06361);
\draw [c,line width=1.8] (11.1132,3.99672) -- (11.1132,4.1305);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.3263,4.06361);
\draw [c,line width=1.8] (11.3263,3.99672) -- (11.3263,4.1305);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.2197,4.47716);
\draw [c,line width=1.8] (11.1528,4.47716) -- (11.2866,4.47716);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.2197,3.64137);
\draw [c,line width=1.8] (11.1528,3.64137) -- (11.2866,3.64137);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.3263,4.72088);
\draw [c,line width=1.8] (11.3263,4.65399) -- (11.3263,4.78777);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.5395,4.72088);
\draw [c,line width=1.8] (11.5395,4.65399) -- (11.5395,4.78777);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.4329,5.06212);
\draw [c,line width=1.8] (11.366,5.06212) -- (11.4998,5.06212);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.4329,4.37463);
\draw [c,line width=1.8] (11.366,4.37463) -- (11.4998,4.37463);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.5395,4.72088);
\draw [c,line width=1.8] (11.5395,4.65399) -- (11.5395,4.78777);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.7526,4.72088);
\draw [c,line width=1.8] (11.7526,4.65399) -- (11.7526,4.78777);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.6461,5.06212);
\draw [c,line width=1.8] (11.5792,5.06212) -- (11.7129,5.06212);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.6461,4.37463);
\draw [c,line width=1.8] (11.5792,4.37463) -- (11.7129,4.37463);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.7526,4.54736);
\draw [c,line width=1.8] (11.7526,4.48047) -- (11.7526,4.61425);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.9658,4.54736);
\draw [c,line width=1.8] (11.9658,4.48047) -- (11.9658,4.61425);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.8592,4.90631);
\draw [c,line width=1.8] (11.7923,4.90631) -- (11.9261,4.90631);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.8592,4.1826);
\draw [c,line width=1.8] (11.7923,4.1826) -- (11.9261,4.1826);
\draw [c,line width=1.8] (12.0724,4.48564) -- (11.9658,4.48564);
\draw [c,line width=1.8] (11.9658,4.41875) -- (11.9658,4.55253);
\draw [c,line width=1.8] (12.0724,4.48564) -- (12.1789,4.48564);
\draw [c,line width=1.8] (12.1789,4.41875) -- (12.1789,4.55253);
\draw [c,line width=1.8] (12.0724,4.48564) -- (12.0724,4.85112);
\draw [c,line width=1.8] (12.0055,4.85112) -- (12.1393,4.85112);
\draw [c,line width=1.8] (12.0724,4.48564) -- (12.0724,4.11404);
\draw [c,line width=1.8] (12.0055,4.11404) -- (12.1393,4.11404);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.1789,4.21542);
\draw [c,line width=1.8] (12.1789,4.14853) -- (12.1789,4.28231);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.3921,4.21542);
\draw [c,line width=1.8] (12.3921,4.14853) -- (12.3921,4.28231);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.2855,4.61096);
\draw [c,line width=1.8] (12.2186,4.61096) -- (12.3524,4.61096);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.2855,3.81221);
\draw [c,line width=1.8] (12.2186,3.81221) -- (12.3524,3.81221);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.3921,3.89798);
\draw [c,line width=1.8] (12.3921,3.83109) -- (12.3921,3.96487);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.6053,3.89798);
\draw [c,line width=1.8] (12.6053,3.83109) -- (12.6053,3.96487);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.4987,4.33213);
\draw [c,line width=1.8] (12.4318,4.33213) -- (12.5656,4.33213);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.4987,3.45385);
\draw [c,line width=1.8] (12.4318,3.45385) -- (12.5656,3.45385);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.6053,4.48564);
\draw [c,line width=1.8] (12.6053,4.41875) -- (12.6053,4.55253);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.8184,4.48564);
\draw [c,line width=1.8] (12.8184,4.41875) -- (12.8184,4.55253);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.7118,4.85112);
\draw [c,line width=1.8] (12.645,4.85112) -- (12.7787,4.85112);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.7118,4.11404);
\draw [c,line width=1.8] (12.645,4.11404) -- (12.7787,4.11404);
\draw [c,line width=1.8] (12.925,4.66486) -- (12.8184,4.66486);
\draw [c,line width=1.8] (12.8184,4.59797) -- (12.8184,4.73175);
\draw [c,line width=1.8] (12.925,4.66486) -- (13.0316,4.66486);
\draw [c,line width=1.8] (13.0316,4.59797) -- (13.0316,4.73175);
\draw [c,line width=1.8] (12.925,4.66486) -- (12.925,5.01171);
\draw [c,line width=1.8] (12.8581,5.01171) -- (12.9919,5.01171);
\draw [c,line width=1.8] (12.925,4.66486) -- (12.925,4.31275);
\draw [c,line width=1.8] (12.8581,4.31275) -- (12.9919,4.31275);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.0316,4.48564);
\draw [c,line width=1.8] (13.0316,4.41875) -- (13.0316,4.55253);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.2447,4.48564);
\draw [c,line width=1.8] (13.2447,4.41875) -- (13.2447,4.55253);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.1382,4.85112);
\draw [c,line width=1.8] (13.0713,4.85112) -- (13.205,4.85112);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.1382,4.11404);
\draw [c,line width=1.8] (13.0713,4.11404) -- (13.205,4.11404);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.2447,4.48564);
\draw [c,line width=1.8] (13.2447,4.41875) -- (13.2447,4.55253);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.4579,4.48564);
\draw [c,line width=1.8] (13.4579,4.41875) -- (13.4579,4.55253);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.3513,4.85112);
\draw [c,line width=1.8] (13.2844,4.85112) -- (13.4182,4.85112);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.3513,4.11404);
\draw [c,line width=1.8] (13.2844,4.11404) -- (13.4182,4.11404);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.4579,4.35553);
\draw [c,line width=1.8] (13.4579,4.28864) -- (13.4579,4.42242);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.6711,4.35553);
\draw [c,line width=1.8] (13.6711,4.28864) -- (13.6711,4.42242);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.5645,4.73519);
\draw [c,line width=1.8] (13.4976,4.73519) -- (13.6314,4.73519);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.5645,3.96907);
\draw [c,line width=1.8] (13.4976,3.96907) -- (13.6314,3.96907);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.6711,3.98268);
\draw [c,line width=1.8] (13.6711,3.91579) -- (13.6711,4.04957);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.8842,3.98268);
\draw [c,line width=1.8] (13.8842,3.91579) -- (13.8842,4.04957);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.7776,4.40616);
\draw [c,line width=1.8] (13.7107,4.40616) -- (13.8445,4.40616);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.7776,3.54989);
\draw [c,line width=1.8] (13.7107,3.54989) -- (13.8445,3.54989);
\draw [c,line width=1.8] (13.9908,4.48564) -- (13.8842,4.48564);
\draw [c,line width=1.8] (13.8842,4.41875) -- (13.8842,4.55253);
\draw [c,line width=1.8] (13.9908,4.48564) -- (14.0974,4.48564);
\draw [c,line width=1.8] (14.0974,4.41875) -- (14.0974,4.55253);
\draw [c,line width=1.8] (13.9908,4.48564) -- (13.9908,4.85112);
\draw [c,line width=1.8] (13.9239,4.85112) -- (14.0577,4.85112);
\draw [c,line width=1.8] (13.9908,4.48564) -- (13.9908,4.11404);
\draw [c,line width=1.8] (13.9239,4.11404) -- (14.0577,4.11404);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.0974,4.35553);
\draw [c,line width=1.8] (14.0974,4.28864) -- (14.0974,4.42242);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.3105,4.35553);
\draw [c,line width=1.8] (14.3105,4.28864) -- (14.3105,4.42242);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.2039,4.73519);
\draw [c,line width=1.8] (14.1371,4.73519) -- (14.2708,4.73519);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.2039,3.96907);
\draw [c,line width=1.8] (14.1371,3.96907) -- (14.2708,3.96907);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.3105,3.40288);
\draw [c,line width=1.8] (14.3105,3.336) -- (14.3105,3.46977);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.5237,3.40288);
\draw [c,line width=1.8] (14.5237,3.336) -- (14.5237,3.46977);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.4171,3.90517);
\draw [c,line width=1.8] (14.3502,3.90517) -- (14.484,3.90517);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.4171,2.88551);
\draw [c,line width=1.8] (14.3502,2.88551) -- (14.484,2.88551);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.5237,4.48564);
\draw [c,line width=1.8] (14.5237,4.41875) -- (14.5237,4.55253);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.7368,4.48564);
\draw [c,line width=1.8] (14.7368,4.41875) -- (14.7368,4.55253);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.6303,4.85112);
\draw [c,line width=1.8] (14.5634,4.85112) -- (14.6972,4.85112);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.6303,4.11404);
\draw [c,line width=1.8] (14.5634,4.11404) -- (14.6972,4.11404);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.7368,4.72088);
\draw [c,line width=1.8] (14.7368,4.65399) -- (14.7368,4.78777);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.95,4.72088);
\draw [c,line width=1.8] (14.95,4.65399) -- (14.95,4.78777);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.8434,5.06212);
\draw [c,line width=1.8] (14.7765,5.06212) -- (14.9103,5.06212);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.8434,4.37463);
\draw [c,line width=1.8] (14.7765,4.37463) -- (14.9103,4.37463);
\draw [c,line width=1.8] (15.0566,3.89798) -- (14.95,3.89798);
\draw [c,line width=1.8] (14.95,3.83109) -- (14.95,3.96487);
\draw [c,line width=1.8] (15.0566,3.89798) -- (15.1632,3.89798);
\draw [c,line width=1.8] (15.1632,3.83109) -- (15.1632,3.96487);
\draw [c,line width=1.8] (15.0566,3.89798) -- (15.0566,4.33213);
\draw [c,line width=1.8] (14.9897,4.33213) -- (15.1235,4.33213);
\draw [c,line width=1.8] (15.0566,3.89798) -- (15.0566,3.45385);
\draw [c,line width=1.8] (14.9897,3.45385) -- (15.1235,3.45385);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.1632,4.35553);
\draw [c,line width=1.8] (15.1632,4.28864) -- (15.1632,4.42242);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.3763,4.35553);
\draw [c,line width=1.8] (15.3763,4.28864) -- (15.3763,4.42242);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.2697,4.73519);
\draw [c,line width=1.8] (15.2028,4.73519) -- (15.3366,4.73519);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.2697,3.96907);
\draw [c,line width=1.8] (15.2028,3.96907) -- (15.3366,3.96907);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.3763,4.35553);
\draw [c,line width=1.8] (15.3763,4.28864) -- (15.3763,4.42242);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.5895,4.35553);
\draw [c,line width=1.8] (15.5895,4.28864) -- (15.5895,4.42242);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.4829,4.73519);
\draw [c,line width=1.8] (15.416,4.73519) -- (15.5498,4.73519);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.4829,3.96907);
\draw [c,line width=1.8] (15.416,3.96907) -- (15.5498,3.96907);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.5895,4.82801);
\draw [c,line width=1.8] (15.5895,4.76112) -- (15.5895,4.8949);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.8026,4.82801);
\draw [c,line width=1.8] (15.8026,4.76112) -- (15.8026,4.8949);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.6961,5.15876);
\draw [c,line width=1.8] (15.6292,5.15876) -- (15.7629,5.15876);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.6961,4.49267);
\draw [c,line width=1.8] (15.6292,4.49267) -- (15.7629,4.49267);
\draw [c,line width=1.8] (15.9092,4.06361) -- (15.8026,4.06361);
\draw [c,line width=1.8] (15.8026,3.99672) -- (15.8026,4.1305);
\draw [c,line width=1.8] (15.9092,4.06361) -- (16.0158,4.06361);
\draw [c,line width=1.8] (16.0158,3.99672) -- (16.0158,4.1305);
\draw [c,line width=1.8] (15.9092,4.06361) -- (15.9092,4.47716);
\draw [c,line width=1.8] (15.8423,4.47716) -- (15.9761,4.47716);
\draw [c,line width=1.8] (15.9092,4.06361) -- (15.9092,3.64137);
\draw [c,line width=1.8] (15.8423,3.64137) -- (15.9761,3.64137);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.0158,4.14109);
\draw [c,line width=1.8] (16.0158,4.0742) -- (16.0158,4.20798);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.2289,4.14109);
\draw [c,line width=1.8] (16.2289,4.0742) -- (16.2289,4.20798);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.1224,4.54535);
\draw [c,line width=1.8] (16.0555,4.54535) -- (16.1893,4.54535);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.1224,3.72869);
\draw [c,line width=1.8] (16.0555,3.72869) -- (16.1893,3.72869);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.2289,4.42175);
\draw [c,line width=1.8] (16.2289,4.35486) -- (16.2289,4.48864);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.4421,4.42175);
\draw [c,line width=1.8] (16.4421,4.35486) -- (16.4421,4.48864);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.3355,4.79412);
\draw [c,line width=1.8] (16.2686,4.79412) -- (16.4024,4.79412);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.3355,4.04293);
\draw [c,line width=1.8] (16.2686,4.04293) -- (16.4024,4.04293);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.4421,4.28682);
\draw [c,line width=1.8] (16.4421,4.21993) -- (16.4421,4.35371);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.6553,4.28682);
\draw [c,line width=1.8] (16.6553,4.21993) -- (16.6553,4.35371);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.5487,4.67419);
\draw [c,line width=1.8] (16.4818,4.67419) -- (16.6156,4.67419);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.5487,3.89225);
\draw [c,line width=1.8] (16.4818,3.89225) -- (16.6156,3.89225);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.6553,4.28682);
\draw [c,line width=1.8] (16.6553,4.21993) -- (16.6553,4.35371);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.8684,4.28682);
\draw [c,line width=1.8] (16.8684,4.21993) -- (16.8684,4.35371);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.7618,4.67419);
\draw [c,line width=1.8] (16.695,4.67419) -- (16.8287,4.67419);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.7618,3.89225);
\draw [c,line width=1.8] (16.695,3.89225) -- (16.8287,3.89225);
\draw [c,line width=1.8] (16.975,3.71576) -- (16.8684,3.71576);
\draw [c,line width=1.8] (16.8684,3.64887) -- (16.8684,3.78265);
\draw [c,line width=1.8] (16.975,3.71576) -- (17.0816,3.71576);
\draw [c,line width=1.8] (17.0816,3.64887) -- (17.0816,3.78265);
\draw [c,line width=1.8] (16.975,3.71576) -- (16.975,4.17381);
\draw [c,line width=1.8] (16.9081,4.17381) -- (17.0419,4.17381);
\draw [c,line width=1.8] (16.975,3.71576) -- (16.975,3.2461);
\draw [c,line width=1.8] (16.9081,3.2461) -- (17.0419,3.2461);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.0816,4.35553);
\draw [c,line width=1.8] (17.0816,4.28864) -- (17.0816,4.42242);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.2947,4.35553);
\draw [c,line width=1.8] (17.2947,4.28864) -- (17.2947,4.42242);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.1882,4.73519);
\draw [c,line width=1.8] (17.1213,4.73519) -- (17.255,4.73519);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.1882,3.96907);
\draw [c,line width=1.8] (17.1213,3.96907) -- (17.255,3.96907);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.2947,4.60706);
\draw [c,line width=1.8] (17.2947,4.54017) -- (17.2947,4.67395);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.5079,4.60706);
\draw [c,line width=1.8] (17.5079,4.54017) -- (17.5079,4.67395);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.4013,4.95981);
\draw [c,line width=1.8] (17.3344,4.95981) -- (17.4682,4.95981);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.4013,4.24879);
\draw [c,line width=1.8] (17.3344,4.24879) -- (17.4682,4.24879);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.5079,4.97774);
\draw [c,line width=1.8] (17.5079,4.91085) -- (17.5079,5.04463);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.7211,4.97774);
\draw [c,line width=1.8] (17.7211,4.91085) -- (17.7211,5.04463);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.6145,5.29438);
\draw [c,line width=1.8] (17.5476,5.29438) -- (17.6814,5.29438);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.6145,4.65704);
\draw [c,line width=1.8] (17.5476,4.65704) -- (17.6814,4.65704);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.7211,3.98268);
\draw [c,line width=1.8] (17.7211,3.91579) -- (17.7211,4.04957);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.9342,3.98268);
\draw [c,line width=1.8] (17.9342,3.91579) -- (17.9342,4.04957);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.8276,4.40616);
\draw [c,line width=1.8] (17.7607,4.40616) -- (17.8945,4.40616);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.8276,3.54989);
\draw [c,line width=1.8] (17.7607,3.54989) -- (17.8945,3.54989);
\draw [c,line width=1.8] (18.0408,4.28682) -- (17.9342,4.28682);
\draw [c,line width=1.8] (17.9342,4.21993) -- (17.9342,4.35371);
\draw [c,line width=1.8] (18.0408,4.28682) -- (18.1474,4.28682);
\draw [c,line width=1.8] (18.1474,4.21993) -- (18.1474,4.35371);
\draw [c,line width=1.8] (18.0408,4.28682) -- (18.0408,4.67419);
\draw [c,line width=1.8] (17.9739,4.67419) -- (18.1077,4.67419);
\draw [c,line width=1.8] (18.0408,4.28682) -- (18.0408,3.89225);
\draw [c,line width=1.8] (17.9739,3.89225) -- (18.1077,3.89225);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.1474,3.98268);
\draw [c,line width=1.8] (18.1474,3.91579) -- (18.1474,4.04957);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.3605,3.98268);
\draw [c,line width=1.8] (18.3605,3.91579) -- (18.3605,4.04957);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.2539,4.40616);
\draw [c,line width=1.8] (18.1871,4.40616) -- (18.3208,4.40616);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.2539,3.54989);
\draw [c,line width=1.8] (18.1871,3.54989) -- (18.3208,3.54989);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.3605,4.35553);
\draw [c,line width=1.8] (18.3605,4.28864) -- (18.3605,4.42242);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.5737,4.35553);
\draw [c,line width=1.8] (18.5737,4.28864) -- (18.5737,4.42242);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.4671,4.73519);
\draw [c,line width=1.8] (18.4002,4.73519) -- (18.534,4.73519);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.4671,3.96907);
\draw [c,line width=1.8] (18.4002,3.96907) -- (18.534,3.96907);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.5737,4.35553);
\draw [c,line width=1.8] (18.5737,4.28864) -- (18.5737,4.42242);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.7868,4.35553);
\draw [c,line width=1.8] (18.7868,4.28864) -- (18.7868,4.42242);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.6803,4.73519);
\draw [c,line width=1.8] (18.6134,4.73519) -- (18.7472,4.73519);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.6803,3.96907);
\draw [c,line width=1.8] (18.6134,3.96907) -- (18.7472,3.96907);
\draw [c,line width=1.8] (18.8934,4.28682) -- (18.7868,4.28682);
\draw [c,line width=1.8] (18.7868,4.21993) -- (18.7868,4.35371);
\draw [c,line width=1.8] (18.8934,4.28682) -- (19,4.28682);
\draw [c,line width=1.8] (19,4.21993) -- (19,4.35371);
\draw [c,line width=1.8] (18.8934,4.28682) -- (18.8934,4.67419);
\draw [c,line width=1.8] (18.8265,4.67419) -- (18.9603,4.67419);
\draw [c,line width=1.8] (18.8934,4.28682) -- (18.8934,3.89225);
\draw [c,line width=1.8] (18.8265,3.89225) -- (18.9603,3.89225);
\foreach \P in {(2.90658,10.277), (3.11974,10.3611), (3.33289,10.2507), (3.54605,10.0046), (3.75921,9.94919), (3.97237,9.81643), (4.18553,10.3834), (4.39868,11.1828), (4.61184,12.1953), (4.825,13.0769), (5.03816,13.8291), (5.25132,14.3106),
 (5.46447,14.4301), (5.67763,14.1436), (5.89079,13.5804), (6.10395,12.6865), (6.31711,11.5648), (6.53026,10.3956), (6.74342,9.33034), (6.95658,8.29495), (7.16974,7.53727), (7.38289,6.62671), (7.59605,6.3102), (7.80921,6.26351), (8.02237,5.40307),
 (8.23553,5.28557), (8.44868,4.66486), (8.66184,5.24465), (8.875,4.66486), (9.08816,4.97774), (9.30132,4.72088), (9.51447,4.60706), (9.72763,4.21542), (9.94079,4.28682), (10.1539,4.8793), (10.3671,4.42175), (10.5803,4.66486), (10.7934,4.8793),
 (11.0066,4.28682), (11.2197,4.06361), (11.4329,4.72088), (11.6461,4.72088), (11.8592,4.54736), (12.0724,4.48564), (12.2855,4.21542), (12.4987,3.89798), (12.7118,4.48564), (12.925,4.66486), (13.1382,4.48564), (13.3513,4.48564), (13.5645,4.35553),
 (13.7776,3.98268), (13.9908,4.48564), (14.2039,4.35553), (14.4171,3.40288), (14.6303,4.48564), (14.8434,4.72088), (15.0566,3.89798), (15.2697,4.35553), (15.4829,4.35553), (15.6961,4.82801), (15.9092,4.06361), (16.1224,4.14109), (16.3355,4.42175),
 (16.5487,4.28682), (16.7618,4.28682), (16.975,3.71576), (17.1882,4.35553), (17.4013,4.60706), (17.6145,4.97774), (17.8276,3.98268), (18.0408,4.28682), (18.2539,3.98268), (18.4671,4.35553), (18.6803,4.35553), (18.8934,4.28682)}{\draw[mark
 options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,9.99865) -- (2.8,9.99865) -- (2.85329,10.0381) -- (2.90658,10.0685) -- (2.95987,10.0899) -- (3.01316,10.1023) -- (3.06645,10.1056) -- (3.11974,10.0999) -- (3.17303,10.0852) -- (3.22632,10.0615)
 -- (3.27961,10.0287) -- (3.33289,9.98703) -- (3.38618,9.93636) -- (3.43947,9.87678) -- (3.49276,9.80833) -- (3.54605,9.73109) -- (3.65263,9.55048) -- (3.86579,9.08778) -- (3.97237,8.80818) -- (4.07895,8.49888) -- (4.13224,8.33393) --
 (4.18553,8.16266) -- (4.23882,7.98557) -- (4.29211,7.80327) -- (4.34539,7.61641) -- (4.39868,7.4258) -- (4.45197,7.23233) -- (4.50526,7.03701) -- (4.55855,6.84098) -- (4.61184,6.64551) -- (4.71842,6.26183) -- (4.825,5.90442) -- (4.93158,5.61226) --
 (5.03816,5.37927) -- (5.14474,5.19415) -- (5.35789,4.93057) -- (5.57105,4.76338) -- (5.78421,4.6555) -- (6.21053,4.53618) -- (6.63684,4.47922) -- (7.06316,4.44947) -- (7.48947,4.43267) -- (7.91579,4.42251) -- (8.3421,4.41598) -- (8.76842,4.41155) --
 (9.19474,4.40838) -- (9.62105,4.406) -- (10.0474,4.40415) -- (10.4737,4.40263) -- (10.9,4.40136) -- (11.3263,4.40025) -- (11.7526,4.39925) -- (12.1789,4.39835) -- (12.6053,4.3975) -- (13.0316,4.39671) -- (13.4579,4.39595) -- (13.8842,4.39522) --
 (14.3105,4.39451) -- (14.7368,4.39382) -- (15.1632,4.39315) -- (15.5895,4.39248) -- (16.0158,4.39182) -- (16.4421,4.39117) -- (16.8684,4.39052) -- (17.2947,4.38988) -- (17.7211,4.38925) -- (18.1474,4.38862) -- (18.5737,4.38799) -- (19,4.38736) --
 (19,4.38736);
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (19,2.54716) -- (2.8,2.54716) -- (2.8,4.41048) -- (2.8,4.41048) -- (3.22632,4.40987) -- (3.65263,4.40926) -- (4.07895,4.40865) -- (4.50526,4.40804) -- (4.93158,4.40742) -- (5.35789,4.40681) -- (5.78421,4.4062) -- (6.21053,4.40559)
 -- (6.63684,4.40498) -- (7.06316,4.40436) -- (7.48947,4.40375) -- (7.91579,4.40314) -- (8.3421,4.40253) -- (8.76842,4.40192) -- (9.19474,4.4013) -- (9.62105,4.40069) -- (10.0474,4.40008) -- (10.4737,4.39947) -- (10.9,4.39885) -- (11.3263,4.39824) --
 (11.7526,4.39763) -- (12.1789,4.39702) -- (12.6053,4.39641) -- (13.0316,4.39579) -- (13.4579,4.39518) -- (13.8842,4.39457) -- (14.3105,4.39396) -- (14.7368,4.39335) -- (15.1632,4.39273) -- (15.5895,4.39212) -- (16.0158,4.39151) -- (16.4421,4.3909)
 -- (16.8684,4.39029) -- (17.2947,4.38967) -- (17.7211,4.38906) -- (18.1474,4.38845) -- (18.5737,4.38784) -- (19,4.38723) -- (19,4.38723);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,10.0802) -- (2.8,10.0802);
\draw [c,line width=1.8] (2.8,10.0802) -- (3.01316,10.2166) -- (3.22632,10.2369) -- (3.65263,10.0722) -- (3.86579,10.0517) -- (3.97237,10.1152) -- (4.07895,10.2506) -- (4.18553,10.4679) -- (4.23882,10.608) -- (4.29211,10.7682) -- (4.34539,10.9476) --
 (4.39868,11.1446) -- (4.45197,11.3579) -- (4.50526,11.5857) -- (4.55855,11.8267) -- (4.61184,12.0795) -- (4.66513,12.3428) -- (4.71842,12.6109) -- (4.77171,12.8642) -- (4.825,13.1001) -- (4.93158,13.5161) -- (5.03816,13.8541) -- (5.09145,13.993) --
 (5.14474,14.1118) -- (5.19803,14.2101) -- (5.25132,14.288) -- (5.30461,14.3454) -- (5.35789,14.3823) -- (5.41118,14.3986) -- (5.46447,14.3942) -- (5.51776,14.3693) -- (5.57105,14.3237) -- (5.62434,14.2576) -- (5.67763,14.1708) -- (5.73092,14.0634)
 -- (5.78421,13.9355) -- (5.8375,13.7869) -- (5.89079,13.6179) -- (5.99737,13.2184) -- (6.05066,12.9881) -- (6.10395,12.7376) -- (6.15724,12.4669) -- (6.21053,12.1763) -- (6.26382,11.866) -- (6.31711,11.5368) -- (6.37039,11.209) -- (6.42368,10.8925)
 -- (6.47697,10.5868) -- (6.53026,10.2915) -- (6.58355,10.0064) -- (6.63684,9.73095) -- (6.74342,9.20842) -- (6.85,8.72223) -- (6.95658,8.27111) -- (7.06316,7.85405) -- (7.27632,7.11886) -- (7.48947,6.50976) -- (7.91579,5.6295) -- (8.3421,5.10302) --
 (8.76842,4.80532) -- (9.19474,4.63953) -- (9.62105,4.54597) -- (10.0474,4.49166) -- (10.4737,4.45906) -- (10.9,4.43877) -- (11.3263,4.42569) -- (11.7526,4.41696) -- (12.1789,4.41093) -- (12.6053,4.4066) -- (13.0316,4.4034) -- (13.4579,4.40095) --
 (13.8842,4.39901) -- (14.3105,4.39741) -- (14.7368,4.39607) -- (15.1632,4.39491) -- (15.5895,4.39387) -- (16.0158,4.39293) -- (16.4421,4.39207) -- (16.8684,4.39125) -- (17.2947,4.39048) -- (17.7211,4.38974) -- (18.1474,4.38902) -- (18.5737,4.38832)
 -- (19,4.38764) -- (19,4.38764);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,4.38442) -- (2.8,4.38442);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,4.38442) -- (3.22632,5.8895) -- (3.43947,6.69555) -- (3.65263,7.54204) -- (3.86579,8.43323) -- (3.97237,8.89711) -- (4.07895,9.3741) -- (4.18553,9.86497) -- (4.23882,10.1159) --
 (4.29211,10.3705) -- (4.34539,10.6291) -- (4.39868,10.8917) -- (4.45197,11.1585) -- (4.50526,11.4295) -- (4.55855,11.705) -- (4.61184,11.985) -- (4.66513,12.2698) -- (4.71842,12.5543) -- (4.77171,12.8199) -- (4.825,13.0647) -- (4.93158,13.4922) --
 (5.03816,13.8367) -- (5.09145,13.9778) -- (5.14474,14.0981) -- (5.19803,14.1977) -- (5.25132,14.2766) -- (5.30461,14.3347) -- (5.35789,14.3721) -- (5.41118,14.3888) -- (5.46447,14.3846) -- (5.51776,14.3598) -- (5.57105,14.3142) -- (5.62434,14.2478)
 -- (5.67763,14.1607) -- (5.73092,14.0529) -- (5.78421,13.9243) -- (5.8375,13.775) -- (5.89079,13.6049) -- (5.99737,13.2025) -- (6.05066,12.9701) -- (6.10395,12.7171) -- (6.15724,12.4433) -- (6.21053,12.1487) -- (6.26382,11.8334) -- (6.31711,11.4979)
 -- (6.37039,11.1625) -- (6.42368,10.8372) -- (6.47697,10.5215) -- (6.53026,10.2147) -- (6.58355,9.91647) -- (6.63684,9.62625) -- (6.74342,9.06828) -- (6.85,8.5378) -- (6.95658,8.03222) -- (7.06316,7.54931) -- (7.27632,6.64395) -- (7.48947,5.80882)
 -- (7.91579,4.31084) -- (8.3421,2.99596) -- (8.5054,2.54716);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.90658,10.277) -- (2.8,10.277);
\draw [c,line width=1.8] (2.8,10.2101) -- (2.8,10.3439);
\draw [c,line width=1.8] (2.90658,10.277) -- (3.01316,10.277);
\draw [c,line width=1.8] (3.01316,10.2101) -- (3.01316,10.3439);
\draw [c,line width=1.8] (2.90658,10.277) -- (2.90658,10.3459);
\draw [c,line width=1.8] (2.83969,10.3459) -- (2.97347,10.3459);
\draw [c,line width=1.8] (2.90658,10.277) -- (2.90658,10.2081);
\draw [c,line width=1.8] (2.83969,10.2081) -- (2.97347,10.2081);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.01316,10.3611);
\draw [c,line width=1.8] (3.01316,10.2942) -- (3.01316,10.428);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.22632,10.3611);
\draw [c,line width=1.8] (3.22632,10.2942) -- (3.22632,10.428);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.11974,10.4284);
\draw [c,line width=1.8] (3.05285,10.4284) -- (3.18663,10.4284);
\draw [c,line width=1.8] (3.11974,10.3611) -- (3.11974,10.2937);
\draw [c,line width=1.8] (3.05285,10.2937) -- (3.18663,10.2937);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.22632,10.2507);
\draw [c,line width=1.8] (3.22632,10.1838) -- (3.22632,10.3176);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.43947,10.2507);
\draw [c,line width=1.8] (3.43947,10.1838) -- (3.43947,10.3176);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.33289,10.3201);
\draw [c,line width=1.8] (3.26601,10.3201) -- (3.39978,10.3201);
\draw [c,line width=1.8] (3.33289,10.2507) -- (3.33289,10.1813);
\draw [c,line width=1.8] (3.26601,10.1813) -- (3.39978,10.1813);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.43947,10.0046);
\draw [c,line width=1.8] (3.43947,9.93767) -- (3.43947,10.0714);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.65263,10.0046);
\draw [c,line width=1.8] (3.65263,9.93767) -- (3.65263,10.0714);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.54605,10.0788);
\draw [c,line width=1.8] (3.47916,10.0788) -- (3.61294,10.0788);
\draw [c,line width=1.8] (3.54605,10.0046) -- (3.54605,9.93029);
\draw [c,line width=1.8] (3.47916,9.93029) -- (3.61294,9.93029);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.65263,9.94919);
\draw [c,line width=1.8] (3.65263,9.8823) -- (3.65263,10.0161);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.86579,9.94919);
\draw [c,line width=1.8] (3.86579,9.8823) -- (3.86579,10.0161);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.75921,10.0246);
\draw [c,line width=1.8] (3.69232,10.0246) -- (3.8261,10.0246);
\draw [c,line width=1.8] (3.75921,9.94919) -- (3.75921,9.8738);
\draw [c,line width=1.8] (3.69232,9.8738) -- (3.8261,9.8738);
\draw [c,line width=1.8] (3.97237,9.81643) -- (3.86579,9.81643);
\draw [c,line width=1.8] (3.86579,9.74954) -- (3.86579,9.88332);
\draw [c,line width=1.8] (3.97237,9.81643) -- (4.07895,9.81643);
\draw [c,line width=1.8] (4.07895,9.74954) -- (4.07895,9.88332);
\draw [c,line width=1.8] (3.97237,9.81643) -- (3.97237,9.89463);
\draw [c,line width=1.8] (3.90548,9.89463) -- (4.03926,9.89463);
\draw [c,line width=1.8] (3.97237,9.81643) -- (3.97237,9.73823);
\draw [c,line width=1.8] (3.90548,9.73823) -- (4.03926,9.73823);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.07895,10.3834);
\draw [c,line width=1.8] (4.07895,10.3165) -- (4.07895,10.4502);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.29211,10.3834);
\draw [c,line width=1.8] (4.29211,10.3165) -- (4.29211,10.4502);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.18553,10.4503);
\draw [c,line width=1.8] (4.11864,10.4503) -- (4.25242,10.4503);
\draw [c,line width=1.8] (4.18553,10.3834) -- (4.18553,10.3164);
\draw [c,line width=1.8] (4.11864,10.3164) -- (4.25242,10.3164);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.29211,11.1828);
\draw [c,line width=1.8] (4.29211,11.116) -- (4.29211,11.2497);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.50526,11.1828);
\draw [c,line width=1.8] (4.50526,11.116) -- (4.50526,11.2497);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.39868,11.2366);
\draw [c,line width=1.8] (4.33179,11.2366) -- (4.46557,11.2366);
\draw [c,line width=1.8] (4.39868,11.1828) -- (4.39868,11.1291);
\draw [c,line width=1.8] (4.33179,11.1291) -- (4.46557,11.1291);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.50526,12.1953);
\draw [c,line width=1.8] (4.50526,12.1285) -- (4.50526,12.2622);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.71842,12.1953);
\draw [c,line width=1.8] (4.71842,12.1285) -- (4.71842,12.2622);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.61184,12.236);
\draw [c,line width=1.8] (4.54495,12.236) -- (4.67873,12.236);
\draw [c,line width=1.8] (4.61184,12.1953) -- (4.61184,12.1547);
\draw [c,line width=1.8] (4.54495,12.1547) -- (4.67873,12.1547);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.71842,13.0769);
\draw [c,line width=1.8] (4.71842,13.01) -- (4.71842,13.1438);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.93158,13.0769);
\draw [c,line width=1.8] (4.93158,13.01) -- (4.93158,13.1438);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.825,13.1088);
\draw [c,line width=1.8] (4.75811,13.1088) -- (4.89189,13.1088);
\draw [c,line width=1.8] (4.825,13.0769) -- (4.825,13.045);
\draw [c,line width=1.8] (4.75811,13.045) -- (4.89189,13.045);
\draw [c,line width=1.8] (5.03816,13.8291) -- (4.93158,13.8291);
\draw [c,line width=1.8] (4.93158,13.7622) -- (4.93158,13.896);
\draw [c,line width=1.8] (5.03816,13.8291) -- (5.14474,13.8291);
\draw [c,line width=1.8] (5.14474,13.7622) -- (5.14474,13.896);
\draw [c,line width=1.8] (5.03816,13.8291) -- (5.03816,13.8551);
\draw [c,line width=1.8] (4.97127,13.8551) -- (5.10505,13.8551);
\draw [c,line width=1.8] (5.03816,13.8291) -- (5.03816,13.8031);
\draw [c,line width=1.8] (4.97127,13.8031) -- (5.10505,13.8031);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.14474,14.3106);
\draw [c,line width=1.8] (5.14474,14.2438) -- (5.14474,14.3775);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.35789,14.3106);
\draw [c,line width=1.8] (5.35789,14.2438) -- (5.35789,14.3775);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.25132,14.3334);
\draw [c,line width=1.8] (5.18443,14.3334) -- (5.31821,14.3334);
\draw [c,line width=1.8] (5.25132,14.3106) -- (5.25132,14.2879);
\draw [c,line width=1.8] (5.18443,14.2879) -- (5.31821,14.2879);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.35789,14.4301);
\draw [c,line width=1.8] (5.35789,14.3632) -- (5.35789,14.497);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.57105,14.4301);
\draw [c,line width=1.8] (5.57105,14.3632) -- (5.57105,14.497);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.46447,14.4522);
\draw [c,line width=1.8] (5.39758,14.4522) -- (5.53136,14.4522);
\draw [c,line width=1.8] (5.46447,14.4301) -- (5.46447,14.4081);
\draw [c,line width=1.8] (5.39758,14.4081) -- (5.53136,14.4081);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.57105,14.1436);
\draw [c,line width=1.8] (5.57105,14.0767) -- (5.57105,14.2105);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.78421,14.1436);
\draw [c,line width=1.8] (5.78421,14.0767) -- (5.78421,14.2105);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.67763,14.1674);
\draw [c,line width=1.8] (5.61074,14.1674) -- (5.74452,14.1674);
\draw [c,line width=1.8] (5.67763,14.1436) -- (5.67763,14.1197);
\draw [c,line width=1.8] (5.61074,14.1197) -- (5.74452,14.1197);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.78421,13.5804);
\draw [c,line width=1.8] (5.78421,13.5135) -- (5.78421,13.6473);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.99737,13.5804);
\draw [c,line width=1.8] (5.99737,13.5135) -- (5.99737,13.6473);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.89079,13.6082);
\draw [c,line width=1.8] (5.8239,13.6082) -- (5.95768,13.6082);
\draw [c,line width=1.8] (5.89079,13.5804) -- (5.89079,13.5526);
\draw [c,line width=1.8] (5.8239,13.5526) -- (5.95768,13.5526);
\draw [c,line width=1.8] (6.10395,12.6865) -- (5.99737,12.6865);
\draw [c,line width=1.8] (5.99737,12.6197) -- (5.99737,12.7534);
\draw [c,line width=1.8] (6.10395,12.6865) -- (6.21053,12.6865);
\draw [c,line width=1.8] (6.21053,12.6197) -- (6.21053,12.7534);
\draw [c,line width=1.8] (6.10395,12.6865) -- (6.10395,12.7221);
\draw [c,line width=1.8] (6.03706,12.7221) -- (6.17084,12.7221);
\draw [c,line width=1.8] (6.10395,12.6865) -- (6.10395,12.651);
\draw [c,line width=1.8] (6.03706,12.651) -- (6.17084,12.651);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.21053,11.5648);
\draw [c,line width=1.8] (6.21053,11.498) -- (6.21053,11.6317);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.42368,11.5648);
\draw [c,line width=1.8] (6.42368,11.498) -- (6.42368,11.6317);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.31711,11.6132);
\draw [c,line width=1.8] (6.25022,11.6132) -- (6.384,11.6132);
\draw [c,line width=1.8] (6.31711,11.5648) -- (6.31711,11.5165);
\draw [c,line width=1.8] (6.25022,11.5165) -- (6.384,11.5165);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.42368,10.3956);
\draw [c,line width=1.8] (6.42368,10.3287) -- (6.42368,10.4625);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.63684,10.3956);
\draw [c,line width=1.8] (6.63684,10.3287) -- (6.63684,10.4625);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.53026,10.4623);
\draw [c,line width=1.8] (6.46337,10.4623) -- (6.59715,10.4623);
\draw [c,line width=1.8] (6.53026,10.3956) -- (6.53026,10.3289);
\draw [c,line width=1.8] (6.46337,10.3289) -- (6.59715,10.3289);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.63684,9.33034);
\draw [c,line width=1.8] (6.63684,9.26345) -- (6.63684,9.39723);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.85,9.33034);
\draw [c,line width=1.8] (6.85,9.26345) -- (6.85,9.39723);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.74342,9.4197);
\draw [c,line width=1.8] (6.67653,9.4197) -- (6.81031,9.4197);
\draw [c,line width=1.8] (6.74342,9.33034) -- (6.74342,9.24098);
\draw [c,line width=1.8] (6.67653,9.24098) -- (6.81031,9.24098);
\draw [c,line width=1.8] (6.95658,8.29495) -- (6.85,8.29495);
\draw [c,line width=1.8] (6.85,8.22806) -- (6.85,8.36184);
\draw [c,line width=1.8] (6.95658,8.29495) -- (7.06316,8.29495);
\draw [c,line width=1.8] (7.06316,8.22806) -- (7.06316,8.36184);
\draw [c,line width=1.8] (6.95658,8.29495) -- (6.95658,8.4137);
\draw [c,line width=1.8] (6.88969,8.4137) -- (7.02347,8.4137);
\draw [c,line width=1.8] (6.95658,8.29495) -- (6.95658,8.17621);
\draw [c,line width=1.8] (6.88969,8.17621) -- (7.02347,8.17621);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.06316,7.53727);
\draw [c,line width=1.8] (7.06316,7.47038) -- (7.06316,7.60416);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.27632,7.53727);
\draw [c,line width=1.8] (7.27632,7.47038) -- (7.27632,7.60416);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.16974,7.68347);
\draw [c,line width=1.8] (7.10285,7.68347) -- (7.23663,7.68347);
\draw [c,line width=1.8] (7.16974,7.53727) -- (7.16974,7.39107);
\draw [c,line width=1.8] (7.10285,7.39107) -- (7.23663,7.39107);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.27632,6.62671);
\draw [c,line width=1.8] (7.27632,6.55982) -- (7.27632,6.6936);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.48947,6.62671);
\draw [c,line width=1.8] (7.48947,6.55982) -- (7.48947,6.6936);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.38289,6.8235);
\draw [c,line width=1.8] (7.31601,6.8235) -- (7.44978,6.8235);
\draw [c,line width=1.8] (7.38289,6.62671) -- (7.38289,6.42889);
\draw [c,line width=1.8] (7.31601,6.42889) -- (7.44978,6.42889);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.48947,6.3102);
\draw [c,line width=1.8] (7.48947,6.24331) -- (7.48947,6.37709);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.70263,6.3102);
\draw [c,line width=1.8] (7.70263,6.24331) -- (7.70263,6.37709);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.59605,6.52568);
\draw [c,line width=1.8] (7.52916,6.52568) -- (7.66294,6.52568);
\draw [c,line width=1.8] (7.59605,6.3102) -- (7.59605,6.09338);
\draw [c,line width=1.8] (7.52916,6.09338) -- (7.66294,6.09338);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.70263,6.26351);
\draw [c,line width=1.8] (7.70263,6.19662) -- (7.70263,6.3304);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.91579,6.26351);
\draw [c,line width=1.8] (7.91579,6.19662) -- (7.91579,6.3304);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.80921,6.4819);
\draw [c,line width=1.8] (7.74232,6.4819) -- (7.8761,6.4819);
\draw [c,line width=1.8] (7.80921,6.26351) -- (7.80921,6.04374);
\draw [c,line width=1.8] (7.74232,6.04374) -- (7.8761,6.04374);
\draw [c,line width=1.8] (8.02237,5.40307) -- (7.91579,5.40307);
\draw [c,line width=1.8] (7.91579,5.33618) -- (7.91579,5.46996);
\draw [c,line width=1.8] (8.02237,5.40307) -- (8.12895,5.40307);
\draw [c,line width=1.8] (8.12895,5.33618) -- (8.12895,5.46996);
\draw [c,line width=1.8] (8.02237,5.40307) -- (8.02237,5.68295);
\draw [c,line width=1.8] (7.95548,5.68295) -- (8.08926,5.68295);
\draw [c,line width=1.8] (8.02237,5.40307) -- (8.02237,5.12034);
\draw [c,line width=1.8] (7.95548,5.12034) -- (8.08926,5.12034);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.12895,5.28557);
\draw [c,line width=1.8] (8.12895,5.21868) -- (8.12895,5.35246);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.3421,5.28557);
\draw [c,line width=1.8] (8.3421,5.21868) -- (8.3421,5.35246);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.23553,5.57514);
\draw [c,line width=1.8] (8.16864,5.57514) -- (8.30242,5.57514);
\draw [c,line width=1.8] (8.23553,5.28557) -- (8.23553,4.99285);
\draw [c,line width=1.8] (8.16864,4.99285) -- (8.30242,4.99285);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.3421,4.66486);
\draw [c,line width=1.8] (8.3421,4.59797) -- (8.3421,4.73175);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.55526,4.66486);
\draw [c,line width=1.8] (8.55526,4.59797) -- (8.55526,4.73175);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.44868,5.01171);
\draw [c,line width=1.8] (8.38179,5.01171) -- (8.51557,5.01171);
\draw [c,line width=1.8] (8.44868,4.66486) -- (8.44868,4.31275);
\draw [c,line width=1.8] (8.38179,4.31275) -- (8.51557,4.31275);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.55526,5.24465);
\draw [c,line width=1.8] (8.55526,5.17776) -- (8.55526,5.31154);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.76842,5.24465);
\draw [c,line width=1.8] (8.76842,5.17776) -- (8.76842,5.31154);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.66184,5.53768);
\draw [c,line width=1.8] (8.59495,5.53768) -- (8.72873,5.53768);
\draw [c,line width=1.8] (8.66184,5.24465) -- (8.66184,4.94838);
\draw [c,line width=1.8] (8.59495,4.94838) -- (8.72873,4.94838);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.76842,4.66486);
\draw [c,line width=1.8] (8.76842,4.59797) -- (8.76842,4.73175);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.98158,4.66486);
\draw [c,line width=1.8] (8.98158,4.59797) -- (8.98158,4.73175);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.875,5.01171);
\draw [c,line width=1.8] (8.80811,5.01171) -- (8.94189,5.01171);
\draw [c,line width=1.8] (8.875,4.66486) -- (8.875,4.31275);
\draw [c,line width=1.8] (8.80811,4.31275) -- (8.94189,4.31275);
\draw [c,line width=1.8] (9.08816,4.97774) -- (8.98158,4.97774);
\draw [c,line width=1.8] (8.98158,4.91085) -- (8.98158,5.04463);
\draw [c,line width=1.8] (9.08816,4.97774) -- (9.19474,4.97774);
\draw [c,line width=1.8] (9.19474,4.91085) -- (9.19474,5.04463);
\draw [c,line width=1.8] (9.08816,4.97774) -- (9.08816,5.29438);
\draw [c,line width=1.8] (9.02127,5.29438) -- (9.15505,5.29438);
\draw [c,line width=1.8] (9.08816,4.97774) -- (9.08816,4.65704);
\draw [c,line width=1.8] (9.02127,4.65704) -- (9.15505,4.65704);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.19474,4.72088);
\draw [c,line width=1.8] (9.19474,4.65399) -- (9.19474,4.78777);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.4079,4.72088);
\draw [c,line width=1.8] (9.4079,4.65399) -- (9.4079,4.78777);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.30132,5.06212);
\draw [c,line width=1.8] (9.23443,5.06212) -- (9.36821,5.06212);
\draw [c,line width=1.8] (9.30132,4.72088) -- (9.30132,4.37463);
\draw [c,line width=1.8] (9.23443,4.37463) -- (9.36821,4.37463);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.4079,4.60706);
\draw [c,line width=1.8] (9.4079,4.54017) -- (9.4079,4.67395);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.62105,4.60706);
\draw [c,line width=1.8] (9.62105,4.54017) -- (9.62105,4.67395);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.51447,4.95981);
\draw [c,line width=1.8] (9.44758,4.95981) -- (9.58136,4.95981);
\draw [c,line width=1.8] (9.51447,4.60706) -- (9.51447,4.24879);
\draw [c,line width=1.8] (9.44758,4.24879) -- (9.58136,4.24879);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.62105,4.21542);
\draw [c,line width=1.8] (9.62105,4.14853) -- (9.62105,4.28231);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.83421,4.21542);
\draw [c,line width=1.8] (9.83421,4.14853) -- (9.83421,4.28231);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.72763,4.61096);
\draw [c,line width=1.8] (9.66074,4.61096) -- (9.79452,4.61096);
\draw [c,line width=1.8] (9.72763,4.21542) -- (9.72763,3.81221);
\draw [c,line width=1.8] (9.66074,3.81221) -- (9.79452,3.81221);
\draw [c,line width=1.8] (9.94079,4.28682) -- (9.83421,4.28682);
\draw [c,line width=1.8] (9.83421,4.21993) -- (9.83421,4.35371);
\draw [c,line width=1.8] (9.94079,4.28682) -- (10.0474,4.28682);
\draw [c,line width=1.8] (10.0474,4.21993) -- (10.0474,4.35371);
\draw [c,line width=1.8] (9.94079,4.28682) -- (9.94079,4.67419);
\draw [c,line width=1.8] (9.8739,4.67419) -- (10.0077,4.67419);
\draw [c,line width=1.8] (9.94079,4.28682) -- (9.94079,3.89225);
\draw [c,line width=1.8] (9.8739,3.89225) -- (10.0077,3.89225);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.0474,4.8793);
\draw [c,line width=1.8] (10.0474,4.81241) -- (10.0474,4.94619);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.2605,4.8793);
\draw [c,line width=1.8] (10.2605,4.81241) -- (10.2605,4.94619);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.1539,5.20515);
\draw [c,line width=1.8] (10.0871,5.20515) -- (10.2208,5.20515);
\draw [c,line width=1.8] (10.1539,4.8793) -- (10.1539,4.54906);
\draw [c,line width=1.8] (10.0871,4.54906) -- (10.2208,4.54906);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.2605,4.42175);
\draw [c,line width=1.8] (10.2605,4.35486) -- (10.2605,4.48864);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.4737,4.42175);
\draw [c,line width=1.8] (10.4737,4.35486) -- (10.4737,4.48864);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.3671,4.79412);
\draw [c,line width=1.8] (10.3002,4.79412) -- (10.434,4.79412);
\draw [c,line width=1.8] (10.3671,4.42175) -- (10.3671,4.04293);
\draw [c,line width=1.8] (10.3002,4.04293) -- (10.434,4.04293);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.4737,4.66486);
\draw [c,line width=1.8] (10.4737,4.59797) -- (10.4737,4.73175);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.6868,4.66486);
\draw [c,line width=1.8] (10.6868,4.59797) -- (10.6868,4.73175);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.5803,5.01171);
\draw [c,line width=1.8] (10.5134,5.01171) -- (10.6472,5.01171);
\draw [c,line width=1.8] (10.5803,4.66486) -- (10.5803,4.31275);
\draw [c,line width=1.8] (10.5134,4.31275) -- (10.6472,4.31275);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.6868,4.8793);
\draw [c,line width=1.8] (10.6868,4.81241) -- (10.6868,4.94619);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.9,4.8793);
\draw [c,line width=1.8] (10.9,4.81241) -- (10.9,4.94619);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.7934,5.20515);
\draw [c,line width=1.8] (10.7265,5.20515) -- (10.8603,5.20515);
\draw [c,line width=1.8] (10.7934,4.8793) -- (10.7934,4.54906);
\draw [c,line width=1.8] (10.7265,4.54906) -- (10.8603,4.54906);
\draw [c,line width=1.8] (11.0066,4.28682) -- (10.9,4.28682);
\draw [c,line width=1.8] (10.9,4.21993) -- (10.9,4.35371);
\draw [c,line width=1.8] (11.0066,4.28682) -- (11.1132,4.28682);
\draw [c,line width=1.8] (11.1132,4.21993) -- (11.1132,4.35371);
\draw [c,line width=1.8] (11.0066,4.28682) -- (11.0066,4.67419);
\draw [c,line width=1.8] (10.9397,4.67419) -- (11.0735,4.67419);
\draw [c,line width=1.8] (11.0066,4.28682) -- (11.0066,3.89225);
\draw [c,line width=1.8] (10.9397,3.89225) -- (11.0735,3.89225);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.1132,4.06361);
\draw [c,line width=1.8] (11.1132,3.99672) -- (11.1132,4.1305);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.3263,4.06361);
\draw [c,line width=1.8] (11.3263,3.99672) -- (11.3263,4.1305);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.2197,4.47716);
\draw [c,line width=1.8] (11.1528,4.47716) -- (11.2866,4.47716);
\draw [c,line width=1.8] (11.2197,4.06361) -- (11.2197,3.64137);
\draw [c,line width=1.8] (11.1528,3.64137) -- (11.2866,3.64137);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.3263,4.72088);
\draw [c,line width=1.8] (11.3263,4.65399) -- (11.3263,4.78777);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.5395,4.72088);
\draw [c,line width=1.8] (11.5395,4.65399) -- (11.5395,4.78777);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.4329,5.06212);
\draw [c,line width=1.8] (11.366,5.06212) -- (11.4998,5.06212);
\draw [c,line width=1.8] (11.4329,4.72088) -- (11.4329,4.37463);
\draw [c,line width=1.8] (11.366,4.37463) -- (11.4998,4.37463);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.5395,4.72088);
\draw [c,line width=1.8] (11.5395,4.65399) -- (11.5395,4.78777);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.7526,4.72088);
\draw [c,line width=1.8] (11.7526,4.65399) -- (11.7526,4.78777);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.6461,5.06212);
\draw [c,line width=1.8] (11.5792,5.06212) -- (11.7129,5.06212);
\draw [c,line width=1.8] (11.6461,4.72088) -- (11.6461,4.37463);
\draw [c,line width=1.8] (11.5792,4.37463) -- (11.7129,4.37463);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.7526,4.54736);
\draw [c,line width=1.8] (11.7526,4.48047) -- (11.7526,4.61425);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.9658,4.54736);
\draw [c,line width=1.8] (11.9658,4.48047) -- (11.9658,4.61425);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.8592,4.90631);
\draw [c,line width=1.8] (11.7923,4.90631) -- (11.9261,4.90631);
\draw [c,line width=1.8] (11.8592,4.54736) -- (11.8592,4.1826);
\draw [c,line width=1.8] (11.7923,4.1826) -- (11.9261,4.1826);
\draw [c,line width=1.8] (12.0724,4.48564) -- (11.9658,4.48564);
\draw [c,line width=1.8] (11.9658,4.41875) -- (11.9658,4.55253);
\draw [c,line width=1.8] (12.0724,4.48564) -- (12.1789,4.48564);
\draw [c,line width=1.8] (12.1789,4.41875) -- (12.1789,4.55253);
\draw [c,line width=1.8] (12.0724,4.48564) -- (12.0724,4.85112);
\draw [c,line width=1.8] (12.0055,4.85112) -- (12.1393,4.85112);
\draw [c,line width=1.8] (12.0724,4.48564) -- (12.0724,4.11404);
\draw [c,line width=1.8] (12.0055,4.11404) -- (12.1393,4.11404);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.1789,4.21542);
\draw [c,line width=1.8] (12.1789,4.14853) -- (12.1789,4.28231);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.3921,4.21542);
\draw [c,line width=1.8] (12.3921,4.14853) -- (12.3921,4.28231);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.2855,4.61096);
\draw [c,line width=1.8] (12.2186,4.61096) -- (12.3524,4.61096);
\draw [c,line width=1.8] (12.2855,4.21542) -- (12.2855,3.81221);
\draw [c,line width=1.8] (12.2186,3.81221) -- (12.3524,3.81221);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.3921,3.89798);
\draw [c,line width=1.8] (12.3921,3.83109) -- (12.3921,3.96487);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.6053,3.89798);
\draw [c,line width=1.8] (12.6053,3.83109) -- (12.6053,3.96487);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.4987,4.33213);
\draw [c,line width=1.8] (12.4318,4.33213) -- (12.5656,4.33213);
\draw [c,line width=1.8] (12.4987,3.89798) -- (12.4987,3.45385);
\draw [c,line width=1.8] (12.4318,3.45385) -- (12.5656,3.45385);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.6053,4.48564);
\draw [c,line width=1.8] (12.6053,4.41875) -- (12.6053,4.55253);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.8184,4.48564);
\draw [c,line width=1.8] (12.8184,4.41875) -- (12.8184,4.55253);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.7118,4.85112);
\draw [c,line width=1.8] (12.645,4.85112) -- (12.7787,4.85112);
\draw [c,line width=1.8] (12.7118,4.48564) -- (12.7118,4.11404);
\draw [c,line width=1.8] (12.645,4.11404) -- (12.7787,4.11404);
\draw [c,line width=1.8] (12.925,4.66486) -- (12.8184,4.66486);
\draw [c,line width=1.8] (12.8184,4.59797) -- (12.8184,4.73175);
\draw [c,line width=1.8] (12.925,4.66486) -- (13.0316,4.66486);
\draw [c,line width=1.8] (13.0316,4.59797) -- (13.0316,4.73175);
\draw [c,line width=1.8] (12.925,4.66486) -- (12.925,5.01171);
\draw [c,line width=1.8] (12.8581,5.01171) -- (12.9919,5.01171);
\draw [c,line width=1.8] (12.925,4.66486) -- (12.925,4.31275);
\draw [c,line width=1.8] (12.8581,4.31275) -- (12.9919,4.31275);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.0316,4.48564);
\draw [c,line width=1.8] (13.0316,4.41875) -- (13.0316,4.55253);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.2447,4.48564);
\draw [c,line width=1.8] (13.2447,4.41875) -- (13.2447,4.55253);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.1382,4.85112);
\draw [c,line width=1.8] (13.0713,4.85112) -- (13.205,4.85112);
\draw [c,line width=1.8] (13.1382,4.48564) -- (13.1382,4.11404);
\draw [c,line width=1.8] (13.0713,4.11404) -- (13.205,4.11404);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.2447,4.48564);
\draw [c,line width=1.8] (13.2447,4.41875) -- (13.2447,4.55253);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.4579,4.48564);
\draw [c,line width=1.8] (13.4579,4.41875) -- (13.4579,4.55253);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.3513,4.85112);
\draw [c,line width=1.8] (13.2844,4.85112) -- (13.4182,4.85112);
\draw [c,line width=1.8] (13.3513,4.48564) -- (13.3513,4.11404);
\draw [c,line width=1.8] (13.2844,4.11404) -- (13.4182,4.11404);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.4579,4.35553);
\draw [c,line width=1.8] (13.4579,4.28864) -- (13.4579,4.42242);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.6711,4.35553);
\draw [c,line width=1.8] (13.6711,4.28864) -- (13.6711,4.42242);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.5645,4.73519);
\draw [c,line width=1.8] (13.4976,4.73519) -- (13.6314,4.73519);
\draw [c,line width=1.8] (13.5645,4.35553) -- (13.5645,3.96907);
\draw [c,line width=1.8] (13.4976,3.96907) -- (13.6314,3.96907);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.6711,3.98268);
\draw [c,line width=1.8] (13.6711,3.91579) -- (13.6711,4.04957);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.8842,3.98268);
\draw [c,line width=1.8] (13.8842,3.91579) -- (13.8842,4.04957);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.7776,4.40616);
\draw [c,line width=1.8] (13.7107,4.40616) -- (13.8445,4.40616);
\draw [c,line width=1.8] (13.7776,3.98268) -- (13.7776,3.54989);
\draw [c,line width=1.8] (13.7107,3.54989) -- (13.8445,3.54989);
\draw [c,line width=1.8] (13.9908,4.48564) -- (13.8842,4.48564);
\draw [c,line width=1.8] (13.8842,4.41875) -- (13.8842,4.55253);
\draw [c,line width=1.8] (13.9908,4.48564) -- (14.0974,4.48564);
\draw [c,line width=1.8] (14.0974,4.41875) -- (14.0974,4.55253);
\draw [c,line width=1.8] (13.9908,4.48564) -- (13.9908,4.85112);
\draw [c,line width=1.8] (13.9239,4.85112) -- (14.0577,4.85112);
\draw [c,line width=1.8] (13.9908,4.48564) -- (13.9908,4.11404);
\draw [c,line width=1.8] (13.9239,4.11404) -- (14.0577,4.11404);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.0974,4.35553);
\draw [c,line width=1.8] (14.0974,4.28864) -- (14.0974,4.42242);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.3105,4.35553);
\draw [c,line width=1.8] (14.3105,4.28864) -- (14.3105,4.42242);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.2039,4.73519);
\draw [c,line width=1.8] (14.1371,4.73519) -- (14.2708,4.73519);
\draw [c,line width=1.8] (14.2039,4.35553) -- (14.2039,3.96907);
\draw [c,line width=1.8] (14.1371,3.96907) -- (14.2708,3.96907);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.3105,3.40288);
\draw [c,line width=1.8] (14.3105,3.336) -- (14.3105,3.46977);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.5237,3.40288);
\draw [c,line width=1.8] (14.5237,3.336) -- (14.5237,3.46977);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.4171,3.90517);
\draw [c,line width=1.8] (14.3502,3.90517) -- (14.484,3.90517);
\draw [c,line width=1.8] (14.4171,3.40288) -- (14.4171,2.88551);
\draw [c,line width=1.8] (14.3502,2.88551) -- (14.484,2.88551);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.5237,4.48564);
\draw [c,line width=1.8] (14.5237,4.41875) -- (14.5237,4.55253);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.7368,4.48564);
\draw [c,line width=1.8] (14.7368,4.41875) -- (14.7368,4.55253);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.6303,4.85112);
\draw [c,line width=1.8] (14.5634,4.85112) -- (14.6972,4.85112);
\draw [c,line width=1.8] (14.6303,4.48564) -- (14.6303,4.11404);
\draw [c,line width=1.8] (14.5634,4.11404) -- (14.6972,4.11404);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.7368,4.72088);
\draw [c,line width=1.8] (14.7368,4.65399) -- (14.7368,4.78777);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.95,4.72088);
\draw [c,line width=1.8] (14.95,4.65399) -- (14.95,4.78777);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.8434,5.06212);
\draw [c,line width=1.8] (14.7765,5.06212) -- (14.9103,5.06212);
\draw [c,line width=1.8] (14.8434,4.72088) -- (14.8434,4.37463);
\draw [c,line width=1.8] (14.7765,4.37463) -- (14.9103,4.37463);
\draw [c,line width=1.8] (15.0566,3.89798) -- (14.95,3.89798);
\draw [c,line width=1.8] (14.95,3.83109) -- (14.95,3.96487);
\draw [c,line width=1.8] (15.0566,3.89798) -- (15.1632,3.89798);
\draw [c,line width=1.8] (15.1632,3.83109) -- (15.1632,3.96487);
\draw [c,line width=1.8] (15.0566,3.89798) -- (15.0566,4.33213);
\draw [c,line width=1.8] (14.9897,4.33213) -- (15.1235,4.33213);
\draw [c,line width=1.8] (15.0566,3.89798) -- (15.0566,3.45385);
\draw [c,line width=1.8] (14.9897,3.45385) -- (15.1235,3.45385);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.1632,4.35553);
\draw [c,line width=1.8] (15.1632,4.28864) -- (15.1632,4.42242);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.3763,4.35553);
\draw [c,line width=1.8] (15.3763,4.28864) -- (15.3763,4.42242);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.2697,4.73519);
\draw [c,line width=1.8] (15.2028,4.73519) -- (15.3366,4.73519);
\draw [c,line width=1.8] (15.2697,4.35553) -- (15.2697,3.96907);
\draw [c,line width=1.8] (15.2028,3.96907) -- (15.3366,3.96907);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.3763,4.35553);
\draw [c,line width=1.8] (15.3763,4.28864) -- (15.3763,4.42242);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.5895,4.35553);
\draw [c,line width=1.8] (15.5895,4.28864) -- (15.5895,4.42242);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.4829,4.73519);
\draw [c,line width=1.8] (15.416,4.73519) -- (15.5498,4.73519);
\draw [c,line width=1.8] (15.4829,4.35553) -- (15.4829,3.96907);
\draw [c,line width=1.8] (15.416,3.96907) -- (15.5498,3.96907);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.5895,4.82801);
\draw [c,line width=1.8] (15.5895,4.76112) -- (15.5895,4.8949);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.8026,4.82801);
\draw [c,line width=1.8] (15.8026,4.76112) -- (15.8026,4.8949);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.6961,5.15876);
\draw [c,line width=1.8] (15.6292,5.15876) -- (15.7629,5.15876);
\draw [c,line width=1.8] (15.6961,4.82801) -- (15.6961,4.49267);
\draw [c,line width=1.8] (15.6292,4.49267) -- (15.7629,4.49267);
\draw [c,line width=1.8] (15.9092,4.06361) -- (15.8026,4.06361);
\draw [c,line width=1.8] (15.8026,3.99672) -- (15.8026,4.1305);
\draw [c,line width=1.8] (15.9092,4.06361) -- (16.0158,4.06361);
\draw [c,line width=1.8] (16.0158,3.99672) -- (16.0158,4.1305);
\draw [c,line width=1.8] (15.9092,4.06361) -- (15.9092,4.47716);
\draw [c,line width=1.8] (15.8423,4.47716) -- (15.9761,4.47716);
\draw [c,line width=1.8] (15.9092,4.06361) -- (15.9092,3.64137);
\draw [c,line width=1.8] (15.8423,3.64137) -- (15.9761,3.64137);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.0158,4.14109);
\draw [c,line width=1.8] (16.0158,4.0742) -- (16.0158,4.20798);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.2289,4.14109);
\draw [c,line width=1.8] (16.2289,4.0742) -- (16.2289,4.20798);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.1224,4.54535);
\draw [c,line width=1.8] (16.0555,4.54535) -- (16.1893,4.54535);
\draw [c,line width=1.8] (16.1224,4.14109) -- (16.1224,3.72869);
\draw [c,line width=1.8] (16.0555,3.72869) -- (16.1893,3.72869);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.2289,4.42175);
\draw [c,line width=1.8] (16.2289,4.35486) -- (16.2289,4.48864);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.4421,4.42175);
\draw [c,line width=1.8] (16.4421,4.35486) -- (16.4421,4.48864);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.3355,4.79412);
\draw [c,line width=1.8] (16.2686,4.79412) -- (16.4024,4.79412);
\draw [c,line width=1.8] (16.3355,4.42175) -- (16.3355,4.04293);
\draw [c,line width=1.8] (16.2686,4.04293) -- (16.4024,4.04293);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.4421,4.28682);
\draw [c,line width=1.8] (16.4421,4.21993) -- (16.4421,4.35371);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.6553,4.28682);
\draw [c,line width=1.8] (16.6553,4.21993) -- (16.6553,4.35371);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.5487,4.67419);
\draw [c,line width=1.8] (16.4818,4.67419) -- (16.6156,4.67419);
\draw [c,line width=1.8] (16.5487,4.28682) -- (16.5487,3.89225);
\draw [c,line width=1.8] (16.4818,3.89225) -- (16.6156,3.89225);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.6553,4.28682);
\draw [c,line width=1.8] (16.6553,4.21993) -- (16.6553,4.35371);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.8684,4.28682);
\draw [c,line width=1.8] (16.8684,4.21993) -- (16.8684,4.35371);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.7618,4.67419);
\draw [c,line width=1.8] (16.695,4.67419) -- (16.8287,4.67419);
\draw [c,line width=1.8] (16.7618,4.28682) -- (16.7618,3.89225);
\draw [c,line width=1.8] (16.695,3.89225) -- (16.8287,3.89225);
\draw [c,line width=1.8] (16.975,3.71576) -- (16.8684,3.71576);
\draw [c,line width=1.8] (16.8684,3.64887) -- (16.8684,3.78265);
\draw [c,line width=1.8] (16.975,3.71576) -- (17.0816,3.71576);
\draw [c,line width=1.8] (17.0816,3.64887) -- (17.0816,3.78265);
\draw [c,line width=1.8] (16.975,3.71576) -- (16.975,4.17381);
\draw [c,line width=1.8] (16.9081,4.17381) -- (17.0419,4.17381);
\draw [c,line width=1.8] (16.975,3.71576) -- (16.975,3.2461);
\draw [c,line width=1.8] (16.9081,3.2461) -- (17.0419,3.2461);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.0816,4.35553);
\draw [c,line width=1.8] (17.0816,4.28864) -- (17.0816,4.42242);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.2947,4.35553);
\draw [c,line width=1.8] (17.2947,4.28864) -- (17.2947,4.42242);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.1882,4.73519);
\draw [c,line width=1.8] (17.1213,4.73519) -- (17.255,4.73519);
\draw [c,line width=1.8] (17.1882,4.35553) -- (17.1882,3.96907);
\draw [c,line width=1.8] (17.1213,3.96907) -- (17.255,3.96907);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.2947,4.60706);
\draw [c,line width=1.8] (17.2947,4.54017) -- (17.2947,4.67395);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.5079,4.60706);
\draw [c,line width=1.8] (17.5079,4.54017) -- (17.5079,4.67395);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.4013,4.95981);
\draw [c,line width=1.8] (17.3344,4.95981) -- (17.4682,4.95981);
\draw [c,line width=1.8] (17.4013,4.60706) -- (17.4013,4.24879);
\draw [c,line width=1.8] (17.3344,4.24879) -- (17.4682,4.24879);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.5079,4.97774);
\draw [c,line width=1.8] (17.5079,4.91085) -- (17.5079,5.04463);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.7211,4.97774);
\draw [c,line width=1.8] (17.7211,4.91085) -- (17.7211,5.04463);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.6145,5.29438);
\draw [c,line width=1.8] (17.5476,5.29438) -- (17.6814,5.29438);
\draw [c,line width=1.8] (17.6145,4.97774) -- (17.6145,4.65704);
\draw [c,line width=1.8] (17.5476,4.65704) -- (17.6814,4.65704);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.7211,3.98268);
\draw [c,line width=1.8] (17.7211,3.91579) -- (17.7211,4.04957);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.9342,3.98268);
\draw [c,line width=1.8] (17.9342,3.91579) -- (17.9342,4.04957);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.8276,4.40616);
\draw [c,line width=1.8] (17.7607,4.40616) -- (17.8945,4.40616);
\draw [c,line width=1.8] (17.8276,3.98268) -- (17.8276,3.54989);
\draw [c,line width=1.8] (17.7607,3.54989) -- (17.8945,3.54989);
\draw [c,line width=1.8] (18.0408,4.28682) -- (17.9342,4.28682);
\draw [c,line width=1.8] (17.9342,4.21993) -- (17.9342,4.35371);
\draw [c,line width=1.8] (18.0408,4.28682) -- (18.1474,4.28682);
\draw [c,line width=1.8] (18.1474,4.21993) -- (18.1474,4.35371);
\draw [c,line width=1.8] (18.0408,4.28682) -- (18.0408,4.67419);
\draw [c,line width=1.8] (17.9739,4.67419) -- (18.1077,4.67419);
\draw [c,line width=1.8] (18.0408,4.28682) -- (18.0408,3.89225);
\draw [c,line width=1.8] (17.9739,3.89225) -- (18.1077,3.89225);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.1474,3.98268);
\draw [c,line width=1.8] (18.1474,3.91579) -- (18.1474,4.04957);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.3605,3.98268);
\draw [c,line width=1.8] (18.3605,3.91579) -- (18.3605,4.04957);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.2539,4.40616);
\draw [c,line width=1.8] (18.1871,4.40616) -- (18.3208,4.40616);
\draw [c,line width=1.8] (18.2539,3.98268) -- (18.2539,3.54989);
\draw [c,line width=1.8] (18.1871,3.54989) -- (18.3208,3.54989);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.3605,4.35553);
\draw [c,line width=1.8] (18.3605,4.28864) -- (18.3605,4.42242);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.5737,4.35553);
\draw [c,line width=1.8] (18.5737,4.28864) -- (18.5737,4.42242);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.4671,4.73519);
\draw [c,line width=1.8] (18.4002,4.73519) -- (18.534,4.73519);
\draw [c,line width=1.8] (18.4671,4.35553) -- (18.4671,3.96907);
\draw [c,line width=1.8] (18.4002,3.96907) -- (18.534,3.96907);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.5737,4.35553);
\draw [c,line width=1.8] (18.5737,4.28864) -- (18.5737,4.42242);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.7868,4.35553);
\draw [c,line width=1.8] (18.7868,4.28864) -- (18.7868,4.42242);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.6803,4.73519);
\draw [c,line width=1.8] (18.6134,4.73519) -- (18.7472,4.73519);
\draw [c,line width=1.8] (18.6803,4.35553) -- (18.6803,3.96907);
\draw [c,line width=1.8] (18.6134,3.96907) -- (18.7472,3.96907);
\draw [c,line width=1.8] (18.8934,4.28682) -- (18.7868,4.28682);
\draw [c,line width=1.8] (18.7868,4.21993) -- (18.7868,4.35371);
\draw [c,line width=1.8] (18.8934,4.28682) -- (19,4.28682);
\draw [c,line width=1.8] (19,4.21993) -- (19,4.35371);
\draw [c,line width=1.8] (18.8934,4.28682) -- (18.8934,4.67419);
\draw [c,line width=1.8] (18.8265,4.67419) -- (18.9603,4.67419);
\draw [c,line width=1.8] (18.8934,4.28682) -- (18.8934,3.89225);
\draw [c,line width=1.8] (18.8265,3.89225) -- (18.9603,3.89225);
\foreach \P in {(2.90658,10.277), (3.11974,10.3611), (3.33289,10.2507), (3.54605,10.0046), (3.75921,9.94919), (3.97237,9.81643), (4.18553,10.3834), (4.39868,11.1828), (4.61184,12.1953), (4.825,13.0769), (5.03816,13.8291), (5.25132,14.3106),
 (5.46447,14.4301), (5.67763,14.1436), (5.89079,13.5804), (6.10395,12.6865), (6.31711,11.5648), (6.53026,10.3956), (6.74342,9.33034), (6.95658,8.29495), (7.16974,7.53727), (7.38289,6.62671), (7.59605,6.3102), (7.80921,6.26351), (8.02237,5.40307),
 (8.23553,5.28557), (8.44868,4.66486), (8.66184,5.24465), (8.875,4.66486), (9.08816,4.97774), (9.30132,4.72088), (9.51447,4.60706), (9.72763,4.21542), (9.94079,4.28682), (10.1539,4.8793), (10.3671,4.42175), (10.5803,4.66486), (10.7934,4.8793),
 (11.0066,4.28682), (11.2197,4.06361), (11.4329,4.72088), (11.6461,4.72088), (11.8592,4.54736), (12.0724,4.48564), (12.2855,4.21542), (12.4987,3.89798), (12.7118,4.48564), (12.925,4.66486), (13.1382,4.48564), (13.3513,4.48564), (13.5645,4.35553),
 (13.7776,3.98268), (13.9908,4.48564), (14.2039,4.35553), (14.4171,3.40288), (14.6303,4.48564), (14.8434,4.72088), (15.0566,3.89798), (15.2697,4.35553), (15.4829,4.35553), (15.6961,4.82801), (15.9092,4.06361), (16.1224,4.14109), (16.3355,4.42175),
 (16.5487,4.28682), (16.7618,4.28682), (16.975,3.71576), (17.1882,4.35553), (17.4013,4.60706), (17.6145,4.97774), (17.8276,3.98268), (18.0408,4.28682), (18.2539,3.98268), (18.4671,4.35553), (18.6803,4.35553), (18.8934,4.28682)}{\draw[mark
 options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (6.53026,2.93401) -- (6.53026,2.54716);
\draw [c,line width=1.8] (7.59605,2.74058) -- (7.59605,2.54716);
\draw [c,line width=1.8] (8.66184,2.74058) -- (8.66184,2.54716);
\draw [c,line width=1.8] (9.72763,2.74058) -- (9.72763,2.54716);
\draw [c,line width=1.8] (10.7934,2.74058) -- (10.7934,2.54716);
\draw [c,line width=1.8] (11.8592,2.93401) -- (11.8592,2.54716);
\draw [c,line width=1.8] (12.925,2.74058) -- (12.925,2.54716);
\draw [c,line width=1.8] (13.9908,2.74058) -- (13.9908,2.54716);
\draw [c,line width=1.8] (15.0566,2.74058) -- (15.0566,2.54716);
\draw [c,line width=1.8] (16.1224,2.74058) -- (16.1224,2.54716);
\draw [c,line width=1.8] (17.1882,2.93401) -- (17.1882,2.54716);
\draw [c,line width=1.8] (6.53026,2.93401) -- (6.53026,2.54716);
\draw [c,line width=1.8] (5.46447,2.74058) -- (5.46447,2.54716);
\draw [c,line width=1.8] (4.39868,2.74058) -- (4.39868,2.54716);
\draw [c,line width=1.8] (3.33289,2.74058) -- (3.33289,2.54716);
\draw [c,line width=1.8] (17.1882,2.93401) -- (17.1882,2.54716);
\draw [c,line width=1.8] (18.2539,2.74058) -- (18.2539,2.54716);
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (6.53026,14.7369) -- (6.53026,15.1237);
\draw [c,line width=1.8] (7.59605,14.9303) -- (7.59605,15.1237);
\draw [c,line width=1.8] (8.66184,14.9303) -- (8.66184,15.1237);
\draw [c,line width=1.8] (9.72763,14.9303) -- (9.72763,15.1237);
\draw [c,line width=1.8] (10.7934,14.9303) -- (10.7934,15.1237);
\draw [c,line width=1.8] (11.8592,14.7369) -- (11.8592,15.1237);
\draw [c,line width=1.8] (12.925,14.9303) -- (12.925,15.1237);
\draw [c,line width=1.8] (13.9908,14.9303) -- (13.9908,15.1237);
\draw [c,line width=1.8] (15.0566,14.9303) -- (15.0566,15.1237);
\draw [c,line width=1.8] (16.1224,14.9303) -- (16.1224,15.1237);
\draw [c,line width=1.8] (17.1882,14.7369) -- (17.1882,15.1237);
\draw [c,line width=1.8] (6.53026,14.7369) -- (6.53026,15.1237);
\draw [c,line width=1.8] (5.46447,14.9303) -- (5.46447,15.1237);
\draw [c,line width=1.8] (4.39868,14.9303) -- (4.39868,15.1237);
\draw [c,line width=1.8] (3.33289,14.9303) -- (3.33289,15.1237);
\draw [c,line width=1.8] (17.1882,14.7369) -- (17.1882,15.1237);
\draw [c,line width=1.8] (18.2539,14.9303) -- (18.2539,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54717) -- (2.8,2.54717);
\draw [c,line width=1.8] (3.037,3.80915) -- (2.8,3.80915);
\draw [c,line width=1.8] (3.037,4.54735) -- (2.8,4.54735);
\draw [c,line width=1.8] (3.037,5.07112) -- (2.8,5.07112);
\draw [c,line width=1.8] (3.037,5.47739) -- (2.8,5.47739);
\draw [c,line width=1.8] (3.037,5.80933) -- (2.8,5.80933);
\draw [c,line width=1.8] (3.037,6.08998) -- (2.8,6.08998);
\draw [c,line width=1.8] (3.037,6.3331) -- (2.8,6.3331);
\draw [c,line width=1.8] (3.037,6.54754) -- (2.8,6.54754);
\draw [c,line width=1.8] (3.274,6.73936) -- (2.8,6.73936);
\draw [c,line width=1.8] (3.037,8.00134) -- (2.8,8.00134);
\draw [c,line width=1.8] (3.037,8.73955) -- (2.8,8.73955);
\draw [c,line width=1.8] (3.037,9.26331) -- (2.8,9.26331);
\draw [c,line width=1.8] (3.037,9.66958) -- (2.8,9.66958);
\draw [c,line width=1.8] (3.037,10.0015) -- (2.8,10.0015);
\draw [c,line width=1.8] (3.037,10.2822) -- (2.8,10.2822);
\draw [c,line width=1.8] (3.037,10.5253) -- (2.8,10.5253);
\draw [c,line width=1.8] (3.037,10.7397) -- (2.8,10.7397);
\draw [c,line width=1.8] (3.274,10.9316) -- (2.8,10.9316);
\draw [c,line width=1.8] (3.037,12.1935) -- (2.8,12.1935);
\draw [c,line width=1.8] (3.037,12.9317) -- (2.8,12.9317);
\draw [c,line width=1.8] (3.037,13.4555) -- (2.8,13.4555);
\draw [c,line width=1.8] (3.037,13.8618) -- (2.8,13.8618);
\draw [c,line width=1.8] (3.037,14.1937) -- (2.8,14.1937);
\draw [c,line width=1.8] (3.037,14.4744) -- (2.8,14.4744);
\draw [c,line width=1.8] (3.037,14.7175) -- (2.8,14.7175);
\draw [c,line width=1.8] (3.037,14.9319) -- (2.8,14.9319);
\draw [c,line width=1.8] (3.274,15.1237) -- (2.8,15.1237);
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54717) -- (19,2.54717);
\draw [c,line width=1.8] (18.763,3.80915) -- (19,3.80915);
\draw [c,line width=1.8] (18.763,4.54735) -- (19,4.54735);
\draw [c,line width=1.8] (18.763,5.07112) -- (19,5.07112);
\draw [c,line width=1.8] (18.763,5.47739) -- (19,5.47739);
\draw [c,line width=1.8] (18.763,5.80933) -- (19,5.80933);
\draw [c,line width=1.8] (18.763,6.08998) -- (19,6.08998);
\draw [c,line width=1.8] (18.763,6.3331) -- (19,6.3331);
\draw [c,line width=1.8] (18.763,6.54754) -- (19,6.54754);
\draw [c,line width=1.8] (18.526,6.73936) -- (19,6.73936);
\draw [c,line width=1.8] (18.763,8.00134) -- (19,8.00134);
\draw [c,line width=1.8] (18.763,8.73955) -- (19,8.73955);
\draw [c,line width=1.8] (18.763,9.26331) -- (19,9.26331);
\draw [c,line width=1.8] (18.763,9.66958) -- (19,9.66958);
\draw [c,line width=1.8] (18.763,10.0015) -- (19,10.0015);
\draw [c,line width=1.8] (18.763,10.2822) -- (19,10.2822);
\draw [c,line width=1.8] (18.763,10.5253) -- (19,10.5253);
\draw [c,line width=1.8] (18.763,10.7397) -- (19,10.7397);
\draw [c,line width=1.8] (18.526,10.9316) -- (19,10.9316);
\draw [c,line width=1.8] (18.763,12.1935) -- (19,12.1935);
\draw [c,line width=1.8] (18.763,12.9317) -- (19,12.9317);
\draw [c,line width=1.8] (18.763,13.4555) -- (19,13.4555);
\draw [c,line width=1.8] (18.763,13.8618) -- (19,13.8618);
\draw [c,line width=1.8] (18.763,14.1937) -- (19,14.1937);
\draw [c,line width=1.8] (18.763,14.4744) -- (19,14.4744);
\draw [c,line width=1.8] (18.763,14.7175) -- (19,14.7175);
\draw [c,line width=1.8] (18.763,14.9319) -- (19,14.9319);
\draw [c,line width=1.8] (18.526,15.1237) -- (19,15.1237);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.7057,5.38462) rectangle (16.2876,14.6488);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,13.7224) node[scale=1.78272, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor= west] (12.8512,11.8696) node[scale=1.78272, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (11.8775,11.8696) -- (12.6793,11.8696);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,10.0167) node[scale=1.78272, color=c, rotate=0]{$\Bu \to \jpsi \pip$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.8775,10.0167) -- (12.6793,10.0167);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,8.16388) node[scale=1.78272, color=c, rotate=0]{$\Bu \to \jpsi \Kp$};
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (11.8775,7.51538) -- (12.6793,7.51538) -- (12.6793,8.81238) -- (11.8775,8.81238);
\draw [c,line width=1.8] (11.8775,8.81238) -- (12.6793,8.81238);
\draw [c,line width=1.8] (11.8775,7.51538) -- (12.6793,7.51538);
\draw [c,line width=1.8] (12.6793,7.51538) -- (12.6793,8.81238);
\draw [c,line width=1.8] (11.8775,7.51538) -- (11.8775,8.81238);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.8512,6.31104) node[scale=1.78272, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (11.8775,5.66254) -- (12.6793,5.66254) -- (12.6793,6.95953) -- (11.8775,6.95953);
\draw [c,line width=1.8] (11.8775,6.95953) -- (12.6793,6.95953);
\draw [c,line width=1.8] (11.8775,5.66254) -- (12.6793,5.66254);
\draw [c,line width=1.8] (12.6793,5.66254) -- (12.6793,6.95953);
\draw [c,line width=1.8] (11.8775,5.66254) -- (11.8775,6.95953);
\end{tikzpicture}


==> fig4b.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9197);
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.54716) rectangle (19,15.1237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237) -- (19,15.1237) -- (19,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (5.23,2.93401) -- (5.23,2.54716);
\draw [c,line width=1.8] (6.04,2.74058) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.85,2.74058) -- (6.85,2.54716);
\draw [c,line width=1.8] (7.66,2.74058) -- (7.66,2.54716);
\draw [c,line width=1.8] (8.47,2.93401) -- (8.47,2.54716);
\draw [c,line width=1.8] (9.28,2.74058) -- (9.28,2.54716);
\draw [c,line width=1.8] (10.09,2.74058) -- (10.09,2.54716);
\draw [c,line width=1.8] (10.9,2.74058) -- (10.9,2.54716);
\draw [c,line width=1.8] (11.71,2.93401) -- (11.71,2.54716);
\draw [c,line width=1.8] (12.52,2.74058) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.33,2.74058) -- (13.33,2.54716);
\draw [c,line width=1.8] (14.14,2.74058) -- (14.14,2.54716);
\draw [c,line width=1.8] (14.95,2.93401) -- (14.95,2.54716);
\draw [c,line width=1.8] (15.76,2.74058) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.57,2.74058) -- (16.57,2.54716);
\draw [c,line width=1.8] (17.38,2.74058) -- (17.38,2.54716);
\draw [c,line width=1.8] (18.19,2.93401) -- (18.19,2.54716);
\draw [c,line width=1.8] (5.23,2.93401) -- (5.23,2.54716);
\draw [c,line width=1.8] (4.42,2.74058) -- (4.42,2.54716);
\draw [c,line width=1.8] (3.61,2.74058) -- (3.61,2.54716);
\draw [c,line width=1.8] (18.19,2.93401) -- (18.19,2.54716);
\draw [c,line width=1.8] (19,2.74058) -- (19,2.54716);
\draw [anchor=base] (5.23,1.75117) node[scale=1.78272, color=c, rotate=0]{5200};
\draw [anchor=base] (8.47,1.75117) node[scale=1.78272, color=c, rotate=0]{5400};
\draw [anchor=base] (11.71,1.75117) node[scale=1.78272, color=c, rotate=0]{5600};
\draw [anchor=base] (14.95,1.75117) node[scale=1.78272, color=c, rotate=0]{5800};
\draw [anchor=base] (18.19,1.75117) node[scale=1.78272, color=c, rotate=0]{6000};
\draw [anchor= east] (19,0.866033) node[scale=2.15412, color=c, rotate=0]{$m(\jpsi \Kp \pim)~[\mevcc]$};
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (5.23,14.7369) -- (5.23,15.1237);
\draw [c,line width=1.8] (6.04,14.9303) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.85,14.9303) -- (6.85,15.1237);
\draw [c,line width=1.8] (7.66,14.9303) -- (7.66,15.1237);
\draw [c,line width=1.8] (8.47,14.7369) -- (8.47,15.1237);
\draw [c,line width=1.8] (9.28,14.9303) -- (9.28,15.1237);
\draw [c,line width=1.8] (10.09,14.9303) -- (10.09,15.1237);
\draw [c,line width=1.8] (10.9,14.9303) -- (10.9,15.1237);
\draw [c,line width=1.8] (11.71,14.7369) -- (11.71,15.1237);
\draw [c,line width=1.8] (12.52,14.9303) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.33,14.9303) -- (13.33,15.1237);
\draw [c,line width=1.8] (14.14,14.9303) -- (14.14,15.1237);
\draw [c,line width=1.8] (14.95,14.7369) -- (14.95,15.1237);
\draw [c,line width=1.8] (15.76,14.9303) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.57,14.9303) -- (16.57,15.1237);
\draw [c,line width=1.8] (17.38,14.9303) -- (17.38,15.1237);
\draw [c,line width=1.8] (18.19,14.7369) -- (18.19,15.1237);
\draw [c,line width=1.8] (5.23,14.7369) -- (5.23,15.1237);
\draw [c,line width=1.8] (4.42,14.9303) -- (4.42,15.1237);
\draw [c,line width=1.8] (3.61,14.9303) -- (3.61,15.1237);
\draw [c,line width=1.8] (18.19,14.7369) -- (18.19,15.1237);
\draw [c,line width=1.8] (19,14.9303) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [anchor= east] (2.52,2.54716) node[scale=1.78272, color=c, rotate=0]{1};
\draw [c,line width=1.8] (3.037,3.30435) -- (2.8,3.30435);
\draw [c,line width=1.8] (3.037,3.74727) -- (2.8,3.74727);
\draw [c,line width=1.8] (3.037,4.06153) -- (2.8,4.06153);
\draw [c,line width=1.8] (3.037,4.30529) -- (2.8,4.30529);
\draw [c,line width=1.8] (3.037,4.50446) -- (2.8,4.50446);
\draw [c,line width=1.8] (3.037,4.67285) -- (2.8,4.67285);
\draw [c,line width=1.8] (3.037,4.81872) -- (2.8,4.81872);
\draw [c,line width=1.8] (3.037,4.94738) -- (2.8,4.94738);
\draw [c,line width=1.8] (3.274,5.06248) -- (2.8,5.06248);
\draw [anchor= east] (2.52,5.06248) node[scale=1.78272, color=c, rotate=0]{10};
\draw [c,line width=1.8] (3.037,5.81966) -- (2.8,5.81966);
\draw [c,line width=1.8] (3.037,6.26259) -- (2.8,6.26259);
\draw [c,line width=1.8] (3.037,6.57685) -- (2.8,6.57685);
\draw [c,line width=1.8] (3.037,6.82061) -- (2.8,6.82061);
\draw [c,line width=1.8] (3.037,7.01977) -- (2.8,7.01977);
\draw [c,line width=1.8] (3.037,7.18817) -- (2.8,7.18817);
\draw [c,line width=1.8] (3.037,7.33403) -- (2.8,7.33403);
\draw [c,line width=1.8] (3.037,7.4627) -- (2.8,7.4627);
\draw [c,line width=1.8] (3.274,7.57779) -- (2.8,7.57779);
\draw [anchor= east] (2.52,7.57779) node[scale=1.78272, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=1.8] (3.037,8.33498) -- (2.8,8.33498);
\draw [c,line width=1.8] (3.037,8.77791) -- (2.8,8.77791);
\draw [c,line width=1.8] (3.037,9.09217) -- (2.8,9.09217);
\draw [c,line width=1.8] (3.037,9.33593) -- (2.8,9.33593);
\draw [c,line width=1.8] (3.037,9.53509) -- (2.8,9.53509);
\draw [c,line width=1.8] (3.037,9.70348) -- (2.8,9.70348);
\draw [c,line width=1.8] (3.037,9.84935) -- (2.8,9.84935);
\draw [c,line width=1.8] (3.037,9.97802) -- (2.8,9.97802);
\draw [c,line width=1.8] (3.274,10.0931) -- (2.8,10.0931);
\draw [anchor= east] (2.52,10.0931) node[scale=1.78272, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=1.8] (3.037,10.8503) -- (2.8,10.8503);
\draw [c,line width=1.8] (3.037,11.2932) -- (2.8,11.2932);
\draw [c,line width=1.8] (3.037,11.6075) -- (2.8,11.6075);
\draw [c,line width=1.8] (3.037,11.8512) -- (2.8,11.8512);
\draw [c,line width=1.8] (3.037,12.0504) -- (2.8,12.0504);
\draw [c,line width=1.8] (3.037,12.2188) -- (2.8,12.2188);
\draw [c,line width=1.8] (3.037,12.3647) -- (2.8,12.3647);
\draw [c,line width=1.8] (3.037,12.4933) -- (2.8,12.4933);
\draw [c,line width=1.8] (3.274,12.6084) -- (2.8,12.6084);
\draw [anchor= east] (2.52,12.6084) node[scale=1.78272, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=1.8] (3.037,13.3656) -- (2.8,13.3656);
\draw [c,line width=1.8] (3.037,13.8085) -- (2.8,13.8085);
\draw [c,line width=1.8] (3.037,14.1228) -- (2.8,14.1228);
\draw [c,line width=1.8] (3.037,14.3666) -- (2.8,14.3666);
\draw [c,line width=1.8] (3.037,14.5657) -- (2.8,14.5657);
\draw [c,line width=1.8] (3.037,14.7341) -- (2.8,14.7341);
\draw [c,line width=1.8] (3.037,14.88) -- (2.8,14.88);
\draw [c,line width=1.8] (3.037,15.0087) -- (2.8,15.0087);
\draw [c,line width=1.8] (3.274,15.1237) -- (2.8,15.1237);
\draw [anchor= east] (2.52,15.1237) node[scale=1.78272, color=c, rotate=0]{$10^{5}$};
\draw [anchor= east] (0.388,15.1237) node[scale=2.15412, color=c, rotate=90]{Candidates / (4 \mevcc)};
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.30435) -- (19,3.30435);
\draw [c,line width=1.8] (18.763,3.74727) -- (19,3.74727);
\draw [c,line width=1.8] (18.763,4.06153) -- (19,4.06153);
\draw [c,line width=1.8] (18.763,4.30529) -- (19,4.30529);
\draw [c,line width=1.8] (18.763,4.50446) -- (19,4.50446);
\draw [c,line width=1.8] (18.763,4.67285) -- (19,4.67285);
\draw [c,line width=1.8] (18.763,4.81872) -- (19,4.81872);
\draw [c,line width=1.8] (18.763,4.94738) -- (19,4.94738);
\draw [c,line width=1.8] (18.526,5.06248) -- (19,5.06248);
\draw [c,line width=1.8] (18.763,5.81966) -- (19,5.81966);
\draw [c,line width=1.8] (18.763,6.26259) -- (19,6.26259);
\draw [c,line width=1.8] (18.763,6.57685) -- (19,6.57685);
\draw [c,line width=1.8] (18.763,6.82061) -- (19,6.82061);
\draw [c,line width=1.8] (18.763,7.01977) -- (19,7.01977);
\draw [c,line width=1.8] (18.763,7.18817) -- (19,7.18817);
\draw [c,line width=1.8] (18.763,7.33403) -- (19,7.33403);
\draw [c,line width=1.8] (18.763,7.4627) -- (19,7.4627);
\draw [c,line width=1.8] (18.526,7.57779) -- (19,7.57779);
\draw [c,line width=1.8] (18.763,8.33498) -- (19,8.33498);
\draw [c,line width=1.8] (18.763,8.77791) -- (19,8.77791);
\draw [c,line width=1.8] (18.763,9.09217) -- (19,9.09217);
\draw [c,line width=1.8] (18.763,9.33593) -- (19,9.33593);
\draw [c,line width=1.8] (18.763,9.53509) -- (19,9.53509);
\draw [c,line width=1.8] (18.763,9.70348) -- (19,9.70348);
\draw [c,line width=1.8] (18.763,9.84935) -- (19,9.84935);
\draw [c,line width=1.8] (18.763,9.97802) -- (19,9.97802);
\draw [c,line width=1.8] (18.526,10.0931) -- (19,10.0931);
\draw [c,line width=1.8] (18.763,10.8503) -- (19,10.8503);
\draw [c,line width=1.8] (18.763,11.2932) -- (19,11.2932);
\draw [c,line width=1.8] (18.763,11.6075) -- (19,11.6075);
\draw [c,line width=1.8] (18.763,11.8512) -- (19,11.8512);
\draw [c,line width=1.8] (18.763,12.0504) -- (19,12.0504);
\draw [c,line width=1.8] (18.763,12.2188) -- (19,12.2188);
\draw [c,line width=1.8] (18.763,12.3647) -- (19,12.3647);
\draw [c,line width=1.8] (18.763,12.4933) -- (19,12.4933);
\draw [c,line width=1.8] (18.526,12.6084) -- (19,12.6084);
\draw [c,line width=1.8] (18.763,13.3656) -- (19,13.3656);
\draw [c,line width=1.8] (18.763,13.8085) -- (19,13.8085);
\draw [c,line width=1.8] (18.763,14.1228) -- (19,14.1228);
\draw [c,line width=1.8] (18.763,14.3666) -- (19,14.3666);
\draw [c,line width=1.8] (18.763,14.5657) -- (19,14.5657);
\draw [c,line width=1.8] (18.763,14.7341) -- (19,14.7341);
\draw [c,line width=1.8] (18.763,14.88) -- (19,14.88);
\draw [c,line width=1.8] (18.763,15.0087) -- (19,15.0087);
\draw [c,line width=1.8] (18.526,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8,9.57443);
\draw [c,line width=1.8] (2.8,9.50754) -- (2.8,9.64132);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8648,9.57443);
\draw [c,line width=1.8] (2.8648,9.50754) -- (2.8648,9.64132);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8324,9.61823);
\draw [c,line width=1.8] (2.8,9.61823) -- (2.89929,9.61823);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8324,9.53063);
\draw [c,line width=1.8] (2.8,9.53063) -- (2.89929,9.53063);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.8648,9.65073);
\draw [c,line width=1.8] (2.8648,9.58384) -- (2.8648,9.71762);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.9296,9.65073);
\draw [c,line width=1.8] (2.9296,9.58384) -- (2.9296,9.71762);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.8972,9.69303);
\draw [c,line width=1.8] (2.83031,9.69303) -- (2.96409,9.69303);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.8972,9.60844);
\draw [c,line width=1.8] (2.83031,9.60844) -- (2.96409,9.60844);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.9296,9.68935);
\draw [c,line width=1.8] (2.9296,9.62246) -- (2.9296,9.75624);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.9944,9.68935);
\draw [c,line width=1.8] (2.9944,9.62246) -- (2.9944,9.75624);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.962,9.7309);
\draw [c,line width=1.8] (2.89511,9.7309) -- (3.02889,9.7309);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.962,9.64779);
\draw [c,line width=1.8] (2.89511,9.64779) -- (3.02889,9.64779);
\draw [c,line width=1.8] (3.0268,9.61578) -- (2.9944,9.61578);
\draw [c,line width=1.8] (2.9944,9.54889) -- (2.9944,9.68267);
\draw [c,line width=1.8] (3.0268,9.61578) -- (3.0592,9.61578);
\draw [c,line width=1.8] (3.0592,9.54889) -- (3.0592,9.68267);
\draw [c,line width=1.8] (3.0268,9.61578) -- (3.0268,9.65876);
\draw [c,line width=1.8] (2.95991,9.65876) -- (3.09369,9.65876);
\draw [c,line width=1.8] (3.0268,9.61578) -- (3.0268,9.57281);
\draw [c,line width=1.8] (2.95991,9.57281) -- (3.09369,9.57281);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.0592,9.70971);
\draw [c,line width=1.8] (3.0592,9.64282) -- (3.0592,9.7766);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.124,9.70971);
\draw [c,line width=1.8] (3.124,9.64282) -- (3.124,9.7766);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.0916,9.75088);
\draw [c,line width=1.8] (3.02471,9.75088) -- (3.15849,9.75088);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.0916,9.66854);
\draw [c,line width=1.8] (3.02471,9.66854) -- (3.15849,9.66854);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.124,9.64581);
\draw [c,line width=1.8] (3.124,9.57892) -- (3.124,9.7127);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.1888,9.64581);
\draw [c,line width=1.8] (3.1888,9.57892) -- (3.1888,9.7127);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.1564,9.6882);
\draw [c,line width=1.8] (3.08951,9.6882) -- (3.22329,9.6882);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.1564,9.60342);
\draw [c,line width=1.8] (3.08951,9.60342) -- (3.22329,9.60342);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.1888,9.67021);
\draw [c,line width=1.8] (3.1888,9.60332) -- (3.1888,9.7371);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.2536,9.67021);
\draw [c,line width=1.8] (3.2536,9.60332) -- (3.2536,9.7371);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.2212,9.71213);
\draw [c,line width=1.8] (3.15431,9.71213) -- (3.28809,9.71213);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.2212,9.62829);
\draw [c,line width=1.8] (3.15431,9.62829) -- (3.28809,9.62829);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.2536,9.61409);
\draw [c,line width=1.8] (3.2536,9.5472) -- (3.2536,9.68098);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.3184,9.61409);
\draw [c,line width=1.8] (3.3184,9.5472) -- (3.3184,9.68098);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.286,9.6571);
\draw [c,line width=1.8] (3.21911,9.6571) -- (3.35289,9.6571);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.286,9.57108);
\draw [c,line width=1.8] (3.21911,9.57108) -- (3.35289,9.57108);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3184,9.64416);
\draw [c,line width=1.8] (3.3184,9.57727) -- (3.3184,9.71105);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3832,9.64416);
\draw [c,line width=1.8] (3.3832,9.57727) -- (3.3832,9.71105);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3508,9.68658);
\draw [c,line width=1.8] (3.28391,9.68658) -- (3.41769,9.68658);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3508,9.60174);
\draw [c,line width=1.8] (3.28391,9.60174) -- (3.41769,9.60174);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.3832,9.52595);
\draw [c,line width=1.8] (3.3832,9.45906) -- (3.3832,9.59284);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.448,9.52595);
\draw [c,line width=1.8] (3.448,9.45906) -- (3.448,9.59284);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.4156,9.57073);
\draw [c,line width=1.8] (3.34871,9.57073) -- (3.48249,9.57073);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.4156,9.48117);
\draw [c,line width=1.8] (3.34871,9.48117) -- (3.48249,9.48117);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.448,9.51673);
\draw [c,line width=1.8] (3.448,9.44984) -- (3.448,9.58362);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.5128,9.51673);
\draw [c,line width=1.8] (3.5128,9.44984) -- (3.5128,9.58362);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.4804,9.5617);
\draw [c,line width=1.8] (3.41351,9.5617) -- (3.54729,9.5617);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.4804,9.47176);
\draw [c,line width=1.8] (3.41351,9.47176) -- (3.54729,9.47176);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5128,9.54776);
\draw [c,line width=1.8] (3.5128,9.48087) -- (3.5128,9.61465);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5776,9.54776);
\draw [c,line width=1.8] (3.5776,9.48087) -- (3.5776,9.61465);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5452,9.5921);
\draw [c,line width=1.8] (3.47831,9.5921) -- (3.61209,9.5921);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5452,9.50343);
\draw [c,line width=1.8] (3.47831,9.50343) -- (3.61209,9.50343);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.5776,9.27528);
\draw [c,line width=1.8] (3.5776,9.20839) -- (3.5776,9.34217);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.6424,9.27528);
\draw [c,line width=1.8] (3.6424,9.20839) -- (3.6424,9.34217);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.61,9.32551);
\draw [c,line width=1.8] (3.54311,9.32551) -- (3.67689,9.32551);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.61,9.22506);
\draw [c,line width=1.8] (3.54311,9.22506) -- (3.67689,9.22506);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.6424,9.30715);
\draw [c,line width=1.8] (3.6424,9.24026) -- (3.6424,9.37404);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.7072,9.30715);
\draw [c,line width=1.8] (3.7072,9.24026) -- (3.7072,9.37404);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.6748,9.35664);
\draw [c,line width=1.8] (3.60791,9.35664) -- (3.74169,9.35664);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.6748,9.25765);
\draw [c,line width=1.8] (3.60791,9.25765) -- (3.74169,9.25765);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.7072,9.14546);
\draw [c,line width=1.8] (3.7072,9.07857) -- (3.7072,9.21235);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.772,9.14546);
\draw [c,line width=1.8] (3.772,9.07857) -- (3.772,9.21235);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.7396,9.19876);
\draw [c,line width=1.8] (3.67271,9.19876) -- (3.80649,9.19876);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.7396,9.09216);
\draw [c,line width=1.8] (3.67271,9.09216) -- (3.80649,9.09216);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.772,9.10573);
\draw [c,line width=1.8] (3.772,9.03885) -- (3.772,9.17262);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.8368,9.10573);
\draw [c,line width=1.8] (3.8368,9.03885) -- (3.8368,9.17262);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.8044,9.16001);
\draw [c,line width=1.8] (3.73751,9.16001) -- (3.87129,9.16001);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.8044,9.05146);
\draw [c,line width=1.8] (3.73751,9.05146) -- (3.87129,9.05146);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.8368,8.76324);
\draw [c,line width=1.8] (3.8368,8.69635) -- (3.8368,8.83013);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.9016,8.76324);
\draw [c,line width=1.8] (3.9016,8.69635) -- (3.9016,8.83013);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.8692,8.82673);
\draw [c,line width=1.8] (3.80231,8.82673) -- (3.93609,8.82673);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.8692,8.69976);
\draw [c,line width=1.8] (3.80231,8.69976) -- (3.93609,8.69976);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.9016,8.65469);
\draw [c,line width=1.8] (3.9016,8.5878) -- (3.9016,8.72158);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.9664,8.65469);
\draw [c,line width=1.8] (3.9664,8.5878) -- (3.9664,8.72158);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.934,8.72141);
\draw [c,line width=1.8] (3.86711,8.72141) -- (4.00089,8.72141);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.934,8.58797);
\draw [c,line width=1.8] (3.86711,8.58797) -- (4.00089,8.58797);
\draw [c,line width=1.8] (3.9988,8.2557) -- (3.9664,8.2557);
\draw [c,line width=1.8] (3.9664,8.18881) -- (3.9664,8.32259);
\draw [c,line width=1.8] (3.9988,8.2557) -- (4.0312,8.2557);
\draw [c,line width=1.8] (4.0312,8.18881) -- (4.0312,8.32259);
\draw [c,line width=1.8] (3.9988,8.2557) -- (3.9988,8.33578);
\draw [c,line width=1.8] (3.93191,8.33578) -- (4.06569,8.33578);
\draw [c,line width=1.8] (3.9988,8.2557) -- (3.9988,8.17562);
\draw [c,line width=1.8] (3.93191,8.17562) -- (4.06569,8.17562);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.0312,8.14452);
\draw [c,line width=1.8] (4.0312,8.07763) -- (4.0312,8.21141);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.096,8.14452);
\draw [c,line width=1.8] (4.096,8.07763) -- (4.096,8.21141);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.0636,8.22878);
\draw [c,line width=1.8] (3.99671,8.22878) -- (4.13049,8.22878);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.0636,8.06026);
\draw [c,line width=1.8] (3.99671,8.06026) -- (4.13049,8.06026);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.096,7.84746);
\draw [c,line width=1.8] (4.096,7.78057) -- (4.096,7.91435);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.1608,7.84746);
\draw [c,line width=1.8] (4.1608,7.78057) -- (4.1608,7.91435);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.1284,7.94398);
\draw [c,line width=1.8] (4.06151,7.94398) -- (4.19529,7.94398);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.1284,7.75094);
\draw [c,line width=1.8] (4.06151,7.75094) -- (4.19529,7.75094);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.1608,7.72093);
\draw [c,line width=1.8] (4.1608,7.65404) -- (4.1608,7.78782);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.2256,7.72093);
\draw [c,line width=1.8] (4.2256,7.65404) -- (4.2256,7.78782);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.1932,7.8232);
\draw [c,line width=1.8] (4.12631,7.8232) -- (4.26009,7.8232);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.1932,7.61865);
\draw [c,line width=1.8] (4.12631,7.61865) -- (4.26009,7.61865);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.2256,7.37425);
\draw [c,line width=1.8] (4.2256,7.30736) -- (4.2256,7.44114);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.2904,7.37425);
\draw [c,line width=1.8] (4.2904,7.30736) -- (4.2904,7.44114);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.258,7.50024);
\draw [c,line width=1.8] (4.19111,7.50024) -- (4.32489,7.50024);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.258,7.24751);
\draw [c,line width=1.8] (4.19111,7.24751) -- (4.32489,7.24751);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.2904,6.92472);
\draw [c,line width=1.8] (4.2904,6.85783) -- (4.2904,6.99161);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.3552,6.92472);
\draw [c,line width=1.8] (4.3552,6.85783) -- (4.3552,6.99161);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.3228,7.08104);
\draw [c,line width=1.8] (4.25591,7.08104) -- (4.38969,7.08104);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.3228,6.76702);
\draw [c,line width=1.8] (4.25591,6.76702) -- (4.38969,6.76702);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.3552,6.90468);
\draw [c,line width=1.8] (4.3552,6.83779) -- (4.3552,6.97157);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.42,6.90468);
\draw [c,line width=1.8] (4.42,6.83779) -- (4.42,6.97157);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.3876,7.06251);
\draw [c,line width=1.8] (4.32071,7.06251) -- (4.45449,7.06251);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.3876,6.74542);
\draw [c,line width=1.8] (4.32071,6.74542) -- (4.45449,6.74542);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.42,6.70551);
\draw [c,line width=1.8] (4.42,6.63862) -- (4.42,6.7724);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.4848,6.70551);
\draw [c,line width=1.8] (4.4848,6.63862) -- (4.4848,6.7724);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.4524,6.87926);
\draw [c,line width=1.8] (4.38551,6.87926) -- (4.51929,6.87926);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.4524,6.52988);
\draw [c,line width=1.8] (4.38551,6.52988) -- (4.51929,6.52988);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.4848,6.18722);
\draw [c,line width=1.8] (4.4848,6.12033) -- (4.4848,6.25411);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.5496,6.18722);
\draw [c,line width=1.8] (4.5496,6.12033) -- (4.5496,6.25411);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.5172,6.41064);
\draw [c,line width=1.8] (4.45031,6.41064) -- (4.58409,6.41064);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.5172,5.95993);
\draw [c,line width=1.8] (4.45031,5.95993) -- (4.58409,5.95993);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.5496,6.57685);
\draw [c,line width=1.8] (4.5496,6.50996) -- (4.5496,6.64374);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.6144,6.57685);
\draw [c,line width=1.8] (4.6144,6.50996) -- (4.6144,6.64374);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.582,6.76175);
\draw [c,line width=1.8] (4.51511,6.76175) -- (4.64889,6.76175);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.582,6.3897);
\draw [c,line width=1.8] (4.51511,6.3897) -- (4.64889,6.3897);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6144,6.96374);
\draw [c,line width=1.8] (4.6144,6.89685) -- (4.6144,7.03063);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6792,6.96374);
\draw [c,line width=1.8] (4.6792,6.89685) -- (4.6792,7.03063);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6468,7.11715);
\draw [c,line width=1.8] (4.57991,7.11715) -- (4.71369,7.11715);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6468,6.80902);
\draw [c,line width=1.8] (4.57991,6.80902) -- (4.71369,6.80902);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.6792,6.77601);
\draw [c,line width=1.8] (4.6792,6.70912) -- (4.6792,6.8429);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.744,6.77601);
\draw [c,line width=1.8] (4.744,6.70912) -- (4.744,6.8429);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.7116,6.94394);
\draw [c,line width=1.8] (4.64471,6.94394) -- (4.77849,6.94394);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.7116,6.60638);
\draw [c,line width=1.8] (4.64471,6.60638) -- (4.77849,6.60638);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.744,6.77601);
\draw [c,line width=1.8] (4.744,6.70912) -- (4.744,6.8429);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.8088,6.77601);
\draw [c,line width=1.8] (4.8088,6.70912) -- (4.8088,6.8429);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.7764,6.94394);
\draw [c,line width=1.8] (4.70951,6.94394) -- (4.84329,6.94394);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.7764,6.60638);
\draw [c,line width=1.8] (4.70951,6.60638) -- (4.84329,6.60638);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8088,6.88426);
\draw [c,line width=1.8] (4.8088,6.81737) -- (4.8088,6.95115);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8736,6.88426);
\draw [c,line width=1.8] (4.8736,6.81737) -- (4.8736,6.95115);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8412,7.04365);
\draw [c,line width=1.8] (4.77431,7.04365) -- (4.90809,7.04365);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8412,6.7234);
\draw [c,line width=1.8] (4.77431,6.7234) -- (4.90809,6.7234);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.8736,6.88426);
\draw [c,line width=1.8] (4.8736,6.81737) -- (4.8736,6.95115);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.9384,6.88426);
\draw [c,line width=1.8] (4.9384,6.81737) -- (4.9384,6.95115);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.906,7.04365);
\draw [c,line width=1.8] (4.83911,7.04365) -- (4.97289,7.04365);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.906,6.7234);
\draw [c,line width=1.8] (4.83911,6.7234) -- (4.97289,6.7234);
\draw [c,line width=1.8] (4.9708,7.1565) -- (4.9384,7.1565);
\draw [c,line width=1.8] (4.9384,7.08961) -- (4.9384,7.22339);
\draw [c,line width=1.8] (4.9708,7.1565) -- (5.0032,7.1565);
\draw [c,line width=1.8] (5.0032,7.08961) -- (5.0032,7.22339);
\draw [c,line width=1.8] (4.9708,7.1565) -- (4.9708,7.29634);
\draw [c,line width=1.8] (4.90391,7.29634) -- (5.03769,7.29634);
\draw [c,line width=1.8] (4.9708,7.1565) -- (4.9708,7.01565);
\draw [c,line width=1.8] (4.90391,7.01565) -- (5.03769,7.01565);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.0032,7.05559);
\draw [c,line width=1.8] (5.0032,6.9887) -- (5.0032,7.12248);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.068,7.05559);
\draw [c,line width=1.8] (5.068,6.9887) -- (5.068,7.12248);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.0356,7.20237);
\draw [c,line width=1.8] (4.96871,7.20237) -- (5.10249,7.20237);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.0356,6.90765);
\draw [c,line width=1.8] (4.96871,6.90765) -- (5.10249,6.90765);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.068,7.10721);
\draw [c,line width=1.8] (5.068,7.04032) -- (5.068,7.1741);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.1328,7.10721);
\draw [c,line width=1.8] (5.1328,7.04032) -- (5.1328,7.1741);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.1004,7.2504);
\draw [c,line width=1.8] (5.03351,7.2504) -- (5.16729,7.2504);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.1004,6.96294);
\draw [c,line width=1.8] (5.03351,6.96294) -- (5.16729,6.96294);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1328,7.29228);
\draw [c,line width=1.8] (5.1328,7.22539) -- (5.1328,7.35917);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1976,7.29228);
\draw [c,line width=1.8] (5.1976,7.22539) -- (5.1976,7.35917);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1652,7.42331);
\draw [c,line width=1.8] (5.09831,7.42331) -- (5.23209,7.42331);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1652,7.16041);
\draw [c,line width=1.8] (5.09831,7.16041) -- (5.23209,7.16041);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.1976,7.24887);
\draw [c,line width=1.8] (5.1976,7.18198) -- (5.1976,7.31576);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.2624,7.24887);
\draw [c,line width=1.8] (5.2624,7.18198) -- (5.2624,7.31576);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.23,7.38265);
\draw [c,line width=1.8] (5.16311,7.38265) -- (5.29689,7.38265);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.23,7.1142);
\draw [c,line width=1.8] (5.16311,7.1142) -- (5.29689,7.1142);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.2624,7.52176);
\draw [c,line width=1.8] (5.2624,7.45487) -- (5.2624,7.58865);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.3272,7.52176);
\draw [c,line width=1.8] (5.3272,7.45487) -- (5.3272,7.58865);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.2948,7.63919);
\draw [c,line width=1.8] (5.22791,7.63919) -- (5.36169,7.63919);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.2948,7.40373);
\draw [c,line width=1.8] (5.22791,7.40373) -- (5.36169,7.40373);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.3272,7.5332);
\draw [c,line width=1.8] (5.3272,7.46631) -- (5.3272,7.60009);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.392,7.5332);
\draw [c,line width=1.8] (5.392,7.46631) -- (5.392,7.60009);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.3596,7.64999);
\draw [c,line width=1.8] (5.29271,7.64999) -- (5.42649,7.64999);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.3596,7.41582);
\draw [c,line width=1.8] (5.29271,7.41582) -- (5.42649,7.41582);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.392,7.62064);
\draw [c,line width=1.8] (5.392,7.55375) -- (5.392,7.68753);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.4568,7.62064);
\draw [c,line width=1.8] (5.4568,7.55375) -- (5.4568,7.68753);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.4244,7.72771);
\draw [c,line width=1.8] (5.35751,7.72771) -- (5.49129,7.72771);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.4244,7.51356);
\draw [c,line width=1.8] (5.35751,7.51356) -- (5.49129,7.51356);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.4568,7.66186);
\draw [c,line width=1.8] (5.4568,7.59497) -- (5.4568,7.72875);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.5216,7.66186);
\draw [c,line width=1.8] (5.5216,7.59497) -- (5.5216,7.72875);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.4892,7.76694);
\draw [c,line width=1.8] (5.42231,7.76694) -- (5.55609,7.76694);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.4892,7.55679);
\draw [c,line width=1.8] (5.42231,7.55679) -- (5.55609,7.55679);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.5216,7.70159);
\draw [c,line width=1.8] (5.5216,7.6347) -- (5.5216,7.76848);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.5864,7.70159);
\draw [c,line width=1.8] (5.5864,7.6347) -- (5.5864,7.76848);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.554,7.80477);
\draw [c,line width=1.8] (5.48711,7.80477) -- (5.62089,7.80477);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.554,7.59841);
\draw [c,line width=1.8] (5.48711,7.59841) -- (5.62089,7.59841);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.5864,7.8644);
\draw [c,line width=1.8] (5.5864,7.79751) -- (5.5864,7.93129);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.6512,7.8644);
\draw [c,line width=1.8] (5.6512,7.79751) -- (5.6512,7.93129);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.6188,7.96017);
\draw [c,line width=1.8] (5.55191,7.96017) -- (5.68569,7.96017);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.6188,7.76862);
\draw [c,line width=1.8] (5.55191,7.76862) -- (5.68569,7.76862);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.6512,7.94535);
\draw [c,line width=1.8] (5.6512,7.87846) -- (5.6512,8.01224);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.716,7.94535);
\draw [c,line width=1.8] (5.716,7.87846) -- (5.716,8.01224);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.6836,8.03765);
\draw [c,line width=1.8] (5.61671,8.03765) -- (5.75049,8.03765);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.6836,7.85305);
\draw [c,line width=1.8] (5.61671,7.85305) -- (5.75049,7.85305);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.716,8.14452);
\draw [c,line width=1.8] (5.716,8.07763) -- (5.716,8.21141);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.7808,8.14452);
\draw [c,line width=1.8] (5.7808,8.07763) -- (5.7808,8.21141);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.7484,8.22878);
\draw [c,line width=1.8] (5.68151,8.22878) -- (5.81529,8.22878);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.7484,8.06026);
\draw [c,line width=1.8] (5.68151,8.06026) -- (5.81529,8.06026);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.7808,8.45389);
\draw [c,line width=1.8] (5.7808,8.387) -- (5.7808,8.52078);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.8456,8.45389);
\draw [c,line width=1.8] (5.8456,8.387) -- (5.8456,8.52078);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.8132,8.52703);
\draw [c,line width=1.8] (5.74631,8.52703) -- (5.88009,8.52703);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.8132,8.38075);
\draw [c,line width=1.8] (5.74631,8.38075) -- (5.88009,8.38075);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.8456,8.75583);
\draw [c,line width=1.8] (5.8456,8.68894) -- (5.8456,8.82272);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.9104,8.75583);
\draw [c,line width=1.8] (5.9104,8.68894) -- (5.9104,8.82272);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.878,8.81954);
\draw [c,line width=1.8] (5.81111,8.81954) -- (5.94489,8.81954);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.878,8.69213);
\draw [c,line width=1.8] (5.81111,8.69213) -- (5.94489,8.69213);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9104,9.039);
\draw [c,line width=1.8] (5.9104,8.97211) -- (5.9104,9.10589);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9752,9.039);
\draw [c,line width=1.8] (5.9752,8.97211) -- (5.9752,9.10589);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9428,9.09496);
\draw [c,line width=1.8] (5.87591,9.09496) -- (6.00969,9.09496);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9428,8.98304);
\draw [c,line width=1.8] (5.87591,8.98304) -- (6.00969,8.98304);
\draw [c,line width=1.8] (6.0076,9.41797) -- (5.9752,9.41797);
\draw [c,line width=1.8] (5.9752,9.35108) -- (5.9752,9.48486);
\draw [c,line width=1.8] (6.0076,9.41797) -- (6.04,9.41797);
\draw [c,line width=1.8] (6.04,9.35108) -- (6.04,9.48486);
\draw [c,line width=1.8] (6.0076,9.41797) -- (6.0076,9.46502);
\draw [c,line width=1.8] (5.94071,9.46502) -- (6.07449,9.46502);
\draw [c,line width=1.8] (6.0076,9.41797) -- (6.0076,9.37092);
\draw [c,line width=1.8] (5.94071,9.37092) -- (6.07449,9.37092);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.04,9.93469);
\draw [c,line width=1.8] (6.04,9.8678) -- (6.04,10.0016);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.1048,9.93469);
\draw [c,line width=1.8] (6.1048,9.8678) -- (6.1048,10.0016);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.0724,9.97183);
\draw [c,line width=1.8] (6.00551,9.97183) -- (6.13929,9.97183);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.0724,9.89754);
\draw [c,line width=1.8] (6.00551,9.89754) -- (6.13929,9.89754);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1048,10.4521);
\draw [c,line width=1.8] (6.1048,10.3852) -- (6.1048,10.5189);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1696,10.4521);
\draw [c,line width=1.8] (6.1696,10.3852) -- (6.1696,10.5189);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1372,10.4814);
\draw [c,line width=1.8] (6.07031,10.4814) -- (6.20409,10.4814);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1372,10.4227);
\draw [c,line width=1.8] (6.07031,10.4227) -- (6.20409,10.4227);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.1696,11.1785);
\draw [c,line width=1.8] (6.1696,11.1116) -- (6.1696,11.2454);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.2344,11.1785);
\draw [c,line width=1.8] (6.2344,11.1116) -- (6.2344,11.2454);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.202,11.1996);
\draw [c,line width=1.8] (6.13511,11.1996) -- (6.26889,11.1996);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.202,11.1575);
\draw [c,line width=1.8] (6.13511,11.1575) -- (6.26889,11.1575);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2344,12.0422);
\draw [c,line width=1.8] (6.2344,11.9753) -- (6.2344,12.1091);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2992,12.0422);
\draw [c,line width=1.8] (6.2992,11.9753) -- (6.2992,12.1091);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2668,12.0563);
\draw [c,line width=1.8] (6.19991,12.0563) -- (6.33369,12.0563);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2668,12.028);
\draw [c,line width=1.8] (6.19991,12.028) -- (6.33369,12.028);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.2992,12.9038);
\draw [c,line width=1.8] (6.2992,12.8369) -- (6.2992,12.9707);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.364,12.9038);
\draw [c,line width=1.8] (6.364,12.8369) -- (6.364,12.9707);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.3316,12.9134);
\draw [c,line width=1.8] (6.26471,12.9134) -- (6.39849,12.9134);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.3316,12.8943);
\draw [c,line width=1.8] (6.26471,12.8943) -- (6.39849,12.8943);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.364,13.6875);
\draw [c,line width=1.8] (6.364,13.6206) -- (6.364,13.7544);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.4288,13.6875);
\draw [c,line width=1.8] (6.4288,13.6206) -- (6.4288,13.7544);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.3964,13.6942);
\draw [c,line width=1.8] (6.32951,13.6942) -- (6.46329,13.6942);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.3964,13.6809);
\draw [c,line width=1.8] (6.32951,13.6809) -- (6.46329,13.6809);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4288,14.2102);
\draw [c,line width=1.8] (6.4288,14.1433) -- (6.4288,14.2771);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4936,14.2102);
\draw [c,line width=1.8] (6.4936,14.1433) -- (6.4936,14.2771);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4612,14.2155);
\draw [c,line width=1.8] (6.39431,14.2155) -- (6.52809,14.2155);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4612,14.205);
\draw [c,line width=1.8] (6.39431,14.205) -- (6.52809,14.205);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.4936,14.3851);
\draw [c,line width=1.8] (6.4936,14.3183) -- (6.4936,14.452);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.5584,14.3851);
\draw [c,line width=1.8] (6.5584,14.3183) -- (6.5584,14.452);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.526,14.39);
\draw [c,line width=1.8] (6.45911,14.39) -- (6.59289,14.39);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.526,14.3803);
\draw [c,line width=1.8] (6.45911,14.3803) -- (6.59289,14.3803);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.5584,14.1854);
\draw [c,line width=1.8] (6.5584,14.1186) -- (6.5584,14.2523);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.6232,14.1854);
\draw [c,line width=1.8] (6.6232,14.1186) -- (6.6232,14.2523);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.5908,14.1908);
\draw [c,line width=1.8] (6.52391,14.1908) -- (6.65769,14.1908);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.5908,14.1801);
\draw [c,line width=1.8] (6.52391,14.1801) -- (6.65769,14.1801);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.6232,13.6287);
\draw [c,line width=1.8] (6.6232,13.5618) -- (6.6232,13.6956);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.688,13.6287);
\draw [c,line width=1.8] (6.688,13.5618) -- (6.688,13.6956);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.6556,13.6355);
\draw [c,line width=1.8] (6.58871,13.6355) -- (6.72249,13.6355);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.6556,13.6218);
\draw [c,line width=1.8] (6.58871,13.6218) -- (6.72249,13.6218);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.688,12.8524);
\draw [c,line width=1.8] (6.688,12.7856) -- (6.688,12.9193);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.7528,12.8524);
\draw [c,line width=1.8] (6.7528,12.7856) -- (6.7528,12.9193);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.7204,12.8622);
\draw [c,line width=1.8] (6.65351,12.8622) -- (6.78729,12.8622);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.7204,12.8427);
\draw [c,line width=1.8] (6.65351,12.8427) -- (6.78729,12.8427);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.7528,11.9448);
\draw [c,line width=1.8] (6.7528,11.8779) -- (6.7528,12.0117);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.8176,11.9448);
\draw [c,line width=1.8] (6.8176,11.8779) -- (6.8176,12.0117);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.7852,11.9596);
\draw [c,line width=1.8] (6.71831,11.9596) -- (6.85209,11.9596);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.7852,11.93);
\draw [c,line width=1.8] (6.71831,11.93) -- (6.85209,11.93);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.8176,11.0563);
\draw [c,line width=1.8] (6.8176,10.9894) -- (6.8176,11.1232);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.8824,11.0563);
\draw [c,line width=1.8] (6.8824,10.9894) -- (6.8824,11.1232);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.85,11.0785);
\draw [c,line width=1.8] (6.78311,11.0785) -- (6.91689,11.0785);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.85,11.034);
\draw [c,line width=1.8] (6.78311,11.034) -- (6.91689,11.034);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.8824,10.2813);
\draw [c,line width=1.8] (6.8824,10.2144) -- (6.8824,10.3482);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.9472,10.2813);
\draw [c,line width=1.8] (6.9472,10.2144) -- (6.9472,10.3482);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.9148,10.313);
\draw [c,line width=1.8] (6.84791,10.313) -- (6.98169,10.313);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.9148,10.2496);
\draw [c,line width=1.8] (6.84791,10.2496) -- (6.98169,10.2496);
\draw [c,line width=1.8] (6.9796,9.6925) -- (6.9472,9.6925);
\draw [c,line width=1.8] (6.9472,9.62561) -- (6.9472,9.75939);
\draw [c,line width=1.8] (6.9796,9.6925) -- (7.012,9.6925);
\draw [c,line width=1.8] (7.012,9.62561) -- (7.012,9.75939);
\draw [c,line width=1.8] (6.9796,9.6925) -- (6.9796,9.734);
\draw [c,line width=1.8] (6.91271,9.734) -- (7.04649,9.734);
\draw [c,line width=1.8] (6.9796,9.6925) -- (6.9796,9.65101);
\draw [c,line width=1.8] (6.91271,9.65101) -- (7.04649,9.65101);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.012,9.26601);
\draw [c,line width=1.8] (7.012,9.19912) -- (7.012,9.3329);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.0768,9.26601);
\draw [c,line width=1.8] (7.0768,9.19912) -- (7.0768,9.3329);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.0444,9.31644);
\draw [c,line width=1.8] (6.97751,9.31644) -- (7.11129,9.31644);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.0444,9.21557);
\draw [c,line width=1.8] (6.97751,9.21557) -- (7.11129,9.21557);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.0768,8.82773);
\draw [c,line width=1.8] (7.0768,8.76084) -- (7.0768,8.89462);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.1416,8.82773);
\draw [c,line width=1.8] (7.1416,8.76084) -- (7.1416,8.89462);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.1092,8.88937);
\draw [c,line width=1.8] (7.04231,8.88937) -- (7.17609,8.88937);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.1092,8.76609);
\draw [c,line width=1.8] (7.04231,8.76609) -- (7.17609,8.76609);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.1416,8.5522);
\draw [c,line width=1.8] (7.1416,8.48531) -- (7.1416,8.61909);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.2064,8.5522);
\draw [c,line width=1.8] (7.2064,8.48531) -- (7.2064,8.61909);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.174,8.62212);
\draw [c,line width=1.8] (7.10711,8.62212) -- (7.24089,8.62212);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.174,8.48228);
\draw [c,line width=1.8] (7.10711,8.48228) -- (7.24089,8.48228);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2064,8.24389);
\draw [c,line width=1.8] (7.2064,8.177) -- (7.2064,8.31078);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2712,8.24389);
\draw [c,line width=1.8] (7.2712,8.177) -- (7.2712,8.31078);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2388,8.32441);
\draw [c,line width=1.8] (7.17191,8.32441) -- (7.30569,8.32441);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2388,8.16338);
\draw [c,line width=1.8] (7.17191,8.16338) -- (7.30569,8.16338);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.2712,7.91369);
\draw [c,line width=1.8] (7.2712,7.8468) -- (7.2712,7.98057);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.336,7.91369);
\draw [c,line width=1.8] (7.336,7.8468) -- (7.336,7.98057);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.3036,8.00733);
\draw [c,line width=1.8] (7.23671,8.00733) -- (7.37049,8.00733);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.3036,7.82004);
\draw [c,line width=1.8] (7.23671,7.82004) -- (7.37049,7.82004);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.336,7.67193);
\draw [c,line width=1.8] (7.336,7.60504) -- (7.336,7.73882);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.4008,7.67193);
\draw [c,line width=1.8] (7.4008,7.60504) -- (7.4008,7.73882);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.3684,7.77652);
\draw [c,line width=1.8] (7.30151,7.77652) -- (7.43529,7.77652);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.3684,7.56734);
\draw [c,line width=1.8] (7.30151,7.56734) -- (7.43529,7.56734);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4008,7.47477);
\draw [c,line width=1.8] (7.4008,7.40788) -- (7.4008,7.54166);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4656,7.47477);
\draw [c,line width=1.8] (7.4656,7.40788) -- (7.4656,7.54166);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4332,7.59486);
\draw [c,line width=1.8] (7.36631,7.59486) -- (7.50009,7.59486);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4332,7.35403);
\draw [c,line width=1.8] (7.36631,7.35403) -- (7.50009,7.35403);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.4656,7.10721);
\draw [c,line width=1.8] (7.4656,7.04032) -- (7.4656,7.1741);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.5304,7.10721);
\draw [c,line width=1.8] (7.5304,7.04032) -- (7.5304,7.1741);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.498,7.2504);
\draw [c,line width=1.8] (7.43111,7.2504) -- (7.56489,7.2504);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.498,6.96294);
\draw [c,line width=1.8] (7.43111,6.96294) -- (7.56489,6.96294);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5304,7.12389);
\draw [c,line width=1.8] (7.5304,7.057) -- (7.5304,7.19078);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5952,7.12389);
\draw [c,line width=1.8] (7.5952,7.057) -- (7.5952,7.19078);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5628,7.26593);
\draw [c,line width=1.8] (7.49591,7.26593) -- (7.62969,7.26593);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5628,6.98079);
\draw [c,line width=1.8] (7.49591,6.98079) -- (7.62969,6.98079);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.5952,7.54452);
\draw [c,line width=1.8] (7.5952,7.47763) -- (7.5952,7.61141);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.66,7.54452);
\draw [c,line width=1.8] (7.66,7.47763) -- (7.66,7.61141);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.6276,7.66068);
\draw [c,line width=1.8] (7.56071,7.66068) -- (7.69449,7.66068);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.6276,7.42777);
\draw [c,line width=1.8] (7.56071,7.42777) -- (7.69449,7.42777);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.66,7.64144);
\draw [c,line width=1.8] (7.66,7.57455) -- (7.66,7.70833);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.7248,7.64144);
\draw [c,line width=1.8] (7.7248,7.57455) -- (7.7248,7.70833);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.6924,7.74751);
\draw [c,line width=1.8] (7.62551,7.74751) -- (7.75929,7.74751);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.6924,7.53538);
\draw [c,line width=1.8] (7.62551,7.53538) -- (7.75929,7.53538);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7248,8.12483);
\draw [c,line width=1.8] (7.7248,8.05794) -- (7.7248,8.19172);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7896,8.12483);
\draw [c,line width=1.8] (7.7896,8.05794) -- (7.7896,8.19172);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7572,8.20985);
\draw [c,line width=1.8] (7.69031,8.20985) -- (7.82409,8.20985);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7572,8.03981);
\draw [c,line width=1.8] (7.69031,8.03981) -- (7.82409,8.03981);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.7896,8.8787);
\draw [c,line width=1.8] (7.7896,8.81181) -- (7.7896,8.94559);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.8544,8.8787);
\draw [c,line width=1.8] (7.8544,8.81181) -- (7.8544,8.94559);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.822,8.93892);
\draw [c,line width=1.8] (7.75511,8.93892) -- (7.88889,8.93892);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.822,8.81849);
\draw [c,line width=1.8] (7.75511,8.81849) -- (7.88889,8.81849);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.8544,9.03325);
\draw [c,line width=1.8] (7.8544,8.96636) -- (7.8544,9.10014);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.9192,9.03325);
\draw [c,line width=1.8] (7.9192,8.96636) -- (7.9192,9.10014);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.8868,9.08936);
\draw [c,line width=1.8] (7.81991,9.08936) -- (7.95369,9.08936);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.8868,8.97715);
\draw [c,line width=1.8] (7.81991,8.97715) -- (7.95369,8.97715);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.9192,9.07288);
\draw [c,line width=1.8] (7.9192,9.00599) -- (7.9192,9.13977);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.984,9.07288);
\draw [c,line width=1.8] (7.984,9.00599) -- (7.984,9.13977);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.9516,9.12798);
\draw [c,line width=1.8] (7.88471,9.12798) -- (8.01849,9.12798);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.9516,9.01778);
\draw [c,line width=1.8] (7.88471,9.01778) -- (8.01849,9.01778);
\draw [c,line width=1.8] (8.0164,8.94941) -- (7.984,8.94941);
\draw [c,line width=1.8] (7.984,8.88252) -- (7.984,9.0163);
\draw [c,line width=1.8] (8.0164,8.94941) -- (8.0488,8.94941);
\draw [c,line width=1.8] (8.0488,8.88252) -- (8.0488,9.0163);
\draw [c,line width=1.8] (8.0164,8.94941) -- (8.0164,9.00771);
\draw [c,line width=1.8] (7.94951,9.00771) -- (8.08329,9.00771);
\draw [c,line width=1.8] (8.0164,8.94941) -- (8.0164,8.89111);
\draw [c,line width=1.8] (7.94951,8.89111) -- (8.08329,8.89111);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.0488,8.29606);
\draw [c,line width=1.8] (8.0488,8.22917) -- (8.0488,8.36295);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.1136,8.29606);
\draw [c,line width=1.8] (8.1136,8.22917) -- (8.1136,8.36295);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.0812,8.37467);
\draw [c,line width=1.8] (8.01431,8.37467) -- (8.14809,8.37467);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.0812,8.21744);
\draw [c,line width=1.8] (8.01431,8.21744) -- (8.14809,8.21744);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.1136,7.59942);
\draw [c,line width=1.8] (8.1136,7.53254) -- (8.1136,7.66631);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.1784,7.59942);
\draw [c,line width=1.8] (8.1784,7.53254) -- (8.1784,7.66631);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.146,7.70754);
\draw [c,line width=1.8] (8.07911,7.70754) -- (8.21289,7.70754);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.146,7.49131);
\draw [c,line width=1.8] (8.07911,7.49131) -- (8.21289,7.49131);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.1784,6.98274);
\draw [c,line width=1.8] (8.1784,6.91585) -- (8.1784,7.04963);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.2432,6.98274);
\draw [c,line width=1.8] (8.2432,6.91585) -- (8.2432,7.04963);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.2108,7.13475);
\draw [c,line width=1.8] (8.14391,7.13475) -- (8.27769,7.13475);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.2108,6.82945);
\draw [c,line width=1.8] (8.14391,6.82945) -- (8.27769,6.82945);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.2432,6.26259);
\draw [c,line width=1.8] (8.2432,6.1957) -- (8.2432,6.32948);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.308,6.26259);
\draw [c,line width=1.8] (8.308,6.1957) -- (8.308,6.32948);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.2756,6.47796);
\draw [c,line width=1.8] (8.20871,6.47796) -- (8.34249,6.47796);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.2756,6.04373);
\draw [c,line width=1.8] (8.20871,6.04373) -- (8.34249,6.04373);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.308,6.14749);
\draw [c,line width=1.8] (8.308,6.0806) -- (8.308,6.21438);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.3728,6.14749);
\draw [c,line width=1.8] (8.3728,6.0806) -- (8.3728,6.21438);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.3404,6.37528);
\draw [c,line width=1.8] (8.27351,6.37528) -- (8.40729,6.37528);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.3404,5.91561);
\draw [c,line width=1.8] (8.27351,5.91561) -- (8.40729,5.91561);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.3728,5.87296);
\draw [c,line width=1.8] (8.3728,5.80607) -- (8.3728,5.93985);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.4376,5.87296);
\draw [c,line width=1.8] (8.4376,5.80607) -- (8.4376,5.93985);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.4052,6.13345);
\draw [c,line width=1.8] (8.33831,6.13345) -- (8.47209,6.13345);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.4052,5.60648);
\draw [c,line width=1.8] (8.33831,5.60648) -- (8.47209,5.60648);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.4376,5.92378);
\draw [c,line width=1.8] (8.4376,5.85689) -- (8.4376,5.99067);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.5024,5.92378);
\draw [c,line width=1.8] (8.5024,5.85689) -- (8.5024,5.99067);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.47,6.17787);
\draw [c,line width=1.8] (8.40311,6.17787) -- (8.53689,6.17787);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.47,5.66411);
\draw [c,line width=1.8] (8.40311,5.66411) -- (8.53689,5.66411);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5024,5.92378);
\draw [c,line width=1.8] (8.5024,5.85689) -- (8.5024,5.99067);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5672,5.92378);
\draw [c,line width=1.8] (8.5672,5.85689) -- (8.5672,5.99067);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5348,6.17787);
\draw [c,line width=1.8] (8.46791,6.17787) -- (8.60169,6.17787);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5348,5.66411);
\draw [c,line width=1.8] (8.46791,5.66411) -- (8.60169,5.66411);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.5672,5.16659);
\draw [c,line width=1.8] (8.5672,5.0997) -- (8.5672,5.23348);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.632,5.16659);
\draw [c,line width=1.8] (8.632,5.0997) -- (8.632,5.23348);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.5996,5.53532);
\draw [c,line width=1.8] (8.53271,5.53532) -- (8.66649,5.53532);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.5996,4.78184);
\draw [c,line width=1.8] (8.53271,4.78184) -- (8.66649,4.78184);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.632,5.5054);
\draw [c,line width=1.8] (8.632,5.43851) -- (8.632,5.57229);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.6968,5.5054);
\draw [c,line width=1.8] (8.6968,5.43851) -- (8.6968,5.57229);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.6644,5.8174);
\draw [c,line width=1.8] (8.59751,5.8174) -- (8.73129,5.8174);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.6644,5.1834);
\draw [c,line width=1.8] (8.59751,5.1834) -- (8.73129,5.1834);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.6968,5.26164);
\draw [c,line width=1.8] (8.6968,5.19475) -- (8.6968,5.32853);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.7616,5.26164);
\draw [c,line width=1.8] (8.7616,5.19475) -- (8.7616,5.32853);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.7292,5.61347);
\draw [c,line width=1.8] (8.66231,5.61347) -- (8.79609,5.61347);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.7292,4.89578);
\draw [c,line width=1.8] (8.66231,4.89578) -- (8.79609,4.89578);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.7616,5.70457);
\draw [c,line width=1.8] (8.7616,5.63768) -- (8.7616,5.77146);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.8264,5.70457);
\draw [c,line width=1.8] (8.8264,5.63768) -- (8.8264,5.77146);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.794,5.98748);
\draw [c,line width=1.8] (8.72711,5.98748) -- (8.86089,5.98748);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.794,5.41409);
\draw [c,line width=1.8] (8.72711,5.41409) -- (8.86089,5.41409);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8264,5.16659);
\draw [c,line width=1.8] (8.8264,5.0997) -- (8.8264,5.23348);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8912,5.16659);
\draw [c,line width=1.8] (8.8912,5.0997) -- (8.8912,5.23348);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8588,5.53532);
\draw [c,line width=1.8] (8.79191,5.53532) -- (8.92569,5.53532);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8588,4.78184);
\draw [c,line width=1.8] (8.79191,4.78184) -- (8.92569,4.78184);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.8912,4.94738);
\draw [c,line width=1.8] (8.8912,4.88049) -- (8.8912,5.01427);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.956,4.94738);
\draw [c,line width=1.8] (8.956,4.88049) -- (8.956,5.01427);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.9236,5.3583);
\draw [c,line width=1.8] (8.85671,5.3583) -- (8.99049,5.3583);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.9236,4.5147);
\draw [c,line width=1.8] (8.85671,4.5147) -- (8.99049,4.5147);
\draw [c,line width=1.8] (8.9884,4.30529) -- (8.956,4.30529);
\draw [c,line width=1.8] (8.956,4.2384) -- (8.956,4.37218);
\draw [c,line width=1.8] (8.9884,4.30529) -- (9.0208,4.30529);
\draw [c,line width=1.8] (9.0208,4.2384) -- (9.0208,4.37218);
\draw [c,line width=1.8] (8.9884,4.30529) -- (8.9884,4.86973);
\draw [c,line width=1.8] (8.92151,4.86973) -- (9.05529,4.86973);
\draw [c,line width=1.8] (8.9884,4.30529) -- (8.9884,3.68752);
\draw [c,line width=1.8] (8.92151,3.68752) -- (9.05529,3.68752);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0208,3.30434);
\draw [c,line width=1.8] (9.0208,3.23745) -- (9.0208,3.37123);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0856,3.30434);
\draw [c,line width=1.8] (9.0856,3.23745) -- (9.0856,3.37123);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0532,4.22316);
\draw [c,line width=1.8] (8.98631,4.22316) -- (9.12009,4.22316);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0532,2.54716);
\draw [c,line width=1.8] (8.98631,2.54716) -- (9.12009,2.54716);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.0856,5.06247);
\draw [c,line width=1.8] (9.0856,4.99558) -- (9.0856,5.12936);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.1504,5.06247);
\draw [c,line width=1.8] (9.1504,4.99558) -- (9.1504,5.12936);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.118,5.45067);
\draw [c,line width=1.8] (9.05111,5.45067) -- (9.18489,5.45067);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.118,4.65575);
\draw [c,line width=1.8] (9.05111,4.65575) -- (9.18489,4.65575);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.1504,3.74727);
\draw [c,line width=1.8] (9.1504,3.68038) -- (9.1504,3.81416);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.2152,3.74727);
\draw [c,line width=1.8] (9.2152,3.68038) -- (9.2152,3.81416);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.1828,4.48946);
\draw [c,line width=1.8] (9.11591,4.48946) -- (9.24969,4.48946);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.1828,2.88889);
\draw [c,line width=1.8] (9.11591,2.88889) -- (9.24969,2.88889);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.2152,5.16659);
\draw [c,line width=1.8] (9.2152,5.0997) -- (9.2152,5.23348);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.28,5.16659);
\draw [c,line width=1.8] (9.28,5.0997) -- (9.28,5.23348);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.2476,5.53532);
\draw [c,line width=1.8] (9.18071,5.53532) -- (9.31449,5.53532);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.2476,4.78184);
\draw [c,line width=1.8] (9.18071,4.78184) -- (9.31449,4.78184);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.28,3.30434);
\draw [c,line width=1.8] (9.28,3.23745) -- (9.28,3.37123);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.3448,3.30434);
\draw [c,line width=1.8] (9.3448,3.23745) -- (9.3448,3.37123);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.3124,4.22316);
\draw [c,line width=1.8] (9.24551,4.22316) -- (9.37929,4.22316);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.3124,2.54716);
\draw [c,line width=1.8] (9.24551,2.54716) -- (9.37929,2.54716);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.3448,3.74727);
\draw [c,line width=1.8] (9.3448,3.68038) -- (9.3448,3.81416);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.4096,3.74727);
\draw [c,line width=1.8] (9.4096,3.68038) -- (9.4096,3.81416);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.3772,4.48946);
\draw [c,line width=1.8] (9.31031,4.48946) -- (9.44409,4.48946);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.3772,2.88889);
\draw [c,line width=1.8] (9.31031,2.88889) -- (9.44409,2.88889);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.4096,3.74727);
\draw [c,line width=1.8] (9.4096,3.68038) -- (9.4096,3.81416);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.4744,3.74727);
\draw [c,line width=1.8] (9.4744,3.68038) -- (9.4744,3.81416);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.442,4.48946);
\draw [c,line width=1.8] (9.37511,4.48946) -- (9.50889,4.48946);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.442,2.88889);
\draw [c,line width=1.8] (9.37511,2.88889) -- (9.50889,2.88889);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.4744,4.50445);
\draw [c,line width=1.8] (9.4744,4.43756) -- (9.4744,4.57134);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.5392,4.50445);
\draw [c,line width=1.8] (9.5392,4.43756) -- (9.5392,4.57134);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.5068,5.01602);
\draw [c,line width=1.8] (9.43991,5.01602) -- (9.57369,5.01602);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.5068,3.95251);
\draw [c,line width=1.8] (9.43991,3.95251) -- (9.57369,3.95251);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.5392,3.30434);
\draw [c,line width=1.8] (9.5392,3.23745) -- (9.5392,3.37123);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.604,3.30434);
\draw [c,line width=1.8] (9.604,3.23745) -- (9.604,3.37123);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.5716,4.22316);
\draw [c,line width=1.8] (9.50471,4.22316) -- (9.63849,4.22316);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.5716,2.54716);
\draw [c,line width=1.8] (9.50471,2.54716) -- (9.63849,2.54716);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.604,4.50445);
\draw [c,line width=1.8] (9.604,4.43756) -- (9.604,4.57134);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.6688,4.50445);
\draw [c,line width=1.8] (9.6688,4.43756) -- (9.6688,4.57134);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.6364,5.01602);
\draw [c,line width=1.8] (9.56951,5.01602) -- (9.70329,5.01602);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.6364,3.95251);
\draw [c,line width=1.8] (9.56951,3.95251) -- (9.70329,3.95251);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.6688,4.50445);
\draw [c,line width=1.8] (9.6688,4.43756) -- (9.6688,4.57134);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.7336,4.50445);
\draw [c,line width=1.8] (9.7336,4.43756) -- (9.7336,4.57134);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.7012,5.01602);
\draw [c,line width=1.8] (9.63431,5.01602) -- (9.76809,5.01602);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.7012,3.95251);
\draw [c,line width=1.8] (9.63431,3.95251) -- (9.76809,3.95251);
\draw [c,line width=1.8] (9.766,2.54716) -- (9.7336,2.54716);
\draw [c,line width=1.8] (9.7336,2.54716) -- (9.7336,2.61405);
\draw [c,line width=1.8] (9.766,2.54716) -- (9.7984,2.54716);
\draw [c,line width=1.8] (9.7984,2.54716) -- (9.7984,2.61405);
\draw [c,line width=1.8] (9.766,2.54716) -- (9.766,3.85123);
\draw [c,line width=1.8] (9.69911,3.85123) -- (9.83289,3.85123);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.7984,4.30529);
\draw [c,line width=1.8] (9.7984,4.2384) -- (9.7984,4.37218);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.8632,4.30529);
\draw [c,line width=1.8] (9.8632,4.2384) -- (9.8632,4.37218);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.8308,4.86973);
\draw [c,line width=1.8] (9.76391,4.86973) -- (9.89769,4.86973);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.8308,3.68752);
\draw [c,line width=1.8] (9.76391,3.68752) -- (9.89769,3.68752);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.8632,3.74727);
\draw [c,line width=1.8] (9.8632,3.68038) -- (9.8632,3.81416);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.928,3.74727);
\draw [c,line width=1.8] (9.928,3.68038) -- (9.928,3.81416);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.8956,4.48946);
\draw [c,line width=1.8] (9.82871,4.48946) -- (9.96249,4.48946);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.8956,2.88889);
\draw [c,line width=1.8] (9.82871,2.88889) -- (9.96249,2.88889);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.928,4.67285);
\draw [c,line width=1.8] (9.928,4.60596) -- (9.928,4.73974);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.9928,4.67285);
\draw [c,line width=1.8] (9.9928,4.60596) -- (9.9928,4.73974);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.9604,5.14354);
\draw [c,line width=1.8] (9.89351,5.14354) -- (10.0273,5.14354);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.9604,4.17024);
\draw [c,line width=1.8] (9.89351,4.17024) -- (10.0273,4.17024);
\draw [c,line width=1.8] (10.0252,4.06153) -- (9.9928,4.06153);
\draw [c,line width=1.8] (9.9928,3.99464) -- (9.9928,4.12842);
\draw [c,line width=1.8] (10.0252,4.06153) -- (10.0576,4.06153);
\draw [c,line width=1.8] (10.0576,3.99464) -- (10.0576,4.12842);
\draw [c,line width=1.8] (10.0252,4.06153) -- (10.0252,4.69795);
\draw [c,line width=1.8] (9.95831,4.69795) -- (10.0921,4.69795);
\draw [c,line width=1.8] (10.0252,4.06153) -- (10.0252,3.35016);
\draw [c,line width=1.8] (9.95831,3.35016) -- (10.0921,3.35016);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.0576,4.30529);
\draw [c,line width=1.8] (10.0576,4.2384) -- (10.0576,4.37218);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.1224,4.30529);
\draw [c,line width=1.8] (10.1224,4.2384) -- (10.1224,4.37218);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.09,4.86973);
\draw [c,line width=1.8] (10.0231,4.86973) -- (10.1569,4.86973);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.09,3.68752);
\draw [c,line width=1.8] (10.0231,3.68752) -- (10.1569,3.68752);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1224,4.50445);
\draw [c,line width=1.8] (10.1224,4.43756) -- (10.1224,4.57134);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1872,4.50445);
\draw [c,line width=1.8] (10.1872,4.43756) -- (10.1872,4.57134);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1548,5.01602);
\draw [c,line width=1.8] (10.0879,5.01602) -- (10.2217,5.01602);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1548,3.95251);
\draw [c,line width=1.8] (10.0879,3.95251) -- (10.2217,3.95251);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.1872,3.30434);
\draw [c,line width=1.8] (10.1872,3.23745) -- (10.1872,3.37123);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.252,3.30434);
\draw [c,line width=1.8] (10.252,3.23745) -- (10.252,3.37123);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.2196,4.22316);
\draw [c,line width=1.8] (10.1527,4.22316) -- (10.2865,4.22316);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.2196,2.54716);
\draw [c,line width=1.8] (10.1527,2.54716) -- (10.2865,2.54716);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.252,4.50445);
\draw [c,line width=1.8] (10.252,4.43756) -- (10.252,4.57134);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.3168,4.50445);
\draw [c,line width=1.8] (10.3168,4.43756) -- (10.3168,4.57134);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.2844,5.01602);
\draw [c,line width=1.8] (10.2175,5.01602) -- (10.3513,5.01602);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.2844,3.95251);
\draw [c,line width=1.8] (10.2175,3.95251) -- (10.3513,3.95251);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3168,3.74727);
\draw [c,line width=1.8] (10.3168,3.68038) -- (10.3168,3.81416);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3816,3.74727);
\draw [c,line width=1.8] (10.3816,3.68038) -- (10.3816,3.81416);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3492,4.48946);
\draw [c,line width=1.8] (10.2823,4.48946) -- (10.4161,4.48946);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3492,2.88889);
\draw [c,line width=1.8] (10.2823,2.88889) -- (10.4161,2.88889);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.3816,3.30434);
\draw [c,line width=1.8] (10.3816,3.23745) -- (10.3816,3.37123);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.4464,3.30434);
\draw [c,line width=1.8] (10.4464,3.23745) -- (10.4464,3.37123);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.414,4.22316);
\draw [c,line width=1.8] (10.3471,4.22316) -- (10.4809,4.22316);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.414,2.54716);
\draw [c,line width=1.8] (10.3471,2.54716) -- (10.4809,2.54716);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.4464,4.50445);
\draw [c,line width=1.8] (10.4464,4.43756) -- (10.4464,4.57134);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.5112,4.50445);
\draw [c,line width=1.8] (10.5112,4.43756) -- (10.5112,4.57134);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.4788,5.01602);
\draw [c,line width=1.8] (10.4119,5.01602) -- (10.5457,5.01602);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.4788,3.95251);
\draw [c,line width=1.8] (10.4119,3.95251) -- (10.5457,3.95251);
\draw [c,line width=1.8] (10.5436,2.54716) -- (10.5112,2.54716);
\draw [c,line width=1.8] (10.5112,2.54716) -- (10.5112,2.61405);
\draw [c,line width=1.8] (10.5436,2.54716) -- (10.576,2.54716);
\draw [c,line width=1.8] (10.576,2.54716) -- (10.576,2.61405);
\draw [c,line width=1.8] (10.5436,2.54716) -- (10.5436,3.85123);
\draw [c,line width=1.8] (10.4767,3.85123) -- (10.6105,3.85123);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.576,4.06153);
\draw [c,line width=1.8] (10.576,3.99464) -- (10.576,4.12842);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.6408,4.06153);
\draw [c,line width=1.8] (10.6408,3.99464) -- (10.6408,4.12842);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.6084,4.69795);
\draw [c,line width=1.8] (10.5415,4.69795) -- (10.6753,4.69795);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.6084,3.35016);
\draw [c,line width=1.8] (10.5415,3.35016) -- (10.6753,3.35016);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.6408,4.06153);
\draw [c,line width=1.8] (10.6408,3.99464) -- (10.6408,4.12842);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.7056,4.06153);
\draw [c,line width=1.8] (10.7056,3.99464) -- (10.7056,4.12842);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.6732,4.69795);
\draw [c,line width=1.8] (10.6063,4.69795) -- (10.7401,4.69795);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.6732,3.35016);
\draw [c,line width=1.8] (10.6063,3.35016) -- (10.7401,3.35016);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.7056,3.30434);
\draw [c,line width=1.8] (10.7056,3.23745) -- (10.7056,3.37123);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.7704,3.30434);
\draw [c,line width=1.8] (10.7704,3.23745) -- (10.7704,3.37123);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.738,4.22316);
\draw [c,line width=1.8] (10.6711,4.22316) -- (10.8049,4.22316);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.738,2.54716);
\draw [c,line width=1.8] (10.6711,2.54716) -- (10.8049,2.54716);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.7704,4.06153);
\draw [c,line width=1.8] (10.7704,3.99464) -- (10.7704,4.12842);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.8352,4.06153);
\draw [c,line width=1.8] (10.8352,3.99464) -- (10.8352,4.12842);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.8028,4.69795);
\draw [c,line width=1.8] (10.7359,4.69795) -- (10.8697,4.69795);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.8028,3.35016);
\draw [c,line width=1.8] (10.7359,3.35016) -- (10.8697,3.35016);
\draw [c,line width=1.8] (10.8676,2.54716) -- (10.8352,2.54716);
\draw [c,line width=1.8] (10.8352,2.54716) -- (10.8352,2.61405);
\draw [c,line width=1.8] (10.8676,2.54716) -- (10.9,2.54716);
\draw [c,line width=1.8] (10.9,2.54716) -- (10.9,2.61405);
\draw [c,line width=1.8] (10.8676,2.54716) -- (10.8676,2.69781);
\draw [c,line width=1.8] (10.8007,2.69781) -- (10.9345,2.69781);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9,4.50445);
\draw [c,line width=1.8] (10.9,4.43756) -- (10.9,4.57134);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9648,4.50445);
\draw [c,line width=1.8] (10.9648,4.43756) -- (10.9648,4.57134);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9324,5.01602);
\draw [c,line width=1.8] (10.8655,5.01602) -- (10.9993,5.01602);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9324,3.95251);
\draw [c,line width=1.8] (10.8655,3.95251) -- (10.9993,3.95251);
\draw [c,line width=1.8] (10.9972,2.54716) -- (10.9648,2.54716);
\draw [c,line width=1.8] (10.9648,2.54716) -- (10.9648,2.61405);
\draw [c,line width=1.8] (10.9972,2.54716) -- (11.0296,2.54716);
\draw [c,line width=1.8] (11.0296,2.54716) -- (11.0296,2.61405);
\draw [c,line width=1.8] (10.9972,2.54716) -- (10.9972,2.69781);
\draw [c,line width=1.8] (10.9303,2.69781) -- (11.0641,2.69781);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.0296,4.06153);
\draw [c,line width=1.8] (11.0296,3.99464) -- (11.0296,4.12842);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.0944,4.06153);
\draw [c,line width=1.8] (11.0944,3.99464) -- (11.0944,4.12842);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.062,4.69795);
\draw [c,line width=1.8] (10.9951,4.69795) -- (11.1289,4.69795);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.062,3.35016);
\draw [c,line width=1.8] (10.9951,3.35016) -- (11.1289,3.35016);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.0944,3.30434);
\draw [c,line width=1.8] (11.0944,3.23745) -- (11.0944,3.37123);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.1592,3.30434);
\draw [c,line width=1.8] (11.1592,3.23745) -- (11.1592,3.37123);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.1268,4.22316);
\draw [c,line width=1.8] (11.0599,4.22316) -- (11.1937,4.22316);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.1268,2.54716);
\draw [c,line width=1.8] (11.0599,2.54716) -- (11.1937,2.54716);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.1592,4.30529);
\draw [c,line width=1.8] (11.1592,4.2384) -- (11.1592,4.37218);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.224,4.30529);
\draw [c,line width=1.8] (11.224,4.2384) -- (11.224,4.37218);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.1916,4.86973);
\draw [c,line width=1.8] (11.1247,4.86973) -- (11.2585,4.86973);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.1916,3.68752);
\draw [c,line width=1.8] (11.1247,3.68752) -- (11.2585,3.68752);
\draw [c,line width=1.8] (11.2564,2.54716) -- (11.224,2.54716);
\draw [c,line width=1.8] (11.224,2.54716) -- (11.224,2.61405);
\draw [c,line width=1.8] (11.2564,2.54716) -- (11.2888,2.54716);
\draw [c,line width=1.8] (11.2888,2.54716) -- (11.2888,2.61405);
\draw [c,line width=1.8] (11.2564,2.54716) -- (11.2564,3.85123);
\draw [c,line width=1.8] (11.1895,3.85123) -- (11.3233,3.85123);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.2888,3.74727);
\draw [c,line width=1.8] (11.2888,3.68038) -- (11.2888,3.81416);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.3536,3.74727);
\draw [c,line width=1.8] (11.3536,3.68038) -- (11.3536,3.81416);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.3212,4.48946);
\draw [c,line width=1.8] (11.2543,4.48946) -- (11.3881,4.48946);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.3212,2.88889);
\draw [c,line width=1.8] (11.2543,2.88889) -- (11.3881,2.88889);
\draw [c,line width=1.8] (11.386,2.54716) -- (11.3536,2.54716);
\draw [c,line width=1.8] (11.3536,2.54716) -- (11.3536,2.61405);
\draw [c,line width=1.8] (11.386,2.54716) -- (11.4184,2.54716);
\draw [c,line width=1.8] (11.4184,2.54716) -- (11.4184,2.61405);
\draw [c,line width=1.8] (11.386,2.54716) -- (11.386,2.69781);
\draw [c,line width=1.8] (11.3191,2.69781) -- (11.4529,2.69781);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4184,3.30434);
\draw [c,line width=1.8] (11.4184,3.23745) -- (11.4184,3.37123);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4832,3.30434);
\draw [c,line width=1.8] (11.4832,3.23745) -- (11.4832,3.37123);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4508,4.22316);
\draw [c,line width=1.8] (11.3839,4.22316) -- (11.5177,4.22316);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4508,2.54716);
\draw [c,line width=1.8] (11.3839,2.54716) -- (11.5177,2.54716);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.4832,4.06153);
\draw [c,line width=1.8] (11.4832,3.99464) -- (11.4832,4.12842);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.548,4.06153);
\draw [c,line width=1.8] (11.548,3.99464) -- (11.548,4.12842);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.5156,4.69795);
\draw [c,line width=1.8] (11.4487,4.69795) -- (11.5825,4.69795);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.5156,3.35016);
\draw [c,line width=1.8] (11.4487,3.35016) -- (11.5825,3.35016);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.548,3.30434);
\draw [c,line width=1.8] (11.548,3.23745) -- (11.548,3.37123);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.6128,3.30434);
\draw [c,line width=1.8] (11.6128,3.23745) -- (11.6128,3.37123);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.5804,4.22316);
\draw [c,line width=1.8] (11.5135,4.22316) -- (11.6473,4.22316);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.5804,2.54716);
\draw [c,line width=1.8] (11.5135,2.54716) -- (11.6473,2.54716);
\draw [c,line width=1.8] (11.6452,2.54716) -- (11.6128,2.54716);
\draw [c,line width=1.8] (11.6128,2.54716) -- (11.6128,2.61405);
\draw [c,line width=1.8] (11.6452,2.54716) -- (11.6776,2.54716);
\draw [c,line width=1.8] (11.6776,2.54716) -- (11.6776,2.61405);
\draw [c,line width=1.8] (11.6452,2.54716) -- (11.6452,3.85123);
\draw [c,line width=1.8] (11.5783,3.85123) -- (11.7121,3.85123);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.6776,4.06153);
\draw [c,line width=1.8] (11.6776,3.99464) -- (11.6776,4.12842);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.7424,4.06153);
\draw [c,line width=1.8] (11.7424,3.99464) -- (11.7424,4.12842);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.71,4.69795);
\draw [c,line width=1.8] (11.6431,4.69795) -- (11.7769,4.69795);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.71,3.35016);
\draw [c,line width=1.8] (11.6431,3.35016) -- (11.7769,3.35016);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.7424,3.74727);
\draw [c,line width=1.8] (11.7424,3.68038) -- (11.7424,3.81416);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.8072,3.74727);
\draw [c,line width=1.8] (11.8072,3.68038) -- (11.8072,3.81416);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.7748,4.48946);
\draw [c,line width=1.8] (11.7079,4.48946) -- (11.8417,4.48946);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.7748,2.88889);
\draw [c,line width=1.8] (11.7079,2.88889) -- (11.8417,2.88889);
\draw [c,line width=1.8] (11.8396,2.54716) -- (11.8072,2.54716);
\draw [c,line width=1.8] (11.8072,2.54716) -- (11.8072,2.61405);
\draw [c,line width=1.8] (11.8396,2.54716) -- (11.872,2.54716);
\draw [c,line width=1.8] (11.872,2.54716) -- (11.872,2.61405);
\draw [c,line width=1.8] (11.8396,2.54716) -- (11.8396,3.85123);
\draw [c,line width=1.8] (11.7727,3.85123) -- (11.9065,3.85123);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.872,3.30434);
\draw [c,line width=1.8] (11.872,3.23745) -- (11.872,3.37123);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.9368,3.30434);
\draw [c,line width=1.8] (11.9368,3.23745) -- (11.9368,3.37123);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.9044,4.22316);
\draw [c,line width=1.8] (11.8375,4.22316) -- (11.9713,4.22316);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.9044,2.54716);
\draw [c,line width=1.8] (11.8375,2.54716) -- (11.9713,2.54716);
\draw [c,line width=1.8] (11.9692,2.54716) -- (11.9368,2.54716);
\draw [c,line width=1.8] (11.9368,2.54716) -- (11.9368,2.61405);
\draw [c,line width=1.8] (11.9692,2.54716) -- (12.0016,2.54716);
\draw [c,line width=1.8] (12.0016,2.54716) -- (12.0016,2.61405);
\draw [c,line width=1.8] (11.9692,2.54716) -- (11.9692,3.85123);
\draw [c,line width=1.8] (11.9023,3.85123) -- (12.0361,3.85123);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.0016,4.06153);
\draw [c,line width=1.8] (12.0016,3.99464) -- (12.0016,4.12842);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.0664,4.06153);
\draw [c,line width=1.8] (12.0664,3.99464) -- (12.0664,4.12842);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.034,4.69795);
\draw [c,line width=1.8] (11.9671,4.69795) -- (12.1009,4.69795);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.034,3.35016);
\draw [c,line width=1.8] (11.9671,3.35016) -- (12.1009,3.35016);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.0664,4.30529);
\draw [c,line width=1.8] (12.0664,4.2384) -- (12.0664,4.37218);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.1312,4.30529);
\draw [c,line width=1.8] (12.1312,4.2384) -- (12.1312,4.37218);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.0988,4.86973);
\draw [c,line width=1.8] (12.0319,4.86973) -- (12.1657,4.86973);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.0988,3.68752);
\draw [c,line width=1.8] (12.0319,3.68752) -- (12.1657,3.68752);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.1312,3.30434);
\draw [c,line width=1.8] (12.1312,3.23745) -- (12.1312,3.37123);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.196,3.30434);
\draw [c,line width=1.8] (12.196,3.23745) -- (12.196,3.37123);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.1636,4.22316);
\draw [c,line width=1.8] (12.0967,4.22316) -- (12.2305,4.22316);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.1636,2.54716);
\draw [c,line width=1.8] (12.0967,2.54716) -- (12.2305,2.54716);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.196,3.74727);
\draw [c,line width=1.8] (12.196,3.68038) -- (12.196,3.81416);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.2608,3.74727);
\draw [c,line width=1.8] (12.2608,3.68038) -- (12.2608,3.81416);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.2284,4.48946);
\draw [c,line width=1.8] (12.1615,4.48946) -- (12.2953,4.48946);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.2284,2.88889);
\draw [c,line width=1.8] (12.1615,2.88889) -- (12.2953,2.88889);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.2608,3.74727);
\draw [c,line width=1.8] (12.2608,3.68038) -- (12.2608,3.81416);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.3256,3.74727);
\draw [c,line width=1.8] (12.3256,3.68038) -- (12.3256,3.81416);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.2932,4.48946);
\draw [c,line width=1.8] (12.2263,4.48946) -- (12.3601,4.48946);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.2932,2.88889);
\draw [c,line width=1.8] (12.2263,2.88889) -- (12.3601,2.88889);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.3256,4.06153);
\draw [c,line width=1.8] (12.3256,3.99464) -- (12.3256,4.12842);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.3904,4.06153);
\draw [c,line width=1.8] (12.3904,3.99464) -- (12.3904,4.12842);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.358,4.69795);
\draw [c,line width=1.8] (12.2911,4.69795) -- (12.4249,4.69795);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.358,3.35016);
\draw [c,line width=1.8] (12.2911,3.35016) -- (12.4249,3.35016);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.3904,4.06153);
\draw [c,line width=1.8] (12.3904,3.99464) -- (12.3904,4.12842);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.4552,4.06153);
\draw [c,line width=1.8] (12.4552,3.99464) -- (12.4552,4.12842);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.4228,4.69795);
\draw [c,line width=1.8] (12.3559,4.69795) -- (12.4897,4.69795);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.4228,3.35016);
\draw [c,line width=1.8] (12.3559,3.35016) -- (12.4897,3.35016);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.4552,4.30529);
\draw [c,line width=1.8] (12.4552,4.2384) -- (12.4552,4.37218);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.52,4.30529);
\draw [c,line width=1.8] (12.52,4.2384) -- (12.52,4.37218);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.4876,4.86973);
\draw [c,line width=1.8] (12.4207,4.86973) -- (12.5545,4.86973);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.4876,3.68752);
\draw [c,line width=1.8] (12.4207,3.68752) -- (12.5545,3.68752);
\draw [c,line width=1.8] (12.5524,2.54716) -- (12.52,2.54716);
\draw [c,line width=1.8] (12.52,2.54716) -- (12.52,2.61405);
\draw [c,line width=1.8] (12.5524,2.54716) -- (12.5848,2.54716);
\draw [c,line width=1.8] (12.5848,2.54716) -- (12.5848,2.61405);
\draw [c,line width=1.8] (12.5524,2.54716) -- (12.5524,3.85123);
\draw [c,line width=1.8] (12.4855,3.85123) -- (12.6193,3.85123);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.5848,3.30434);
\draw [c,line width=1.8] (12.5848,3.23745) -- (12.5848,3.37123);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.6496,3.30434);
\draw [c,line width=1.8] (12.6496,3.23745) -- (12.6496,3.37123);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.6172,4.22316);
\draw [c,line width=1.8] (12.5503,4.22316) -- (12.6841,4.22316);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.6172,2.54716);
\draw [c,line width=1.8] (12.5503,2.54716) -- (12.6841,2.54716);
\draw [c,line width=1.8] (12.682,2.54716) -- (12.6496,2.54716);
\draw [c,line width=1.8] (12.6496,2.54716) -- (12.6496,2.61405);
\draw [c,line width=1.8] (12.682,2.54716) -- (12.7144,2.54716);
\draw [c,line width=1.8] (12.7144,2.54716) -- (12.7144,2.61405);
\draw [c,line width=1.8] (12.682,2.54716) -- (12.682,3.85123);
\draw [c,line width=1.8] (12.6151,3.85123) -- (12.7489,3.85123);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7144,3.74727);
\draw [c,line width=1.8] (12.7144,3.68038) -- (12.7144,3.81416);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7792,3.74727);
\draw [c,line width=1.8] (12.7792,3.68038) -- (12.7792,3.81416);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7468,4.48946);
\draw [c,line width=1.8] (12.6799,4.48946) -- (12.8137,4.48946);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7468,2.88889);
\draw [c,line width=1.8] (12.6799,2.88889) -- (12.8137,2.88889);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.7792,3.74727);
\draw [c,line width=1.8] (12.7792,3.68038) -- (12.7792,3.81416);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.844,3.74727);
\draw [c,line width=1.8] (12.844,3.68038) -- (12.844,3.81416);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.8116,4.48946);
\draw [c,line width=1.8] (12.7447,4.48946) -- (12.8785,4.48946);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.8116,2.88889);
\draw [c,line width=1.8] (12.7447,2.88889) -- (12.8785,2.88889);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.844,3.74727);
\draw [c,line width=1.8] (12.844,3.68038) -- (12.844,3.81416);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.9088,3.74727);
\draw [c,line width=1.8] (12.9088,3.68038) -- (12.9088,3.81416);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.8764,4.48946);
\draw [c,line width=1.8] (12.8095,4.48946) -- (12.9433,4.48946);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.8764,2.88889);
\draw [c,line width=1.8] (12.8095,2.88889) -- (12.9433,2.88889);
\draw [c,line width=1.8] (12.9412,2.54716) -- (12.9088,2.54716);
\draw [c,line width=1.8] (12.9088,2.54716) -- (12.9088,2.61405);
\draw [c,line width=1.8] (12.9412,2.54716) -- (12.9736,2.54716);
\draw [c,line width=1.8] (12.9736,2.54716) -- (12.9736,2.61405);
\draw [c,line width=1.8] (12.9412,2.54716) -- (12.9412,3.85123);
\draw [c,line width=1.8] (12.8743,3.85123) -- (13.0081,3.85123);
\draw [c,line width=1.8] (13.006,2.54716) -- (12.9736,2.54716);
\draw [c,line width=1.8] (12.9736,2.54716) -- (12.9736,2.61405);
\draw [c,line width=1.8] (13.006,2.54716) -- (13.0384,2.54716);
\draw [c,line width=1.8] (13.0384,2.54716) -- (13.0384,2.61405);
\draw [c,line width=1.8] (13.006,2.54716) -- (13.006,2.69781);
\draw [c,line width=1.8] (12.9391,2.69781) -- (13.0729,2.69781);
\draw [c,line width=1.8] (13.0708,2.54716) -- (13.0384,2.54716);
\draw [c,line width=1.8] (13.0384,2.54716) -- (13.0384,2.61405);
\draw [c,line width=1.8] (13.0708,2.54716) -- (13.1032,2.54716);
\draw [c,line width=1.8] (13.1032,2.54716) -- (13.1032,2.61405);
\draw [c,line width=1.8] (13.0708,2.54716) -- (13.0708,3.85123);
\draw [c,line width=1.8] (13.0039,3.85123) -- (13.1377,3.85123);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.1032,3.30434);
\draw [c,line width=1.8] (13.1032,3.23745) -- (13.1032,3.37123);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.168,3.30434);
\draw [c,line width=1.8] (13.168,3.23745) -- (13.168,3.37123);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.1356,4.22316);
\draw [c,line width=1.8] (13.0687,4.22316) -- (13.2025,4.22316);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.1356,2.54716);
\draw [c,line width=1.8] (13.0687,2.54716) -- (13.2025,2.54716);
\draw [c,line width=1.8] (13.2004,2.54716) -- (13.168,2.54716);
\draw [c,line width=1.8] (13.168,2.54716) -- (13.168,2.61405);
\draw [c,line width=1.8] (13.2004,2.54716) -- (13.2328,2.54716);
\draw [c,line width=1.8] (13.2328,2.54716) -- (13.2328,2.61405);
\draw [c,line width=1.8] (13.2004,2.54716) -- (13.2004,3.85123);
\draw [c,line width=1.8] (13.1335,3.85123) -- (13.2673,3.85123);
\draw [c,line width=1.8] (13.2652,2.54716) -- (13.2328,2.54716);
\draw [c,line width=1.8] (13.2328,2.54716) -- (13.2328,2.61405);
\draw [c,line width=1.8] (13.2652,2.54716) -- (13.2976,2.54716);
\draw [c,line width=1.8] (13.2976,2.54716) -- (13.2976,2.61405);
\draw [c,line width=1.8] (13.2652,2.54716) -- (13.2652,3.85123);
\draw [c,line width=1.8] (13.1983,3.85123) -- (13.3321,3.85123);
\draw [c,line width=1.8] (13.33,2.54716) -- (13.2976,2.54716);
\draw [c,line width=1.8] (13.2976,2.54716) -- (13.2976,2.61405);
\draw [c,line width=1.8] (13.33,2.54716) -- (13.3624,2.54716);
\draw [c,line width=1.8] (13.3624,2.54716) -- (13.3624,2.61405);
\draw [c,line width=1.8] (13.33,2.54716) -- (13.33,2.69781);
\draw [c,line width=1.8] (13.2631,2.69781) -- (13.3969,2.69781);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.3624,3.74727);
\draw [c,line width=1.8] (13.3624,3.68038) -- (13.3624,3.81416);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.4272,3.74727);
\draw [c,line width=1.8] (13.4272,3.68038) -- (13.4272,3.81416);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.3948,4.48946);
\draw [c,line width=1.8] (13.3279,4.48946) -- (13.4617,4.48946);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.3948,2.88889);
\draw [c,line width=1.8] (13.3279,2.88889) -- (13.4617,2.88889);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.4272,4.06153);
\draw [c,line width=1.8] (13.4272,3.99464) -- (13.4272,4.12842);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.492,4.06153);
\draw [c,line width=1.8] (13.492,3.99464) -- (13.492,4.12842);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.4596,4.69795);
\draw [c,line width=1.8] (13.3927,4.69795) -- (13.5265,4.69795);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.4596,3.35016);
\draw [c,line width=1.8] (13.3927,3.35016) -- (13.5265,3.35016);
\draw [c,line width=1.8] (13.5244,2.54716) -- (13.492,2.54716);
\draw [c,line width=1.8] (13.492,2.54716) -- (13.492,2.61405);
\draw [c,line width=1.8] (13.5244,2.54716) -- (13.5568,2.54716);
\draw [c,line width=1.8] (13.5568,2.54716) -- (13.5568,2.61405);
\draw [c,line width=1.8] (13.5244,2.54716) -- (13.5244,3.85123);
\draw [c,line width=1.8] (13.4575,3.85123) -- (13.5913,3.85123);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.5568,3.74727);
\draw [c,line width=1.8] (13.5568,3.68038) -- (13.5568,3.81416);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.6216,3.74727);
\draw [c,line width=1.8] (13.6216,3.68038) -- (13.6216,3.81416);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.5892,4.48946);
\draw [c,line width=1.8] (13.5223,4.48946) -- (13.6561,4.48946);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.5892,2.88889);
\draw [c,line width=1.8] (13.5223,2.88889) -- (13.6561,2.88889);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.6216,3.30434);
\draw [c,line width=1.8] (13.6216,3.23745) -- (13.6216,3.37123);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.6864,3.30434);
\draw [c,line width=1.8] (13.6864,3.23745) -- (13.6864,3.37123);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.654,4.22316);
\draw [c,line width=1.8] (13.5871,4.22316) -- (13.7209,4.22316);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.654,2.54716);
\draw [c,line width=1.8] (13.5871,2.54716) -- (13.7209,2.54716);
\draw [c,line width=1.8] (13.7188,2.54716) -- (13.6864,2.54716);
\draw [c,line width=1.8] (13.6864,2.54716) -- (13.6864,2.61405);
\draw [c,line width=1.8] (13.7188,2.54716) -- (13.7512,2.54716);
\draw [c,line width=1.8] (13.7512,2.54716) -- (13.7512,2.61405);
\draw [c,line width=1.8] (13.7188,2.54716) -- (13.7188,2.69781);
\draw [c,line width=1.8] (13.6519,2.69781) -- (13.7857,2.69781);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.7512,4.06153);
\draw [c,line width=1.8] (13.7512,3.99464) -- (13.7512,4.12842);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.816,4.06153);
\draw [c,line width=1.8] (13.816,3.99464) -- (13.816,4.12842);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.7836,4.69795);
\draw [c,line width=1.8] (13.7167,4.69795) -- (13.8505,4.69795);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.7836,3.35016);
\draw [c,line width=1.8] (13.7167,3.35016) -- (13.8505,3.35016);
\draw [c,line width=1.8] (13.8484,2.54716) -- (13.816,2.54716);
\draw [c,line width=1.8] (13.816,2.54716) -- (13.816,2.61405);
\draw [c,line width=1.8] (13.8484,2.54716) -- (13.8808,2.54716);
\draw [c,line width=1.8] (13.8808,2.54716) -- (13.8808,2.61405);
\draw [c,line width=1.8] (13.8484,2.54716) -- (13.8484,2.69781);
\draw [c,line width=1.8] (13.7815,2.69781) -- (13.9153,2.69781);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.8808,4.06153);
\draw [c,line width=1.8] (13.8808,3.99464) -- (13.8808,4.12842);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.9456,4.06153);
\draw [c,line width=1.8] (13.9456,3.99464) -- (13.9456,4.12842);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.9132,4.69795);
\draw [c,line width=1.8] (13.8463,4.69795) -- (13.9801,4.69795);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.9132,3.35016);
\draw [c,line width=1.8] (13.8463,3.35016) -- (13.9801,3.35016);
\draw [c,line width=1.8] (13.978,4.06153) -- (13.9456,4.06153);
\draw [c,line width=1.8] (13.9456,3.99464) -- (13.9456,4.12842);
\draw [c,line width=1.8] (13.978,4.06153) -- (14.0104,4.06153);
\draw [c,line width=1.8] (14.0104,3.99464) -- (14.0104,4.12842);
\draw [c,line width=1.8] (13.978,4.06153) -- (13.978,4.69795);
\draw [c,line width=1.8] (13.9111,4.69795) -- (14.0449,4.69795);
\draw [c,line width=1.8] (13.978,4.06153) -- (13.978,3.35016);
\draw [c,line width=1.8] (13.9111,3.35016) -- (14.0449,3.35016);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0104,3.30434);
\draw [c,line width=1.8] (14.0104,3.23745) -- (14.0104,3.37123);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0752,3.30434);
\draw [c,line width=1.8] (14.0752,3.23745) -- (14.0752,3.37123);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0428,4.22316);
\draw [c,line width=1.8] (13.9759,4.22316) -- (14.1097,4.22316);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0428,2.54716);
\draw [c,line width=1.8] (13.9759,2.54716) -- (14.1097,2.54716);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.0752,4.06153);
\draw [c,line width=1.8] (14.0752,3.99464) -- (14.0752,4.12842);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.14,4.06153);
\draw [c,line width=1.8] (14.14,3.99464) -- (14.14,4.12842);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.1076,4.69795);
\draw [c,line width=1.8] (14.0407,4.69795) -- (14.1745,4.69795);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.1076,3.35016);
\draw [c,line width=1.8] (14.0407,3.35016) -- (14.1745,3.35016);
\draw [c,line width=1.8] (14.1724,2.54716) -- (14.14,2.54716);
\draw [c,line width=1.8] (14.14,2.54716) -- (14.14,2.61405);
\draw [c,line width=1.8] (14.1724,2.54716) -- (14.2048,2.54716);
\draw [c,line width=1.8] (14.2048,2.54716) -- (14.2048,2.61405);
\draw [c,line width=1.8] (14.1724,2.54716) -- (14.1724,3.85123);
\draw [c,line width=1.8] (14.1055,3.85123) -- (14.2393,3.85123);
\draw [c,line width=1.8] (14.2372,2.54716) -- (14.2048,2.54716);
\draw [c,line width=1.8] (14.2048,2.54716) -- (14.2048,2.61405);
\draw [c,line width=1.8] (14.2372,2.54716) -- (14.2696,2.54716);
\draw [c,line width=1.8] (14.2696,2.54716) -- (14.2696,2.61405);
\draw [c,line width=1.8] (14.2372,2.54716) -- (14.2372,2.69781);
\draw [c,line width=1.8] (14.1703,2.69781) -- (14.3041,2.69781);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.2696,3.74727);
\draw [c,line width=1.8] (14.2696,3.68038) -- (14.2696,3.81416);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.3344,3.74727);
\draw [c,line width=1.8] (14.3344,3.68038) -- (14.3344,3.81416);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.302,4.48946);
\draw [c,line width=1.8] (14.2351,4.48946) -- (14.3689,4.48946);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.302,2.88889);
\draw [c,line width=1.8] (14.2351,2.88889) -- (14.3689,2.88889);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3344,4.06153);
\draw [c,line width=1.8] (14.3344,3.99464) -- (14.3344,4.12842);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3992,4.06153);
\draw [c,line width=1.8] (14.3992,3.99464) -- (14.3992,4.12842);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3668,4.69795);
\draw [c,line width=1.8] (14.2999,4.69795) -- (14.4337,4.69795);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3668,3.35016);
\draw [c,line width=1.8] (14.2999,3.35016) -- (14.4337,3.35016);
\draw [c,line width=1.8] (14.4316,2.54716) -- (14.3992,2.54716);
\draw [c,line width=1.8] (14.3992,2.54716) -- (14.3992,2.61405);
\draw [c,line width=1.8] (14.4316,2.54716) -- (14.464,2.54716);
\draw [c,line width=1.8] (14.464,2.54716) -- (14.464,2.61405);
\draw [c,line width=1.8] (14.4316,2.54716) -- (14.4316,3.85123);
\draw [c,line width=1.8] (14.3647,3.85123) -- (14.4985,3.85123);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.464,4.06153);
\draw [c,line width=1.8] (14.464,3.99464) -- (14.464,4.12842);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.5288,4.06153);
\draw [c,line width=1.8] (14.5288,3.99464) -- (14.5288,4.12842);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.4964,4.69795);
\draw [c,line width=1.8] (14.4295,4.69795) -- (14.5633,4.69795);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.4964,3.35016);
\draw [c,line width=1.8] (14.4295,3.35016) -- (14.5633,3.35016);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5288,3.30434);
\draw [c,line width=1.8] (14.5288,3.23745) -- (14.5288,3.37123);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5936,3.30434);
\draw [c,line width=1.8] (14.5936,3.23745) -- (14.5936,3.37123);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5612,4.22316);
\draw [c,line width=1.8] (14.4943,4.22316) -- (14.6281,4.22316);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5612,2.54716);
\draw [c,line width=1.8] (14.4943,2.54716) -- (14.6281,2.54716);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.5936,4.06153);
\draw [c,line width=1.8] (14.5936,3.99464) -- (14.5936,4.12842);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.6584,4.06153);
\draw [c,line width=1.8] (14.6584,3.99464) -- (14.6584,4.12842);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.626,4.69795);
\draw [c,line width=1.8] (14.5591,4.69795) -- (14.6929,4.69795);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.626,3.35016);
\draw [c,line width=1.8] (14.5591,3.35016) -- (14.6929,3.35016);
\draw [c,line width=1.8] (14.6908,2.54716) -- (14.6584,2.54716);
\draw [c,line width=1.8] (14.6584,2.54716) -- (14.6584,2.61405);
\draw [c,line width=1.8] (14.6908,2.54716) -- (14.7232,2.54716);
\draw [c,line width=1.8] (14.7232,2.54716) -- (14.7232,2.61405);
\draw [c,line width=1.8] (14.6908,2.54716) -- (14.6908,3.85123);
\draw [c,line width=1.8] (14.6239,3.85123) -- (14.7577,3.85123);
\draw [c,line width=1.8] (14.7556,2.54716) -- (14.7232,2.54716);
\draw [c,line width=1.8] (14.7232,2.54716) -- (14.7232,2.61405);
\draw [c,line width=1.8] (14.7556,2.54716) -- (14.788,2.54716);
\draw [c,line width=1.8] (14.788,2.54716) -- (14.788,2.61405);
\draw [c,line width=1.8] (14.7556,2.54716) -- (14.7556,3.85123);
\draw [c,line width=1.8] (14.6887,3.85123) -- (14.8225,3.85123);
\draw [c,line width=1.8] (14.8204,2.54716) -- (14.788,2.54716);
\draw [c,line width=1.8] (14.788,2.54716) -- (14.788,2.61405);
\draw [c,line width=1.8] (14.8204,2.54716) -- (14.8528,2.54716);
\draw [c,line width=1.8] (14.8528,2.54716) -- (14.8528,2.61405);
\draw [c,line width=1.8] (14.8204,2.54716) -- (14.8204,3.85123);
\draw [c,line width=1.8] (14.7535,3.85123) -- (14.8873,3.85123);
\draw [c,line width=1.8] (14.8852,2.54716) -- (14.8528,2.54716);
\draw [c,line width=1.8] (14.8528,2.54716) -- (14.8528,2.61405);
\draw [c,line width=1.8] (14.8852,2.54716) -- (14.9176,2.54716);
\draw [c,line width=1.8] (14.9176,2.54716) -- (14.9176,2.61405);
\draw [c,line width=1.8] (14.8852,2.54716) -- (14.8852,3.85123);
\draw [c,line width=1.8] (14.8183,3.85123) -- (14.9521,3.85123);
\draw [c,line width=1.8] (14.95,2.54716) -- (14.9176,2.54716);
\draw [c,line width=1.8] (14.9176,2.54716) -- (14.9176,2.61405);
\draw [c,line width=1.8] (14.95,2.54716) -- (14.9824,2.54716);
\draw [c,line width=1.8] (14.9824,2.54716) -- (14.9824,2.61405);
\draw [c,line width=1.8] (14.95,2.54716) -- (14.95,3.85123);
\draw [c,line width=1.8] (14.8831,3.85123) -- (15.0169,3.85123);
\draw [c,line width=1.8] (15.0148,3.30434) -- (14.9824,3.30434);
\draw [c,line width=1.8] (14.9824,3.23745) -- (14.9824,3.37123);
\draw [c,line width=1.8] (15.0148,3.30434) -- (15.0472,3.30434);
\draw [c,line width=1.8] (15.0472,3.23745) -- (15.0472,3.37123);
\draw [c,line width=1.8] (15.0148,3.30434) -- (15.0148,4.22316);
\draw [c,line width=1.8] (14.9479,4.22316) -- (15.0817,4.22316);
\draw [c,line width=1.8] (15.0148,3.30434) -- (15.0148,2.54716);
\draw [c,line width=1.8] (14.9479,2.54716) -- (15.0817,2.54716);
\draw [c,line width=1.8] (15.0796,2.54716) -- (15.0472,2.54716);
\draw [c,line width=1.8] (15.0472,2.54716) -- (15.0472,2.61405);
\draw [c,line width=1.8] (15.0796,2.54716) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.112,2.54716) -- (15.112,2.61405);
\draw [c,line width=1.8] (15.0796,2.54716) -- (15.0796,3.85123);
\draw [c,line width=1.8] (15.0127,3.85123) -- (15.1465,3.85123);
\draw [c,line width=1.8] (15.1444,2.54716) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.112,2.54716) -- (15.112,2.61405);
\draw [c,line width=1.8] (15.1444,2.54716) -- (15.1768,2.54716);
\draw [c,line width=1.8] (15.1768,2.54716) -- (15.1768,2.61405);
\draw [c,line width=1.8] (15.1444,2.54716) -- (15.1444,3.85123);
\draw [c,line width=1.8] (15.0775,3.85123) -- (15.2113,3.85123);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.1768,3.30434);
\draw [c,line width=1.8] (15.1768,3.23745) -- (15.1768,3.37123);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.2416,3.30434);
\draw [c,line width=1.8] (15.2416,3.23745) -- (15.2416,3.37123);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.2092,4.22316);
\draw [c,line width=1.8] (15.1423,4.22316) -- (15.2761,4.22316);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.2092,2.54716);
\draw [c,line width=1.8] (15.1423,2.54716) -- (15.2761,2.54716);
\draw [c,line width=1.8] (15.274,2.54716) -- (15.2416,2.54716);
\draw [c,line width=1.8] (15.2416,2.54716) -- (15.2416,2.61405);
\draw [c,line width=1.8] (15.274,2.54716) -- (15.3064,2.54716);
\draw [c,line width=1.8] (15.3064,2.54716) -- (15.3064,2.61405);
\draw [c,line width=1.8] (15.274,2.54716) -- (15.274,3.85123);
\draw [c,line width=1.8] (15.2071,3.85123) -- (15.3409,3.85123);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3064,4.06153);
\draw [c,line width=1.8] (15.3064,3.99464) -- (15.3064,4.12842);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3712,4.06153);
\draw [c,line width=1.8] (15.3712,3.99464) -- (15.3712,4.12842);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3388,4.69795);
\draw [c,line width=1.8] (15.2719,4.69795) -- (15.4057,4.69795);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3388,3.35016);
\draw [c,line width=1.8] (15.2719,3.35016) -- (15.4057,3.35016);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.3712,3.30434);
\draw [c,line width=1.8] (15.3712,3.23745) -- (15.3712,3.37123);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.436,3.30434);
\draw [c,line width=1.8] (15.436,3.23745) -- (15.436,3.37123);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.4036,4.22316);
\draw [c,line width=1.8] (15.3367,4.22316) -- (15.4705,4.22316);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.4036,2.54716);
\draw [c,line width=1.8] (15.3367,2.54716) -- (15.4705,2.54716);
\draw [c,line width=1.8] (15.4684,2.54716) -- (15.436,2.54716);
\draw [c,line width=1.8] (15.436,2.54716) -- (15.436,2.61405);
\draw [c,line width=1.8] (15.4684,2.54716) -- (15.5008,2.54716);
\draw [c,line width=1.8] (15.5008,2.54716) -- (15.5008,2.61405);
\draw [c,line width=1.8] (15.4684,2.54716) -- (15.4684,3.85123);
\draw [c,line width=1.8] (15.4015,3.85123) -- (15.5353,3.85123);
\draw [c,line width=1.8] (15.5332,2.54716) -- (15.5008,2.54716);
\draw [c,line width=1.8] (15.5008,2.54716) -- (15.5008,2.61405);
\draw [c,line width=1.8] (15.5332,2.54716) -- (15.5656,2.54716);
\draw [c,line width=1.8] (15.5656,2.54716) -- (15.5656,2.61405);
\draw [c,line width=1.8] (15.5332,2.54716) -- (15.5332,2.69781);
\draw [c,line width=1.8] (15.4663,2.69781) -- (15.6001,2.69781);
\draw [c,line width=1.8] (15.598,2.54716) -- (15.5656,2.54716);
\draw [c,line width=1.8] (15.5656,2.54716) -- (15.5656,2.61405);
\draw [c,line width=1.8] (15.598,2.54716) -- (15.6304,2.54716);
\draw [c,line width=1.8] (15.6304,2.54716) -- (15.6304,2.61405);
\draw [c,line width=1.8] (15.598,2.54716) -- (15.598,3.85123);
\draw [c,line width=1.8] (15.5311,3.85123) -- (15.6649,3.85123);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6304,4.06153);
\draw [c,line width=1.8] (15.6304,3.99464) -- (15.6304,4.12842);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6952,4.06153);
\draw [c,line width=1.8] (15.6952,3.99464) -- (15.6952,4.12842);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6628,4.69795);
\draw [c,line width=1.8] (15.5959,4.69795) -- (15.7297,4.69795);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6628,3.35016);
\draw [c,line width=1.8] (15.5959,3.35016) -- (15.7297,3.35016);
\draw [c,line width=1.8] (15.7276,2.54716) -- (15.6952,2.54716);
\draw [c,line width=1.8] (15.6952,2.54716) -- (15.6952,2.61405);
\draw [c,line width=1.8] (15.7276,2.54716) -- (15.76,2.54716);
\draw [c,line width=1.8] (15.76,2.54716) -- (15.76,2.61405);
\draw [c,line width=1.8] (15.7276,2.54716) -- (15.7276,2.69781);
\draw [c,line width=1.8] (15.6607,2.69781) -- (15.7945,2.69781);
\draw [c,line width=1.8] (15.7924,2.54716) -- (15.76,2.54716);
\draw [c,line width=1.8] (15.76,2.54716) -- (15.76,2.61405);
\draw [c,line width=1.8] (15.7924,2.54716) -- (15.8248,2.54716);
\draw [c,line width=1.8] (15.8248,2.54716) -- (15.8248,2.61405);
\draw [c,line width=1.8] (15.7924,2.54716) -- (15.7924,3.85123);
\draw [c,line width=1.8] (15.7255,3.85123) -- (15.8593,3.85123);
\draw [c,line width=1.8] (15.8572,2.54716) -- (15.8248,2.54716);
\draw [c,line width=1.8] (15.8248,2.54716) -- (15.8248,2.61405);
\draw [c,line width=1.8] (15.8572,2.54716) -- (15.8896,2.54716);
\draw [c,line width=1.8] (15.8896,2.54716) -- (15.8896,2.61405);
\draw [c,line width=1.8] (15.8572,2.54716) -- (15.8572,2.69781);
\draw [c,line width=1.8] (15.7903,2.69781) -- (15.9241,2.69781);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.8896,4.06153);
\draw [c,line width=1.8] (15.8896,3.99464) -- (15.8896,4.12842);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.9544,4.06153);
\draw [c,line width=1.8] (15.9544,3.99464) -- (15.9544,4.12842);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.922,4.69795);
\draw [c,line width=1.8] (15.8551,4.69795) -- (15.9889,4.69795);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.922,3.35016);
\draw [c,line width=1.8] (15.8551,3.35016) -- (15.9889,3.35016);
\draw [c,line width=1.8] (15.9868,3.30434) -- (15.9544,3.30434);
\draw [c,line width=1.8] (15.9544,3.23745) -- (15.9544,3.37123);
\draw [c,line width=1.8] (15.9868,3.30434) -- (16.0192,3.30434);
\draw [c,line width=1.8] (16.0192,3.23745) -- (16.0192,3.37123);
\draw [c,line width=1.8] (15.9868,3.30434) -- (15.9868,4.22316);
\draw [c,line width=1.8] (15.9199,4.22316) -- (16.0537,4.22316);
\draw [c,line width=1.8] (15.9868,3.30434) -- (15.9868,2.54716);
\draw [c,line width=1.8] (15.9199,2.54716) -- (16.0537,2.54716);
\draw [c,line width=1.8] (16.0516,2.54716) -- (16.0192,2.54716);
\draw [c,line width=1.8] (16.0192,2.54716) -- (16.0192,2.61405);
\draw [c,line width=1.8] (16.0516,2.54716) -- (16.084,2.54716);
\draw [c,line width=1.8] (16.084,2.54716) -- (16.084,2.61405);
\draw [c,line width=1.8] (16.0516,2.54716) -- (16.0516,2.69781);
\draw [c,line width=1.8] (15.9847,2.69781) -- (16.1185,2.69781);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.084,3.30434);
\draw [c,line width=1.8] (16.084,3.23745) -- (16.084,3.37123);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.1488,3.30434);
\draw [c,line width=1.8] (16.1488,3.23745) -- (16.1488,3.37123);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.1164,4.22316);
\draw [c,line width=1.8] (16.0495,4.22316) -- (16.1833,4.22316);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.1164,2.54716);
\draw [c,line width=1.8] (16.0495,2.54716) -- (16.1833,2.54716);
\draw [c,line width=1.8] (16.1812,2.54716) -- (16.1488,2.54716);
\draw [c,line width=1.8] (16.1488,2.54716) -- (16.1488,2.61405);
\draw [c,line width=1.8] (16.1812,2.54716) -- (16.2136,2.54716);
\draw [c,line width=1.8] (16.2136,2.54716) -- (16.2136,2.61405);
\draw [c,line width=1.8] (16.1812,2.54716) -- (16.1812,3.85123);
\draw [c,line width=1.8] (16.1143,3.85123) -- (16.2481,3.85123);
\draw [c,line width=1.8] (16.246,2.54716) -- (16.2136,2.54716);
\draw [c,line width=1.8] (16.2136,2.54716) -- (16.2136,2.61405);
\draw [c,line width=1.8] (16.246,2.54716) -- (16.2784,2.54716);
\draw [c,line width=1.8] (16.2784,2.54716) -- (16.2784,2.61405);
\draw [c,line width=1.8] (16.246,2.54716) -- (16.246,2.69781);
\draw [c,line width=1.8] (16.1791,2.69781) -- (16.3129,2.69781);
\draw [c,line width=1.8] (16.3108,2.54716) -- (16.2784,2.54716);
\draw [c,line width=1.8] (16.2784,2.54716) -- (16.2784,2.61405);
\draw [c,line width=1.8] (16.3108,2.54716) -- (16.3432,2.54716);
\draw [c,line width=1.8] (16.3432,2.54716) -- (16.3432,2.61405);
\draw [c,line width=1.8] (16.3108,2.54716) -- (16.3108,2.69781);
\draw [c,line width=1.8] (16.2439,2.69781) -- (16.3777,2.69781);
\draw [c,line width=1.8] (16.3756,2.54716) -- (16.3432,2.54716);
\draw [c,line width=1.8] (16.3432,2.54716) -- (16.3432,2.61405);
\draw [c,line width=1.8] (16.3756,2.54716) -- (16.408,2.54716);
\draw [c,line width=1.8] (16.408,2.54716) -- (16.408,2.61405);
\draw [c,line width=1.8] (16.3756,2.54716) -- (16.3756,3.85123);
\draw [c,line width=1.8] (16.3087,3.85123) -- (16.4425,3.85123);
\draw [c,line width=1.8] (16.4404,2.54716) -- (16.408,2.54716);
\draw [c,line width=1.8] (16.408,2.54716) -- (16.408,2.61405);
\draw [c,line width=1.8] (16.4404,2.54716) -- (16.4728,2.54716);
\draw [c,line width=1.8] (16.4728,2.54716) -- (16.4728,2.61405);
\draw [c,line width=1.8] (16.4404,2.54716) -- (16.4404,2.69781);
\draw [c,line width=1.8] (16.3735,2.69781) -- (16.5073,2.69781);
\draw [c,line width=1.8] (16.5052,2.54716) -- (16.4728,2.54716);
\draw [c,line width=1.8] (16.4728,2.54716) -- (16.4728,2.61405);
\draw [c,line width=1.8] (16.5052,2.54716) -- (16.5376,2.54716);
\draw [c,line width=1.8] (16.5376,2.54716) -- (16.5376,2.61405);
\draw [c,line width=1.8] (16.5052,2.54716) -- (16.5052,3.85123);
\draw [c,line width=1.8] (16.4383,3.85123) -- (16.5721,3.85123);
\draw [c,line width=1.8] (16.57,2.54716) -- (16.5376,2.54716);
\draw [c,line width=1.8] (16.5376,2.54716) -- (16.5376,2.61405);
\draw [c,line width=1.8] (16.57,2.54716) -- (16.6024,2.54716);
\draw [c,line width=1.8] (16.6024,2.54716) -- (16.6024,2.61405);
\draw [c,line width=1.8] (16.57,2.54716) -- (16.57,2.69781);
\draw [c,line width=1.8] (16.5031,2.69781) -- (16.6369,2.69781);
\draw [c,line width=1.8] (16.6348,2.54716) -- (16.6024,2.54716);
\draw [c,line width=1.8] (16.6024,2.54716) -- (16.6024,2.61405);
\draw [c,line width=1.8] (16.6348,2.54716) -- (16.6672,2.54716);
\draw [c,line width=1.8] (16.6672,2.54716) -- (16.6672,2.61405);
\draw [c,line width=1.8] (16.6348,2.54716) -- (16.6348,3.85123);
\draw [c,line width=1.8] (16.5679,3.85123) -- (16.7017,3.85123);
\draw [c,line width=1.8] (16.6996,2.54716) -- (16.6672,2.54716);
\draw [c,line width=1.8] (16.6672,2.54716) -- (16.6672,2.61405);
\draw [c,line width=1.8] (16.6996,2.54716) -- (16.732,2.54716);
\draw [c,line width=1.8] (16.732,2.54716) -- (16.732,2.61405);
\draw [c,line width=1.8] (16.6996,2.54716) -- (16.6996,3.85123);
\draw [c,line width=1.8] (16.6327,3.85123) -- (16.7665,3.85123);
\draw [c,line width=1.8] (16.7644,2.54716) -- (16.732,2.54716);
\draw [c,line width=1.8] (16.732,2.54716) -- (16.732,2.61405);
\draw [c,line width=1.8] (16.7644,2.54716) -- (16.7968,2.54716);
\draw [c,line width=1.8] (16.7968,2.54716) -- (16.7968,2.61405);
\draw [c,line width=1.8] (16.7644,2.54716) -- (16.7644,2.69781);
\draw [c,line width=1.8] (16.6975,2.69781) -- (16.8313,2.69781);
\draw [c,line width=1.8] (16.8292,2.54716) -- (16.7968,2.54716);
\draw [c,line width=1.8] (16.7968,2.54716) -- (16.7968,2.61405);
\draw [c,line width=1.8] (16.8292,2.54716) -- (16.8616,2.54716);
\draw [c,line width=1.8] (16.8616,2.54716) -- (16.8616,2.61405);
\draw [c,line width=1.8] (16.8292,2.54716) -- (16.8292,2.69781);
\draw [c,line width=1.8] (16.7623,2.69781) -- (16.8961,2.69781);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.8616,3.74727);
\draw [c,line width=1.8] (16.8616,3.68038) -- (16.8616,3.81416);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.9264,3.74727);
\draw [c,line width=1.8] (16.9264,3.68038) -- (16.9264,3.81416);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.894,4.48946);
\draw [c,line width=1.8] (16.8271,4.48946) -- (16.9609,4.48946);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.894,2.88889);
\draw [c,line width=1.8] (16.8271,2.88889) -- (16.9609,2.88889);
\draw [c,line width=1.8] (16.9588,2.54716) -- (16.9264,2.54716);
\draw [c,line width=1.8] (16.9264,2.54716) -- (16.9264,2.61405);
\draw [c,line width=1.8] (16.9588,2.54716) -- (16.9912,2.54716);
\draw [c,line width=1.8] (16.9912,2.54716) -- (16.9912,2.61405);
\draw [c,line width=1.8] (16.9588,2.54716) -- (16.9588,2.69781);
\draw [c,line width=1.8] (16.8919,2.69781) -- (17.0257,2.69781);
\draw [c,line width=1.8] (17.0236,3.30434) -- (16.9912,3.30434);
\draw [c,line width=1.8] (16.9912,3.23745) -- (16.9912,3.37123);
\draw [c,line width=1.8] (17.0236,3.30434) -- (17.056,3.30434);
\draw [c,line width=1.8] (17.056,3.23745) -- (17.056,3.37123);
\draw [c,line width=1.8] (17.0236,3.30434) -- (17.0236,4.22316);
\draw [c,line width=1.8] (16.9567,4.22316) -- (17.0905,4.22316);
\draw [c,line width=1.8] (17.0236,3.30434) -- (17.0236,2.54716);
\draw [c,line width=1.8] (16.9567,2.54716) -- (17.0905,2.54716);
\draw [c,line width=1.8] (17.0884,2.54716) -- (17.056,2.54716);
\draw [c,line width=1.8] (17.056,2.54716) -- (17.056,2.61405);
\draw [c,line width=1.8] (17.0884,2.54716) -- (17.1208,2.54716);
\draw [c,line width=1.8] (17.1208,2.54716) -- (17.1208,2.61405);
\draw [c,line width=1.8] (17.0884,2.54716) -- (17.0884,2.69781);
\draw [c,line width=1.8] (17.0215,2.69781) -- (17.1553,2.69781);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1208,3.30434);
\draw [c,line width=1.8] (17.1208,3.23745) -- (17.1208,3.37123);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1856,3.30434);
\draw [c,line width=1.8] (17.1856,3.23745) -- (17.1856,3.37123);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1532,4.22316);
\draw [c,line width=1.8] (17.0863,4.22316) -- (17.2201,4.22316);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1532,2.54716);
\draw [c,line width=1.8] (17.0863,2.54716) -- (17.2201,2.54716);
\draw [c,line width=1.8] (17.218,2.54716) -- (17.1856,2.54716);
\draw [c,line width=1.8] (17.1856,2.54716) -- (17.1856,2.61405);
\draw [c,line width=1.8] (17.218,2.54716) -- (17.2504,2.54716);
\draw [c,line width=1.8] (17.2504,2.54716) -- (17.2504,2.61405);
\draw [c,line width=1.8] (17.218,2.54716) -- (17.218,3.85123);
\draw [c,line width=1.8] (17.1511,3.85123) -- (17.2849,3.85123);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.2504,3.30434);
\draw [c,line width=1.8] (17.2504,3.23745) -- (17.2504,3.37123);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.3152,3.30434);
\draw [c,line width=1.8] (17.3152,3.23745) -- (17.3152,3.37123);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.2828,4.22316);
\draw [c,line width=1.8] (17.2159,4.22316) -- (17.3497,4.22316);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.2828,2.54716);
\draw [c,line width=1.8] (17.2159,2.54716) -- (17.3497,2.54716);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.3152,3.74727);
\draw [c,line width=1.8] (17.3152,3.68038) -- (17.3152,3.81416);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.38,3.74727);
\draw [c,line width=1.8] (17.38,3.68038) -- (17.38,3.81416);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.3476,4.48946);
\draw [c,line width=1.8] (17.2807,4.48946) -- (17.4145,4.48946);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.3476,2.88889);
\draw [c,line width=1.8] (17.2807,2.88889) -- (17.4145,2.88889);
\draw [c,line width=1.8] (17.4124,2.54716) -- (17.38,2.54716);
\draw [c,line width=1.8] (17.38,2.54716) -- (17.38,2.61405);
\draw [c,line width=1.8] (17.4124,2.54716) -- (17.4448,2.54716);
\draw [c,line width=1.8] (17.4448,2.54716) -- (17.4448,2.61405);
\draw [c,line width=1.8] (17.4124,2.54716) -- (17.4124,2.69781);
\draw [c,line width=1.8] (17.3455,2.69781) -- (17.4793,2.69781);
\draw [c,line width=1.8] (17.4772,2.54716) -- (17.4448,2.54716);
\draw [c,line width=1.8] (17.4448,2.54716) -- (17.4448,2.61405);
\draw [c,line width=1.8] (17.4772,2.54716) -- (17.5096,2.54716);
\draw [c,line width=1.8] (17.5096,2.54716) -- (17.5096,2.61405);
\draw [c,line width=1.8] (17.4772,2.54716) -- (17.4772,2.69781);
\draw [c,line width=1.8] (17.4103,2.69781) -- (17.5441,2.69781);
\draw [c,line width=1.8] (17.542,2.54716) -- (17.5096,2.54716);
\draw [c,line width=1.8] (17.5096,2.54716) -- (17.5096,2.61405);
\draw [c,line width=1.8] (17.542,2.54716) -- (17.5744,2.54716);
\draw [c,line width=1.8] (17.5744,2.54716) -- (17.5744,2.61405);
\draw [c,line width=1.8] (17.542,2.54716) -- (17.542,3.85123);
\draw [c,line width=1.8] (17.4751,3.85123) -- (17.6089,3.85123);
\draw [c,line width=1.8] (17.6068,2.54716) -- (17.5744,2.54716);
\draw [c,line width=1.8] (17.5744,2.54716) -- (17.5744,2.61405);
\draw [c,line width=1.8] (17.6068,2.54716) -- (17.6392,2.54716);
\draw [c,line width=1.8] (17.6392,2.54716) -- (17.6392,2.61405);
\draw [c,line width=1.8] (17.6068,2.54716) -- (17.6068,2.69781);
\draw [c,line width=1.8] (17.5399,2.69781) -- (17.6737,2.69781);
\draw [c,line width=1.8] (17.6716,2.54716) -- (17.6392,2.54716);
\draw [c,line width=1.8] (17.6392,2.54716) -- (17.6392,2.61405);
\draw [c,line width=1.8] (17.6716,2.54716) -- (17.704,2.54716);
\draw [c,line width=1.8] (17.704,2.54716) -- (17.704,2.61405);
\draw [c,line width=1.8] (17.6716,2.54716) -- (17.6716,2.69781);
\draw [c,line width=1.8] (17.6047,2.69781) -- (17.7385,2.69781);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.704,3.74727);
\draw [c,line width=1.8] (17.704,3.68038) -- (17.704,3.81416);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.7688,3.74727);
\draw [c,line width=1.8] (17.7688,3.68038) -- (17.7688,3.81416);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.7364,4.48946);
\draw [c,line width=1.8] (17.6695,4.48946) -- (17.8033,4.48946);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.7364,2.88889);
\draw [c,line width=1.8] (17.6695,2.88889) -- (17.8033,2.88889);
\draw [c,line width=1.8] (17.8012,2.54716) -- (17.7688,2.54716);
\draw [c,line width=1.8] (17.7688,2.54716) -- (17.7688,2.61405);
\draw [c,line width=1.8] (17.8012,2.54716) -- (17.8336,2.54716);
\draw [c,line width=1.8] (17.8336,2.54716) -- (17.8336,2.61405);
\draw [c,line width=1.8] (17.8012,2.54716) -- (17.8012,3.85123);
\draw [c,line width=1.8] (17.7343,3.85123) -- (17.8681,3.85123);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.8336,2.54716);
\draw [c,line width=1.8] (17.8336,2.54716) -- (17.8336,2.61405);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.8984,2.54716);
\draw [c,line width=1.8] (17.8984,2.54716) -- (17.8984,2.61405);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.866,2.69781);
\draw [c,line width=1.8] (17.7991,2.69781) -- (17.9329,2.69781);
\draw [c,line width=1.8] (17.9308,2.54716) -- (17.8984,2.54716);
\draw [c,line width=1.8] (17.8984,2.54716) -- (17.8984,2.61405);
\draw [c,line width=1.8] (17.9308,2.54716) -- (17.9632,2.54716);
\draw [c,line width=1.8] (17.9632,2.54716) -- (17.9632,2.61405);
\draw [c,line width=1.8] (17.9308,2.54716) -- (17.9308,3.85123);
\draw [c,line width=1.8] (17.8639,3.85123) -- (17.9977,3.85123);
\draw [c,line width=1.8] (17.9956,2.54716) -- (17.9632,2.54716);
\draw [c,line width=1.8] (17.9632,2.54716) -- (17.9632,2.61405);
\draw [c,line width=1.8] (17.9956,2.54716) -- (18.028,2.54716);
\draw [c,line width=1.8] (18.028,2.54716) -- (18.028,2.61405);
\draw [c,line width=1.8] (17.9956,2.54716) -- (17.9956,2.69781);
\draw [c,line width=1.8] (17.9287,2.69781) -- (18.0625,2.69781);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.028,3.30434);
\draw [c,line width=1.8] (18.028,3.23745) -- (18.028,3.37123);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.0928,3.30434);
\draw [c,line width=1.8] (18.0928,3.23745) -- (18.0928,3.37123);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.0604,4.22316);
\draw [c,line width=1.8] (17.9935,4.22316) -- (18.1273,4.22316);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.0604,2.54716);
\draw [c,line width=1.8] (17.9935,2.54716) -- (18.1273,2.54716);
\draw [c,line width=1.8] (18.1252,2.54716) -- (18.0928,2.54716);
\draw [c,line width=1.8] (18.0928,2.54716) -- (18.0928,2.61405);
\draw [c,line width=1.8] (18.1252,2.54716) -- (18.1576,2.54716);
\draw [c,line width=1.8] (18.1576,2.54716) -- (18.1576,2.61405);
\draw [c,line width=1.8] (18.1252,2.54716) -- (18.1252,2.69781);
\draw [c,line width=1.8] (18.0583,2.69781) -- (18.1921,2.69781);
\draw [c,line width=1.8] (18.19,2.54716) -- (18.1576,2.54716);
\draw [c,line width=1.8] (18.1576,2.54716) -- (18.1576,2.61405);
\draw [c,line width=1.8] (18.19,2.54716) -- (18.2224,2.54716);
\draw [c,line width=1.8] (18.2224,2.54716) -- (18.2224,2.61405);
\draw [c,line width=1.8] (18.19,2.54716) -- (18.19,3.85123);
\draw [c,line width=1.8] (18.1231,3.85123) -- (18.2569,3.85123);
\draw [c,line width=1.8] (18.2548,2.54716) -- (18.2224,2.54716);
\draw [c,line width=1.8] (18.2224,2.54716) -- (18.2224,2.61405);
\draw [c,line width=1.8] (18.2548,2.54716) -- (18.2872,2.54716);
\draw [c,line width=1.8] (18.2872,2.54716) -- (18.2872,2.61405);
\draw [c,line width=1.8] (18.2548,2.54716) -- (18.2548,2.69781);
\draw [c,line width=1.8] (18.1879,2.69781) -- (18.3217,2.69781);
\draw [c,line width=1.8] (18.3196,2.54716) -- (18.2872,2.54716);
\draw [c,line width=1.8] (18.2872,2.54716) -- (18.2872,2.61405);
\draw [c,line width=1.8] (18.3196,2.54716) -- (18.352,2.54716);
\draw [c,line width=1.8] (18.352,2.54716) -- (18.352,2.61405);
\draw [c,line width=1.8] (18.3196,2.54716) -- (18.3196,2.69781);
\draw [c,line width=1.8] (18.2527,2.69781) -- (18.3865,2.69781);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.352,3.30434);
\draw [c,line width=1.8] (18.352,3.23745) -- (18.352,3.37123);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.4168,3.30434);
\draw [c,line width=1.8] (18.4168,3.23745) -- (18.4168,3.37123);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.3844,4.22316);
\draw [c,line width=1.8] (18.3175,4.22316) -- (18.4513,4.22316);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.3844,2.54716);
\draw [c,line width=1.8] (18.3175,2.54716) -- (18.4513,2.54716);
\draw [c,line width=1.8] (18.4492,2.54716) -- (18.4168,2.54716);
\draw [c,line width=1.8] (18.4168,2.54716) -- (18.4168,2.61405);
\draw [c,line width=1.8] (18.4492,2.54716) -- (18.4816,2.54716);
\draw [c,line width=1.8] (18.4816,2.54716) -- (18.4816,2.61405);
\draw [c,line width=1.8] (18.4492,2.54716) -- (18.4492,3.85123);
\draw [c,line width=1.8] (18.3823,3.85123) -- (18.5161,3.85123);
\draw [c,line width=1.8] (18.514,2.54716) -- (18.4816,2.54716);
\draw [c,line width=1.8] (18.4816,2.54716) -- (18.4816,2.61405);
\draw [c,line width=1.8] (18.514,2.54716) -- (18.5464,2.54716);
\draw [c,line width=1.8] (18.5464,2.54716) -- (18.5464,2.61405);
\draw [c,line width=1.8] (18.514,2.54716) -- (18.514,3.85123);
\draw [c,line width=1.8] (18.4471,3.85123) -- (18.5809,3.85123);
\draw [c,line width=1.8] (18.5788,2.54716) -- (18.5464,2.54716);
\draw [c,line width=1.8] (18.5464,2.54716) -- (18.5464,2.61405);
\draw [c,line width=1.8] (18.5788,2.54716) -- (18.6112,2.54716);
\draw [c,line width=1.8] (18.6112,2.54716) -- (18.6112,2.61405);
\draw [c,line width=1.8] (18.5788,2.54716) -- (18.5788,2.69781);
\draw [c,line width=1.8] (18.5119,2.69781) -- (18.6457,2.69781);
\draw [c,line width=1.8] (18.6436,2.54716) -- (18.6112,2.54716);
\draw [c,line width=1.8] (18.6112,2.54716) -- (18.6112,2.61405);
\draw [c,line width=1.8] (18.6436,2.54716) -- (18.676,2.54716);
\draw [c,line width=1.8] (18.676,2.54716) -- (18.676,2.61405);
\draw [c,line width=1.8] (18.6436,2.54716) -- (18.6436,3.85123);
\draw [c,line width=1.8] (18.5767,3.85123) -- (18.7105,3.85123);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.676,3.30434);
\draw [c,line width=1.8] (18.676,3.23745) -- (18.676,3.37123);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.7408,3.30434);
\draw [c,line width=1.8] (18.7408,3.23745) -- (18.7408,3.37123);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.7084,4.22316);
\draw [c,line width=1.8] (18.6415,4.22316) -- (18.7753,4.22316);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.7084,2.54716);
\draw [c,line width=1.8] (18.6415,2.54716) -- (18.7753,2.54716);
\draw [c,line width=1.8] (18.7732,2.54716) -- (18.7408,2.54716);
\draw [c,line width=1.8] (18.7408,2.54716) -- (18.7408,2.61405);
\draw [c,line width=1.8] (18.7732,2.54716) -- (18.8056,2.54716);
\draw [c,line width=1.8] (18.8056,2.54716) -- (18.8056,2.61405);
\draw [c,line width=1.8] (18.7732,2.54716) -- (18.7732,2.69781);
\draw [c,line width=1.8] (18.7063,2.69781) -- (18.8401,2.69781);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.8056,3.30434);
\draw [c,line width=1.8] (18.8056,3.23745) -- (18.8056,3.37123);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.8704,3.30434);
\draw [c,line width=1.8] (18.8704,3.23745) -- (18.8704,3.37123);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.838,4.22316);
\draw [c,line width=1.8] (18.7711,4.22316) -- (18.9049,4.22316);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.838,2.54716);
\draw [c,line width=1.8] (18.7711,2.54716) -- (18.9049,2.54716);
\draw [c,line width=1.8] (18.9028,2.54716) -- (18.8704,2.54716);
\draw [c,line width=1.8] (18.8704,2.54716) -- (18.8704,2.61405);
\draw [c,line width=1.8] (18.9028,2.54716) -- (18.9352,2.54716);
\draw [c,line width=1.8] (18.9352,2.54716) -- (18.9352,2.61405);
\draw [c,line width=1.8] (18.9028,2.54716) -- (18.9028,3.85123);
\draw [c,line width=1.8] (18.8359,3.85123) -- (18.9697,3.85123);
\draw [c,line width=1.8] (18.9676,2.54716) -- (18.9352,2.54716);
\draw [c,line width=1.8] (18.9352,2.54716) -- (18.9352,2.61405);
\draw [c,line width=1.8] (18.9676,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (19,2.54716) -- (19,2.61405);
\draw [c,line width=1.8] (18.9676,2.54716) -- (18.9676,3.85123);
\draw [c,line width=1.8] (18.9007,3.85123) -- (19,3.85123);
\foreach \P in {(2.8324,9.57443), (2.8972,9.65073), (2.962,9.68935), (3.0268,9.61578), (3.0916,9.70971), (3.1564,9.64581), (3.2212,9.67021), (3.286,9.61409), (3.3508,9.64416), (3.4156,9.52595), (3.4804,9.51673), (3.5452,9.54776), (3.61,9.27528),
 (3.6748,9.30715), (3.7396,9.14546), (3.8044,9.10573), (3.8692,8.76324), (3.934,8.65469), (3.9988,8.2557), (4.0636,8.14452), (4.1284,7.84746), (4.1932,7.72093), (4.258,7.37425), (4.3228,6.92472), (4.3876,6.90468), (4.4524,6.70551), (4.5172,6.18722),
 (4.582,6.57685), (4.6468,6.96374), (4.7116,6.77601), (4.7764,6.77601), (4.8412,6.88426), (4.906,6.88426), (4.9708,7.1565), (5.0356,7.05559), (5.1004,7.10721), (5.1652,7.29228), (5.23,7.24887), (5.2948,7.52176), (5.3596,7.5332), (5.4244,7.62064),
 (5.4892,7.66186), (5.554,7.70159), (5.6188,7.8644), (5.6836,7.94535), (5.7484,8.14452), (5.8132,8.45389), (5.878,8.75583), (5.9428,9.039), (6.0076,9.41797), (6.0724,9.93469), (6.1372,10.4521), (6.202,11.1785), (6.2668,12.0422), (6.3316,12.9038),
 (6.3964,13.6875), (6.4612,14.2102), (6.526,14.3851), (6.5908,14.1854), (6.6556,13.6287), (6.7204,12.8524), (6.7852,11.9448), (6.85,11.0563), (6.9148,10.2813), (6.9796,9.6925), (7.0444,9.26601), (7.1092,8.82773), (7.174,8.5522), (7.2388,8.24389),
 (7.3036,7.91369), (7.3684,7.67193), (7.4332,7.47477), (7.498,7.10721), (7.5628,7.12389), (7.6276,7.54452), (7.6924,7.64144), (7.7572,8.12483), (7.822,8.8787), (7.8868,9.03325), (7.9516,9.07288), (8.0164,8.94941), (8.0812,8.29606), (8.146,7.59942),
 (8.2108,6.98274), (8.2756,6.26259), (8.3404,6.14749), (8.4052,5.87296), (8.47,5.92378), (8.5348,5.92378), (8.5996,5.16659), (8.6644,5.5054), (8.7292,5.26164), (8.794,5.70457), (8.8588,5.16659), (8.9236,4.94738), (8.9884,4.30529), (9.0532,3.30434),
 (9.118,5.06247), (9.1828,3.74727), (9.2476,5.16659), (9.3124,3.30434), (9.3772,3.74727), (9.442,3.74727), (9.5068,4.50445), (9.5716,3.30434), (9.6364,4.50445), (9.7012,4.50445), (9.766,2.54716), (9.8308,4.30529), (9.8956,3.74727), (9.9604,4.67285),
 (10.0252,4.06153), (10.09,4.30529), (10.1548,4.50445), (10.2196,3.30434), (10.2844,4.50445), (10.3492,3.74727), (10.414,3.30434), (10.4788,4.50445), (10.5436,2.54716), (10.6084,4.06153), (10.6732,4.06153), (10.738,3.30434),
 (10.8028,4.06153)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(10.9324,4.50445)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(11.062,4.06153), (11.1268,3.30434), (11.1916,4.30529), (11.2564,2.54716), (11.3212,3.74727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(11.4508,3.30434), (11.5156,4.06153), (11.5804,3.30434), (11.6452,2.54716), (11.71,4.06153), (11.7748,3.74727), (11.8396,2.54716), (11.9044,3.30434), (11.9692,2.54716), (12.034,4.06153), (12.0988,4.30529), (12.1636,3.30434),
 (12.2284,3.74727), (12.2932,3.74727), (12.358,4.06153), (12.4228,4.06153), (12.4876,4.30529), (12.5524,2.54716), (12.6172,3.30434), (12.682,2.54716), (12.7468,3.74727), (12.8116,3.74727), (12.8764,3.74727), (12.9412,2.54716)}{\draw[mark
 options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.0708,2.54716), (13.1356,3.30434), (13.2004,2.54716), (13.2652,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.3948,3.74727), (13.4596,4.06153), (13.5244,2.54716), (13.5892,3.74727), (13.654,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.7836,4.06153)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.9132,4.06153), (13.978,4.06153), (14.0428,3.30434), (14.1076,4.06153), (14.1724,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(14.302,3.74727), (14.3668,4.06153), (14.4316,2.54716), (14.4964,4.06153), (14.5612,3.30434), (14.626,4.06153), (14.6908,2.54716), (14.7556,2.54716), (14.8204,2.54716), (14.8852,2.54716), (14.95,2.54716), (15.0148,3.30434),
 (15.0796,2.54716), (15.1444,2.54716), (15.2092,3.30434), (15.274,2.54716), (15.3388,4.06153), (15.4036,3.30434), (15.4684,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(15.598,2.54716), (15.6628,4.06153)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(15.7924,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(15.922,4.06153), (15.9868,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.1164,3.30434), (16.1812,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.3756,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.5052,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.6348,2.54716), (16.6996,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.894,3.74727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.0236,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.1532,3.30434), (17.218,2.54716), (17.2828,3.30434), (17.3476,3.74727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.542,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.7364,3.74727), (17.8012,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.9308,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.0604,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.19,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.3844,3.30434), (18.4492,2.54716), (18.514,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.6436,2.54716), (18.7084,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.838,3.30434), (18.9028,2.54716), (18.9676,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (2.8,2.54716) -- (2.8,9.6091) -- (2.8,9.6091) -- (2.962,9.62884) -- (3.043,9.63648) -- (3.124,9.64124) -- (3.205,9.64132) -- (3.2455,9.63877) -- (3.286,9.6339) -- (3.3265,9.62612) -- (3.367,9.61475) -- (3.4075,9.59896) --
 (3.448,9.57778) -- (3.4885,9.55013) -- (3.529,9.51481) -- (3.5695,9.47055) -- (3.61,9.41607) -- (3.6505,9.3502) -- (3.691,9.27196) -- (3.7315,9.18068) -- (3.772,9.07616) -- (3.853,8.82907) -- (3.8935,8.68875) -- (3.934,8.53954) -- (3.9745,8.38368)
 -- (4.015,8.22362) -- (4.0555,8.06194) -- (4.096,7.90122) -- (4.1365,7.7439) -- (4.177,7.59221) -- (4.2175,7.44808) -- (4.258,7.31303) -- (4.2985,7.18818) -- (4.339,7.07419) -- (4.42,6.87928) -- (4.501,6.72579) -- (4.582,6.60737) -- (4.744,6.44534)
 -- (4.906,6.34127) -- (5.068,6.26394) -- (5.23,6.19821) -- (5.392,6.13736) -- (5.554,6.07855) -- (5.716,6.02058) -- (5.878,5.96297) -- (6.04,5.90549) -- (6.202,5.84808) -- (6.364,5.79069) -- (6.526,5.73331) -- (6.688,5.67594) -- (6.85,5.61857) --
 (7.012,5.56119) -- (7.174,5.50382) -- (7.336,5.44645) -- (7.498,5.38908) -- (7.66,5.33171) -- (7.822,5.27434) -- (7.984,5.21697) -- (8.146,5.1596) -- (8.308,5.10223) -- (8.47,5.04485) -- (8.632,4.98748) -- (8.794,4.93011) -- (8.956,4.87274) --
 (9.118,4.81537) -- (9.28,4.758) -- (9.442,4.70063) -- (9.604,4.64326) -- (9.766,4.58589) -- (9.928,4.52851) -- (10.09,4.47114) -- (10.252,4.41377) -- (10.414,4.3564) -- (10.576,4.29903) -- (10.738,4.24166) -- (10.9,4.18429) -- (11.062,4.12692) --
 (11.224,4.06955) -- (11.386,4.01218) -- (11.548,3.9548) -- (11.71,3.89743) -- (11.872,3.84006) -- (12.034,3.78269) -- (12.196,3.72532) -- (12.358,3.66795) -- (12.52,3.61058) -- (12.682,3.55321) -- (12.844,3.49584) -- (13.006,3.43846) --
 (13.168,3.38109) -- (13.33,3.32372) -- (13.492,3.26635) -- (13.654,3.20898) -- (13.816,3.15161) -- (13.978,3.09424) -- (14.14,3.03687) -- (14.302,2.9795) -- (14.464,2.92212) -- (14.626,2.86475) -- (14.788,2.80738) -- (14.95,2.75001) --
 (15.112,2.69264) -- (15.274,2.63527) -- (15.436,2.5779) -- (15.5228,2.54716);
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (2.8,2.54716) -- (2.8,7.05284) -- (2.8,7.05284) -- (2.962,6.99547) -- (3.124,6.9381) -- (3.286,6.88073) -- (3.448,6.82336) -- (3.61,6.76599) -- (3.772,6.70861) -- (3.934,6.65124) -- (4.096,6.59387) -- (4.258,6.5365) --
 (4.42,6.47913) -- (4.582,6.42176) -- (4.744,6.36439) -- (4.906,6.30702) -- (5.068,6.24965) -- (5.23,6.19228) -- (5.392,6.1349) -- (5.554,6.07753) -- (5.716,6.02016) -- (5.878,5.96279) -- (6.04,5.90542) -- (6.202,5.84805) -- (6.364,5.79068) --
 (6.526,5.73331) -- (6.688,5.67594) -- (6.85,5.61856) -- (7.012,5.56119) -- (7.174,5.50382) -- (7.336,5.44645) -- (7.498,5.38908) -- (7.66,5.33171) -- (7.822,5.27434) -- (7.984,5.21697) -- (8.146,5.1596) -- (8.308,5.10223) -- (8.47,5.04485) --
 (8.632,4.98748) -- (8.794,4.93011) -- (8.956,4.87274) -- (9.118,4.81537) -- (9.28,4.758) -- (9.442,4.70063) -- (9.604,4.64326) -- (9.766,4.58589) -- (9.928,4.52851) -- (10.09,4.47114) -- (10.252,4.41377) -- (10.414,4.3564) -- (10.576,4.29903) --
 (10.738,4.24166) -- (10.9,4.18429) -- (11.062,4.12692) -- (11.224,4.06955) -- (11.386,4.01218) -- (11.548,3.9548) -- (11.71,3.89743) -- (11.872,3.84006) -- (12.034,3.78269) -- (12.196,3.72532) -- (12.358,3.66795) -- (12.52,3.61058) --
 (12.682,3.55321) -- (12.844,3.49584) -- (13.006,3.43846) -- (13.168,3.38109) -- (13.33,3.32372) -- (13.492,3.26635) -- (13.654,3.20898) -- (13.816,3.15161) -- (13.978,3.09424) -- (14.14,3.03687) -- (14.302,2.9795) -- (14.464,2.92212) --
 (14.626,2.86475) -- (14.788,2.80738) -- (14.95,2.75001) -- (15.112,2.69264) -- (15.274,2.63527) -- (15.436,2.5779) -- (15.5228,2.54716);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (2.8,9.61117) -- (2.8,9.61117);
\draw [c,line width=1.8] (2.8,9.61117) -- (2.962,9.63118) -- (3.124,9.64392) -- (3.286,9.63703) -- (3.448,9.58166) -- (3.61,9.42139) -- (3.772,9.08483) -- (3.934,8.55661) -- (4.096,7.93834) -- (4.258,7.39052) -- (4.42,7.02041) -- (4.582,6.8311) --
 (4.744,6.77014) -- (4.906,6.79394) -- (5.068,6.88572) -- (5.23,7.04872) -- (5.392,7.29835) -- (5.554,7.65772) -- (5.716,8.15703) -- (5.878,8.83937) -- (5.959,9.27065) -- (6.04,9.7815) -- (6.0805,10.0741) -- (6.121,10.3973) -- (6.1615,10.7569) --
 (6.18175,10.953) -- (6.202,11.1615) -- (6.22225,11.384) -- (6.2425,11.6226) -- (6.26275,11.8794) -- (6.283,12.1576) -- (6.30325,12.4608) -- (6.3235,12.7864) -- (6.34375,13.0885) -- (6.364,13.3585) -- (6.445,14.1166) -- (6.46525,14.2256) --
 (6.4855,14.3024) -- (6.50575,14.3469) -- (6.526,14.3592) -- (6.54625,14.3392) -- (6.5665,14.287) -- (6.58675,14.2026) -- (6.607,14.0859) -- (6.62725,13.937) -- (6.6475,13.7559) -- (6.66775,13.5426) -- (6.688,13.297) -- (6.70825,13.0193) --
 (6.7285,12.7096) -- (6.74875,12.3972) -- (6.769,12.1046) -- (6.78925,11.8294) -- (6.8095,11.5698) -- (6.82975,11.3242) -- (6.85,11.0911) -- (6.87025,10.8694) -- (6.8905,10.6582) -- (6.931,10.2637) -- (6.9715,9.90207) -- (7.012,9.56885) --
 (7.093,8.97505) -- (7.174,8.46326) -- (7.336,7.64741) -- (7.498,7.12576) -- (7.66,7.24631) -- (7.822,8.70399) -- (7.903,9.11743) -- (7.984,9.08587) -- (8.146,7.70112) -- (8.308,6.22803) -- (8.47,5.61737) -- (8.632,5.33195) -- (8.794,5.1639) --
 (8.956,5.04389) -- (9.118,4.94688) -- (9.28,4.86245) -- (9.442,4.78563) -- (9.604,4.71374) -- (9.766,4.64523) -- (9.928,4.57913) -- (10.09,4.5148) -- (10.252,4.45179) -- (10.414,4.3898) -- (10.576,4.3286) -- (10.738,4.26803) -- (10.9,4.20795) --
 (11.062,4.14828) -- (11.224,4.08894) -- (11.386,4.02988) -- (11.548,3.97104) -- (11.71,3.91238) -- (11.872,3.85389) -- (12.034,3.79553) -- (12.196,3.73728) -- (12.358,3.67914) -- (12.52,3.62107) -- (12.682,3.56308) -- (12.844,3.50516) --
 (13.006,3.44729) -- (13.168,3.38947) -- (13.33,3.33169) -- (13.492,3.27395) -- (13.654,3.21624) -- (13.816,3.15857) -- (13.978,3.10092) -- (14.14,3.04329) -- (14.302,2.98569) -- (14.464,2.9281) -- (14.626,2.87054) -- (14.788,2.81298) --
 (14.95,2.75545) -- (15.112,2.69792) -- (15.274,2.64041) -- (15.436,2.58291) -- (15.5368,2.54716);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.76097) -- (2.8,2.76097);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.8,2.76097) -- (2.962,2.913) -- (3.124,3.07211) -- (3.286,3.23899) -- (3.448,3.41446) -- (3.61,3.59942) -- (3.772,3.79499) -- (3.934,4.00243) -- (4.096,4.2233) -- (4.258,4.45944) --
 (4.42,4.71314) -- (4.582,4.9872) -- (4.744,5.2852) -- (4.906,5.6117) -- (5.068,5.97275) -- (5.23,6.37654) -- (5.392,6.83455) -- (5.554,7.36364) -- (5.716,7.99001) -- (5.878,8.75766) -- (5.959,9.21769) -- (6.04,9.74947) -- (6.0805,10.05) --
 (6.121,10.3796) -- (6.1615,10.7444) -- (6.18175,10.9426) -- (6.202,11.1529) -- (6.22225,11.3771) -- (6.2425,11.617) -- (6.26275,11.8751) -- (6.283,12.1543) -- (6.30325,12.4583) -- (6.3235,12.7845) -- (6.34375,13.0871) -- (6.364,13.3574) --
 (6.445,14.1161) -- (6.46525,14.2251) -- (6.4855,14.3019) -- (6.50575,14.3465) -- (6.526,14.3588) -- (6.54625,14.3388) -- (6.5665,14.2866) -- (6.58675,14.2021) -- (6.607,14.0854) -- (6.62725,13.9364) -- (6.6475,13.7552) -- (6.66775,13.5417) --
 (6.688,13.296) -- (6.70825,13.018) -- (6.7285,12.7078) -- (6.74875,12.3949) -- (6.769,12.1016) -- (6.78925,11.8256) -- (6.8095,11.5649) -- (6.82975,11.318) -- (6.85,11.0835) -- (6.87025,10.8602) -- (6.8905,10.6471) -- (6.931,10.2479) --
 (6.9715,9.88007) -- (7.012,9.53908) -- (7.093,8.92366) -- (7.174,8.37985) -- (7.336,7.45154) -- (7.498,6.67725) -- (7.66,6.01307) -- (7.822,5.43156) -- (7.984,4.91439) -- (8.146,4.44872) -- (8.308,4.02524) -- (8.47,3.63692) -- (8.632,3.27836) --
 (8.794,2.94534) -- (8.956,2.63445) -- (9.00451,2.54716);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=1.8] (7.05524,2.54716) -- (7.174,3.02966);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=1.8] (7.174,3.02966) -- (7.336,3.84569) -- (7.417,4.34079) -- (7.498,4.92005) -- (7.5385,5.25125) -- (7.579,5.61804) -- (7.59925,5.81736) -- (7.6195,6.02903) -- (7.63975,6.2547) -- (7.66,6.49633)
 -- (7.68025,6.75638) -- (7.7005,7.03787) -- (7.72075,7.34467) -- (7.741,7.65544) -- (7.76125,7.93618) -- (7.7815,8.18669) -- (7.80175,8.40696) -- (7.822,8.597) -- (7.84225,8.75679) -- (7.8625,8.88636) -- (7.88275,8.98568) -- (7.903,9.05477) --
 (7.92325,9.09363) -- (7.9435,9.10225) -- (7.96375,9.08063) -- (7.984,9.02877) -- (8.146,7.52544) -- (8.16625,7.21828) -- (8.1865,6.92928) -- (8.20675,6.65709) -- (8.227,6.39987) -- (8.24725,6.15605) -- (8.2675,5.92431) -- (8.28775,5.70351) --
 (8.308,5.49266) -- (8.3485,5.09748) -- (8.389,4.73309) -- (8.47,4.07977) -- (8.551,3.50659) -- (8.632,2.99602) -- (8.71469,2.54716);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8,9.57443);
\draw [c,line width=1.8] (2.8,9.50754) -- (2.8,9.64132);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8648,9.57443);
\draw [c,line width=1.8] (2.8648,9.50754) -- (2.8648,9.64132);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8324,9.61823);
\draw [c,line width=1.8] (2.8,9.61823) -- (2.89929,9.61823);
\draw [c,line width=1.8] (2.8324,9.57443) -- (2.8324,9.53063);
\draw [c,line width=1.8] (2.8,9.53063) -- (2.89929,9.53063);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.8648,9.65073);
\draw [c,line width=1.8] (2.8648,9.58384) -- (2.8648,9.71762);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.9296,9.65073);
\draw [c,line width=1.8] (2.9296,9.58384) -- (2.9296,9.71762);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.8972,9.69303);
\draw [c,line width=1.8] (2.83031,9.69303) -- (2.96409,9.69303);
\draw [c,line width=1.8] (2.8972,9.65073) -- (2.8972,9.60844);
\draw [c,line width=1.8] (2.83031,9.60844) -- (2.96409,9.60844);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.9296,9.68935);
\draw [c,line width=1.8] (2.9296,9.62246) -- (2.9296,9.75624);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.9944,9.68935);
\draw [c,line width=1.8] (2.9944,9.62246) -- (2.9944,9.75624);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.962,9.7309);
\draw [c,line width=1.8] (2.89511,9.7309) -- (3.02889,9.7309);
\draw [c,line width=1.8] (2.962,9.68935) -- (2.962,9.64779);
\draw [c,line width=1.8] (2.89511,9.64779) -- (3.02889,9.64779);
\draw [c,line width=1.8] (3.0268,9.61578) -- (2.9944,9.61578);
\draw [c,line width=1.8] (2.9944,9.54889) -- (2.9944,9.68267);
\draw [c,line width=1.8] (3.0268,9.61578) -- (3.0592,9.61578);
\draw [c,line width=1.8] (3.0592,9.54889) -- (3.0592,9.68267);
\draw [c,line width=1.8] (3.0268,9.61578) -- (3.0268,9.65876);
\draw [c,line width=1.8] (2.95991,9.65876) -- (3.09369,9.65876);
\draw [c,line width=1.8] (3.0268,9.61578) -- (3.0268,9.57281);
\draw [c,line width=1.8] (2.95991,9.57281) -- (3.09369,9.57281);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.0592,9.70971);
\draw [c,line width=1.8] (3.0592,9.64282) -- (3.0592,9.7766);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.124,9.70971);
\draw [c,line width=1.8] (3.124,9.64282) -- (3.124,9.7766);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.0916,9.75088);
\draw [c,line width=1.8] (3.02471,9.75088) -- (3.15849,9.75088);
\draw [c,line width=1.8] (3.0916,9.70971) -- (3.0916,9.66854);
\draw [c,line width=1.8] (3.02471,9.66854) -- (3.15849,9.66854);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.124,9.64581);
\draw [c,line width=1.8] (3.124,9.57892) -- (3.124,9.7127);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.1888,9.64581);
\draw [c,line width=1.8] (3.1888,9.57892) -- (3.1888,9.7127);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.1564,9.6882);
\draw [c,line width=1.8] (3.08951,9.6882) -- (3.22329,9.6882);
\draw [c,line width=1.8] (3.1564,9.64581) -- (3.1564,9.60342);
\draw [c,line width=1.8] (3.08951,9.60342) -- (3.22329,9.60342);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.1888,9.67021);
\draw [c,line width=1.8] (3.1888,9.60332) -- (3.1888,9.7371);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.2536,9.67021);
\draw [c,line width=1.8] (3.2536,9.60332) -- (3.2536,9.7371);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.2212,9.71213);
\draw [c,line width=1.8] (3.15431,9.71213) -- (3.28809,9.71213);
\draw [c,line width=1.8] (3.2212,9.67021) -- (3.2212,9.62829);
\draw [c,line width=1.8] (3.15431,9.62829) -- (3.28809,9.62829);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.2536,9.61409);
\draw [c,line width=1.8] (3.2536,9.5472) -- (3.2536,9.68098);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.3184,9.61409);
\draw [c,line width=1.8] (3.3184,9.5472) -- (3.3184,9.68098);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.286,9.6571);
\draw [c,line width=1.8] (3.21911,9.6571) -- (3.35289,9.6571);
\draw [c,line width=1.8] (3.286,9.61409) -- (3.286,9.57108);
\draw [c,line width=1.8] (3.21911,9.57108) -- (3.35289,9.57108);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3184,9.64416);
\draw [c,line width=1.8] (3.3184,9.57727) -- (3.3184,9.71105);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3832,9.64416);
\draw [c,line width=1.8] (3.3832,9.57727) -- (3.3832,9.71105);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3508,9.68658);
\draw [c,line width=1.8] (3.28391,9.68658) -- (3.41769,9.68658);
\draw [c,line width=1.8] (3.3508,9.64416) -- (3.3508,9.60174);
\draw [c,line width=1.8] (3.28391,9.60174) -- (3.41769,9.60174);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.3832,9.52595);
\draw [c,line width=1.8] (3.3832,9.45906) -- (3.3832,9.59284);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.448,9.52595);
\draw [c,line width=1.8] (3.448,9.45906) -- (3.448,9.59284);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.4156,9.57073);
\draw [c,line width=1.8] (3.34871,9.57073) -- (3.48249,9.57073);
\draw [c,line width=1.8] (3.4156,9.52595) -- (3.4156,9.48117);
\draw [c,line width=1.8] (3.34871,9.48117) -- (3.48249,9.48117);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.448,9.51673);
\draw [c,line width=1.8] (3.448,9.44984) -- (3.448,9.58362);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.5128,9.51673);
\draw [c,line width=1.8] (3.5128,9.44984) -- (3.5128,9.58362);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.4804,9.5617);
\draw [c,line width=1.8] (3.41351,9.5617) -- (3.54729,9.5617);
\draw [c,line width=1.8] (3.4804,9.51673) -- (3.4804,9.47176);
\draw [c,line width=1.8] (3.41351,9.47176) -- (3.54729,9.47176);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5128,9.54776);
\draw [c,line width=1.8] (3.5128,9.48087) -- (3.5128,9.61465);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5776,9.54776);
\draw [c,line width=1.8] (3.5776,9.48087) -- (3.5776,9.61465);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5452,9.5921);
\draw [c,line width=1.8] (3.47831,9.5921) -- (3.61209,9.5921);
\draw [c,line width=1.8] (3.5452,9.54776) -- (3.5452,9.50343);
\draw [c,line width=1.8] (3.47831,9.50343) -- (3.61209,9.50343);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.5776,9.27528);
\draw [c,line width=1.8] (3.5776,9.20839) -- (3.5776,9.34217);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.6424,9.27528);
\draw [c,line width=1.8] (3.6424,9.20839) -- (3.6424,9.34217);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.61,9.32551);
\draw [c,line width=1.8] (3.54311,9.32551) -- (3.67689,9.32551);
\draw [c,line width=1.8] (3.61,9.27528) -- (3.61,9.22506);
\draw [c,line width=1.8] (3.54311,9.22506) -- (3.67689,9.22506);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.6424,9.30715);
\draw [c,line width=1.8] (3.6424,9.24026) -- (3.6424,9.37404);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.7072,9.30715);
\draw [c,line width=1.8] (3.7072,9.24026) -- (3.7072,9.37404);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.6748,9.35664);
\draw [c,line width=1.8] (3.60791,9.35664) -- (3.74169,9.35664);
\draw [c,line width=1.8] (3.6748,9.30715) -- (3.6748,9.25765);
\draw [c,line width=1.8] (3.60791,9.25765) -- (3.74169,9.25765);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.7072,9.14546);
\draw [c,line width=1.8] (3.7072,9.07857) -- (3.7072,9.21235);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.772,9.14546);
\draw [c,line width=1.8] (3.772,9.07857) -- (3.772,9.21235);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.7396,9.19876);
\draw [c,line width=1.8] (3.67271,9.19876) -- (3.80649,9.19876);
\draw [c,line width=1.8] (3.7396,9.14546) -- (3.7396,9.09216);
\draw [c,line width=1.8] (3.67271,9.09216) -- (3.80649,9.09216);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.772,9.10573);
\draw [c,line width=1.8] (3.772,9.03885) -- (3.772,9.17262);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.8368,9.10573);
\draw [c,line width=1.8] (3.8368,9.03885) -- (3.8368,9.17262);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.8044,9.16001);
\draw [c,line width=1.8] (3.73751,9.16001) -- (3.87129,9.16001);
\draw [c,line width=1.8] (3.8044,9.10573) -- (3.8044,9.05146);
\draw [c,line width=1.8] (3.73751,9.05146) -- (3.87129,9.05146);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.8368,8.76324);
\draw [c,line width=1.8] (3.8368,8.69635) -- (3.8368,8.83013);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.9016,8.76324);
\draw [c,line width=1.8] (3.9016,8.69635) -- (3.9016,8.83013);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.8692,8.82673);
\draw [c,line width=1.8] (3.80231,8.82673) -- (3.93609,8.82673);
\draw [c,line width=1.8] (3.8692,8.76324) -- (3.8692,8.69976);
\draw [c,line width=1.8] (3.80231,8.69976) -- (3.93609,8.69976);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.9016,8.65469);
\draw [c,line width=1.8] (3.9016,8.5878) -- (3.9016,8.72158);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.9664,8.65469);
\draw [c,line width=1.8] (3.9664,8.5878) -- (3.9664,8.72158);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.934,8.72141);
\draw [c,line width=1.8] (3.86711,8.72141) -- (4.00089,8.72141);
\draw [c,line width=1.8] (3.934,8.65469) -- (3.934,8.58797);
\draw [c,line width=1.8] (3.86711,8.58797) -- (4.00089,8.58797);
\draw [c,line width=1.8] (3.9988,8.2557) -- (3.9664,8.2557);
\draw [c,line width=1.8] (3.9664,8.18881) -- (3.9664,8.32259);
\draw [c,line width=1.8] (3.9988,8.2557) -- (4.0312,8.2557);
\draw [c,line width=1.8] (4.0312,8.18881) -- (4.0312,8.32259);
\draw [c,line width=1.8] (3.9988,8.2557) -- (3.9988,8.33578);
\draw [c,line width=1.8] (3.93191,8.33578) -- (4.06569,8.33578);
\draw [c,line width=1.8] (3.9988,8.2557) -- (3.9988,8.17562);
\draw [c,line width=1.8] (3.93191,8.17562) -- (4.06569,8.17562);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.0312,8.14452);
\draw [c,line width=1.8] (4.0312,8.07763) -- (4.0312,8.21141);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.096,8.14452);
\draw [c,line width=1.8] (4.096,8.07763) -- (4.096,8.21141);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.0636,8.22878);
\draw [c,line width=1.8] (3.99671,8.22878) -- (4.13049,8.22878);
\draw [c,line width=1.8] (4.0636,8.14452) -- (4.0636,8.06026);
\draw [c,line width=1.8] (3.99671,8.06026) -- (4.13049,8.06026);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.096,7.84746);
\draw [c,line width=1.8] (4.096,7.78057) -- (4.096,7.91435);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.1608,7.84746);
\draw [c,line width=1.8] (4.1608,7.78057) -- (4.1608,7.91435);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.1284,7.94398);
\draw [c,line width=1.8] (4.06151,7.94398) -- (4.19529,7.94398);
\draw [c,line width=1.8] (4.1284,7.84746) -- (4.1284,7.75094);
\draw [c,line width=1.8] (4.06151,7.75094) -- (4.19529,7.75094);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.1608,7.72093);
\draw [c,line width=1.8] (4.1608,7.65404) -- (4.1608,7.78782);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.2256,7.72093);
\draw [c,line width=1.8] (4.2256,7.65404) -- (4.2256,7.78782);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.1932,7.8232);
\draw [c,line width=1.8] (4.12631,7.8232) -- (4.26009,7.8232);
\draw [c,line width=1.8] (4.1932,7.72093) -- (4.1932,7.61865);
\draw [c,line width=1.8] (4.12631,7.61865) -- (4.26009,7.61865);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.2256,7.37425);
\draw [c,line width=1.8] (4.2256,7.30736) -- (4.2256,7.44114);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.2904,7.37425);
\draw [c,line width=1.8] (4.2904,7.30736) -- (4.2904,7.44114);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.258,7.50024);
\draw [c,line width=1.8] (4.19111,7.50024) -- (4.32489,7.50024);
\draw [c,line width=1.8] (4.258,7.37425) -- (4.258,7.24751);
\draw [c,line width=1.8] (4.19111,7.24751) -- (4.32489,7.24751);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.2904,6.92472);
\draw [c,line width=1.8] (4.2904,6.85783) -- (4.2904,6.99161);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.3552,6.92472);
\draw [c,line width=1.8] (4.3552,6.85783) -- (4.3552,6.99161);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.3228,7.08104);
\draw [c,line width=1.8] (4.25591,7.08104) -- (4.38969,7.08104);
\draw [c,line width=1.8] (4.3228,6.92472) -- (4.3228,6.76702);
\draw [c,line width=1.8] (4.25591,6.76702) -- (4.38969,6.76702);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.3552,6.90468);
\draw [c,line width=1.8] (4.3552,6.83779) -- (4.3552,6.97157);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.42,6.90468);
\draw [c,line width=1.8] (4.42,6.83779) -- (4.42,6.97157);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.3876,7.06251);
\draw [c,line width=1.8] (4.32071,7.06251) -- (4.45449,7.06251);
\draw [c,line width=1.8] (4.3876,6.90468) -- (4.3876,6.74542);
\draw [c,line width=1.8] (4.32071,6.74542) -- (4.45449,6.74542);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.42,6.70551);
\draw [c,line width=1.8] (4.42,6.63862) -- (4.42,6.7724);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.4848,6.70551);
\draw [c,line width=1.8] (4.4848,6.63862) -- (4.4848,6.7724);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.4524,6.87926);
\draw [c,line width=1.8] (4.38551,6.87926) -- (4.51929,6.87926);
\draw [c,line width=1.8] (4.4524,6.70551) -- (4.4524,6.52988);
\draw [c,line width=1.8] (4.38551,6.52988) -- (4.51929,6.52988);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.4848,6.18722);
\draw [c,line width=1.8] (4.4848,6.12033) -- (4.4848,6.25411);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.5496,6.18722);
\draw [c,line width=1.8] (4.5496,6.12033) -- (4.5496,6.25411);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.5172,6.41064);
\draw [c,line width=1.8] (4.45031,6.41064) -- (4.58409,6.41064);
\draw [c,line width=1.8] (4.5172,6.18722) -- (4.5172,5.95993);
\draw [c,line width=1.8] (4.45031,5.95993) -- (4.58409,5.95993);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.5496,6.57685);
\draw [c,line width=1.8] (4.5496,6.50996) -- (4.5496,6.64374);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.6144,6.57685);
\draw [c,line width=1.8] (4.6144,6.50996) -- (4.6144,6.64374);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.582,6.76175);
\draw [c,line width=1.8] (4.51511,6.76175) -- (4.64889,6.76175);
\draw [c,line width=1.8] (4.582,6.57685) -- (4.582,6.3897);
\draw [c,line width=1.8] (4.51511,6.3897) -- (4.64889,6.3897);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6144,6.96374);
\draw [c,line width=1.8] (4.6144,6.89685) -- (4.6144,7.03063);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6792,6.96374);
\draw [c,line width=1.8] (4.6792,6.89685) -- (4.6792,7.03063);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6468,7.11715);
\draw [c,line width=1.8] (4.57991,7.11715) -- (4.71369,7.11715);
\draw [c,line width=1.8] (4.6468,6.96374) -- (4.6468,6.80902);
\draw [c,line width=1.8] (4.57991,6.80902) -- (4.71369,6.80902);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.6792,6.77601);
\draw [c,line width=1.8] (4.6792,6.70912) -- (4.6792,6.8429);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.744,6.77601);
\draw [c,line width=1.8] (4.744,6.70912) -- (4.744,6.8429);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.7116,6.94394);
\draw [c,line width=1.8] (4.64471,6.94394) -- (4.77849,6.94394);
\draw [c,line width=1.8] (4.7116,6.77601) -- (4.7116,6.60638);
\draw [c,line width=1.8] (4.64471,6.60638) -- (4.77849,6.60638);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.744,6.77601);
\draw [c,line width=1.8] (4.744,6.70912) -- (4.744,6.8429);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.8088,6.77601);
\draw [c,line width=1.8] (4.8088,6.70912) -- (4.8088,6.8429);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.7764,6.94394);
\draw [c,line width=1.8] (4.70951,6.94394) -- (4.84329,6.94394);
\draw [c,line width=1.8] (4.7764,6.77601) -- (4.7764,6.60638);
\draw [c,line width=1.8] (4.70951,6.60638) -- (4.84329,6.60638);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8088,6.88426);
\draw [c,line width=1.8] (4.8088,6.81737) -- (4.8088,6.95115);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8736,6.88426);
\draw [c,line width=1.8] (4.8736,6.81737) -- (4.8736,6.95115);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8412,7.04365);
\draw [c,line width=1.8] (4.77431,7.04365) -- (4.90809,7.04365);
\draw [c,line width=1.8] (4.8412,6.88426) -- (4.8412,6.7234);
\draw [c,line width=1.8] (4.77431,6.7234) -- (4.90809,6.7234);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.8736,6.88426);
\draw [c,line width=1.8] (4.8736,6.81737) -- (4.8736,6.95115);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.9384,6.88426);
\draw [c,line width=1.8] (4.9384,6.81737) -- (4.9384,6.95115);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.906,7.04365);
\draw [c,line width=1.8] (4.83911,7.04365) -- (4.97289,7.04365);
\draw [c,line width=1.8] (4.906,6.88426) -- (4.906,6.7234);
\draw [c,line width=1.8] (4.83911,6.7234) -- (4.97289,6.7234);
\draw [c,line width=1.8] (4.9708,7.1565) -- (4.9384,7.1565);
\draw [c,line width=1.8] (4.9384,7.08961) -- (4.9384,7.22339);
\draw [c,line width=1.8] (4.9708,7.1565) -- (5.0032,7.1565);
\draw [c,line width=1.8] (5.0032,7.08961) -- (5.0032,7.22339);
\draw [c,line width=1.8] (4.9708,7.1565) -- (4.9708,7.29634);
\draw [c,line width=1.8] (4.90391,7.29634) -- (5.03769,7.29634);
\draw [c,line width=1.8] (4.9708,7.1565) -- (4.9708,7.01565);
\draw [c,line width=1.8] (4.90391,7.01565) -- (5.03769,7.01565);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.0032,7.05559);
\draw [c,line width=1.8] (5.0032,6.9887) -- (5.0032,7.12248);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.068,7.05559);
\draw [c,line width=1.8] (5.068,6.9887) -- (5.068,7.12248);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.0356,7.20237);
\draw [c,line width=1.8] (4.96871,7.20237) -- (5.10249,7.20237);
\draw [c,line width=1.8] (5.0356,7.05559) -- (5.0356,6.90765);
\draw [c,line width=1.8] (4.96871,6.90765) -- (5.10249,6.90765);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.068,7.10721);
\draw [c,line width=1.8] (5.068,7.04032) -- (5.068,7.1741);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.1328,7.10721);
\draw [c,line width=1.8] (5.1328,7.04032) -- (5.1328,7.1741);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.1004,7.2504);
\draw [c,line width=1.8] (5.03351,7.2504) -- (5.16729,7.2504);
\draw [c,line width=1.8] (5.1004,7.10721) -- (5.1004,6.96294);
\draw [c,line width=1.8] (5.03351,6.96294) -- (5.16729,6.96294);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1328,7.29228);
\draw [c,line width=1.8] (5.1328,7.22539) -- (5.1328,7.35917);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1976,7.29228);
\draw [c,line width=1.8] (5.1976,7.22539) -- (5.1976,7.35917);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1652,7.42331);
\draw [c,line width=1.8] (5.09831,7.42331) -- (5.23209,7.42331);
\draw [c,line width=1.8] (5.1652,7.29228) -- (5.1652,7.16041);
\draw [c,line width=1.8] (5.09831,7.16041) -- (5.23209,7.16041);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.1976,7.24887);
\draw [c,line width=1.8] (5.1976,7.18198) -- (5.1976,7.31576);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.2624,7.24887);
\draw [c,line width=1.8] (5.2624,7.18198) -- (5.2624,7.31576);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.23,7.38265);
\draw [c,line width=1.8] (5.16311,7.38265) -- (5.29689,7.38265);
\draw [c,line width=1.8] (5.23,7.24887) -- (5.23,7.1142);
\draw [c,line width=1.8] (5.16311,7.1142) -- (5.29689,7.1142);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.2624,7.52176);
\draw [c,line width=1.8] (5.2624,7.45487) -- (5.2624,7.58865);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.3272,7.52176);
\draw [c,line width=1.8] (5.3272,7.45487) -- (5.3272,7.58865);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.2948,7.63919);
\draw [c,line width=1.8] (5.22791,7.63919) -- (5.36169,7.63919);
\draw [c,line width=1.8] (5.2948,7.52176) -- (5.2948,7.40373);
\draw [c,line width=1.8] (5.22791,7.40373) -- (5.36169,7.40373);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.3272,7.5332);
\draw [c,line width=1.8] (5.3272,7.46631) -- (5.3272,7.60009);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.392,7.5332);
\draw [c,line width=1.8] (5.392,7.46631) -- (5.392,7.60009);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.3596,7.64999);
\draw [c,line width=1.8] (5.29271,7.64999) -- (5.42649,7.64999);
\draw [c,line width=1.8] (5.3596,7.5332) -- (5.3596,7.41582);
\draw [c,line width=1.8] (5.29271,7.41582) -- (5.42649,7.41582);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.392,7.62064);
\draw [c,line width=1.8] (5.392,7.55375) -- (5.392,7.68753);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.4568,7.62064);
\draw [c,line width=1.8] (5.4568,7.55375) -- (5.4568,7.68753);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.4244,7.72771);
\draw [c,line width=1.8] (5.35751,7.72771) -- (5.49129,7.72771);
\draw [c,line width=1.8] (5.4244,7.62064) -- (5.4244,7.51356);
\draw [c,line width=1.8] (5.35751,7.51356) -- (5.49129,7.51356);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.4568,7.66186);
\draw [c,line width=1.8] (5.4568,7.59497) -- (5.4568,7.72875);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.5216,7.66186);
\draw [c,line width=1.8] (5.5216,7.59497) -- (5.5216,7.72875);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.4892,7.76694);
\draw [c,line width=1.8] (5.42231,7.76694) -- (5.55609,7.76694);
\draw [c,line width=1.8] (5.4892,7.66186) -- (5.4892,7.55679);
\draw [c,line width=1.8] (5.42231,7.55679) -- (5.55609,7.55679);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.5216,7.70159);
\draw [c,line width=1.8] (5.5216,7.6347) -- (5.5216,7.76848);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.5864,7.70159);
\draw [c,line width=1.8] (5.5864,7.6347) -- (5.5864,7.76848);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.554,7.80477);
\draw [c,line width=1.8] (5.48711,7.80477) -- (5.62089,7.80477);
\draw [c,line width=1.8] (5.554,7.70159) -- (5.554,7.59841);
\draw [c,line width=1.8] (5.48711,7.59841) -- (5.62089,7.59841);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.5864,7.8644);
\draw [c,line width=1.8] (5.5864,7.79751) -- (5.5864,7.93129);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.6512,7.8644);
\draw [c,line width=1.8] (5.6512,7.79751) -- (5.6512,7.93129);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.6188,7.96017);
\draw [c,line width=1.8] (5.55191,7.96017) -- (5.68569,7.96017);
\draw [c,line width=1.8] (5.6188,7.8644) -- (5.6188,7.76862);
\draw [c,line width=1.8] (5.55191,7.76862) -- (5.68569,7.76862);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.6512,7.94535);
\draw [c,line width=1.8] (5.6512,7.87846) -- (5.6512,8.01224);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.716,7.94535);
\draw [c,line width=1.8] (5.716,7.87846) -- (5.716,8.01224);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.6836,8.03765);
\draw [c,line width=1.8] (5.61671,8.03765) -- (5.75049,8.03765);
\draw [c,line width=1.8] (5.6836,7.94535) -- (5.6836,7.85305);
\draw [c,line width=1.8] (5.61671,7.85305) -- (5.75049,7.85305);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.716,8.14452);
\draw [c,line width=1.8] (5.716,8.07763) -- (5.716,8.21141);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.7808,8.14452);
\draw [c,line width=1.8] (5.7808,8.07763) -- (5.7808,8.21141);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.7484,8.22878);
\draw [c,line width=1.8] (5.68151,8.22878) -- (5.81529,8.22878);
\draw [c,line width=1.8] (5.7484,8.14452) -- (5.7484,8.06026);
\draw [c,line width=1.8] (5.68151,8.06026) -- (5.81529,8.06026);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.7808,8.45389);
\draw [c,line width=1.8] (5.7808,8.387) -- (5.7808,8.52078);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.8456,8.45389);
\draw [c,line width=1.8] (5.8456,8.387) -- (5.8456,8.52078);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.8132,8.52703);
\draw [c,line width=1.8] (5.74631,8.52703) -- (5.88009,8.52703);
\draw [c,line width=1.8] (5.8132,8.45389) -- (5.8132,8.38075);
\draw [c,line width=1.8] (5.74631,8.38075) -- (5.88009,8.38075);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.8456,8.75583);
\draw [c,line width=1.8] (5.8456,8.68894) -- (5.8456,8.82272);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.9104,8.75583);
\draw [c,line width=1.8] (5.9104,8.68894) -- (5.9104,8.82272);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.878,8.81954);
\draw [c,line width=1.8] (5.81111,8.81954) -- (5.94489,8.81954);
\draw [c,line width=1.8] (5.878,8.75583) -- (5.878,8.69213);
\draw [c,line width=1.8] (5.81111,8.69213) -- (5.94489,8.69213);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9104,9.039);
\draw [c,line width=1.8] (5.9104,8.97211) -- (5.9104,9.10589);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9752,9.039);
\draw [c,line width=1.8] (5.9752,8.97211) -- (5.9752,9.10589);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9428,9.09496);
\draw [c,line width=1.8] (5.87591,9.09496) -- (6.00969,9.09496);
\draw [c,line width=1.8] (5.9428,9.039) -- (5.9428,8.98304);
\draw [c,line width=1.8] (5.87591,8.98304) -- (6.00969,8.98304);
\draw [c,line width=1.8] (6.0076,9.41797) -- (5.9752,9.41797);
\draw [c,line width=1.8] (5.9752,9.35108) -- (5.9752,9.48486);
\draw [c,line width=1.8] (6.0076,9.41797) -- (6.04,9.41797);
\draw [c,line width=1.8] (6.04,9.35108) -- (6.04,9.48486);
\draw [c,line width=1.8] (6.0076,9.41797) -- (6.0076,9.46502);
\draw [c,line width=1.8] (5.94071,9.46502) -- (6.07449,9.46502);
\draw [c,line width=1.8] (6.0076,9.41797) -- (6.0076,9.37092);
\draw [c,line width=1.8] (5.94071,9.37092) -- (6.07449,9.37092);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.04,9.93469);
\draw [c,line width=1.8] (6.04,9.8678) -- (6.04,10.0016);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.1048,9.93469);
\draw [c,line width=1.8] (6.1048,9.8678) -- (6.1048,10.0016);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.0724,9.97183);
\draw [c,line width=1.8] (6.00551,9.97183) -- (6.13929,9.97183);
\draw [c,line width=1.8] (6.0724,9.93469) -- (6.0724,9.89754);
\draw [c,line width=1.8] (6.00551,9.89754) -- (6.13929,9.89754);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1048,10.4521);
\draw [c,line width=1.8] (6.1048,10.3852) -- (6.1048,10.5189);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1696,10.4521);
\draw [c,line width=1.8] (6.1696,10.3852) -- (6.1696,10.5189);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1372,10.4814);
\draw [c,line width=1.8] (6.07031,10.4814) -- (6.20409,10.4814);
\draw [c,line width=1.8] (6.1372,10.4521) -- (6.1372,10.4227);
\draw [c,line width=1.8] (6.07031,10.4227) -- (6.20409,10.4227);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.1696,11.1785);
\draw [c,line width=1.8] (6.1696,11.1116) -- (6.1696,11.2454);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.2344,11.1785);
\draw [c,line width=1.8] (6.2344,11.1116) -- (6.2344,11.2454);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.202,11.1996);
\draw [c,line width=1.8] (6.13511,11.1996) -- (6.26889,11.1996);
\draw [c,line width=1.8] (6.202,11.1785) -- (6.202,11.1575);
\draw [c,line width=1.8] (6.13511,11.1575) -- (6.26889,11.1575);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2344,12.0422);
\draw [c,line width=1.8] (6.2344,11.9753) -- (6.2344,12.1091);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2992,12.0422);
\draw [c,line width=1.8] (6.2992,11.9753) -- (6.2992,12.1091);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2668,12.0563);
\draw [c,line width=1.8] (6.19991,12.0563) -- (6.33369,12.0563);
\draw [c,line width=1.8] (6.2668,12.0422) -- (6.2668,12.028);
\draw [c,line width=1.8] (6.19991,12.028) -- (6.33369,12.028);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.2992,12.9038);
\draw [c,line width=1.8] (6.2992,12.8369) -- (6.2992,12.9707);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.364,12.9038);
\draw [c,line width=1.8] (6.364,12.8369) -- (6.364,12.9707);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.3316,12.9134);
\draw [c,line width=1.8] (6.26471,12.9134) -- (6.39849,12.9134);
\draw [c,line width=1.8] (6.3316,12.9038) -- (6.3316,12.8943);
\draw [c,line width=1.8] (6.26471,12.8943) -- (6.39849,12.8943);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.364,13.6875);
\draw [c,line width=1.8] (6.364,13.6206) -- (6.364,13.7544);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.4288,13.6875);
\draw [c,line width=1.8] (6.4288,13.6206) -- (6.4288,13.7544);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.3964,13.6942);
\draw [c,line width=1.8] (6.32951,13.6942) -- (6.46329,13.6942);
\draw [c,line width=1.8] (6.3964,13.6875) -- (6.3964,13.6809);
\draw [c,line width=1.8] (6.32951,13.6809) -- (6.46329,13.6809);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4288,14.2102);
\draw [c,line width=1.8] (6.4288,14.1433) -- (6.4288,14.2771);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4936,14.2102);
\draw [c,line width=1.8] (6.4936,14.1433) -- (6.4936,14.2771);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4612,14.2155);
\draw [c,line width=1.8] (6.39431,14.2155) -- (6.52809,14.2155);
\draw [c,line width=1.8] (6.4612,14.2102) -- (6.4612,14.205);
\draw [c,line width=1.8] (6.39431,14.205) -- (6.52809,14.205);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.4936,14.3851);
\draw [c,line width=1.8] (6.4936,14.3183) -- (6.4936,14.452);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.5584,14.3851);
\draw [c,line width=1.8] (6.5584,14.3183) -- (6.5584,14.452);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.526,14.39);
\draw [c,line width=1.8] (6.45911,14.39) -- (6.59289,14.39);
\draw [c,line width=1.8] (6.526,14.3851) -- (6.526,14.3803);
\draw [c,line width=1.8] (6.45911,14.3803) -- (6.59289,14.3803);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.5584,14.1854);
\draw [c,line width=1.8] (6.5584,14.1186) -- (6.5584,14.2523);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.6232,14.1854);
\draw [c,line width=1.8] (6.6232,14.1186) -- (6.6232,14.2523);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.5908,14.1908);
\draw [c,line width=1.8] (6.52391,14.1908) -- (6.65769,14.1908);
\draw [c,line width=1.8] (6.5908,14.1854) -- (6.5908,14.1801);
\draw [c,line width=1.8] (6.52391,14.1801) -- (6.65769,14.1801);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.6232,13.6287);
\draw [c,line width=1.8] (6.6232,13.5618) -- (6.6232,13.6956);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.688,13.6287);
\draw [c,line width=1.8] (6.688,13.5618) -- (6.688,13.6956);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.6556,13.6355);
\draw [c,line width=1.8] (6.58871,13.6355) -- (6.72249,13.6355);
\draw [c,line width=1.8] (6.6556,13.6287) -- (6.6556,13.6218);
\draw [c,line width=1.8] (6.58871,13.6218) -- (6.72249,13.6218);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.688,12.8524);
\draw [c,line width=1.8] (6.688,12.7856) -- (6.688,12.9193);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.7528,12.8524);
\draw [c,line width=1.8] (6.7528,12.7856) -- (6.7528,12.9193);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.7204,12.8622);
\draw [c,line width=1.8] (6.65351,12.8622) -- (6.78729,12.8622);
\draw [c,line width=1.8] (6.7204,12.8524) -- (6.7204,12.8427);
\draw [c,line width=1.8] (6.65351,12.8427) -- (6.78729,12.8427);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.7528,11.9448);
\draw [c,line width=1.8] (6.7528,11.8779) -- (6.7528,12.0117);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.8176,11.9448);
\draw [c,line width=1.8] (6.8176,11.8779) -- (6.8176,12.0117);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.7852,11.9596);
\draw [c,line width=1.8] (6.71831,11.9596) -- (6.85209,11.9596);
\draw [c,line width=1.8] (6.7852,11.9448) -- (6.7852,11.93);
\draw [c,line width=1.8] (6.71831,11.93) -- (6.85209,11.93);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.8176,11.0563);
\draw [c,line width=1.8] (6.8176,10.9894) -- (6.8176,11.1232);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.8824,11.0563);
\draw [c,line width=1.8] (6.8824,10.9894) -- (6.8824,11.1232);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.85,11.0785);
\draw [c,line width=1.8] (6.78311,11.0785) -- (6.91689,11.0785);
\draw [c,line width=1.8] (6.85,11.0563) -- (6.85,11.034);
\draw [c,line width=1.8] (6.78311,11.034) -- (6.91689,11.034);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.8824,10.2813);
\draw [c,line width=1.8] (6.8824,10.2144) -- (6.8824,10.3482);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.9472,10.2813);
\draw [c,line width=1.8] (6.9472,10.2144) -- (6.9472,10.3482);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.9148,10.313);
\draw [c,line width=1.8] (6.84791,10.313) -- (6.98169,10.313);
\draw [c,line width=1.8] (6.9148,10.2813) -- (6.9148,10.2496);
\draw [c,line width=1.8] (6.84791,10.2496) -- (6.98169,10.2496);
\draw [c,line width=1.8] (6.9796,9.6925) -- (6.9472,9.6925);
\draw [c,line width=1.8] (6.9472,9.62561) -- (6.9472,9.75939);
\draw [c,line width=1.8] (6.9796,9.6925) -- (7.012,9.6925);
\draw [c,line width=1.8] (7.012,9.62561) -- (7.012,9.75939);
\draw [c,line width=1.8] (6.9796,9.6925) -- (6.9796,9.734);
\draw [c,line width=1.8] (6.91271,9.734) -- (7.04649,9.734);
\draw [c,line width=1.8] (6.9796,9.6925) -- (6.9796,9.65101);
\draw [c,line width=1.8] (6.91271,9.65101) -- (7.04649,9.65101);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.012,9.26601);
\draw [c,line width=1.8] (7.012,9.19912) -- (7.012,9.3329);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.0768,9.26601);
\draw [c,line width=1.8] (7.0768,9.19912) -- (7.0768,9.3329);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.0444,9.31644);
\draw [c,line width=1.8] (6.97751,9.31644) -- (7.11129,9.31644);
\draw [c,line width=1.8] (7.0444,9.26601) -- (7.0444,9.21557);
\draw [c,line width=1.8] (6.97751,9.21557) -- (7.11129,9.21557);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.0768,8.82773);
\draw [c,line width=1.8] (7.0768,8.76084) -- (7.0768,8.89462);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.1416,8.82773);
\draw [c,line width=1.8] (7.1416,8.76084) -- (7.1416,8.89462);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.1092,8.88937);
\draw [c,line width=1.8] (7.04231,8.88937) -- (7.17609,8.88937);
\draw [c,line width=1.8] (7.1092,8.82773) -- (7.1092,8.76609);
\draw [c,line width=1.8] (7.04231,8.76609) -- (7.17609,8.76609);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.1416,8.5522);
\draw [c,line width=1.8] (7.1416,8.48531) -- (7.1416,8.61909);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.2064,8.5522);
\draw [c,line width=1.8] (7.2064,8.48531) -- (7.2064,8.61909);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.174,8.62212);
\draw [c,line width=1.8] (7.10711,8.62212) -- (7.24089,8.62212);
\draw [c,line width=1.8] (7.174,8.5522) -- (7.174,8.48228);
\draw [c,line width=1.8] (7.10711,8.48228) -- (7.24089,8.48228);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2064,8.24389);
\draw [c,line width=1.8] (7.2064,8.177) -- (7.2064,8.31078);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2712,8.24389);
\draw [c,line width=1.8] (7.2712,8.177) -- (7.2712,8.31078);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2388,8.32441);
\draw [c,line width=1.8] (7.17191,8.32441) -- (7.30569,8.32441);
\draw [c,line width=1.8] (7.2388,8.24389) -- (7.2388,8.16338);
\draw [c,line width=1.8] (7.17191,8.16338) -- (7.30569,8.16338);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.2712,7.91369);
\draw [c,line width=1.8] (7.2712,7.8468) -- (7.2712,7.98057);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.336,7.91369);
\draw [c,line width=1.8] (7.336,7.8468) -- (7.336,7.98057);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.3036,8.00733);
\draw [c,line width=1.8] (7.23671,8.00733) -- (7.37049,8.00733);
\draw [c,line width=1.8] (7.3036,7.91369) -- (7.3036,7.82004);
\draw [c,line width=1.8] (7.23671,7.82004) -- (7.37049,7.82004);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.336,7.67193);
\draw [c,line width=1.8] (7.336,7.60504) -- (7.336,7.73882);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.4008,7.67193);
\draw [c,line width=1.8] (7.4008,7.60504) -- (7.4008,7.73882);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.3684,7.77652);
\draw [c,line width=1.8] (7.30151,7.77652) -- (7.43529,7.77652);
\draw [c,line width=1.8] (7.3684,7.67193) -- (7.3684,7.56734);
\draw [c,line width=1.8] (7.30151,7.56734) -- (7.43529,7.56734);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4008,7.47477);
\draw [c,line width=1.8] (7.4008,7.40788) -- (7.4008,7.54166);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4656,7.47477);
\draw [c,line width=1.8] (7.4656,7.40788) -- (7.4656,7.54166);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4332,7.59486);
\draw [c,line width=1.8] (7.36631,7.59486) -- (7.50009,7.59486);
\draw [c,line width=1.8] (7.4332,7.47477) -- (7.4332,7.35403);
\draw [c,line width=1.8] (7.36631,7.35403) -- (7.50009,7.35403);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.4656,7.10721);
\draw [c,line width=1.8] (7.4656,7.04032) -- (7.4656,7.1741);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.5304,7.10721);
\draw [c,line width=1.8] (7.5304,7.04032) -- (7.5304,7.1741);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.498,7.2504);
\draw [c,line width=1.8] (7.43111,7.2504) -- (7.56489,7.2504);
\draw [c,line width=1.8] (7.498,7.10721) -- (7.498,6.96294);
\draw [c,line width=1.8] (7.43111,6.96294) -- (7.56489,6.96294);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5304,7.12389);
\draw [c,line width=1.8] (7.5304,7.057) -- (7.5304,7.19078);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5952,7.12389);
\draw [c,line width=1.8] (7.5952,7.057) -- (7.5952,7.19078);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5628,7.26593);
\draw [c,line width=1.8] (7.49591,7.26593) -- (7.62969,7.26593);
\draw [c,line width=1.8] (7.5628,7.12389) -- (7.5628,6.98079);
\draw [c,line width=1.8] (7.49591,6.98079) -- (7.62969,6.98079);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.5952,7.54452);
\draw [c,line width=1.8] (7.5952,7.47763) -- (7.5952,7.61141);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.66,7.54452);
\draw [c,line width=1.8] (7.66,7.47763) -- (7.66,7.61141);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.6276,7.66068);
\draw [c,line width=1.8] (7.56071,7.66068) -- (7.69449,7.66068);
\draw [c,line width=1.8] (7.6276,7.54452) -- (7.6276,7.42777);
\draw [c,line width=1.8] (7.56071,7.42777) -- (7.69449,7.42777);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.66,7.64144);
\draw [c,line width=1.8] (7.66,7.57455) -- (7.66,7.70833);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.7248,7.64144);
\draw [c,line width=1.8] (7.7248,7.57455) -- (7.7248,7.70833);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.6924,7.74751);
\draw [c,line width=1.8] (7.62551,7.74751) -- (7.75929,7.74751);
\draw [c,line width=1.8] (7.6924,7.64144) -- (7.6924,7.53538);
\draw [c,line width=1.8] (7.62551,7.53538) -- (7.75929,7.53538);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7248,8.12483);
\draw [c,line width=1.8] (7.7248,8.05794) -- (7.7248,8.19172);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7896,8.12483);
\draw [c,line width=1.8] (7.7896,8.05794) -- (7.7896,8.19172);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7572,8.20985);
\draw [c,line width=1.8] (7.69031,8.20985) -- (7.82409,8.20985);
\draw [c,line width=1.8] (7.7572,8.12483) -- (7.7572,8.03981);
\draw [c,line width=1.8] (7.69031,8.03981) -- (7.82409,8.03981);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.7896,8.8787);
\draw [c,line width=1.8] (7.7896,8.81181) -- (7.7896,8.94559);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.8544,8.8787);
\draw [c,line width=1.8] (7.8544,8.81181) -- (7.8544,8.94559);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.822,8.93892);
\draw [c,line width=1.8] (7.75511,8.93892) -- (7.88889,8.93892);
\draw [c,line width=1.8] (7.822,8.8787) -- (7.822,8.81849);
\draw [c,line width=1.8] (7.75511,8.81849) -- (7.88889,8.81849);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.8544,9.03325);
\draw [c,line width=1.8] (7.8544,8.96636) -- (7.8544,9.10014);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.9192,9.03325);
\draw [c,line width=1.8] (7.9192,8.96636) -- (7.9192,9.10014);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.8868,9.08936);
\draw [c,line width=1.8] (7.81991,9.08936) -- (7.95369,9.08936);
\draw [c,line width=1.8] (7.8868,9.03325) -- (7.8868,8.97715);
\draw [c,line width=1.8] (7.81991,8.97715) -- (7.95369,8.97715);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.9192,9.07288);
\draw [c,line width=1.8] (7.9192,9.00599) -- (7.9192,9.13977);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.984,9.07288);
\draw [c,line width=1.8] (7.984,9.00599) -- (7.984,9.13977);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.9516,9.12798);
\draw [c,line width=1.8] (7.88471,9.12798) -- (8.01849,9.12798);
\draw [c,line width=1.8] (7.9516,9.07288) -- (7.9516,9.01778);
\draw [c,line width=1.8] (7.88471,9.01778) -- (8.01849,9.01778);
\draw [c,line width=1.8] (8.0164,8.94941) -- (7.984,8.94941);
\draw [c,line width=1.8] (7.984,8.88252) -- (7.984,9.0163);
\draw [c,line width=1.8] (8.0164,8.94941) -- (8.0488,8.94941);
\draw [c,line width=1.8] (8.0488,8.88252) -- (8.0488,9.0163);
\draw [c,line width=1.8] (8.0164,8.94941) -- (8.0164,9.00771);
\draw [c,line width=1.8] (7.94951,9.00771) -- (8.08329,9.00771);
\draw [c,line width=1.8] (8.0164,8.94941) -- (8.0164,8.89111);
\draw [c,line width=1.8] (7.94951,8.89111) -- (8.08329,8.89111);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.0488,8.29606);
\draw [c,line width=1.8] (8.0488,8.22917) -- (8.0488,8.36295);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.1136,8.29606);
\draw [c,line width=1.8] (8.1136,8.22917) -- (8.1136,8.36295);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.0812,8.37467);
\draw [c,line width=1.8] (8.01431,8.37467) -- (8.14809,8.37467);
\draw [c,line width=1.8] (8.0812,8.29606) -- (8.0812,8.21744);
\draw [c,line width=1.8] (8.01431,8.21744) -- (8.14809,8.21744);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.1136,7.59942);
\draw [c,line width=1.8] (8.1136,7.53254) -- (8.1136,7.66631);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.1784,7.59942);
\draw [c,line width=1.8] (8.1784,7.53254) -- (8.1784,7.66631);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.146,7.70754);
\draw [c,line width=1.8] (8.07911,7.70754) -- (8.21289,7.70754);
\draw [c,line width=1.8] (8.146,7.59942) -- (8.146,7.49131);
\draw [c,line width=1.8] (8.07911,7.49131) -- (8.21289,7.49131);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.1784,6.98274);
\draw [c,line width=1.8] (8.1784,6.91585) -- (8.1784,7.04963);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.2432,6.98274);
\draw [c,line width=1.8] (8.2432,6.91585) -- (8.2432,7.04963);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.2108,7.13475);
\draw [c,line width=1.8] (8.14391,7.13475) -- (8.27769,7.13475);
\draw [c,line width=1.8] (8.2108,6.98274) -- (8.2108,6.82945);
\draw [c,line width=1.8] (8.14391,6.82945) -- (8.27769,6.82945);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.2432,6.26259);
\draw [c,line width=1.8] (8.2432,6.1957) -- (8.2432,6.32948);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.308,6.26259);
\draw [c,line width=1.8] (8.308,6.1957) -- (8.308,6.32948);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.2756,6.47796);
\draw [c,line width=1.8] (8.20871,6.47796) -- (8.34249,6.47796);
\draw [c,line width=1.8] (8.2756,6.26259) -- (8.2756,6.04373);
\draw [c,line width=1.8] (8.20871,6.04373) -- (8.34249,6.04373);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.308,6.14749);
\draw [c,line width=1.8] (8.308,6.0806) -- (8.308,6.21438);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.3728,6.14749);
\draw [c,line width=1.8] (8.3728,6.0806) -- (8.3728,6.21438);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.3404,6.37528);
\draw [c,line width=1.8] (8.27351,6.37528) -- (8.40729,6.37528);
\draw [c,line width=1.8] (8.3404,6.14749) -- (8.3404,5.91561);
\draw [c,line width=1.8] (8.27351,5.91561) -- (8.40729,5.91561);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.3728,5.87296);
\draw [c,line width=1.8] (8.3728,5.80607) -- (8.3728,5.93985);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.4376,5.87296);
\draw [c,line width=1.8] (8.4376,5.80607) -- (8.4376,5.93985);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.4052,6.13345);
\draw [c,line width=1.8] (8.33831,6.13345) -- (8.47209,6.13345);
\draw [c,line width=1.8] (8.4052,5.87296) -- (8.4052,5.60648);
\draw [c,line width=1.8] (8.33831,5.60648) -- (8.47209,5.60648);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.4376,5.92378);
\draw [c,line width=1.8] (8.4376,5.85689) -- (8.4376,5.99067);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.5024,5.92378);
\draw [c,line width=1.8] (8.5024,5.85689) -- (8.5024,5.99067);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.47,6.17787);
\draw [c,line width=1.8] (8.40311,6.17787) -- (8.53689,6.17787);
\draw [c,line width=1.8] (8.47,5.92378) -- (8.47,5.66411);
\draw [c,line width=1.8] (8.40311,5.66411) -- (8.53689,5.66411);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5024,5.92378);
\draw [c,line width=1.8] (8.5024,5.85689) -- (8.5024,5.99067);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5672,5.92378);
\draw [c,line width=1.8] (8.5672,5.85689) -- (8.5672,5.99067);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5348,6.17787);
\draw [c,line width=1.8] (8.46791,6.17787) -- (8.60169,6.17787);
\draw [c,line width=1.8] (8.5348,5.92378) -- (8.5348,5.66411);
\draw [c,line width=1.8] (8.46791,5.66411) -- (8.60169,5.66411);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.5672,5.16659);
\draw [c,line width=1.8] (8.5672,5.0997) -- (8.5672,5.23348);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.632,5.16659);
\draw [c,line width=1.8] (8.632,5.0997) -- (8.632,5.23348);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.5996,5.53532);
\draw [c,line width=1.8] (8.53271,5.53532) -- (8.66649,5.53532);
\draw [c,line width=1.8] (8.5996,5.16659) -- (8.5996,4.78184);
\draw [c,line width=1.8] (8.53271,4.78184) -- (8.66649,4.78184);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.632,5.5054);
\draw [c,line width=1.8] (8.632,5.43851) -- (8.632,5.57229);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.6968,5.5054);
\draw [c,line width=1.8] (8.6968,5.43851) -- (8.6968,5.57229);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.6644,5.8174);
\draw [c,line width=1.8] (8.59751,5.8174) -- (8.73129,5.8174);
\draw [c,line width=1.8] (8.6644,5.5054) -- (8.6644,5.1834);
\draw [c,line width=1.8] (8.59751,5.1834) -- (8.73129,5.1834);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.6968,5.26164);
\draw [c,line width=1.8] (8.6968,5.19475) -- (8.6968,5.32853);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.7616,5.26164);
\draw [c,line width=1.8] (8.7616,5.19475) -- (8.7616,5.32853);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.7292,5.61347);
\draw [c,line width=1.8] (8.66231,5.61347) -- (8.79609,5.61347);
\draw [c,line width=1.8] (8.7292,5.26164) -- (8.7292,4.89578);
\draw [c,line width=1.8] (8.66231,4.89578) -- (8.79609,4.89578);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.7616,5.70457);
\draw [c,line width=1.8] (8.7616,5.63768) -- (8.7616,5.77146);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.8264,5.70457);
\draw [c,line width=1.8] (8.8264,5.63768) -- (8.8264,5.77146);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.794,5.98748);
\draw [c,line width=1.8] (8.72711,5.98748) -- (8.86089,5.98748);
\draw [c,line width=1.8] (8.794,5.70457) -- (8.794,5.41409);
\draw [c,line width=1.8] (8.72711,5.41409) -- (8.86089,5.41409);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8264,5.16659);
\draw [c,line width=1.8] (8.8264,5.0997) -- (8.8264,5.23348);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8912,5.16659);
\draw [c,line width=1.8] (8.8912,5.0997) -- (8.8912,5.23348);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8588,5.53532);
\draw [c,line width=1.8] (8.79191,5.53532) -- (8.92569,5.53532);
\draw [c,line width=1.8] (8.8588,5.16659) -- (8.8588,4.78184);
\draw [c,line width=1.8] (8.79191,4.78184) -- (8.92569,4.78184);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.8912,4.94738);
\draw [c,line width=1.8] (8.8912,4.88049) -- (8.8912,5.01427);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.956,4.94738);
\draw [c,line width=1.8] (8.956,4.88049) -- (8.956,5.01427);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.9236,5.3583);
\draw [c,line width=1.8] (8.85671,5.3583) -- (8.99049,5.3583);
\draw [c,line width=1.8] (8.9236,4.94738) -- (8.9236,4.5147);
\draw [c,line width=1.8] (8.85671,4.5147) -- (8.99049,4.5147);
\draw [c,line width=1.8] (8.9884,4.30529) -- (8.956,4.30529);
\draw [c,line width=1.8] (8.956,4.2384) -- (8.956,4.37218);
\draw [c,line width=1.8] (8.9884,4.30529) -- (9.0208,4.30529);
\draw [c,line width=1.8] (9.0208,4.2384) -- (9.0208,4.37218);
\draw [c,line width=1.8] (8.9884,4.30529) -- (8.9884,4.86973);
\draw [c,line width=1.8] (8.92151,4.86973) -- (9.05529,4.86973);
\draw [c,line width=1.8] (8.9884,4.30529) -- (8.9884,3.68752);
\draw [c,line width=1.8] (8.92151,3.68752) -- (9.05529,3.68752);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0208,3.30434);
\draw [c,line width=1.8] (9.0208,3.23745) -- (9.0208,3.37123);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0856,3.30434);
\draw [c,line width=1.8] (9.0856,3.23745) -- (9.0856,3.37123);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0532,4.22316);
\draw [c,line width=1.8] (8.98631,4.22316) -- (9.12009,4.22316);
\draw [c,line width=1.8] (9.0532,3.30434) -- (9.0532,2.54716);
\draw [c,line width=1.8] (8.98631,2.54716) -- (9.12009,2.54716);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.0856,5.06247);
\draw [c,line width=1.8] (9.0856,4.99558) -- (9.0856,5.12936);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.1504,5.06247);
\draw [c,line width=1.8] (9.1504,4.99558) -- (9.1504,5.12936);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.118,5.45067);
\draw [c,line width=1.8] (9.05111,5.45067) -- (9.18489,5.45067);
\draw [c,line width=1.8] (9.118,5.06247) -- (9.118,4.65575);
\draw [c,line width=1.8] (9.05111,4.65575) -- (9.18489,4.65575);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.1504,3.74727);
\draw [c,line width=1.8] (9.1504,3.68038) -- (9.1504,3.81416);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.2152,3.74727);
\draw [c,line width=1.8] (9.2152,3.68038) -- (9.2152,3.81416);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.1828,4.48946);
\draw [c,line width=1.8] (9.11591,4.48946) -- (9.24969,4.48946);
\draw [c,line width=1.8] (9.1828,3.74727) -- (9.1828,2.88889);
\draw [c,line width=1.8] (9.11591,2.88889) -- (9.24969,2.88889);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.2152,5.16659);
\draw [c,line width=1.8] (9.2152,5.0997) -- (9.2152,5.23348);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.28,5.16659);
\draw [c,line width=1.8] (9.28,5.0997) -- (9.28,5.23348);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.2476,5.53532);
\draw [c,line width=1.8] (9.18071,5.53532) -- (9.31449,5.53532);
\draw [c,line width=1.8] (9.2476,5.16659) -- (9.2476,4.78184);
\draw [c,line width=1.8] (9.18071,4.78184) -- (9.31449,4.78184);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.28,3.30434);
\draw [c,line width=1.8] (9.28,3.23745) -- (9.28,3.37123);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.3448,3.30434);
\draw [c,line width=1.8] (9.3448,3.23745) -- (9.3448,3.37123);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.3124,4.22316);
\draw [c,line width=1.8] (9.24551,4.22316) -- (9.37929,4.22316);
\draw [c,line width=1.8] (9.3124,3.30434) -- (9.3124,2.54716);
\draw [c,line width=1.8] (9.24551,2.54716) -- (9.37929,2.54716);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.3448,3.74727);
\draw [c,line width=1.8] (9.3448,3.68038) -- (9.3448,3.81416);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.4096,3.74727);
\draw [c,line width=1.8] (9.4096,3.68038) -- (9.4096,3.81416);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.3772,4.48946);
\draw [c,line width=1.8] (9.31031,4.48946) -- (9.44409,4.48946);
\draw [c,line width=1.8] (9.3772,3.74727) -- (9.3772,2.88889);
\draw [c,line width=1.8] (9.31031,2.88889) -- (9.44409,2.88889);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.4096,3.74727);
\draw [c,line width=1.8] (9.4096,3.68038) -- (9.4096,3.81416);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.4744,3.74727);
\draw [c,line width=1.8] (9.4744,3.68038) -- (9.4744,3.81416);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.442,4.48946);
\draw [c,line width=1.8] (9.37511,4.48946) -- (9.50889,4.48946);
\draw [c,line width=1.8] (9.442,3.74727) -- (9.442,2.88889);
\draw [c,line width=1.8] (9.37511,2.88889) -- (9.50889,2.88889);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.4744,4.50445);
\draw [c,line width=1.8] (9.4744,4.43756) -- (9.4744,4.57134);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.5392,4.50445);
\draw [c,line width=1.8] (9.5392,4.43756) -- (9.5392,4.57134);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.5068,5.01602);
\draw [c,line width=1.8] (9.43991,5.01602) -- (9.57369,5.01602);
\draw [c,line width=1.8] (9.5068,4.50445) -- (9.5068,3.95251);
\draw [c,line width=1.8] (9.43991,3.95251) -- (9.57369,3.95251);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.5392,3.30434);
\draw [c,line width=1.8] (9.5392,3.23745) -- (9.5392,3.37123);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.604,3.30434);
\draw [c,line width=1.8] (9.604,3.23745) -- (9.604,3.37123);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.5716,4.22316);
\draw [c,line width=1.8] (9.50471,4.22316) -- (9.63849,4.22316);
\draw [c,line width=1.8] (9.5716,3.30434) -- (9.5716,2.54716);
\draw [c,line width=1.8] (9.50471,2.54716) -- (9.63849,2.54716);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.604,4.50445);
\draw [c,line width=1.8] (9.604,4.43756) -- (9.604,4.57134);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.6688,4.50445);
\draw [c,line width=1.8] (9.6688,4.43756) -- (9.6688,4.57134);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.6364,5.01602);
\draw [c,line width=1.8] (9.56951,5.01602) -- (9.70329,5.01602);
\draw [c,line width=1.8] (9.6364,4.50445) -- (9.6364,3.95251);
\draw [c,line width=1.8] (9.56951,3.95251) -- (9.70329,3.95251);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.6688,4.50445);
\draw [c,line width=1.8] (9.6688,4.43756) -- (9.6688,4.57134);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.7336,4.50445);
\draw [c,line width=1.8] (9.7336,4.43756) -- (9.7336,4.57134);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.7012,5.01602);
\draw [c,line width=1.8] (9.63431,5.01602) -- (9.76809,5.01602);
\draw [c,line width=1.8] (9.7012,4.50445) -- (9.7012,3.95251);
\draw [c,line width=1.8] (9.63431,3.95251) -- (9.76809,3.95251);
\draw [c,line width=1.8] (9.766,2.54716) -- (9.7336,2.54716);
\draw [c,line width=1.8] (9.7336,2.54716) -- (9.7336,2.61405);
\draw [c,line width=1.8] (9.766,2.54716) -- (9.7984,2.54716);
\draw [c,line width=1.8] (9.7984,2.54716) -- (9.7984,2.61405);
\draw [c,line width=1.8] (9.766,2.54716) -- (9.766,3.85123);
\draw [c,line width=1.8] (9.69911,3.85123) -- (9.83289,3.85123);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.7984,4.30529);
\draw [c,line width=1.8] (9.7984,4.2384) -- (9.7984,4.37218);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.8632,4.30529);
\draw [c,line width=1.8] (9.8632,4.2384) -- (9.8632,4.37218);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.8308,4.86973);
\draw [c,line width=1.8] (9.76391,4.86973) -- (9.89769,4.86973);
\draw [c,line width=1.8] (9.8308,4.30529) -- (9.8308,3.68752);
\draw [c,line width=1.8] (9.76391,3.68752) -- (9.89769,3.68752);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.8632,3.74727);
\draw [c,line width=1.8] (9.8632,3.68038) -- (9.8632,3.81416);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.928,3.74727);
\draw [c,line width=1.8] (9.928,3.68038) -- (9.928,3.81416);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.8956,4.48946);
\draw [c,line width=1.8] (9.82871,4.48946) -- (9.96249,4.48946);
\draw [c,line width=1.8] (9.8956,3.74727) -- (9.8956,2.88889);
\draw [c,line width=1.8] (9.82871,2.88889) -- (9.96249,2.88889);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.928,4.67285);
\draw [c,line width=1.8] (9.928,4.60596) -- (9.928,4.73974);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.9928,4.67285);
\draw [c,line width=1.8] (9.9928,4.60596) -- (9.9928,4.73974);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.9604,5.14354);
\draw [c,line width=1.8] (9.89351,5.14354) -- (10.0273,5.14354);
\draw [c,line width=1.8] (9.9604,4.67285) -- (9.9604,4.17024);
\draw [c,line width=1.8] (9.89351,4.17024) -- (10.0273,4.17024);
\draw [c,line width=1.8] (10.0252,4.06153) -- (9.9928,4.06153);
\draw [c,line width=1.8] (9.9928,3.99464) -- (9.9928,4.12842);
\draw [c,line width=1.8] (10.0252,4.06153) -- (10.0576,4.06153);
\draw [c,line width=1.8] (10.0576,3.99464) -- (10.0576,4.12842);
\draw [c,line width=1.8] (10.0252,4.06153) -- (10.0252,4.69795);
\draw [c,line width=1.8] (9.95831,4.69795) -- (10.0921,4.69795);
\draw [c,line width=1.8] (10.0252,4.06153) -- (10.0252,3.35016);
\draw [c,line width=1.8] (9.95831,3.35016) -- (10.0921,3.35016);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.0576,4.30529);
\draw [c,line width=1.8] (10.0576,4.2384) -- (10.0576,4.37218);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.1224,4.30529);
\draw [c,line width=1.8] (10.1224,4.2384) -- (10.1224,4.37218);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.09,4.86973);
\draw [c,line width=1.8] (10.0231,4.86973) -- (10.1569,4.86973);
\draw [c,line width=1.8] (10.09,4.30529) -- (10.09,3.68752);
\draw [c,line width=1.8] (10.0231,3.68752) -- (10.1569,3.68752);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1224,4.50445);
\draw [c,line width=1.8] (10.1224,4.43756) -- (10.1224,4.57134);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1872,4.50445);
\draw [c,line width=1.8] (10.1872,4.43756) -- (10.1872,4.57134);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1548,5.01602);
\draw [c,line width=1.8] (10.0879,5.01602) -- (10.2217,5.01602);
\draw [c,line width=1.8] (10.1548,4.50445) -- (10.1548,3.95251);
\draw [c,line width=1.8] (10.0879,3.95251) -- (10.2217,3.95251);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.1872,3.30434);
\draw [c,line width=1.8] (10.1872,3.23745) -- (10.1872,3.37123);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.252,3.30434);
\draw [c,line width=1.8] (10.252,3.23745) -- (10.252,3.37123);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.2196,4.22316);
\draw [c,line width=1.8] (10.1527,4.22316) -- (10.2865,4.22316);
\draw [c,line width=1.8] (10.2196,3.30434) -- (10.2196,2.54716);
\draw [c,line width=1.8] (10.1527,2.54716) -- (10.2865,2.54716);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.252,4.50445);
\draw [c,line width=1.8] (10.252,4.43756) -- (10.252,4.57134);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.3168,4.50445);
\draw [c,line width=1.8] (10.3168,4.43756) -- (10.3168,4.57134);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.2844,5.01602);
\draw [c,line width=1.8] (10.2175,5.01602) -- (10.3513,5.01602);
\draw [c,line width=1.8] (10.2844,4.50445) -- (10.2844,3.95251);
\draw [c,line width=1.8] (10.2175,3.95251) -- (10.3513,3.95251);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3168,3.74727);
\draw [c,line width=1.8] (10.3168,3.68038) -- (10.3168,3.81416);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3816,3.74727);
\draw [c,line width=1.8] (10.3816,3.68038) -- (10.3816,3.81416);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3492,4.48946);
\draw [c,line width=1.8] (10.2823,4.48946) -- (10.4161,4.48946);
\draw [c,line width=1.8] (10.3492,3.74727) -- (10.3492,2.88889);
\draw [c,line width=1.8] (10.2823,2.88889) -- (10.4161,2.88889);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.3816,3.30434);
\draw [c,line width=1.8] (10.3816,3.23745) -- (10.3816,3.37123);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.4464,3.30434);
\draw [c,line width=1.8] (10.4464,3.23745) -- (10.4464,3.37123);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.414,4.22316);
\draw [c,line width=1.8] (10.3471,4.22316) -- (10.4809,4.22316);
\draw [c,line width=1.8] (10.414,3.30434) -- (10.414,2.54716);
\draw [c,line width=1.8] (10.3471,2.54716) -- (10.4809,2.54716);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.4464,4.50445);
\draw [c,line width=1.8] (10.4464,4.43756) -- (10.4464,4.57134);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.5112,4.50445);
\draw [c,line width=1.8] (10.5112,4.43756) -- (10.5112,4.57134);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.4788,5.01602);
\draw [c,line width=1.8] (10.4119,5.01602) -- (10.5457,5.01602);
\draw [c,line width=1.8] (10.4788,4.50445) -- (10.4788,3.95251);
\draw [c,line width=1.8] (10.4119,3.95251) -- (10.5457,3.95251);
\draw [c,line width=1.8] (10.5436,2.54716) -- (10.5112,2.54716);
\draw [c,line width=1.8] (10.5112,2.54716) -- (10.5112,2.61405);
\draw [c,line width=1.8] (10.5436,2.54716) -- (10.576,2.54716);
\draw [c,line width=1.8] (10.576,2.54716) -- (10.576,2.61405);
\draw [c,line width=1.8] (10.5436,2.54716) -- (10.5436,3.85123);
\draw [c,line width=1.8] (10.4767,3.85123) -- (10.6105,3.85123);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.576,4.06153);
\draw [c,line width=1.8] (10.576,3.99464) -- (10.576,4.12842);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.6408,4.06153);
\draw [c,line width=1.8] (10.6408,3.99464) -- (10.6408,4.12842);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.6084,4.69795);
\draw [c,line width=1.8] (10.5415,4.69795) -- (10.6753,4.69795);
\draw [c,line width=1.8] (10.6084,4.06153) -- (10.6084,3.35016);
\draw [c,line width=1.8] (10.5415,3.35016) -- (10.6753,3.35016);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.6408,4.06153);
\draw [c,line width=1.8] (10.6408,3.99464) -- (10.6408,4.12842);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.7056,4.06153);
\draw [c,line width=1.8] (10.7056,3.99464) -- (10.7056,4.12842);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.6732,4.69795);
\draw [c,line width=1.8] (10.6063,4.69795) -- (10.7401,4.69795);
\draw [c,line width=1.8] (10.6732,4.06153) -- (10.6732,3.35016);
\draw [c,line width=1.8] (10.6063,3.35016) -- (10.7401,3.35016);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.7056,3.30434);
\draw [c,line width=1.8] (10.7056,3.23745) -- (10.7056,3.37123);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.7704,3.30434);
\draw [c,line width=1.8] (10.7704,3.23745) -- (10.7704,3.37123);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.738,4.22316);
\draw [c,line width=1.8] (10.6711,4.22316) -- (10.8049,4.22316);
\draw [c,line width=1.8] (10.738,3.30434) -- (10.738,2.54716);
\draw [c,line width=1.8] (10.6711,2.54716) -- (10.8049,2.54716);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.7704,4.06153);
\draw [c,line width=1.8] (10.7704,3.99464) -- (10.7704,4.12842);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.8352,4.06153);
\draw [c,line width=1.8] (10.8352,3.99464) -- (10.8352,4.12842);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.8028,4.69795);
\draw [c,line width=1.8] (10.7359,4.69795) -- (10.8697,4.69795);
\draw [c,line width=1.8] (10.8028,4.06153) -- (10.8028,3.35016);
\draw [c,line width=1.8] (10.7359,3.35016) -- (10.8697,3.35016);
\draw [c,line width=1.8] (10.8676,2.54716) -- (10.8352,2.54716);
\draw [c,line width=1.8] (10.8352,2.54716) -- (10.8352,2.61405);
\draw [c,line width=1.8] (10.8676,2.54716) -- (10.9,2.54716);
\draw [c,line width=1.8] (10.9,2.54716) -- (10.9,2.61405);
\draw [c,line width=1.8] (10.8676,2.54716) -- (10.8676,2.69781);
\draw [c,line width=1.8] (10.8007,2.69781) -- (10.9345,2.69781);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9,4.50445);
\draw [c,line width=1.8] (10.9,4.43756) -- (10.9,4.57134);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9648,4.50445);
\draw [c,line width=1.8] (10.9648,4.43756) -- (10.9648,4.57134);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9324,5.01602);
\draw [c,line width=1.8] (10.8655,5.01602) -- (10.9993,5.01602);
\draw [c,line width=1.8] (10.9324,4.50445) -- (10.9324,3.95251);
\draw [c,line width=1.8] (10.8655,3.95251) -- (10.9993,3.95251);
\draw [c,line width=1.8] (10.9972,2.54716) -- (10.9648,2.54716);
\draw [c,line width=1.8] (10.9648,2.54716) -- (10.9648,2.61405);
\draw [c,line width=1.8] (10.9972,2.54716) -- (11.0296,2.54716);
\draw [c,line width=1.8] (11.0296,2.54716) -- (11.0296,2.61405);
\draw [c,line width=1.8] (10.9972,2.54716) -- (10.9972,2.69781);
\draw [c,line width=1.8] (10.9303,2.69781) -- (11.0641,2.69781);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.0296,4.06153);
\draw [c,line width=1.8] (11.0296,3.99464) -- (11.0296,4.12842);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.0944,4.06153);
\draw [c,line width=1.8] (11.0944,3.99464) -- (11.0944,4.12842);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.062,4.69795);
\draw [c,line width=1.8] (10.9951,4.69795) -- (11.1289,4.69795);
\draw [c,line width=1.8] (11.062,4.06153) -- (11.062,3.35016);
\draw [c,line width=1.8] (10.9951,3.35016) -- (11.1289,3.35016);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.0944,3.30434);
\draw [c,line width=1.8] (11.0944,3.23745) -- (11.0944,3.37123);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.1592,3.30434);
\draw [c,line width=1.8] (11.1592,3.23745) -- (11.1592,3.37123);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.1268,4.22316);
\draw [c,line width=1.8] (11.0599,4.22316) -- (11.1937,4.22316);
\draw [c,line width=1.8] (11.1268,3.30434) -- (11.1268,2.54716);
\draw [c,line width=1.8] (11.0599,2.54716) -- (11.1937,2.54716);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.1592,4.30529);
\draw [c,line width=1.8] (11.1592,4.2384) -- (11.1592,4.37218);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.224,4.30529);
\draw [c,line width=1.8] (11.224,4.2384) -- (11.224,4.37218);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.1916,4.86973);
\draw [c,line width=1.8] (11.1247,4.86973) -- (11.2585,4.86973);
\draw [c,line width=1.8] (11.1916,4.30529) -- (11.1916,3.68752);
\draw [c,line width=1.8] (11.1247,3.68752) -- (11.2585,3.68752);
\draw [c,line width=1.8] (11.2564,2.54716) -- (11.224,2.54716);
\draw [c,line width=1.8] (11.224,2.54716) -- (11.224,2.61405);
\draw [c,line width=1.8] (11.2564,2.54716) -- (11.2888,2.54716);
\draw [c,line width=1.8] (11.2888,2.54716) -- (11.2888,2.61405);
\draw [c,line width=1.8] (11.2564,2.54716) -- (11.2564,3.85123);
\draw [c,line width=1.8] (11.1895,3.85123) -- (11.3233,3.85123);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.2888,3.74727);
\draw [c,line width=1.8] (11.2888,3.68038) -- (11.2888,3.81416);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.3536,3.74727);
\draw [c,line width=1.8] (11.3536,3.68038) -- (11.3536,3.81416);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.3212,4.48946);
\draw [c,line width=1.8] (11.2543,4.48946) -- (11.3881,4.48946);
\draw [c,line width=1.8] (11.3212,3.74727) -- (11.3212,2.88889);
\draw [c,line width=1.8] (11.2543,2.88889) -- (11.3881,2.88889);
\draw [c,line width=1.8] (11.386,2.54716) -- (11.3536,2.54716);
\draw [c,line width=1.8] (11.3536,2.54716) -- (11.3536,2.61405);
\draw [c,line width=1.8] (11.386,2.54716) -- (11.4184,2.54716);
\draw [c,line width=1.8] (11.4184,2.54716) -- (11.4184,2.61405);
\draw [c,line width=1.8] (11.386,2.54716) -- (11.386,2.69781);
\draw [c,line width=1.8] (11.3191,2.69781) -- (11.4529,2.69781);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4184,3.30434);
\draw [c,line width=1.8] (11.4184,3.23745) -- (11.4184,3.37123);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4832,3.30434);
\draw [c,line width=1.8] (11.4832,3.23745) -- (11.4832,3.37123);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4508,4.22316);
\draw [c,line width=1.8] (11.3839,4.22316) -- (11.5177,4.22316);
\draw [c,line width=1.8] (11.4508,3.30434) -- (11.4508,2.54716);
\draw [c,line width=1.8] (11.3839,2.54716) -- (11.5177,2.54716);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.4832,4.06153);
\draw [c,line width=1.8] (11.4832,3.99464) -- (11.4832,4.12842);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.548,4.06153);
\draw [c,line width=1.8] (11.548,3.99464) -- (11.548,4.12842);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.5156,4.69795);
\draw [c,line width=1.8] (11.4487,4.69795) -- (11.5825,4.69795);
\draw [c,line width=1.8] (11.5156,4.06153) -- (11.5156,3.35016);
\draw [c,line width=1.8] (11.4487,3.35016) -- (11.5825,3.35016);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.548,3.30434);
\draw [c,line width=1.8] (11.548,3.23745) -- (11.548,3.37123);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.6128,3.30434);
\draw [c,line width=1.8] (11.6128,3.23745) -- (11.6128,3.37123);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.5804,4.22316);
\draw [c,line width=1.8] (11.5135,4.22316) -- (11.6473,4.22316);
\draw [c,line width=1.8] (11.5804,3.30434) -- (11.5804,2.54716);
\draw [c,line width=1.8] (11.5135,2.54716) -- (11.6473,2.54716);
\draw [c,line width=1.8] (11.6452,2.54716) -- (11.6128,2.54716);
\draw [c,line width=1.8] (11.6128,2.54716) -- (11.6128,2.61405);
\draw [c,line width=1.8] (11.6452,2.54716) -- (11.6776,2.54716);
\draw [c,line width=1.8] (11.6776,2.54716) -- (11.6776,2.61405);
\draw [c,line width=1.8] (11.6452,2.54716) -- (11.6452,3.85123);
\draw [c,line width=1.8] (11.5783,3.85123) -- (11.7121,3.85123);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.6776,4.06153);
\draw [c,line width=1.8] (11.6776,3.99464) -- (11.6776,4.12842);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.7424,4.06153);
\draw [c,line width=1.8] (11.7424,3.99464) -- (11.7424,4.12842);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.71,4.69795);
\draw [c,line width=1.8] (11.6431,4.69795) -- (11.7769,4.69795);
\draw [c,line width=1.8] (11.71,4.06153) -- (11.71,3.35016);
\draw [c,line width=1.8] (11.6431,3.35016) -- (11.7769,3.35016);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.7424,3.74727);
\draw [c,line width=1.8] (11.7424,3.68038) -- (11.7424,3.81416);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.8072,3.74727);
\draw [c,line width=1.8] (11.8072,3.68038) -- (11.8072,3.81416);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.7748,4.48946);
\draw [c,line width=1.8] (11.7079,4.48946) -- (11.8417,4.48946);
\draw [c,line width=1.8] (11.7748,3.74727) -- (11.7748,2.88889);
\draw [c,line width=1.8] (11.7079,2.88889) -- (11.8417,2.88889);
\draw [c,line width=1.8] (11.8396,2.54716) -- (11.8072,2.54716);
\draw [c,line width=1.8] (11.8072,2.54716) -- (11.8072,2.61405);
\draw [c,line width=1.8] (11.8396,2.54716) -- (11.872,2.54716);
\draw [c,line width=1.8] (11.872,2.54716) -- (11.872,2.61405);
\draw [c,line width=1.8] (11.8396,2.54716) -- (11.8396,3.85123);
\draw [c,line width=1.8] (11.7727,3.85123) -- (11.9065,3.85123);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.872,3.30434);
\draw [c,line width=1.8] (11.872,3.23745) -- (11.872,3.37123);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.9368,3.30434);
\draw [c,line width=1.8] (11.9368,3.23745) -- (11.9368,3.37123);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.9044,4.22316);
\draw [c,line width=1.8] (11.8375,4.22316) -- (11.9713,4.22316);
\draw [c,line width=1.8] (11.9044,3.30434) -- (11.9044,2.54716);
\draw [c,line width=1.8] (11.8375,2.54716) -- (11.9713,2.54716);
\draw [c,line width=1.8] (11.9692,2.54716) -- (11.9368,2.54716);
\draw [c,line width=1.8] (11.9368,2.54716) -- (11.9368,2.61405);
\draw [c,line width=1.8] (11.9692,2.54716) -- (12.0016,2.54716);
\draw [c,line width=1.8] (12.0016,2.54716) -- (12.0016,2.61405);
\draw [c,line width=1.8] (11.9692,2.54716) -- (11.9692,3.85123);
\draw [c,line width=1.8] (11.9023,3.85123) -- (12.0361,3.85123);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.0016,4.06153);
\draw [c,line width=1.8] (12.0016,3.99464) -- (12.0016,4.12842);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.0664,4.06153);
\draw [c,line width=1.8] (12.0664,3.99464) -- (12.0664,4.12842);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.034,4.69795);
\draw [c,line width=1.8] (11.9671,4.69795) -- (12.1009,4.69795);
\draw [c,line width=1.8] (12.034,4.06153) -- (12.034,3.35016);
\draw [c,line width=1.8] (11.9671,3.35016) -- (12.1009,3.35016);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.0664,4.30529);
\draw [c,line width=1.8] (12.0664,4.2384) -- (12.0664,4.37218);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.1312,4.30529);
\draw [c,line width=1.8] (12.1312,4.2384) -- (12.1312,4.37218);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.0988,4.86973);
\draw [c,line width=1.8] (12.0319,4.86973) -- (12.1657,4.86973);
\draw [c,line width=1.8] (12.0988,4.30529) -- (12.0988,3.68752);
\draw [c,line width=1.8] (12.0319,3.68752) -- (12.1657,3.68752);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.1312,3.30434);
\draw [c,line width=1.8] (12.1312,3.23745) -- (12.1312,3.37123);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.196,3.30434);
\draw [c,line width=1.8] (12.196,3.23745) -- (12.196,3.37123);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.1636,4.22316);
\draw [c,line width=1.8] (12.0967,4.22316) -- (12.2305,4.22316);
\draw [c,line width=1.8] (12.1636,3.30434) -- (12.1636,2.54716);
\draw [c,line width=1.8] (12.0967,2.54716) -- (12.2305,2.54716);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.196,3.74727);
\draw [c,line width=1.8] (12.196,3.68038) -- (12.196,3.81416);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.2608,3.74727);
\draw [c,line width=1.8] (12.2608,3.68038) -- (12.2608,3.81416);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.2284,4.48946);
\draw [c,line width=1.8] (12.1615,4.48946) -- (12.2953,4.48946);
\draw [c,line width=1.8] (12.2284,3.74727) -- (12.2284,2.88889);
\draw [c,line width=1.8] (12.1615,2.88889) -- (12.2953,2.88889);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.2608,3.74727);
\draw [c,line width=1.8] (12.2608,3.68038) -- (12.2608,3.81416);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.3256,3.74727);
\draw [c,line width=1.8] (12.3256,3.68038) -- (12.3256,3.81416);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.2932,4.48946);
\draw [c,line width=1.8] (12.2263,4.48946) -- (12.3601,4.48946);
\draw [c,line width=1.8] (12.2932,3.74727) -- (12.2932,2.88889);
\draw [c,line width=1.8] (12.2263,2.88889) -- (12.3601,2.88889);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.3256,4.06153);
\draw [c,line width=1.8] (12.3256,3.99464) -- (12.3256,4.12842);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.3904,4.06153);
\draw [c,line width=1.8] (12.3904,3.99464) -- (12.3904,4.12842);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.358,4.69795);
\draw [c,line width=1.8] (12.2911,4.69795) -- (12.4249,4.69795);
\draw [c,line width=1.8] (12.358,4.06153) -- (12.358,3.35016);
\draw [c,line width=1.8] (12.2911,3.35016) -- (12.4249,3.35016);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.3904,4.06153);
\draw [c,line width=1.8] (12.3904,3.99464) -- (12.3904,4.12842);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.4552,4.06153);
\draw [c,line width=1.8] (12.4552,3.99464) -- (12.4552,4.12842);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.4228,4.69795);
\draw [c,line width=1.8] (12.3559,4.69795) -- (12.4897,4.69795);
\draw [c,line width=1.8] (12.4228,4.06153) -- (12.4228,3.35016);
\draw [c,line width=1.8] (12.3559,3.35016) -- (12.4897,3.35016);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.4552,4.30529);
\draw [c,line width=1.8] (12.4552,4.2384) -- (12.4552,4.37218);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.52,4.30529);
\draw [c,line width=1.8] (12.52,4.2384) -- (12.52,4.37218);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.4876,4.86973);
\draw [c,line width=1.8] (12.4207,4.86973) -- (12.5545,4.86973);
\draw [c,line width=1.8] (12.4876,4.30529) -- (12.4876,3.68752);
\draw [c,line width=1.8] (12.4207,3.68752) -- (12.5545,3.68752);
\draw [c,line width=1.8] (12.5524,2.54716) -- (12.52,2.54716);
\draw [c,line width=1.8] (12.52,2.54716) -- (12.52,2.61405);
\draw [c,line width=1.8] (12.5524,2.54716) -- (12.5848,2.54716);
\draw [c,line width=1.8] (12.5848,2.54716) -- (12.5848,2.61405);
\draw [c,line width=1.8] (12.5524,2.54716) -- (12.5524,3.85123);
\draw [c,line width=1.8] (12.4855,3.85123) -- (12.6193,3.85123);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.5848,3.30434);
\draw [c,line width=1.8] (12.5848,3.23745) -- (12.5848,3.37123);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.6496,3.30434);
\draw [c,line width=1.8] (12.6496,3.23745) -- (12.6496,3.37123);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.6172,4.22316);
\draw [c,line width=1.8] (12.5503,4.22316) -- (12.6841,4.22316);
\draw [c,line width=1.8] (12.6172,3.30434) -- (12.6172,2.54716);
\draw [c,line width=1.8] (12.5503,2.54716) -- (12.6841,2.54716);
\draw [c,line width=1.8] (12.682,2.54716) -- (12.6496,2.54716);
\draw [c,line width=1.8] (12.6496,2.54716) -- (12.6496,2.61405);
\draw [c,line width=1.8] (12.682,2.54716) -- (12.7144,2.54716);
\draw [c,line width=1.8] (12.7144,2.54716) -- (12.7144,2.61405);
\draw [c,line width=1.8] (12.682,2.54716) -- (12.682,3.85123);
\draw [c,line width=1.8] (12.6151,3.85123) -- (12.7489,3.85123);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7144,3.74727);
\draw [c,line width=1.8] (12.7144,3.68038) -- (12.7144,3.81416);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7792,3.74727);
\draw [c,line width=1.8] (12.7792,3.68038) -- (12.7792,3.81416);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7468,4.48946);
\draw [c,line width=1.8] (12.6799,4.48946) -- (12.8137,4.48946);
\draw [c,line width=1.8] (12.7468,3.74727) -- (12.7468,2.88889);
\draw [c,line width=1.8] (12.6799,2.88889) -- (12.8137,2.88889);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.7792,3.74727);
\draw [c,line width=1.8] (12.7792,3.68038) -- (12.7792,3.81416);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.844,3.74727);
\draw [c,line width=1.8] (12.844,3.68038) -- (12.844,3.81416);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.8116,4.48946);
\draw [c,line width=1.8] (12.7447,4.48946) -- (12.8785,4.48946);
\draw [c,line width=1.8] (12.8116,3.74727) -- (12.8116,2.88889);
\draw [c,line width=1.8] (12.7447,2.88889) -- (12.8785,2.88889);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.844,3.74727);
\draw [c,line width=1.8] (12.844,3.68038) -- (12.844,3.81416);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.9088,3.74727);
\draw [c,line width=1.8] (12.9088,3.68038) -- (12.9088,3.81416);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.8764,4.48946);
\draw [c,line width=1.8] (12.8095,4.48946) -- (12.9433,4.48946);
\draw [c,line width=1.8] (12.8764,3.74727) -- (12.8764,2.88889);
\draw [c,line width=1.8] (12.8095,2.88889) -- (12.9433,2.88889);
\draw [c,line width=1.8] (12.9412,2.54716) -- (12.9088,2.54716);
\draw [c,line width=1.8] (12.9088,2.54716) -- (12.9088,2.61405);
\draw [c,line width=1.8] (12.9412,2.54716) -- (12.9736,2.54716);
\draw [c,line width=1.8] (12.9736,2.54716) -- (12.9736,2.61405);
\draw [c,line width=1.8] (12.9412,2.54716) -- (12.9412,3.85123);
\draw [c,line width=1.8] (12.8743,3.85123) -- (13.0081,3.85123);
\draw [c,line width=1.8] (13.006,2.54716) -- (12.9736,2.54716);
\draw [c,line width=1.8] (12.9736,2.54716) -- (12.9736,2.61405);
\draw [c,line width=1.8] (13.006,2.54716) -- (13.0384,2.54716);
\draw [c,line width=1.8] (13.0384,2.54716) -- (13.0384,2.61405);
\draw [c,line width=1.8] (13.006,2.54716) -- (13.006,2.69781);
\draw [c,line width=1.8] (12.9391,2.69781) -- (13.0729,2.69781);
\draw [c,line width=1.8] (13.0708,2.54716) -- (13.0384,2.54716);
\draw [c,line width=1.8] (13.0384,2.54716) -- (13.0384,2.61405);
\draw [c,line width=1.8] (13.0708,2.54716) -- (13.1032,2.54716);
\draw [c,line width=1.8] (13.1032,2.54716) -- (13.1032,2.61405);
\draw [c,line width=1.8] (13.0708,2.54716) -- (13.0708,3.85123);
\draw [c,line width=1.8] (13.0039,3.85123) -- (13.1377,3.85123);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.1032,3.30434);
\draw [c,line width=1.8] (13.1032,3.23745) -- (13.1032,3.37123);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.168,3.30434);
\draw [c,line width=1.8] (13.168,3.23745) -- (13.168,3.37123);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.1356,4.22316);
\draw [c,line width=1.8] (13.0687,4.22316) -- (13.2025,4.22316);
\draw [c,line width=1.8] (13.1356,3.30434) -- (13.1356,2.54716);
\draw [c,line width=1.8] (13.0687,2.54716) -- (13.2025,2.54716);
\draw [c,line width=1.8] (13.2004,2.54716) -- (13.168,2.54716);
\draw [c,line width=1.8] (13.168,2.54716) -- (13.168,2.61405);
\draw [c,line width=1.8] (13.2004,2.54716) -- (13.2328,2.54716);
\draw [c,line width=1.8] (13.2328,2.54716) -- (13.2328,2.61405);
\draw [c,line width=1.8] (13.2004,2.54716) -- (13.2004,3.85123);
\draw [c,line width=1.8] (13.1335,3.85123) -- (13.2673,3.85123);
\draw [c,line width=1.8] (13.2652,2.54716) -- (13.2328,2.54716);
\draw [c,line width=1.8] (13.2328,2.54716) -- (13.2328,2.61405);
\draw [c,line width=1.8] (13.2652,2.54716) -- (13.2976,2.54716);
\draw [c,line width=1.8] (13.2976,2.54716) -- (13.2976,2.61405);
\draw [c,line width=1.8] (13.2652,2.54716) -- (13.2652,3.85123);
\draw [c,line width=1.8] (13.1983,3.85123) -- (13.3321,3.85123);
\draw [c,line width=1.8] (13.33,2.54716) -- (13.2976,2.54716);
\draw [c,line width=1.8] (13.2976,2.54716) -- (13.2976,2.61405);
\draw [c,line width=1.8] (13.33,2.54716) -- (13.3624,2.54716);
\draw [c,line width=1.8] (13.3624,2.54716) -- (13.3624,2.61405);
\draw [c,line width=1.8] (13.33,2.54716) -- (13.33,2.69781);
\draw [c,line width=1.8] (13.2631,2.69781) -- (13.3969,2.69781);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.3624,3.74727);
\draw [c,line width=1.8] (13.3624,3.68038) -- (13.3624,3.81416);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.4272,3.74727);
\draw [c,line width=1.8] (13.4272,3.68038) -- (13.4272,3.81416);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.3948,4.48946);
\draw [c,line width=1.8] (13.3279,4.48946) -- (13.4617,4.48946);
\draw [c,line width=1.8] (13.3948,3.74727) -- (13.3948,2.88889);
\draw [c,line width=1.8] (13.3279,2.88889) -- (13.4617,2.88889);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.4272,4.06153);
\draw [c,line width=1.8] (13.4272,3.99464) -- (13.4272,4.12842);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.492,4.06153);
\draw [c,line width=1.8] (13.492,3.99464) -- (13.492,4.12842);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.4596,4.69795);
\draw [c,line width=1.8] (13.3927,4.69795) -- (13.5265,4.69795);
\draw [c,line width=1.8] (13.4596,4.06153) -- (13.4596,3.35016);
\draw [c,line width=1.8] (13.3927,3.35016) -- (13.5265,3.35016);
\draw [c,line width=1.8] (13.5244,2.54716) -- (13.492,2.54716);
\draw [c,line width=1.8] (13.492,2.54716) -- (13.492,2.61405);
\draw [c,line width=1.8] (13.5244,2.54716) -- (13.5568,2.54716);
\draw [c,line width=1.8] (13.5568,2.54716) -- (13.5568,2.61405);
\draw [c,line width=1.8] (13.5244,2.54716) -- (13.5244,3.85123);
\draw [c,line width=1.8] (13.4575,3.85123) -- (13.5913,3.85123);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.5568,3.74727);
\draw [c,line width=1.8] (13.5568,3.68038) -- (13.5568,3.81416);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.6216,3.74727);
\draw [c,line width=1.8] (13.6216,3.68038) -- (13.6216,3.81416);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.5892,4.48946);
\draw [c,line width=1.8] (13.5223,4.48946) -- (13.6561,4.48946);
\draw [c,line width=1.8] (13.5892,3.74727) -- (13.5892,2.88889);
\draw [c,line width=1.8] (13.5223,2.88889) -- (13.6561,2.88889);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.6216,3.30434);
\draw [c,line width=1.8] (13.6216,3.23745) -- (13.6216,3.37123);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.6864,3.30434);
\draw [c,line width=1.8] (13.6864,3.23745) -- (13.6864,3.37123);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.654,4.22316);
\draw [c,line width=1.8] (13.5871,4.22316) -- (13.7209,4.22316);
\draw [c,line width=1.8] (13.654,3.30434) -- (13.654,2.54716);
\draw [c,line width=1.8] (13.5871,2.54716) -- (13.7209,2.54716);
\draw [c,line width=1.8] (13.7188,2.54716) -- (13.6864,2.54716);
\draw [c,line width=1.8] (13.6864,2.54716) -- (13.6864,2.61405);
\draw [c,line width=1.8] (13.7188,2.54716) -- (13.7512,2.54716);
\draw [c,line width=1.8] (13.7512,2.54716) -- (13.7512,2.61405);
\draw [c,line width=1.8] (13.7188,2.54716) -- (13.7188,2.69781);
\draw [c,line width=1.8] (13.6519,2.69781) -- (13.7857,2.69781);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.7512,4.06153);
\draw [c,line width=1.8] (13.7512,3.99464) -- (13.7512,4.12842);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.816,4.06153);
\draw [c,line width=1.8] (13.816,3.99464) -- (13.816,4.12842);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.7836,4.69795);
\draw [c,line width=1.8] (13.7167,4.69795) -- (13.8505,4.69795);
\draw [c,line width=1.8] (13.7836,4.06153) -- (13.7836,3.35016);
\draw [c,line width=1.8] (13.7167,3.35016) -- (13.8505,3.35016);
\draw [c,line width=1.8] (13.8484,2.54716) -- (13.816,2.54716);
\draw [c,line width=1.8] (13.816,2.54716) -- (13.816,2.61405);
\draw [c,line width=1.8] (13.8484,2.54716) -- (13.8808,2.54716);
\draw [c,line width=1.8] (13.8808,2.54716) -- (13.8808,2.61405);
\draw [c,line width=1.8] (13.8484,2.54716) -- (13.8484,2.69781);
\draw [c,line width=1.8] (13.7815,2.69781) -- (13.9153,2.69781);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.8808,4.06153);
\draw [c,line width=1.8] (13.8808,3.99464) -- (13.8808,4.12842);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.9456,4.06153);
\draw [c,line width=1.8] (13.9456,3.99464) -- (13.9456,4.12842);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.9132,4.69795);
\draw [c,line width=1.8] (13.8463,4.69795) -- (13.9801,4.69795);
\draw [c,line width=1.8] (13.9132,4.06153) -- (13.9132,3.35016);
\draw [c,line width=1.8] (13.8463,3.35016) -- (13.9801,3.35016);
\draw [c,line width=1.8] (13.978,4.06153) -- (13.9456,4.06153);
\draw [c,line width=1.8] (13.9456,3.99464) -- (13.9456,4.12842);
\draw [c,line width=1.8] (13.978,4.06153) -- (14.0104,4.06153);
\draw [c,line width=1.8] (14.0104,3.99464) -- (14.0104,4.12842);
\draw [c,line width=1.8] (13.978,4.06153) -- (13.978,4.69795);
\draw [c,line width=1.8] (13.9111,4.69795) -- (14.0449,4.69795);
\draw [c,line width=1.8] (13.978,4.06153) -- (13.978,3.35016);
\draw [c,line width=1.8] (13.9111,3.35016) -- (14.0449,3.35016);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0104,3.30434);
\draw [c,line width=1.8] (14.0104,3.23745) -- (14.0104,3.37123);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0752,3.30434);
\draw [c,line width=1.8] (14.0752,3.23745) -- (14.0752,3.37123);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0428,4.22316);
\draw [c,line width=1.8] (13.9759,4.22316) -- (14.1097,4.22316);
\draw [c,line width=1.8] (14.0428,3.30434) -- (14.0428,2.54716);
\draw [c,line width=1.8] (13.9759,2.54716) -- (14.1097,2.54716);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.0752,4.06153);
\draw [c,line width=1.8] (14.0752,3.99464) -- (14.0752,4.12842);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.14,4.06153);
\draw [c,line width=1.8] (14.14,3.99464) -- (14.14,4.12842);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.1076,4.69795);
\draw [c,line width=1.8] (14.0407,4.69795) -- (14.1745,4.69795);
\draw [c,line width=1.8] (14.1076,4.06153) -- (14.1076,3.35016);
\draw [c,line width=1.8] (14.0407,3.35016) -- (14.1745,3.35016);
\draw [c,line width=1.8] (14.1724,2.54716) -- (14.14,2.54716);
\draw [c,line width=1.8] (14.14,2.54716) -- (14.14,2.61405);
\draw [c,line width=1.8] (14.1724,2.54716) -- (14.2048,2.54716);
\draw [c,line width=1.8] (14.2048,2.54716) -- (14.2048,2.61405);
\draw [c,line width=1.8] (14.1724,2.54716) -- (14.1724,3.85123);
\draw [c,line width=1.8] (14.1055,3.85123) -- (14.2393,3.85123);
\draw [c,line width=1.8] (14.2372,2.54716) -- (14.2048,2.54716);
\draw [c,line width=1.8] (14.2048,2.54716) -- (14.2048,2.61405);
\draw [c,line width=1.8] (14.2372,2.54716) -- (14.2696,2.54716);
\draw [c,line width=1.8] (14.2696,2.54716) -- (14.2696,2.61405);
\draw [c,line width=1.8] (14.2372,2.54716) -- (14.2372,2.69781);
\draw [c,line width=1.8] (14.1703,2.69781) -- (14.3041,2.69781);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.2696,3.74727);
\draw [c,line width=1.8] (14.2696,3.68038) -- (14.2696,3.81416);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.3344,3.74727);
\draw [c,line width=1.8] (14.3344,3.68038) -- (14.3344,3.81416);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.302,4.48946);
\draw [c,line width=1.8] (14.2351,4.48946) -- (14.3689,4.48946);
\draw [c,line width=1.8] (14.302,3.74727) -- (14.302,2.88889);
\draw [c,line width=1.8] (14.2351,2.88889) -- (14.3689,2.88889);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3344,4.06153);
\draw [c,line width=1.8] (14.3344,3.99464) -- (14.3344,4.12842);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3992,4.06153);
\draw [c,line width=1.8] (14.3992,3.99464) -- (14.3992,4.12842);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3668,4.69795);
\draw [c,line width=1.8] (14.2999,4.69795) -- (14.4337,4.69795);
\draw [c,line width=1.8] (14.3668,4.06153) -- (14.3668,3.35016);
\draw [c,line width=1.8] (14.2999,3.35016) -- (14.4337,3.35016);
\draw [c,line width=1.8] (14.4316,2.54716) -- (14.3992,2.54716);
\draw [c,line width=1.8] (14.3992,2.54716) -- (14.3992,2.61405);
\draw [c,line width=1.8] (14.4316,2.54716) -- (14.464,2.54716);
\draw [c,line width=1.8] (14.464,2.54716) -- (14.464,2.61405);
\draw [c,line width=1.8] (14.4316,2.54716) -- (14.4316,3.85123);
\draw [c,line width=1.8] (14.3647,3.85123) -- (14.4985,3.85123);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.464,4.06153);
\draw [c,line width=1.8] (14.464,3.99464) -- (14.464,4.12842);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.5288,4.06153);
\draw [c,line width=1.8] (14.5288,3.99464) -- (14.5288,4.12842);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.4964,4.69795);
\draw [c,line width=1.8] (14.4295,4.69795) -- (14.5633,4.69795);
\draw [c,line width=1.8] (14.4964,4.06153) -- (14.4964,3.35016);
\draw [c,line width=1.8] (14.4295,3.35016) -- (14.5633,3.35016);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5288,3.30434);
\draw [c,line width=1.8] (14.5288,3.23745) -- (14.5288,3.37123);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5936,3.30434);
\draw [c,line width=1.8] (14.5936,3.23745) -- (14.5936,3.37123);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5612,4.22316);
\draw [c,line width=1.8] (14.4943,4.22316) -- (14.6281,4.22316);
\draw [c,line width=1.8] (14.5612,3.30434) -- (14.5612,2.54716);
\draw [c,line width=1.8] (14.4943,2.54716) -- (14.6281,2.54716);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.5936,4.06153);
\draw [c,line width=1.8] (14.5936,3.99464) -- (14.5936,4.12842);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.6584,4.06153);
\draw [c,line width=1.8] (14.6584,3.99464) -- (14.6584,4.12842);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.626,4.69795);
\draw [c,line width=1.8] (14.5591,4.69795) -- (14.6929,4.69795);
\draw [c,line width=1.8] (14.626,4.06153) -- (14.626,3.35016);
\draw [c,line width=1.8] (14.5591,3.35016) -- (14.6929,3.35016);
\draw [c,line width=1.8] (14.6908,2.54716) -- (14.6584,2.54716);
\draw [c,line width=1.8] (14.6584,2.54716) -- (14.6584,2.61405);
\draw [c,line width=1.8] (14.6908,2.54716) -- (14.7232,2.54716);
\draw [c,line width=1.8] (14.7232,2.54716) -- (14.7232,2.61405);
\draw [c,line width=1.8] (14.6908,2.54716) -- (14.6908,3.85123);
\draw [c,line width=1.8] (14.6239,3.85123) -- (14.7577,3.85123);
\draw [c,line width=1.8] (14.7556,2.54716) -- (14.7232,2.54716);
\draw [c,line width=1.8] (14.7232,2.54716) -- (14.7232,2.61405);
\draw [c,line width=1.8] (14.7556,2.54716) -- (14.788,2.54716);
\draw [c,line width=1.8] (14.788,2.54716) -- (14.788,2.61405);
\draw [c,line width=1.8] (14.7556,2.54716) -- (14.7556,3.85123);
\draw [c,line width=1.8] (14.6887,3.85123) -- (14.8225,3.85123);
\draw [c,line width=1.8] (14.8204,2.54716) -- (14.788,2.54716);
\draw [c,line width=1.8] (14.788,2.54716) -- (14.788,2.61405);
\draw [c,line width=1.8] (14.8204,2.54716) -- (14.8528,2.54716);
\draw [c,line width=1.8] (14.8528,2.54716) -- (14.8528,2.61405);
\draw [c,line width=1.8] (14.8204,2.54716) -- (14.8204,3.85123);
\draw [c,line width=1.8] (14.7535,3.85123) -- (14.8873,3.85123);
\draw [c,line width=1.8] (14.8852,2.54716) -- (14.8528,2.54716);
\draw [c,line width=1.8] (14.8528,2.54716) -- (14.8528,2.61405);
\draw [c,line width=1.8] (14.8852,2.54716) -- (14.9176,2.54716);
\draw [c,line width=1.8] (14.9176,2.54716) -- (14.9176,2.61405);
\draw [c,line width=1.8] (14.8852,2.54716) -- (14.8852,3.85123);
\draw [c,line width=1.8] (14.8183,3.85123) -- (14.9521,3.85123);
\draw [c,line width=1.8] (14.95,2.54716) -- (14.9176,2.54716);
\draw [c,line width=1.8] (14.9176,2.54716) -- (14.9176,2.61405);
\draw [c,line width=1.8] (14.95,2.54716) -- (14.9824,2.54716);
\draw [c,line width=1.8] (14.9824,2.54716) -- (14.9824,2.61405);
\draw [c,line width=1.8] (14.95,2.54716) -- (14.95,3.85123);
\draw [c,line width=1.8] (14.8831,3.85123) -- (15.0169,3.85123);
\draw [c,line width=1.8] (15.0148,3.30434) -- (14.9824,3.30434);
\draw [c,line width=1.8] (14.9824,3.23745) -- (14.9824,3.37123);
\draw [c,line width=1.8] (15.0148,3.30434) -- (15.0472,3.30434);
\draw [c,line width=1.8] (15.0472,3.23745) -- (15.0472,3.37123);
\draw [c,line width=1.8] (15.0148,3.30434) -- (15.0148,4.22316);
\draw [c,line width=1.8] (14.9479,4.22316) -- (15.0817,4.22316);
\draw [c,line width=1.8] (15.0148,3.30434) -- (15.0148,2.54716);
\draw [c,line width=1.8] (14.9479,2.54716) -- (15.0817,2.54716);
\draw [c,line width=1.8] (15.0796,2.54716) -- (15.0472,2.54716);
\draw [c,line width=1.8] (15.0472,2.54716) -- (15.0472,2.61405);
\draw [c,line width=1.8] (15.0796,2.54716) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.112,2.54716) -- (15.112,2.61405);
\draw [c,line width=1.8] (15.0796,2.54716) -- (15.0796,3.85123);
\draw [c,line width=1.8] (15.0127,3.85123) -- (15.1465,3.85123);
\draw [c,line width=1.8] (15.1444,2.54716) -- (15.112,2.54716);
\draw [c,line width=1.8] (15.112,2.54716) -- (15.112,2.61405);
\draw [c,line width=1.8] (15.1444,2.54716) -- (15.1768,2.54716);
\draw [c,line width=1.8] (15.1768,2.54716) -- (15.1768,2.61405);
\draw [c,line width=1.8] (15.1444,2.54716) -- (15.1444,3.85123);
\draw [c,line width=1.8] (15.0775,3.85123) -- (15.2113,3.85123);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.1768,3.30434);
\draw [c,line width=1.8] (15.1768,3.23745) -- (15.1768,3.37123);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.2416,3.30434);
\draw [c,line width=1.8] (15.2416,3.23745) -- (15.2416,3.37123);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.2092,4.22316);
\draw [c,line width=1.8] (15.1423,4.22316) -- (15.2761,4.22316);
\draw [c,line width=1.8] (15.2092,3.30434) -- (15.2092,2.54716);
\draw [c,line width=1.8] (15.1423,2.54716) -- (15.2761,2.54716);
\draw [c,line width=1.8] (15.274,2.54716) -- (15.2416,2.54716);
\draw [c,line width=1.8] (15.2416,2.54716) -- (15.2416,2.61405);
\draw [c,line width=1.8] (15.274,2.54716) -- (15.3064,2.54716);
\draw [c,line width=1.8] (15.3064,2.54716) -- (15.3064,2.61405);
\draw [c,line width=1.8] (15.274,2.54716) -- (15.274,3.85123);
\draw [c,line width=1.8] (15.2071,3.85123) -- (15.3409,3.85123);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3064,4.06153);
\draw [c,line width=1.8] (15.3064,3.99464) -- (15.3064,4.12842);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3712,4.06153);
\draw [c,line width=1.8] (15.3712,3.99464) -- (15.3712,4.12842);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3388,4.69795);
\draw [c,line width=1.8] (15.2719,4.69795) -- (15.4057,4.69795);
\draw [c,line width=1.8] (15.3388,4.06153) -- (15.3388,3.35016);
\draw [c,line width=1.8] (15.2719,3.35016) -- (15.4057,3.35016);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.3712,3.30434);
\draw [c,line width=1.8] (15.3712,3.23745) -- (15.3712,3.37123);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.436,3.30434);
\draw [c,line width=1.8] (15.436,3.23745) -- (15.436,3.37123);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.4036,4.22316);
\draw [c,line width=1.8] (15.3367,4.22316) -- (15.4705,4.22316);
\draw [c,line width=1.8] (15.4036,3.30434) -- (15.4036,2.54716);
\draw [c,line width=1.8] (15.3367,2.54716) -- (15.4705,2.54716);
\draw [c,line width=1.8] (15.4684,2.54716) -- (15.436,2.54716);
\draw [c,line width=1.8] (15.436,2.54716) -- (15.436,2.61405);
\draw [c,line width=1.8] (15.4684,2.54716) -- (15.5008,2.54716);
\draw [c,line width=1.8] (15.5008,2.54716) -- (15.5008,2.61405);
\draw [c,line width=1.8] (15.4684,2.54716) -- (15.4684,3.85123);
\draw [c,line width=1.8] (15.4015,3.85123) -- (15.5353,3.85123);
\draw [c,line width=1.8] (15.5332,2.54716) -- (15.5008,2.54716);
\draw [c,line width=1.8] (15.5008,2.54716) -- (15.5008,2.61405);
\draw [c,line width=1.8] (15.5332,2.54716) -- (15.5656,2.54716);
\draw [c,line width=1.8] (15.5656,2.54716) -- (15.5656,2.61405);
\draw [c,line width=1.8] (15.5332,2.54716) -- (15.5332,2.69781);
\draw [c,line width=1.8] (15.4663,2.69781) -- (15.6001,2.69781);
\draw [c,line width=1.8] (15.598,2.54716) -- (15.5656,2.54716);
\draw [c,line width=1.8] (15.5656,2.54716) -- (15.5656,2.61405);
\draw [c,line width=1.8] (15.598,2.54716) -- (15.6304,2.54716);
\draw [c,line width=1.8] (15.6304,2.54716) -- (15.6304,2.61405);
\draw [c,line width=1.8] (15.598,2.54716) -- (15.598,3.85123);
\draw [c,line width=1.8] (15.5311,3.85123) -- (15.6649,3.85123);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6304,4.06153);
\draw [c,line width=1.8] (15.6304,3.99464) -- (15.6304,4.12842);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6952,4.06153);
\draw [c,line width=1.8] (15.6952,3.99464) -- (15.6952,4.12842);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6628,4.69795);
\draw [c,line width=1.8] (15.5959,4.69795) -- (15.7297,4.69795);
\draw [c,line width=1.8] (15.6628,4.06153) -- (15.6628,3.35016);
\draw [c,line width=1.8] (15.5959,3.35016) -- (15.7297,3.35016);
\draw [c,line width=1.8] (15.7276,2.54716) -- (15.6952,2.54716);
\draw [c,line width=1.8] (15.6952,2.54716) -- (15.6952,2.61405);
\draw [c,line width=1.8] (15.7276,2.54716) -- (15.76,2.54716);
\draw [c,line width=1.8] (15.76,2.54716) -- (15.76,2.61405);
\draw [c,line width=1.8] (15.7276,2.54716) -- (15.7276,2.69781);
\draw [c,line width=1.8] (15.6607,2.69781) -- (15.7945,2.69781);
\draw [c,line width=1.8] (15.7924,2.54716) -- (15.76,2.54716);
\draw [c,line width=1.8] (15.76,2.54716) -- (15.76,2.61405);
\draw [c,line width=1.8] (15.7924,2.54716) -- (15.8248,2.54716);
\draw [c,line width=1.8] (15.8248,2.54716) -- (15.8248,2.61405);
\draw [c,line width=1.8] (15.7924,2.54716) -- (15.7924,3.85123);
\draw [c,line width=1.8] (15.7255,3.85123) -- (15.8593,3.85123);
\draw [c,line width=1.8] (15.8572,2.54716) -- (15.8248,2.54716);
\draw [c,line width=1.8] (15.8248,2.54716) -- (15.8248,2.61405);
\draw [c,line width=1.8] (15.8572,2.54716) -- (15.8896,2.54716);
\draw [c,line width=1.8] (15.8896,2.54716) -- (15.8896,2.61405);
\draw [c,line width=1.8] (15.8572,2.54716) -- (15.8572,2.69781);
\draw [c,line width=1.8] (15.7903,2.69781) -- (15.9241,2.69781);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.8896,4.06153);
\draw [c,line width=1.8] (15.8896,3.99464) -- (15.8896,4.12842);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.9544,4.06153);
\draw [c,line width=1.8] (15.9544,3.99464) -- (15.9544,4.12842);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.922,4.69795);
\draw [c,line width=1.8] (15.8551,4.69795) -- (15.9889,4.69795);
\draw [c,line width=1.8] (15.922,4.06153) -- (15.922,3.35016);
\draw [c,line width=1.8] (15.8551,3.35016) -- (15.9889,3.35016);
\draw [c,line width=1.8] (15.9868,3.30434) -- (15.9544,3.30434);
\draw [c,line width=1.8] (15.9544,3.23745) -- (15.9544,3.37123);
\draw [c,line width=1.8] (15.9868,3.30434) -- (16.0192,3.30434);
\draw [c,line width=1.8] (16.0192,3.23745) -- (16.0192,3.37123);
\draw [c,line width=1.8] (15.9868,3.30434) -- (15.9868,4.22316);
\draw [c,line width=1.8] (15.9199,4.22316) -- (16.0537,4.22316);
\draw [c,line width=1.8] (15.9868,3.30434) -- (15.9868,2.54716);
\draw [c,line width=1.8] (15.9199,2.54716) -- (16.0537,2.54716);
\draw [c,line width=1.8] (16.0516,2.54716) -- (16.0192,2.54716);
\draw [c,line width=1.8] (16.0192,2.54716) -- (16.0192,2.61405);
\draw [c,line width=1.8] (16.0516,2.54716) -- (16.084,2.54716);
\draw [c,line width=1.8] (16.084,2.54716) -- (16.084,2.61405);
\draw [c,line width=1.8] (16.0516,2.54716) -- (16.0516,2.69781);
\draw [c,line width=1.8] (15.9847,2.69781) -- (16.1185,2.69781);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.084,3.30434);
\draw [c,line width=1.8] (16.084,3.23745) -- (16.084,3.37123);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.1488,3.30434);
\draw [c,line width=1.8] (16.1488,3.23745) -- (16.1488,3.37123);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.1164,4.22316);
\draw [c,line width=1.8] (16.0495,4.22316) -- (16.1833,4.22316);
\draw [c,line width=1.8] (16.1164,3.30434) -- (16.1164,2.54716);
\draw [c,line width=1.8] (16.0495,2.54716) -- (16.1833,2.54716);
\draw [c,line width=1.8] (16.1812,2.54716) -- (16.1488,2.54716);
\draw [c,line width=1.8] (16.1488,2.54716) -- (16.1488,2.61405);
\draw [c,line width=1.8] (16.1812,2.54716) -- (16.2136,2.54716);
\draw [c,line width=1.8] (16.2136,2.54716) -- (16.2136,2.61405);
\draw [c,line width=1.8] (16.1812,2.54716) -- (16.1812,3.85123);
\draw [c,line width=1.8] (16.1143,3.85123) -- (16.2481,3.85123);
\draw [c,line width=1.8] (16.246,2.54716) -- (16.2136,2.54716);
\draw [c,line width=1.8] (16.2136,2.54716) -- (16.2136,2.61405);
\draw [c,line width=1.8] (16.246,2.54716) -- (16.2784,2.54716);
\draw [c,line width=1.8] (16.2784,2.54716) -- (16.2784,2.61405);
\draw [c,line width=1.8] (16.246,2.54716) -- (16.246,2.69781);
\draw [c,line width=1.8] (16.1791,2.69781) -- (16.3129,2.69781);
\draw [c,line width=1.8] (16.3108,2.54716) -- (16.2784,2.54716);
\draw [c,line width=1.8] (16.2784,2.54716) -- (16.2784,2.61405);
\draw [c,line width=1.8] (16.3108,2.54716) -- (16.3432,2.54716);
\draw [c,line width=1.8] (16.3432,2.54716) -- (16.3432,2.61405);
\draw [c,line width=1.8] (16.3108,2.54716) -- (16.3108,2.69781);
\draw [c,line width=1.8] (16.2439,2.69781) -- (16.3777,2.69781);
\draw [c,line width=1.8] (16.3756,2.54716) -- (16.3432,2.54716);
\draw [c,line width=1.8] (16.3432,2.54716) -- (16.3432,2.61405);
\draw [c,line width=1.8] (16.3756,2.54716) -- (16.408,2.54716);
\draw [c,line width=1.8] (16.408,2.54716) -- (16.408,2.61405);
\draw [c,line width=1.8] (16.3756,2.54716) -- (16.3756,3.85123);
\draw [c,line width=1.8] (16.3087,3.85123) -- (16.4425,3.85123);
\draw [c,line width=1.8] (16.4404,2.54716) -- (16.408,2.54716);
\draw [c,line width=1.8] (16.408,2.54716) -- (16.408,2.61405);
\draw [c,line width=1.8] (16.4404,2.54716) -- (16.4728,2.54716);
\draw [c,line width=1.8] (16.4728,2.54716) -- (16.4728,2.61405);
\draw [c,line width=1.8] (16.4404,2.54716) -- (16.4404,2.69781);
\draw [c,line width=1.8] (16.3735,2.69781) -- (16.5073,2.69781);
\draw [c,line width=1.8] (16.5052,2.54716) -- (16.4728,2.54716);
\draw [c,line width=1.8] (16.4728,2.54716) -- (16.4728,2.61405);
\draw [c,line width=1.8] (16.5052,2.54716) -- (16.5376,2.54716);
\draw [c,line width=1.8] (16.5376,2.54716) -- (16.5376,2.61405);
\draw [c,line width=1.8] (16.5052,2.54716) -- (16.5052,3.85123);
\draw [c,line width=1.8] (16.4383,3.85123) -- (16.5721,3.85123);
\draw [c,line width=1.8] (16.57,2.54716) -- (16.5376,2.54716);
\draw [c,line width=1.8] (16.5376,2.54716) -- (16.5376,2.61405);
\draw [c,line width=1.8] (16.57,2.54716) -- (16.6024,2.54716);
\draw [c,line width=1.8] (16.6024,2.54716) -- (16.6024,2.61405);
\draw [c,line width=1.8] (16.57,2.54716) -- (16.57,2.69781);
\draw [c,line width=1.8] (16.5031,2.69781) -- (16.6369,2.69781);
\draw [c,line width=1.8] (16.6348,2.54716) -- (16.6024,2.54716);
\draw [c,line width=1.8] (16.6024,2.54716) -- (16.6024,2.61405);
\draw [c,line width=1.8] (16.6348,2.54716) -- (16.6672,2.54716);
\draw [c,line width=1.8] (16.6672,2.54716) -- (16.6672,2.61405);
\draw [c,line width=1.8] (16.6348,2.54716) -- (16.6348,3.85123);
\draw [c,line width=1.8] (16.5679,3.85123) -- (16.7017,3.85123);
\draw [c,line width=1.8] (16.6996,2.54716) -- (16.6672,2.54716);
\draw [c,line width=1.8] (16.6672,2.54716) -- (16.6672,2.61405);
\draw [c,line width=1.8] (16.6996,2.54716) -- (16.732,2.54716);
\draw [c,line width=1.8] (16.732,2.54716) -- (16.732,2.61405);
\draw [c,line width=1.8] (16.6996,2.54716) -- (16.6996,3.85123);
\draw [c,line width=1.8] (16.6327,3.85123) -- (16.7665,3.85123);
\draw [c,line width=1.8] (16.7644,2.54716) -- (16.732,2.54716);
\draw [c,line width=1.8] (16.732,2.54716) -- (16.732,2.61405);
\draw [c,line width=1.8] (16.7644,2.54716) -- (16.7968,2.54716);
\draw [c,line width=1.8] (16.7968,2.54716) -- (16.7968,2.61405);
\draw [c,line width=1.8] (16.7644,2.54716) -- (16.7644,2.69781);
\draw [c,line width=1.8] (16.6975,2.69781) -- (16.8313,2.69781);
\draw [c,line width=1.8] (16.8292,2.54716) -- (16.7968,2.54716);
\draw [c,line width=1.8] (16.7968,2.54716) -- (16.7968,2.61405);
\draw [c,line width=1.8] (16.8292,2.54716) -- (16.8616,2.54716);
\draw [c,line width=1.8] (16.8616,2.54716) -- (16.8616,2.61405);
\draw [c,line width=1.8] (16.8292,2.54716) -- (16.8292,2.69781);
\draw [c,line width=1.8] (16.7623,2.69781) -- (16.8961,2.69781);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.8616,3.74727);
\draw [c,line width=1.8] (16.8616,3.68038) -- (16.8616,3.81416);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.9264,3.74727);
\draw [c,line width=1.8] (16.9264,3.68038) -- (16.9264,3.81416);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.894,4.48946);
\draw [c,line width=1.8] (16.8271,4.48946) -- (16.9609,4.48946);
\draw [c,line width=1.8] (16.894,3.74727) -- (16.894,2.88889);
\draw [c,line width=1.8] (16.8271,2.88889) -- (16.9609,2.88889);
\draw [c,line width=1.8] (16.9588,2.54716) -- (16.9264,2.54716);
\draw [c,line width=1.8] (16.9264,2.54716) -- (16.9264,2.61405);
\draw [c,line width=1.8] (16.9588,2.54716) -- (16.9912,2.54716);
\draw [c,line width=1.8] (16.9912,2.54716) -- (16.9912,2.61405);
\draw [c,line width=1.8] (16.9588,2.54716) -- (16.9588,2.69781);
\draw [c,line width=1.8] (16.8919,2.69781) -- (17.0257,2.69781);
\draw [c,line width=1.8] (17.0236,3.30434) -- (16.9912,3.30434);
\draw [c,line width=1.8] (16.9912,3.23745) -- (16.9912,3.37123);
\draw [c,line width=1.8] (17.0236,3.30434) -- (17.056,3.30434);
\draw [c,line width=1.8] (17.056,3.23745) -- (17.056,3.37123);
\draw [c,line width=1.8] (17.0236,3.30434) -- (17.0236,4.22316);
\draw [c,line width=1.8] (16.9567,4.22316) -- (17.0905,4.22316);
\draw [c,line width=1.8] (17.0236,3.30434) -- (17.0236,2.54716);
\draw [c,line width=1.8] (16.9567,2.54716) -- (17.0905,2.54716);
\draw [c,line width=1.8] (17.0884,2.54716) -- (17.056,2.54716);
\draw [c,line width=1.8] (17.056,2.54716) -- (17.056,2.61405);
\draw [c,line width=1.8] (17.0884,2.54716) -- (17.1208,2.54716);
\draw [c,line width=1.8] (17.1208,2.54716) -- (17.1208,2.61405);
\draw [c,line width=1.8] (17.0884,2.54716) -- (17.0884,2.69781);
\draw [c,line width=1.8] (17.0215,2.69781) -- (17.1553,2.69781);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1208,3.30434);
\draw [c,line width=1.8] (17.1208,3.23745) -- (17.1208,3.37123);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1856,3.30434);
\draw [c,line width=1.8] (17.1856,3.23745) -- (17.1856,3.37123);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1532,4.22316);
\draw [c,line width=1.8] (17.0863,4.22316) -- (17.2201,4.22316);
\draw [c,line width=1.8] (17.1532,3.30434) -- (17.1532,2.54716);
\draw [c,line width=1.8] (17.0863,2.54716) -- (17.2201,2.54716);
\draw [c,line width=1.8] (17.218,2.54716) -- (17.1856,2.54716);
\draw [c,line width=1.8] (17.1856,2.54716) -- (17.1856,2.61405);
\draw [c,line width=1.8] (17.218,2.54716) -- (17.2504,2.54716);
\draw [c,line width=1.8] (17.2504,2.54716) -- (17.2504,2.61405);
\draw [c,line width=1.8] (17.218,2.54716) -- (17.218,3.85123);
\draw [c,line width=1.8] (17.1511,3.85123) -- (17.2849,3.85123);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.2504,3.30434);
\draw [c,line width=1.8] (17.2504,3.23745) -- (17.2504,3.37123);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.3152,3.30434);
\draw [c,line width=1.8] (17.3152,3.23745) -- (17.3152,3.37123);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.2828,4.22316);
\draw [c,line width=1.8] (17.2159,4.22316) -- (17.3497,4.22316);
\draw [c,line width=1.8] (17.2828,3.30434) -- (17.2828,2.54716);
\draw [c,line width=1.8] (17.2159,2.54716) -- (17.3497,2.54716);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.3152,3.74727);
\draw [c,line width=1.8] (17.3152,3.68038) -- (17.3152,3.81416);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.38,3.74727);
\draw [c,line width=1.8] (17.38,3.68038) -- (17.38,3.81416);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.3476,4.48946);
\draw [c,line width=1.8] (17.2807,4.48946) -- (17.4145,4.48946);
\draw [c,line width=1.8] (17.3476,3.74727) -- (17.3476,2.88889);
\draw [c,line width=1.8] (17.2807,2.88889) -- (17.4145,2.88889);
\draw [c,line width=1.8] (17.4124,2.54716) -- (17.38,2.54716);
\draw [c,line width=1.8] (17.38,2.54716) -- (17.38,2.61405);
\draw [c,line width=1.8] (17.4124,2.54716) -- (17.4448,2.54716);
\draw [c,line width=1.8] (17.4448,2.54716) -- (17.4448,2.61405);
\draw [c,line width=1.8] (17.4124,2.54716) -- (17.4124,2.69781);
\draw [c,line width=1.8] (17.3455,2.69781) -- (17.4793,2.69781);
\draw [c,line width=1.8] (17.4772,2.54716) -- (17.4448,2.54716);
\draw [c,line width=1.8] (17.4448,2.54716) -- (17.4448,2.61405);
\draw [c,line width=1.8] (17.4772,2.54716) -- (17.5096,2.54716);
\draw [c,line width=1.8] (17.5096,2.54716) -- (17.5096,2.61405);
\draw [c,line width=1.8] (17.4772,2.54716) -- (17.4772,2.69781);
\draw [c,line width=1.8] (17.4103,2.69781) -- (17.5441,2.69781);
\draw [c,line width=1.8] (17.542,2.54716) -- (17.5096,2.54716);
\draw [c,line width=1.8] (17.5096,2.54716) -- (17.5096,2.61405);
\draw [c,line width=1.8] (17.542,2.54716) -- (17.5744,2.54716);
\draw [c,line width=1.8] (17.5744,2.54716) -- (17.5744,2.61405);
\draw [c,line width=1.8] (17.542,2.54716) -- (17.542,3.85123);
\draw [c,line width=1.8] (17.4751,3.85123) -- (17.6089,3.85123);
\draw [c,line width=1.8] (17.6068,2.54716) -- (17.5744,2.54716);
\draw [c,line width=1.8] (17.5744,2.54716) -- (17.5744,2.61405);
\draw [c,line width=1.8] (17.6068,2.54716) -- (17.6392,2.54716);
\draw [c,line width=1.8] (17.6392,2.54716) -- (17.6392,2.61405);
\draw [c,line width=1.8] (17.6068,2.54716) -- (17.6068,2.69781);
\draw [c,line width=1.8] (17.5399,2.69781) -- (17.6737,2.69781);
\draw [c,line width=1.8] (17.6716,2.54716) -- (17.6392,2.54716);
\draw [c,line width=1.8] (17.6392,2.54716) -- (17.6392,2.61405);
\draw [c,line width=1.8] (17.6716,2.54716) -- (17.704,2.54716);
\draw [c,line width=1.8] (17.704,2.54716) -- (17.704,2.61405);
\draw [c,line width=1.8] (17.6716,2.54716) -- (17.6716,2.69781);
\draw [c,line width=1.8] (17.6047,2.69781) -- (17.7385,2.69781);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.704,3.74727);
\draw [c,line width=1.8] (17.704,3.68038) -- (17.704,3.81416);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.7688,3.74727);
\draw [c,line width=1.8] (17.7688,3.68038) -- (17.7688,3.81416);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.7364,4.48946);
\draw [c,line width=1.8] (17.6695,4.48946) -- (17.8033,4.48946);
\draw [c,line width=1.8] (17.7364,3.74727) -- (17.7364,2.88889);
\draw [c,line width=1.8] (17.6695,2.88889) -- (17.8033,2.88889);
\draw [c,line width=1.8] (17.8012,2.54716) -- (17.7688,2.54716);
\draw [c,line width=1.8] (17.7688,2.54716) -- (17.7688,2.61405);
\draw [c,line width=1.8] (17.8012,2.54716) -- (17.8336,2.54716);
\draw [c,line width=1.8] (17.8336,2.54716) -- (17.8336,2.61405);
\draw [c,line width=1.8] (17.8012,2.54716) -- (17.8012,3.85123);
\draw [c,line width=1.8] (17.7343,3.85123) -- (17.8681,3.85123);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.8336,2.54716);
\draw [c,line width=1.8] (17.8336,2.54716) -- (17.8336,2.61405);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.8984,2.54716);
\draw [c,line width=1.8] (17.8984,2.54716) -- (17.8984,2.61405);
\draw [c,line width=1.8] (17.866,2.54716) -- (17.866,2.69781);
\draw [c,line width=1.8] (17.7991,2.69781) -- (17.9329,2.69781);
\draw [c,line width=1.8] (17.9308,2.54716) -- (17.8984,2.54716);
\draw [c,line width=1.8] (17.8984,2.54716) -- (17.8984,2.61405);
\draw [c,line width=1.8] (17.9308,2.54716) -- (17.9632,2.54716);
\draw [c,line width=1.8] (17.9632,2.54716) -- (17.9632,2.61405);
\draw [c,line width=1.8] (17.9308,2.54716) -- (17.9308,3.85123);
\draw [c,line width=1.8] (17.8639,3.85123) -- (17.9977,3.85123);
\draw [c,line width=1.8] (17.9956,2.54716) -- (17.9632,2.54716);
\draw [c,line width=1.8] (17.9632,2.54716) -- (17.9632,2.61405);
\draw [c,line width=1.8] (17.9956,2.54716) -- (18.028,2.54716);
\draw [c,line width=1.8] (18.028,2.54716) -- (18.028,2.61405);
\draw [c,line width=1.8] (17.9956,2.54716) -- (17.9956,2.69781);
\draw [c,line width=1.8] (17.9287,2.69781) -- (18.0625,2.69781);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.028,3.30434);
\draw [c,line width=1.8] (18.028,3.23745) -- (18.028,3.37123);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.0928,3.30434);
\draw [c,line width=1.8] (18.0928,3.23745) -- (18.0928,3.37123);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.0604,4.22316);
\draw [c,line width=1.8] (17.9935,4.22316) -- (18.1273,4.22316);
\draw [c,line width=1.8] (18.0604,3.30434) -- (18.0604,2.54716);
\draw [c,line width=1.8] (17.9935,2.54716) -- (18.1273,2.54716);
\draw [c,line width=1.8] (18.1252,2.54716) -- (18.0928,2.54716);
\draw [c,line width=1.8] (18.0928,2.54716) -- (18.0928,2.61405);
\draw [c,line width=1.8] (18.1252,2.54716) -- (18.1576,2.54716);
\draw [c,line width=1.8] (18.1576,2.54716) -- (18.1576,2.61405);
\draw [c,line width=1.8] (18.1252,2.54716) -- (18.1252,2.69781);
\draw [c,line width=1.8] (18.0583,2.69781) -- (18.1921,2.69781);
\draw [c,line width=1.8] (18.19,2.54716) -- (18.1576,2.54716);
\draw [c,line width=1.8] (18.1576,2.54716) -- (18.1576,2.61405);
\draw [c,line width=1.8] (18.19,2.54716) -- (18.2224,2.54716);
\draw [c,line width=1.8] (18.2224,2.54716) -- (18.2224,2.61405);
\draw [c,line width=1.8] (18.19,2.54716) -- (18.19,3.85123);
\draw [c,line width=1.8] (18.1231,3.85123) -- (18.2569,3.85123);
\draw [c,line width=1.8] (18.2548,2.54716) -- (18.2224,2.54716);
\draw [c,line width=1.8] (18.2224,2.54716) -- (18.2224,2.61405);
\draw [c,line width=1.8] (18.2548,2.54716) -- (18.2872,2.54716);
\draw [c,line width=1.8] (18.2872,2.54716) -- (18.2872,2.61405);
\draw [c,line width=1.8] (18.2548,2.54716) -- (18.2548,2.69781);
\draw [c,line width=1.8] (18.1879,2.69781) -- (18.3217,2.69781);
\draw [c,line width=1.8] (18.3196,2.54716) -- (18.2872,2.54716);
\draw [c,line width=1.8] (18.2872,2.54716) -- (18.2872,2.61405);
\draw [c,line width=1.8] (18.3196,2.54716) -- (18.352,2.54716);
\draw [c,line width=1.8] (18.352,2.54716) -- (18.352,2.61405);
\draw [c,line width=1.8] (18.3196,2.54716) -- (18.3196,2.69781);
\draw [c,line width=1.8] (18.2527,2.69781) -- (18.3865,2.69781);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.352,3.30434);
\draw [c,line width=1.8] (18.352,3.23745) -- (18.352,3.37123);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.4168,3.30434);
\draw [c,line width=1.8] (18.4168,3.23745) -- (18.4168,3.37123);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.3844,4.22316);
\draw [c,line width=1.8] (18.3175,4.22316) -- (18.4513,4.22316);
\draw [c,line width=1.8] (18.3844,3.30434) -- (18.3844,2.54716);
\draw [c,line width=1.8] (18.3175,2.54716) -- (18.4513,2.54716);
\draw [c,line width=1.8] (18.4492,2.54716) -- (18.4168,2.54716);
\draw [c,line width=1.8] (18.4168,2.54716) -- (18.4168,2.61405);
\draw [c,line width=1.8] (18.4492,2.54716) -- (18.4816,2.54716);
\draw [c,line width=1.8] (18.4816,2.54716) -- (18.4816,2.61405);
\draw [c,line width=1.8] (18.4492,2.54716) -- (18.4492,3.85123);
\draw [c,line width=1.8] (18.3823,3.85123) -- (18.5161,3.85123);
\draw [c,line width=1.8] (18.514,2.54716) -- (18.4816,2.54716);
\draw [c,line width=1.8] (18.4816,2.54716) -- (18.4816,2.61405);
\draw [c,line width=1.8] (18.514,2.54716) -- (18.5464,2.54716);
\draw [c,line width=1.8] (18.5464,2.54716) -- (18.5464,2.61405);
\draw [c,line width=1.8] (18.514,2.54716) -- (18.514,3.85123);
\draw [c,line width=1.8] (18.4471,3.85123) -- (18.5809,3.85123);
\draw [c,line width=1.8] (18.5788,2.54716) -- (18.5464,2.54716);
\draw [c,line width=1.8] (18.5464,2.54716) -- (18.5464,2.61405);
\draw [c,line width=1.8] (18.5788,2.54716) -- (18.6112,2.54716);
\draw [c,line width=1.8] (18.6112,2.54716) -- (18.6112,2.61405);
\draw [c,line width=1.8] (18.5788,2.54716) -- (18.5788,2.69781);
\draw [c,line width=1.8] (18.5119,2.69781) -- (18.6457,2.69781);
\draw [c,line width=1.8] (18.6436,2.54716) -- (18.6112,2.54716);
\draw [c,line width=1.8] (18.6112,2.54716) -- (18.6112,2.61405);
\draw [c,line width=1.8] (18.6436,2.54716) -- (18.676,2.54716);
\draw [c,line width=1.8] (18.676,2.54716) -- (18.676,2.61405);
\draw [c,line width=1.8] (18.6436,2.54716) -- (18.6436,3.85123);
\draw [c,line width=1.8] (18.5767,3.85123) -- (18.7105,3.85123);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.676,3.30434);
\draw [c,line width=1.8] (18.676,3.23745) -- (18.676,3.37123);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.7408,3.30434);
\draw [c,line width=1.8] (18.7408,3.23745) -- (18.7408,3.37123);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.7084,4.22316);
\draw [c,line width=1.8] (18.6415,4.22316) -- (18.7753,4.22316);
\draw [c,line width=1.8] (18.7084,3.30434) -- (18.7084,2.54716);
\draw [c,line width=1.8] (18.6415,2.54716) -- (18.7753,2.54716);
\draw [c,line width=1.8] (18.7732,2.54716) -- (18.7408,2.54716);
\draw [c,line width=1.8] (18.7408,2.54716) -- (18.7408,2.61405);
\draw [c,line width=1.8] (18.7732,2.54716) -- (18.8056,2.54716);
\draw [c,line width=1.8] (18.8056,2.54716) -- (18.8056,2.61405);
\draw [c,line width=1.8] (18.7732,2.54716) -- (18.7732,2.69781);
\draw [c,line width=1.8] (18.7063,2.69781) -- (18.8401,2.69781);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.8056,3.30434);
\draw [c,line width=1.8] (18.8056,3.23745) -- (18.8056,3.37123);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.8704,3.30434);
\draw [c,line width=1.8] (18.8704,3.23745) -- (18.8704,3.37123);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.838,4.22316);
\draw [c,line width=1.8] (18.7711,4.22316) -- (18.9049,4.22316);
\draw [c,line width=1.8] (18.838,3.30434) -- (18.838,2.54716);
\draw [c,line width=1.8] (18.7711,2.54716) -- (18.9049,2.54716);
\draw [c,line width=1.8] (18.9028,2.54716) -- (18.8704,2.54716);
\draw [c,line width=1.8] (18.8704,2.54716) -- (18.8704,2.61405);
\draw [c,line width=1.8] (18.9028,2.54716) -- (18.9352,2.54716);
\draw [c,line width=1.8] (18.9352,2.54716) -- (18.9352,2.61405);
\draw [c,line width=1.8] (18.9028,2.54716) -- (18.9028,3.85123);
\draw [c,line width=1.8] (18.8359,3.85123) -- (18.9697,3.85123);
\draw [c,line width=1.8] (18.9676,2.54716) -- (18.9352,2.54716);
\draw [c,line width=1.8] (18.9352,2.54716) -- (18.9352,2.61405);
\draw [c,line width=1.8] (18.9676,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (19,2.54716) -- (19,2.61405);
\draw [c,line width=1.8] (18.9676,2.54716) -- (18.9676,3.85123);
\draw [c,line width=1.8] (18.9007,3.85123) -- (19,3.85123);
\foreach \P in {(2.8324,9.57443), (2.8972,9.65073), (2.962,9.68935), (3.0268,9.61578), (3.0916,9.70971), (3.1564,9.64581), (3.2212,9.67021), (3.286,9.61409), (3.3508,9.64416), (3.4156,9.52595), (3.4804,9.51673), (3.5452,9.54776), (3.61,9.27528),
 (3.6748,9.30715), (3.7396,9.14546), (3.8044,9.10573), (3.8692,8.76324), (3.934,8.65469), (3.9988,8.2557), (4.0636,8.14452), (4.1284,7.84746), (4.1932,7.72093), (4.258,7.37425), (4.3228,6.92472), (4.3876,6.90468), (4.4524,6.70551), (4.5172,6.18722),
 (4.582,6.57685), (4.6468,6.96374), (4.7116,6.77601), (4.7764,6.77601), (4.8412,6.88426), (4.906,6.88426), (4.9708,7.1565), (5.0356,7.05559), (5.1004,7.10721), (5.1652,7.29228), (5.23,7.24887), (5.2948,7.52176), (5.3596,7.5332), (5.4244,7.62064),
 (5.4892,7.66186), (5.554,7.70159), (5.6188,7.8644), (5.6836,7.94535), (5.7484,8.14452), (5.8132,8.45389), (5.878,8.75583), (5.9428,9.039), (6.0076,9.41797), (6.0724,9.93469), (6.1372,10.4521), (6.202,11.1785), (6.2668,12.0422), (6.3316,12.9038),
 (6.3964,13.6875), (6.4612,14.2102), (6.526,14.3851), (6.5908,14.1854), (6.6556,13.6287), (6.7204,12.8524), (6.7852,11.9448), (6.85,11.0563), (6.9148,10.2813), (6.9796,9.6925), (7.0444,9.26601), (7.1092,8.82773), (7.174,8.5522), (7.2388,8.24389),
 (7.3036,7.91369), (7.3684,7.67193), (7.4332,7.47477), (7.498,7.10721), (7.5628,7.12389), (7.6276,7.54452), (7.6924,7.64144), (7.7572,8.12483), (7.822,8.8787), (7.8868,9.03325), (7.9516,9.07288), (8.0164,8.94941), (8.0812,8.29606), (8.146,7.59942),
 (8.2108,6.98274), (8.2756,6.26259), (8.3404,6.14749), (8.4052,5.87296), (8.47,5.92378), (8.5348,5.92378), (8.5996,5.16659), (8.6644,5.5054), (8.7292,5.26164), (8.794,5.70457), (8.8588,5.16659), (8.9236,4.94738), (8.9884,4.30529), (9.0532,3.30434),
 (9.118,5.06247), (9.1828,3.74727), (9.2476,5.16659), (9.3124,3.30434), (9.3772,3.74727), (9.442,3.74727), (9.5068,4.50445), (9.5716,3.30434), (9.6364,4.50445), (9.7012,4.50445), (9.766,2.54716), (9.8308,4.30529), (9.8956,3.74727), (9.9604,4.67285),
 (10.0252,4.06153), (10.09,4.30529), (10.1548,4.50445), (10.2196,3.30434), (10.2844,4.50445), (10.3492,3.74727), (10.414,3.30434), (10.4788,4.50445), (10.5436,2.54716), (10.6084,4.06153), (10.6732,4.06153), (10.738,3.30434),
 (10.8028,4.06153)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(10.9324,4.50445)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(11.062,4.06153), (11.1268,3.30434), (11.1916,4.30529), (11.2564,2.54716), (11.3212,3.74727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(11.4508,3.30434), (11.5156,4.06153), (11.5804,3.30434), (11.6452,2.54716), (11.71,4.06153), (11.7748,3.74727), (11.8396,2.54716), (11.9044,3.30434), (11.9692,2.54716), (12.034,4.06153), (12.0988,4.30529), (12.1636,3.30434),
 (12.2284,3.74727), (12.2932,3.74727), (12.358,4.06153), (12.4228,4.06153), (12.4876,4.30529), (12.5524,2.54716), (12.6172,3.30434), (12.682,2.54716), (12.7468,3.74727), (12.8116,3.74727), (12.8764,3.74727), (12.9412,2.54716)}{\draw[mark
 options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.0708,2.54716), (13.1356,3.30434), (13.2004,2.54716), (13.2652,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.3948,3.74727), (13.4596,4.06153), (13.5244,2.54716), (13.5892,3.74727), (13.654,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.7836,4.06153)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(13.9132,4.06153), (13.978,4.06153), (14.0428,3.30434), (14.1076,4.06153), (14.1724,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(14.302,3.74727), (14.3668,4.06153), (14.4316,2.54716), (14.4964,4.06153), (14.5612,3.30434), (14.626,4.06153), (14.6908,2.54716), (14.7556,2.54716), (14.8204,2.54716), (14.8852,2.54716), (14.95,2.54716), (15.0148,3.30434),
 (15.0796,2.54716), (15.1444,2.54716), (15.2092,3.30434), (15.274,2.54716), (15.3388,4.06153), (15.4036,3.30434), (15.4684,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(15.598,2.54716), (15.6628,4.06153)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(15.7924,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(15.922,4.06153), (15.9868,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.1164,3.30434), (16.1812,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.3756,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.5052,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.6348,2.54716), (16.6996,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(16.894,3.74727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.0236,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.1532,3.30434), (17.218,2.54716), (17.2828,3.30434), (17.3476,3.74727)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.542,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.7364,3.74727), (17.8012,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(17.9308,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.0604,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.19,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.3844,3.30434), (18.4492,2.54716), (18.514,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.6436,2.54716), (18.7084,3.30434)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\foreach \P in {(18.838,3.30434), (18.9028,2.54716), (18.9676,2.54716)}{\draw[mark options={color=c,fill=c},mark size=0.000000pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (2.8,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (5.23,2.93401) -- (5.23,2.54716);
\draw [c,line width=1.8] (6.04,2.74058) -- (6.04,2.54716);
\draw [c,line width=1.8] (6.85,2.74058) -- (6.85,2.54716);
\draw [c,line width=1.8] (7.66,2.74058) -- (7.66,2.54716);
\draw [c,line width=1.8] (8.47,2.93401) -- (8.47,2.54716);
\draw [c,line width=1.8] (9.28,2.74058) -- (9.28,2.54716);
\draw [c,line width=1.8] (10.09,2.74058) -- (10.09,2.54716);
\draw [c,line width=1.8] (10.9,2.74058) -- (10.9,2.54716);
\draw [c,line width=1.8] (11.71,2.93401) -- (11.71,2.54716);
\draw [c,line width=1.8] (12.52,2.74058) -- (12.52,2.54716);
\draw [c,line width=1.8] (13.33,2.74058) -- (13.33,2.54716);
\draw [c,line width=1.8] (14.14,2.74058) -- (14.14,2.54716);
\draw [c,line width=1.8] (14.95,2.93401) -- (14.95,2.54716);
\draw [c,line width=1.8] (15.76,2.74058) -- (15.76,2.54716);
\draw [c,line width=1.8] (16.57,2.74058) -- (16.57,2.54716);
\draw [c,line width=1.8] (17.38,2.74058) -- (17.38,2.54716);
\draw [c,line width=1.8] (18.19,2.93401) -- (18.19,2.54716);
\draw [c,line width=1.8] (5.23,2.93401) -- (5.23,2.54716);
\draw [c,line width=1.8] (4.42,2.74058) -- (4.42,2.54716);
\draw [c,line width=1.8] (3.61,2.74058) -- (3.61,2.54716);
\draw [c,line width=1.8] (18.19,2.93401) -- (18.19,2.54716);
\draw [c,line width=1.8] (19,2.74058) -- (19,2.54716);
\draw [c,line width=1.8] (2.8,15.1237) -- (19,15.1237);
\draw [c,line width=1.8] (5.23,14.7369) -- (5.23,15.1237);
\draw [c,line width=1.8] (6.04,14.9303) -- (6.04,15.1237);
\draw [c,line width=1.8] (6.85,14.9303) -- (6.85,15.1237);
\draw [c,line width=1.8] (7.66,14.9303) -- (7.66,15.1237);
\draw [c,line width=1.8] (8.47,14.7369) -- (8.47,15.1237);
\draw [c,line width=1.8] (9.28,14.9303) -- (9.28,15.1237);
\draw [c,line width=1.8] (10.09,14.9303) -- (10.09,15.1237);
\draw [c,line width=1.8] (10.9,14.9303) -- (10.9,15.1237);
\draw [c,line width=1.8] (11.71,14.7369) -- (11.71,15.1237);
\draw [c,line width=1.8] (12.52,14.9303) -- (12.52,15.1237);
\draw [c,line width=1.8] (13.33,14.9303) -- (13.33,15.1237);
\draw [c,line width=1.8] (14.14,14.9303) -- (14.14,15.1237);
\draw [c,line width=1.8] (14.95,14.7369) -- (14.95,15.1237);
\draw [c,line width=1.8] (15.76,14.9303) -- (15.76,15.1237);
\draw [c,line width=1.8] (16.57,14.9303) -- (16.57,15.1237);
\draw [c,line width=1.8] (17.38,14.9303) -- (17.38,15.1237);
\draw [c,line width=1.8] (18.19,14.7369) -- (18.19,15.1237);
\draw [c,line width=1.8] (5.23,14.7369) -- (5.23,15.1237);
\draw [c,line width=1.8] (4.42,14.9303) -- (4.42,15.1237);
\draw [c,line width=1.8] (3.61,14.9303) -- (3.61,15.1237);
\draw [c,line width=1.8] (18.19,14.7369) -- (18.19,15.1237);
\draw [c,line width=1.8] (19,14.9303) -- (19,15.1237);
\draw [c,line width=1.8] (2.8,2.54716) -- (2.8,15.1237);
\draw [c,line width=1.8] (3.274,2.54716) -- (2.8,2.54716);
\draw [c,line width=1.8] (3.037,3.30435) -- (2.8,3.30435);
\draw [c,line width=1.8] (3.037,3.74727) -- (2.8,3.74727);
\draw [c,line width=1.8] (3.037,4.06153) -- (2.8,4.06153);
\draw [c,line width=1.8] (3.037,4.30529) -- (2.8,4.30529);
\draw [c,line width=1.8] (3.037,4.50446) -- (2.8,4.50446);
\draw [c,line width=1.8] (3.037,4.67285) -- (2.8,4.67285);
\draw [c,line width=1.8] (3.037,4.81872) -- (2.8,4.81872);
\draw [c,line width=1.8] (3.037,4.94738) -- (2.8,4.94738);
\draw [c,line width=1.8] (3.274,5.06248) -- (2.8,5.06248);
\draw [c,line width=1.8] (3.037,5.81966) -- (2.8,5.81966);
\draw [c,line width=1.8] (3.037,6.26259) -- (2.8,6.26259);
\draw [c,line width=1.8] (3.037,6.57685) -- (2.8,6.57685);
\draw [c,line width=1.8] (3.037,6.82061) -- (2.8,6.82061);
\draw [c,line width=1.8] (3.037,7.01977) -- (2.8,7.01977);
\draw [c,line width=1.8] (3.037,7.18817) -- (2.8,7.18817);
\draw [c,line width=1.8] (3.037,7.33403) -- (2.8,7.33403);
\draw [c,line width=1.8] (3.037,7.4627) -- (2.8,7.4627);
\draw [c,line width=1.8] (3.274,7.57779) -- (2.8,7.57779);
\draw [c,line width=1.8] (3.037,8.33498) -- (2.8,8.33498);
\draw [c,line width=1.8] (3.037,8.77791) -- (2.8,8.77791);
\draw [c,line width=1.8] (3.037,9.09217) -- (2.8,9.09217);
\draw [c,line width=1.8] (3.037,9.33593) -- (2.8,9.33593);
\draw [c,line width=1.8] (3.037,9.53509) -- (2.8,9.53509);
\draw [c,line width=1.8] (3.037,9.70348) -- (2.8,9.70348);
\draw [c,line width=1.8] (3.037,9.84935) -- (2.8,9.84935);
\draw [c,line width=1.8] (3.037,9.97802) -- (2.8,9.97802);
\draw [c,line width=1.8] (3.274,10.0931) -- (2.8,10.0931);
\draw [c,line width=1.8] (3.037,10.8503) -- (2.8,10.8503);
\draw [c,line width=1.8] (3.037,11.2932) -- (2.8,11.2932);
\draw [c,line width=1.8] (3.037,11.6075) -- (2.8,11.6075);
\draw [c,line width=1.8] (3.037,11.8512) -- (2.8,11.8512);
\draw [c,line width=1.8] (3.037,12.0504) -- (2.8,12.0504);
\draw [c,line width=1.8] (3.037,12.2188) -- (2.8,12.2188);
\draw [c,line width=1.8] (3.037,12.3647) -- (2.8,12.3647);
\draw [c,line width=1.8] (3.037,12.4933) -- (2.8,12.4933);
\draw [c,line width=1.8] (3.274,12.6084) -- (2.8,12.6084);
\draw [c,line width=1.8] (3.037,13.3656) -- (2.8,13.3656);
\draw [c,line width=1.8] (3.037,13.8085) -- (2.8,13.8085);
\draw [c,line width=1.8] (3.037,14.1228) -- (2.8,14.1228);
\draw [c,line width=1.8] (3.037,14.3666) -- (2.8,14.3666);
\draw [c,line width=1.8] (3.037,14.5657) -- (2.8,14.5657);
\draw [c,line width=1.8] (3.037,14.7341) -- (2.8,14.7341);
\draw [c,line width=1.8] (3.037,14.88) -- (2.8,14.88);
\draw [c,line width=1.8] (3.037,15.0087) -- (2.8,15.0087);
\draw [c,line width=1.8] (3.274,15.1237) -- (2.8,15.1237);
\draw [c,line width=1.8] (19,2.54716) -- (19,15.1237);
\draw [c,line width=1.8] (18.526,2.54716) -- (19,2.54716);
\draw [c,line width=1.8] (18.763,3.30435) -- (19,3.30435);
\draw [c,line width=1.8] (18.763,3.74727) -- (19,3.74727);
\draw [c,line width=1.8] (18.763,4.06153) -- (19,4.06153);
\draw [c,line width=1.8] (18.763,4.30529) -- (19,4.30529);
\draw [c,line width=1.8] (18.763,4.50446) -- (19,4.50446);
\draw [c,line width=1.8] (18.763,4.67285) -- (19,4.67285);
\draw [c,line width=1.8] (18.763,4.81872) -- (19,4.81872);
\draw [c,line width=1.8] (18.763,4.94738) -- (19,4.94738);
\draw [c,line width=1.8] (18.526,5.06248) -- (19,5.06248);
\draw [c,line width=1.8] (18.763,5.81966) -- (19,5.81966);
\draw [c,line width=1.8] (18.763,6.26259) -- (19,6.26259);
\draw [c,line width=1.8] (18.763,6.57685) -- (19,6.57685);
\draw [c,line width=1.8] (18.763,6.82061) -- (19,6.82061);
\draw [c,line width=1.8] (18.763,7.01977) -- (19,7.01977);
\draw [c,line width=1.8] (18.763,7.18817) -- (19,7.18817);
\draw [c,line width=1.8] (18.763,7.33403) -- (19,7.33403);
\draw [c,line width=1.8] (18.763,7.4627) -- (19,7.4627);
\draw [c,line width=1.8] (18.526,7.57779) -- (19,7.57779);
\draw [c,line width=1.8] (18.763,8.33498) -- (19,8.33498);
\draw [c,line width=1.8] (18.763,8.77791) -- (19,8.77791);
\draw [c,line width=1.8] (18.763,9.09217) -- (19,9.09217);
\draw [c,line width=1.8] (18.763,9.33593) -- (19,9.33593);
\draw [c,line width=1.8] (18.763,9.53509) -- (19,9.53509);
\draw [c,line width=1.8] (18.763,9.70348) -- (19,9.70348);
\draw [c,line width=1.8] (18.763,9.84935) -- (19,9.84935);
\draw [c,line width=1.8] (18.763,9.97802) -- (19,9.97802);
\draw [c,line width=1.8] (18.526,10.0931) -- (19,10.0931);
\draw [c,line width=1.8] (18.763,10.8503) -- (19,10.8503);
\draw [c,line width=1.8] (18.763,11.2932) -- (19,11.2932);
\draw [c,line width=1.8] (18.763,11.6075) -- (19,11.6075);
\draw [c,line width=1.8] (18.763,11.8512) -- (19,11.8512);
\draw [c,line width=1.8] (18.763,12.0504) -- (19,12.0504);
\draw [c,line width=1.8] (18.763,12.2188) -- (19,12.2188);
\draw [c,line width=1.8] (18.763,12.3647) -- (19,12.3647);
\draw [c,line width=1.8] (18.763,12.4933) -- (19,12.4933);
\draw [c,line width=1.8] (18.526,12.6084) -- (19,12.6084);
\draw [c,line width=1.8] (18.763,13.3656) -- (19,13.3656);
\draw [c,line width=1.8] (18.763,13.8085) -- (19,13.8085);
\draw [c,line width=1.8] (18.763,14.1228) -- (19,14.1228);
\draw [c,line width=1.8] (18.763,14.3666) -- (19,14.3666);
\draw [c,line width=1.8] (18.763,14.5657) -- (19,14.5657);
\draw [c,line width=1.8] (18.763,14.7341) -- (19,14.7341);
\draw [c,line width=1.8] (18.763,14.88) -- (19,14.88);
\draw [c,line width=1.8] (18.763,15.0087) -- (19,15.0087);
\draw [c,line width=1.8] (18.526,15.1237) -- (19,15.1237);
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (11.7057,5.38462) rectangle (16.2876,14.6488);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,13.5294) node[scale=1.78272, color=c, rotate=0]{LHCb $9 \invfb$};
\draw [anchor=base west] (12.8512,11.9854) node[scale=1.78272, color=c, rotate=0]{Total};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=1.8] (11.8775,12.3328) -- (12.6793,12.3328);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,10.4413) node[scale=1.78272, color=c, rotate=0]{$\Bz \to \jpsi \Kstarz$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.8775,10.7887) -- (12.6793,10.7887);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,8.8973) node[scale=1.78272, color=c, rotate=0]{$\Bs \to \jpsi \Kstarz$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=1.8] (11.8775,9.2447) -- (12.6793,9.2447);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,7.35326) node[scale=1.78272, color=c, rotate=0]{$B \to \jpsi \Kstarz \pi$};
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (11.8775,7.16026) -- (12.6793,7.16026) -- (12.6793,8.24108) -- (11.8775,8.24108);
\draw [c,line width=1.8] (11.8775,8.24108) -- (12.6793,8.24108);
\draw [c,line width=1.8] (11.8775,7.16026) -- (12.6793,7.16026);
\draw [c,line width=1.8] (12.6793,7.16026) -- (12.6793,8.24108);
\draw [c,line width=1.8] (11.8775,7.16026) -- (11.8775,8.24108);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.8512,5.80923) node[scale=1.78272, color=c, rotate=0]{Combinatorial};
\definecolor{c}{rgb}{0.4,0.8,0.4};
\draw [c, fill=c] (11.8775,5.61622) -- (12.6793,5.61622) -- (12.6793,6.69705) -- (11.8775,6.69705);
\draw [c,line width=1.8] (11.8775,6.69705) -- (12.6793,6.69705);
\draw [c,line width=1.8] (11.8775,5.61622) -- (12.6793,5.61622);
\draw [c,line width=1.8] (12.6793,5.61622) -- (12.6793,6.69705);
\draw [c,line width=1.8] (11.8775,5.61622) -- (11.8775,6.69705);
\end{tikzpicture}


==> fig5.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.639);
\draw [color=c, fill=c] (2.8,2.18223) rectangle (19,12.957);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.18223) -- (2.8,12.957) -- (19,12.957) -- (19,2.18223) -- (2.8,2.18223);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18223) rectangle (19,12.957);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.8,2.18223) -- (2.8,12.957) -- (19,12.957) -- (19,2.18223) -- (2.8,2.18223);
\draw [c,line width=1.8] (2.8,2.18223) -- (19,2.18223);
\draw [c,line width=1.8] (4.70588,2.51366) -- (4.70588,2.18223);
\draw [c,line width=1.8] (5.65882,2.34795) -- (5.65882,2.18223);
\draw [c,line width=1.8] (6.61176,2.34795) -- (6.61176,2.18223);
\draw [c,line width=1.8] (7.56471,2.34795) -- (7.56471,2.18223);
\draw [c,line width=1.8] (8.51765,2.51366) -- (8.51765,2.18223);
\draw [c,line width=1.8] (9.47059,2.34795) -- (9.47059,2.18223);
\draw [c,line width=1.8] (10.4235,2.34795) -- (10.4235,2.18223);
\draw [c,line width=1.8] (11.3765,2.34795) -- (11.3765,2.18223);
\draw [c,line width=1.8] (12.3294,2.51366) -- (12.3294,2.18223);
\draw [c,line width=1.8] (13.2824,2.34795) -- (13.2824,2.18223);
\draw [c,line width=1.8] (14.2353,2.34795) -- (14.2353,2.18223);
\draw [c,line width=1.8] (15.1882,2.34795) -- (15.1882,2.18223);
\draw [c,line width=1.8] (16.1412,2.51366) -- (16.1412,2.18223);
\draw [c,line width=1.8] (4.70588,2.51366) -- (4.70588,2.18223);
\draw [c,line width=1.8] (3.75294,2.34795) -- (3.75294,2.18223);
\draw [c,line width=1.8] (16.1412,2.51366) -- (16.1412,2.18223);
\draw [c,line width=1.8] (17.0941,2.34795) -- (17.0941,2.18223);
\draw [c,line width=1.8] (18.0471,2.34795) -- (18.0471,2.18223);
\draw [anchor=base] (4.70588,1.39117) node[scale=1.84551, color=c, rotate=0]{1.2};
\draw [anchor=base] (8.51765,1.39117) node[scale=1.84551, color=c, rotate=0]{1.4};
\draw [anchor=base] (12.3294,1.39117) node[scale=1.84551, color=c, rotate=0]{1.6};
\draw [anchor=base] (16.1412,1.39117) node[scale=1.84551, color=c, rotate=0]{1.8};
\draw [anchor= east] (19,0.689586) node[scale=2.1637, color=c, rotate=0]{$\mathcal{B}_{\Bz\to\jpsi\piz} \times 10^{5}$};
\draw [c,line width=1.8] (2.8,12.957) -- (19,12.957);
\draw [c,line width=1.8] (4.70588,12.6256) -- (4.70588,12.957);
\draw [c,line width=1.8] (5.65882,12.7913) -- (5.65882,12.957);
\draw [c,line width=1.8] (6.61176,12.7913) -- (6.61176,12.957);
\draw [c,line width=1.8] (7.56471,12.7913) -- (7.56471,12.957);
\draw [c,line width=1.8] (8.51765,12.6256) -- (8.51765,12.957);
\draw [c,line width=1.8] (9.47059,12.7913) -- (9.47059,12.957);
\draw [c,line width=1.8] (10.4235,12.7913) -- (10.4235,12.957);
\draw [c,line width=1.8] (11.3765,12.7913) -- (11.3765,12.957);
\draw [c,line width=1.8] (12.3294,12.6256) -- (12.3294,12.957);
\draw [c,line width=1.8] (13.2824,12.7913) -- (13.2824,12.957);
\draw [c,line width=1.8] (14.2353,12.7913) -- (14.2353,12.957);
\draw [c,line width=1.8] (15.1882,12.7913) -- (15.1882,12.957);
\draw [c,line width=1.8] (16.1412,12.6256) -- (16.1412,12.957);
\draw [c,line width=1.8] (4.70588,12.6256) -- (4.70588,12.957);
\draw [c,line width=1.8] (3.75294,12.7913) -- (3.75294,12.957);
\draw [c,line width=1.8] (16.1412,12.6256) -- (16.1412,12.957);
\draw [c,line width=1.8] (17.0941,12.7913) -- (17.0941,12.957);
\draw [c,line width=1.8] (18.0471,12.7913) -- (18.0471,12.957);
\draw [c,line width=1.8] (2.8,2.18223) -- (2.8,12.957);
\draw [c,line width=1.8] (2.8,2.79794) -- (2.8,2.79794);
\draw [c,line width=1.8] (2.8,3.10579) -- (2.8,3.10579);
\draw [c,line width=1.8] (2.8,3.41364) -- (2.8,3.41364);
\draw [c,line width=1.8] (2.8,3.72149) -- (2.8,3.72149);
\draw [c,line width=1.8] (2.8,4.02934) -- (2.8,4.02934);
\draw [c,line width=1.8] (2.8,4.33719) -- (2.8,4.33719);
\draw [c,line width=1.8] (2.8,4.64504) -- (2.8,4.64504);
\draw [c,line width=1.8] (2.8,4.95289) -- (2.8,4.95289);
\draw [c,line width=1.8] (2.8,5.26075) -- (2.8,5.26075);
\draw [c,line width=1.8] (2.8,5.5686) -- (2.8,5.5686);
\draw [c,line width=1.8] (2.8,5.87645) -- (2.8,5.87645);
\draw [c,line width=1.8] (2.8,6.1843) -- (2.8,6.1843);
\draw [c,line width=1.8] (2.8,6.49215) -- (2.8,6.49215);
\draw [c,line width=1.8] (2.8,6.8) -- (2.8,6.8);
\draw [c,line width=1.8] (2.8,7.10785) -- (2.8,7.10785);
\draw [c,line width=1.8] (2.8,7.4157) -- (2.8,7.4157);
\draw [c,line width=1.8] (2.8,7.72355) -- (2.8,7.72355);
\draw [c,line width=1.8] (2.8,8.0314) -- (2.8,8.0314);
\draw [c,line width=1.8] (2.8,8.33926) -- (2.8,8.33926);
\draw [c,line width=1.8] (2.8,8.64711) -- (2.8,8.64711);
\draw [c,line width=1.8] (2.8,8.95496) -- (2.8,8.95496);
\draw [c,line width=1.8] (2.8,9.26281) -- (2.8,9.26281);
\draw [c,line width=1.8] (2.8,9.57066) -- (2.8,9.57066);
\draw [c,line width=1.8] (2.8,9.87851) -- (2.8,9.87851);
\draw [c,line width=1.8] (2.8,10.1864) -- (2.8,10.1864);
\draw [c,line width=1.8] (2.8,10.4942) -- (2.8,10.4942);
\draw [c,line width=1.8] (2.8,10.8021) -- (2.8,10.8021);
\draw [c,line width=1.8] (2.8,11.1099) -- (2.8,11.1099);
\draw [c,line width=1.8] (2.8,11.4178) -- (2.8,11.4178);
\draw [c,line width=1.8] (2.8,11.7256) -- (2.8,11.7256);
\draw [c,line width=1.8] (2.8,12.0335) -- (2.8,12.0335);
\draw [c,line width=1.8] (2.8,12.3413) -- (2.8,12.3413);
\draw [c,line width=1.8] (2.8,12.6492) -- (2.8,12.6492);
\draw [c,line width=1.8] (2.8,2.79794) -- (2.8,2.79794);
\draw [c,line width=1.8] (2.8,2.49009) -- (2.8,2.49009);
\draw [c,line width=1.8] (2.8,12.6492) -- (2.8,12.6492);
\draw [c,line width=1.8] (2.8,12.957) -- (2.8,12.957);
\definecolor{c}{rgb}{1,1,1};
\draw [anchor= east] (2.6,2.79794) node[scale=1.84551, color=c, rotate=0]{-0.4};
\draw [anchor= east] (2.6,4.02934) node[scale=1.84551, color=c, rotate=0]{-0.2};
\draw [anchor= east] (2.6,5.26075) node[scale=1.84551, color=c, rotate=0]{0};
\draw [anchor= east] (2.6,6.49215) node[scale=1.84551, color=c, rotate=0]{0.2};
\draw [anchor= east] (2.6,7.72355) node[scale=1.84551, color=c, rotate=0]{0.4};
\draw [anchor= east] (2.6,8.95496) node[scale=1.84551, color=c, rotate=0]{0.6};
\draw [anchor= east] (2.6,10.1864) node[scale=1.84551, color=c, rotate=0]{0.8};
\draw [anchor= east] (2.6,11.4178) node[scale=1.84551, color=c, rotate=0]{1};
\draw [anchor= east] (2.6,12.6492) node[scale=1.84551, color=c, rotate=0]{1.2};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (19,2.18223) -- (19,12.957);
\draw [c,line width=1.8] (19,2.79794) -- (19,2.79794);
\draw [c,line width=1.8] (19,3.10579) -- (19,3.10579);
\draw [c,line width=1.8] (19,3.41364) -- (19,3.41364);
\draw [c,line width=1.8] (19,3.72149) -- (19,3.72149);
\draw [c,line width=1.8] (19,4.02934) -- (19,4.02934);
\draw [c,line width=1.8] (19,4.33719) -- (19,4.33719);
\draw [c,line width=1.8] (19,4.64504) -- (19,4.64504);
\draw [c,line width=1.8] (19,4.95289) -- (19,4.95289);
\draw [c,line width=1.8] (19,5.26075) -- (19,5.26075);
\draw [c,line width=1.8] (19,5.5686) -- (19,5.5686);
\draw [c,line width=1.8] (19,5.87645) -- (19,5.87645);
\draw [c,line width=1.8] (19,6.1843) -- (19,6.1843);
\draw [c,line width=1.8] (19,6.49215) -- (19,6.49215);
\draw [c,line width=1.8] (19,6.8) -- (19,6.8);
\draw [c,line width=1.8] (19,7.10785) -- (19,7.10785);
\draw [c,line width=1.8] (19,7.4157) -- (19,7.4157);
\draw [c,line width=1.8] (19,7.72355) -- (19,7.72355);
\draw [c,line width=1.8] (19,8.0314) -- (19,8.0314);
\draw [c,line width=1.8] (19,8.33926) -- (19,8.33926);
\draw [c,line width=1.8] (19,8.64711) -- (19,8.64711);
\draw [c,line width=1.8] (19,8.95496) -- (19,8.95496);
\draw [c,line width=1.8] (19,9.26281) -- (19,9.26281);
\draw [c,line width=1.8] (19,9.57066) -- (19,9.57066);
\draw [c,line width=1.8] (19,9.87851) -- (19,9.87851);
\draw [c,line width=1.8] (19,10.1864) -- (19,10.1864);
\draw [c,line width=1.8] (19,10.4942) -- (19,10.4942);
\draw [c,line width=1.8] (19,10.8021) -- (19,10.8021);
\draw [c,line width=1.8] (19,11.1099) -- (19,11.1099);
\draw [c,line width=1.8] (19,11.4178) -- (19,11.4178);
\draw [c,line width=1.8] (19,11.7256) -- (19,11.7256);
\draw [c,line width=1.8] (19,12.0335) -- (19,12.0335);
\draw [c,line width=1.8] (19,12.3413) -- (19,12.3413);
\draw [c,line width=1.8] (19,12.6492) -- (19,12.6492);
\draw [c,line width=1.8] (19,2.79794) -- (19,2.79794);
\draw [c,line width=1.8] (19,2.49009) -- (19,2.49009);
\draw [c,line width=1.8] (19,12.6492) -- (19,12.6492);
\draw [c,line width=1.8] (19,12.957) -- (19,12.957);
\definecolor{c}{rgb}{0.5,0.5,0.5};
\draw [c,line width=1.8] (13.4729,2.18223) -- (13.4729,12.957);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (11.5671,2.18223) -- (11.5671,12.957);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (15.3788,2.18223) -- (15.3788,12.957);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.5489,11.4178) -- (10.9953,11.4178);
\draw [c,line width=1.8] (10.9953,11.3605) -- (10.9953,11.4751);
\draw [c,line width=1.8] (13.7781,11.4178) -- (16.3318,11.4178);
\draw [c,line width=1.8] (16.3318,11.3605) -- (16.3318,11.4751);
\foreach \P in {(13.6635,11.4178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=1.8] (12.596,8.33926) -- (10.2329,8.33926);
\draw [c,line width=1.8] (10.2329,8.28195) -- (10.2329,8.39656);
\draw [c,line width=1.8] (12.8252,8.33926) -- (15.1882,8.33926);
\draw [c,line width=1.8] (15.1882,8.28195) -- (15.1882,8.39656);
\foreach \P in {(12.7106,8.33926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=1.8] (13.9301,5.26075) -- (11.0615,5.26075);
\draw [c,line width=1.8] (11.0615,5.20344) -- (11.0615,5.31805);
\draw [c,line width=1.8] (14.1593,5.26075) -- (17.0279,5.26075);
\draw [c,line width=1.8] (17.0279,5.20344) -- (17.0279,5.31805);
\foreach \P in {(14.0447,5.26075)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (3.38109,10.8023) rectangle (9.39828,12.1776);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.88539,11.1805) node[scale=1.65459, color=c, rotate=0]{LHCb $9 \invfb$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.60673,11.49) -- (4.65974,11.49);
\foreach \P in {(4.13324,11.49)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (3.38109,7.73639) rectangle (9.39828,9.08309);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.88539,8.10673) node[scale=1.65459, color=c, rotate=0]{\belle 2018};
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=1.8] (3.60673,8.40974) -- (4.65974,8.40974);
\foreach \P in {(4.13324,8.40974)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (3.38109,4.64183) rectangle (9.39828,6.01719);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.88539,5.02006) node[scale=1.59095, color=c, rotate=0]{\babar 2008};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=1.8] (3.60673,5.32951) -- (4.65974,5.32951);
\foreach \P in {(4.13324,5.32951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.999,0.999,0.999};
\draw [color=c, fill=c] (3.38109,3.0659) rectangle (9.39828,4.44126);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.88539,3.44413) node[scale=1.71823, color=c, rotate=0]{PDG 2022};
\definecolor{c}{rgb}{0.5,0.5,0.5};
\draw [c,line width=1.8] (4.13324,3.34097) -- (4.13324,4.16619);
\end{tikzpicture}

